Accuracy vs. Complexity for mmWave Ray-Tracing: A Full Stack Perspective

The millimeter wave (mmWave) band will provide multi-gigabits-per-second connectivity in the radio access of future wireless systems. The high propagation loss in this portion of the spectrum calls for the deployment of large antenna arrays to compensate for the loss through high directional gain, thus introducing a spatial dimension in the channel model to accurately represent the performance of a mmWave network. In this perspective, ray-tracing can characterize the channel in terms of Multi Path Components (MPCs) to provide a highly accurate model, at the price of extreme computational complexity (e.g., for processing detailed environment information about the propagation), which limits the scalability of the simulations. In this paper, we present possible simplifications to improve the trade-off between accuracy and complexity in ray-tracing simulations at mmWaves by reducing the total number of MPCs. The effect of such simplifications is evaluated from a full-stack perspective through end-to-end simulations, testing different configuration parameters, propagation scenarios, and higher-layer protocol implementations. We then provide guidelines on the optimal degree of simplification, for which it is possible to reduce the complexity of simulations with a minimal reduction in accuracy for different deployment scenarios.

==> img/Indoor1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[%
width=\fwidth,
% height=\fheight,
at={(-0.086\fwidth,0\fheight)},
scale only axis,
plot box ratio=10 19 3,
xmin=0,
xmax=10,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$x$},
tick align=outside,
ymin=0,
ymax=19,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$y$},
zmin=0,
zmax=3,
zlabel style={font=\scriptsize\color{white!15!black}},
zlabel={$z$},
xtick={0,5,10},
ytick={0,19},
ztick={0,3},
view={60}{45},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]
\addplot3[%
surf,
fill opacity=0.8, draw opacity=0, fill=white!70!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x y z c\\
0 0 0 0\\
0 19  0 0\\
10  0 0 0\\
10  19  0 0\\
};


\addplot3[%
surf,
fill opacity=0.4, line width=.1pt, fill=white!90!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0	3	3\\
10	0	0	0\\
10	0	3	3\\
};


\addplot3[%
surf,
fill opacity=0.4, line width=.1pt, fill=white!90!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
10	0	0	0\\
10	19	0	0\\
10	0	3	3\\
10	19	3	3\\
};


\addplot3[%
surf,
fill opacity=0.4, line width=.1pt, fill=white!90!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
10	19	0	0\\
10	19	3	3\\
0	19	0	0\\
0	19	3	3\\
};


\addplot3[%
surf,
fill opacity=0.4, line width=.1pt, fill=white!90!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0	3	3\\
0	0	0	0\\
0	0	3	3\\
};


\addplot3[%
surf,
fill opacity=0.4, line width=.1pt, fill=white!90!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	19	0	0\\
0	0	0	0\\
0	19	3	3\\
0	0	3	3\\
};


\addplot3[%
surf,
fill opacity=0.4, line width=.1pt, fill=white!90!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0	0	0\\
0	0	0	0\\
0	0	0	0\\
};


\addplot3[%
surf,
fill opacity=0.8, draw opacity=0, fill=white!70!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
10	0	0	0\\
10	19	0	0\\
10	0	0	0\\
10	19	0	0\\
};

\addplot3 [color=blue, line width=0.1pt]
 table[row sep=crcr] {%
5 0.1 2.9\\
5 0 2.8854\\
5 9.5 1.5\\
};
 % \addlegendentry{data1}

\addplot3 [color=blue, line width=0.1pt]
 table[row sep=crcr] {%
5 0.1 2.9\\
5 19  1.9683\\
5 9.5 1.5\\
};
 % \addlegendentry{data2}

\addplot3 [color=blue, line width=0.1pt]
 table[row sep=crcr] {%
5 0.1 2.9\\
0 4.8 2.2\\
5 9.5 1.5\\
};
 % \addlegendentry{data3}

\addplot3 [color=blue, line width=0.1pt]
 table[row sep=crcr] {%
5 0.1 2.9\\
5 6.2955  0\\
5 9.5 1.5\\
};
 % \addlegendentry{data4}

\addplot3 [color=blue, line width=0.1pt]
 table[row sep=crcr] {%
5 0.1 2.9\\
10  4.8 2.2\\
5 9.5 1.5\\
};
 % \addlegendentry{data5}

\addplot3 [color=blue, line width=0.1pt]
 table[row sep=crcr] {%
5 0.1 2.9\\
5 0.6875  3\\
5 9.5 1.5\\
};
 % \addlegendentry{data6}

\addplot3 [color=blue, line width=0.1pt]
 table[row sep=crcr] {%
5 9.5 1.5\\
5 0.1 2.9\\
};
 % \addlegendentry{data7}


\addplot3 [color=red, densely dotted, line width=1pt, forget plot]
 table[row sep=crcr] {%
5 0.1 1.5\\
5 18.9  1.5\\
};

\addplot3[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
x y z\\
5 9.5 1.5\\
};
\node[above, align=left] at (axis cs:5,9.5,1.5) {RX\textsubscript{ref}};

\addplot3[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
x y z\\
5 0.1 2.9\\
};
\node[above=-1pt, align=left] at (axis cs:5, 0.1, 2.9) {TX\textsubscript{ref}};

\end{axis}
\end{tikzpicture}%

==> img/L-room.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[%
width=\fwidth,
% height=\fheight,
at={(-0.086\fwidth,0\fheight)},
scale only axis,
plot box ratio=10 19 3,
xmin=0,
xmax=10,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$x$},
tick align=outside,
ymin=0,
ymax=19,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$y$},
zmin=0,
zmax=3,
zlabel style={font=\scriptsize\color{white!15!black}},
zlabel={$z$},
xtick={0,6,10},
ytick={0,6,19},
ztick={0,3},
view={45}{45},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]
\addplot3[%
surf,
fill opacity=0.4, line width=.1pt, fill=white!90!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x y z c\\
10  19  0 0\\
10  19  3 3\\
6 19  0 0\\
6 19  3 3\\
};



\addplot3[%
surf,
fill opacity=0.4, line width=.1pt, fill=white!90!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x y z c\\
6 6 0 0\\
6 6 3 3\\
0 6 0 0\\
0 6 3 3\\
};



\addplot3[%
surf,
fill opacity=0.4, line width=.1pt, fill=white!90!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x y z c\\
0 6 0 0\\
0 0 0 0\\
0 6 3 3\\
0 0 3 3\\
};



\addplot3[%
surf,
fill opacity=0.4, line width=.1pt, fill=white!90!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x y z c\\
6 19  0 0\\
6 6 0 0\\
6 19  3 3\\
6 6 3 3\\
};



\addplot3[%
surf,
fill opacity=0.8, line width=.01pt, draw opacity=0, fill=white!70!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x y z c\\
6 0 0 0\\
6 19  0 0\\
10  0 0 0\\
10  19  0 0\\
};



\addplot3[% floor
surf,
fill opacity=0.8, line width=.01pt, draw opacity=0, fill=white!70!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x y z c\\
0 0 0 0\\
0 6 0 0\\
6 0 0 0\\
6 6 0 0\\
};
 

\addplot3 [color=red, densely dotted, line width=1pt]
 table[row sep=crcr] {%
0.5 3 1.5\\
8 3 1.5\\
8 18.5  1.5\\
};
% \addlegendentry{RX trajectory}


\addplot3 [color=blue, line width=.1pt]
 table[row sep=crcr] {%
0	3	2.5\\
1.2308	6	2.3462\\
3.6923	0	2.0385\\
8	10.5	1.5\\
};
% \addlegendentry{Ray}
 

\addplot3 [color=blue, line width=.1pt, forget plot]
 table[row sep=crcr] {%
0	3	2.5\\
2.6667	0	2.2778\\
10	8.25	1.6667\\
8	10.5	1.5\\
};
 

\addplot3 [color=blue, line width=.1pt, forget plot]
 table[row sep=crcr] {%
0	3	2.5\\
10	7.6875	1.875\\
6	9.5625	1.625\\
8	10.5	1.5\\
};
 


\addplot3[%
surf,
fill opacity=0.4, line width=.1pt, fill=white!90!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0	3	3\\
10	0	0	0\\
10	0	3	3\\
};



\addplot3[%
surf,
fill opacity=0.4, line width=.1pt, fill=white!90!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
10	0	0	0\\
10	19	0	0\\
10	0	3	3\\
10	19	3	3\\
};


\node[above right, align=left] at (axis cs:8,10.5,1.5) {RX\textsubscript{ref}};
\addplot3[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x y z\\
8 10.5  1.5\\
};
% \addlegendentry{Node}


\node[right, align=left] at (axis cs:0,3,2.5) {TX\textsubscript{ref}};
\addplot3[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr, forget plot]{%
x y z\\
0 3 2.5\\
};

\node[below left=-1pt, align=left] at (axis cs:8,18.8,2.5) {TX\textsubscript{interf}};
\addplot3[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x y z\\
8 18.8  2.5\\
};


\node[left, align=left] at (axis cs:9,3,1.5) {RX\textsubscript{interf}};
\addplot3[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr, forget plot]{%
x y z\\
9 3 2.5\\
};

% idx=683, t=3.415 s
\node[left, align=left] at (axis cs:4.5952762,3,1.5) {A};
\addplot3[only marks, mark=x, mark options={}, mark size=1.5pt, color=black, fill=black] table[row sep=crcr, forget plot]{%
x y z\\
4.5952762   3   1.5\\
};

% idx=1923, t=9.615 s
\node[left, align=left] at (axis cs:8,7.0400852,1.5) {B};
\addplot3[only marks, mark=x, mark options={}, mark size=1.5pt, color=black, fill=black] table[row sep=crcr, forget plot]{%
x y z\\
8   7.0400852   1.5\\
};

% idx=2266, t=11.33 s
\node[left, align=left] at (axis cs:8,9.0991479,1.5) {C};
\addplot3[only marks, mark=x, mark options={}, mark size=1.5pt, color=black, fill=black] table[row sep=crcr, forget plot]{%
x y z\\
8   9.0991479   1.5\\
};

% idx=3300, t=16.5 s
\node[right, align=left] at (axis cs:8,15.306352,1.5) {D};
\addplot3[only marks, mark=x, mark options={}, mark size=1.5pt, color=black, fill=black] table[row sep=crcr, forget plot]{%
x y z\\
8   15.306352   1.5\\
};

\end{axis}
\end{tikzpicture}%

==> img/ParkingLot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[%
width=\fwidth,
% height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
plot box ratio=180 150 10,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=-90,
xmax=90,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$x$},
tick align=outside,
ymin=-100,
ymax=50,
xtick={-100,-50,0,50},
ylabel style={font=\scriptsize\color{white!15!black}, at={(axis description cs:-0.11,.5)}, anchor=south},
ylabel={$y$},
zmin=0,
zmax=10,
view={0}{90},
axis background/.style={fill=white},
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[area legend, table/row sep=crcr, fill opacity=0.8, draw opacity=0, fill=white!70!black, faceted color=black]
table[row sep=crcr] {%
x y z\\
95.7889 83.005  0\\
-91.7891  83.005  0\\
-91.7891  -140.004  0\\
95.7889 83.005  0\\
-91.7891  -140.004  0\\
95.7889 -140.004  0\\
};
% \addlegendentry{Ground}

\addplot3[area legend, table/row sep=crcr, patch, fill opacity=0.4, line width=.25pt, fill=white!90!black, faceted color=black, patch table with point meta={%
0	1	2	10\\
3	4	5	0\\
6	7	8	0\\
9	10	11	0\\
12	13	14	10\\
15	16	17	0\\
18	19	20	0\\
21	22	23	0\\
24	25	26	10\\
27	28	29	10\\
30	31	32	0\\
33	34	35	0\\
36	37	38	10\\
39	40	41	0\\
42	43	44	0\\
45	46	47	0\\
48	49	50	0\\
51	52	53	0\\
54	55	56	10\\
57	58	59	10\\
60	61	62	0\\
63	64	65	0\\
66	67	68	0\\
69	70	71	0\\
72	73	74	10\\
75	76	77	0\\
78	79	80	0\\
81	82	83	0\\
84	85	86	0\\
87	88	89	0\\
90	91	92	0\\
93	94	95	0\\
96	97	98	0\\
99	100	101	10\\
102	103	104	10\\
105	106	107	10\\
108	109	110	10\\
111	112	113	10\\
}]
table[row sep=crcr] {%
x	y	z\\
-57.2654	-39.0729	10\\
-60.9654	-25.414	0\\
-60.9654	-25.414	10\\
-57.2654	-39.0729	0\\
-60.9654	-25.414	0\\
-57.2654	-39.0729	10\\
-82.6373	-45.9411	0\\
-57.2654	-39.0729	0\\
-57.2654	-39.0729	10\\
-82.6373	-45.9411	0\\
-57.2654	-39.0729	10\\
-82.6373	-45.9411	10\\
-60.9654	-25.414	10\\
-86.3371	-32.2822	0\\
-86.3371	-32.2822	10\\
-60.9654	-25.414	0\\
-86.3371	-32.2822	0\\
-60.9654	-25.414	10\\
-82.6373	-45.9411	0\\
-60.9654	-25.414	0\\
-57.2654	-39.0729	0\\
-86.3371	-32.2822	0\\
-60.9654	-25.414	0\\
-82.6373	-45.9411	0\\
-60.9654	-25.414	10\\
-82.6373	-45.9411	10\\
-57.2654	-39.0729	10\\
-60.9654	-25.414	10\\
-86.3371	-32.2822	10\\
-82.6373	-45.9411	10\\
-60.9654	-25.414	0\\
-62.7301	-18.8684	0\\
-62.7301	-18.8684	10\\
-60.9654	-25.414	0\\
-62.7301	-18.8684	10\\
-60.9654	-25.414	10\\
-86.3371	-32.2822	10\\
-60.9654	-25.414	0\\
-60.9654	-25.414	10\\
-86.3371	-32.2822	0\\
-60.9654	-25.414	0\\
-86.3371	-32.2822	10\\
-62.7301	-18.8684	0\\
-83.1315	-24.4008	0\\
-83.1315	-24.4008	10\\
-62.7301	-18.8684	0\\
-83.1315	-24.4008	10\\
-62.7301	-18.8684	10\\
-83.1315	-24.4008	0\\
-60.9654	-25.414	0\\
-86.3371	-32.2822	0\\
-83.1315	-24.4008	0\\
-62.7301	-18.8684	0\\
-60.9654	-25.414	0\\
-60.9654	-25.414	10\\
-83.1315	-24.4008	10\\
-86.3371	-32.2822	10\\
-62.7301	-18.8684	10\\
-83.1315	-24.4008	10\\
-60.9654	-25.414	10\\
-68.4078	2.10425	0\\
-86.4562	-2.7825	0\\
-86.4562	-2.7825	10\\
-68.4078	2.10425	0\\
-86.4562	-2.7825	10\\
-68.4078	2.10425	10\\
-68.4078	2.10425	0\\
-68.4078	2.10425	10\\
-67.6832	-0.600824	10\\
-67.6832	-0.600824	0\\
-68.4078	2.10425	0\\
-67.6832	-0.600824	10\\
-62.7301	-18.8684	10\\
-67.6832	-0.600824	0\\
-67.6832	-0.600824	10\\
-62.7301	-18.8684	0\\
-67.6832	-0.600824	0\\
-62.7301	-18.8684	10\\
-83.1315	-24.4008	0\\
-62.7301	-18.8684	0\\
-62.7301	-18.8684	10\\
-83.1315	-24.4008	0\\
-62.7301	-18.8684	10\\
-83.1315	-24.4008	10\\
-85.1518	-7.60264	0\\
-62.7301	-18.8684	0\\
-83.1315	-24.4008	0\\
-85.7742	-5.29832	0\\
-67.6832	-0.600824	0\\
-85.1518	-7.60264	0\\
-85.1518	-7.60264	0\\
-67.6832	-0.600824	0\\
-62.7301	-18.8684	0\\
-86.4562	-2.7825	0\\
-68.4078	2.10425	0\\
-85.7742	-5.29832	0\\
-85.7742	-5.29832	0\\
-68.4078	2.10425	0\\
-67.6832	-0.600824	0\\
-62.7301	-18.8684	10\\
-85.1518	-7.60264	10\\
-83.1315	-24.4008	10\\
-67.6832	-0.600824	10\\
-85.7742	-5.29832	10\\
-85.1518	-7.60264	10\\
-67.6832	-0.600824	10\\
-85.1518	-7.60264	10\\
-62.7301	-18.8684	10\\
-68.4078	2.10425	10\\
-86.4562	-2.7825	10\\
-85.7742	-5.29832	10\\
-68.4078	2.10425	10\\
-85.7742	-5.29832	10\\
-67.6832	-0.600824	10\\
};
% \addlegendentry{BuildingA}


\addplot3[area legend, table/row sep=crcr, patch, fill opacity=0.4, line width=.25pt, fill=white!90!black, faceted color=black, patch table with point meta={%
0	1	2	0\\
3	4	5	0\\
6	7	8	0\\
9	10	11	0\\
12	13	14	0\\
15	16	17	0\\
18	19	20	0\\
21	22	23	0\\
24	25	26	0\\
27	28	29	0\\
30	31	32	10\\
33	34	35	10\\
36	37	38	0\\
39	40	41	0\\
42	43	44	10\\
45	46	47	0\\
48	49	50	10\\
51	52	53	0\\
54	55	56	0\\
57	58	59	10\\
60	61	62	0\\
63	64	65	0\\
66	67	68	0\\
69	70	71	0\\
72	73	74	0\\
75	76	77	0\\
78	79	80	10\\
81	82	83	0\\
84	85	86	0\\
87	88	89	0\\
90	91	92	10\\
93	94	95	10\\
96	97	98	0\\
99	100	101	0\\
102	103	104	0\\
105	106	107	0\\
108	109	110	0\\
111	112	113	0\\
114	115	116	10\\
117	118	119	0\\
120	121	122	0\\
123	124	125	0\\
126	127	128	10\\
129	130	131	10\\
132	133	134	0\\
135	136	137	0\\
138	139	140	0\\
141	142	143	0\\
144	145	146	10\\
147	148	149	0\\
150	151	152	10\\
153	154	155	0\\
156	157	158	0\\
159	160	161	0\\
162	163	164	0\\
165	166	167	0\\
168	169	170	0\\
171	172	173	10\\
174	175	176	10\\
177	178	179	10\\
180	181	182	0\\
183	184	185	0\\
186	187	188	10\\
189	190	191	0\\
192	193	194	0\\
195	196	197	0\\
198	199	200	0\\
201	202	203	0\\
204	205	206	0\\
207	208	209	0\\
210	211	212	10\\
213	214	215	10\\
216	217	218	0\\
219	220	221	0\\
222	223	224	0\\
225	226	227	0\\
228	229	230	0\\
231	232	233	0\\
234	235	236	0\\
237	238	239	0\\
240	241	242	10\\
243	244	245	0\\
246	247	248	0\\
249	250	251	0\\
252	253	254	0\\
255	256	257	0\\
258	259	260	0\\
261	262	263	0\\
264	265	266	0\\
267	268	269	0\\
270	271	272	0\\
273	274	275	10\\
276	277	278	10\\
279	280	281	10\\
282	283	284	10\\
285	286	287	10\\
}]
table[row sep=crcr] {%
x	y	z\\
-28.9265	65.1331	0\\
-36.2412	63.3075	0\\
-36.2412	63.3075	10\\
-28.9265	65.1331	0\\
-36.2412	63.3075	10\\
-28.9265	65.1331	10\\
-18.0653	23.6331	0\\
-28.9265	65.1331	0\\
-28.9265	65.1331	10\\
-18.0653	23.6331	0\\
-28.9265	65.1331	10\\
-18.0653	23.6331	10\\
-25.7296	21.7964	0\\
-18.0653	23.6331	0\\
-18.0653	23.6331	10\\
-25.7296	21.7964	0\\
-18.0653	23.6331	10\\
-25.7296	21.7964	10\\
-36.2412	63.3075	0\\
-25.7296	21.7964	0\\
-25.7296	21.7964	10\\
-36.2412	63.3075	0\\
-25.7296	21.7964	10\\
-36.2412	63.3075	10\\
-25.7296	21.7964	0\\
-28.9265	65.1331	0\\
-18.0653	23.6331	0\\
-36.2412	63.3075	0\\
-28.9265	65.1331	0\\
-25.7296	21.7964	0\\
-28.9265	65.1331	10\\
-25.7296	21.7964	10\\
-18.0653	23.6331	10\\
-28.9265	65.1331	10\\
-36.2412	63.3075	10\\
-25.7296	21.7964	10\\
-55.415	14.2825	0\\
-47.5631	16.4309	0\\
-47.5631	16.4309	10\\
-55.415	14.2825	0\\
-47.5631	16.4309	10\\
-55.415	14.2825	10\\
-66.0885	55.2148	10\\
-55.415	14.2825	0\\
-55.415	14.2825	10\\
-66.0885	55.2148	0\\
-55.415	14.2825	0\\
-66.0885	55.2148	10\\
-47.5631	16.4309	10\\
-57.9638	57.2407	0\\
-57.9638	57.2407	10\\
-47.5631	16.4309	0\\
-57.9638	57.2407	0\\
-47.5631	16.4309	10\\
-55.415	14.2825	0\\
-66.0885	55.2148	0\\
-47.5631	16.4309	0\\
-66.0885	55.2148	10\\
-55.415	14.2825	10\\
-47.5631	16.4309	10\\
-50.0778	59.5338	0\\
-57.9638	57.2407	0\\
-57.9638	57.2407	10\\
-50.0778	59.5338	0\\
-57.9638	57.2407	10\\
-50.0778	59.5338	10\\
-39.5578	18.4791	0\\
-50.0778	59.5338	0\\
-50.0778	59.5338	10\\
-39.5578	18.4791	0\\
-50.0778	59.5338	10\\
-39.5578	18.4791	10\\
-47.5631	16.4309	0\\
-39.5578	18.4791	0\\
-39.5578	18.4791	10\\
-47.5631	16.4309	0\\
-39.5578	18.4791	10\\
-47.5631	16.4309	10\\
-57.9638	57.2407	10\\
-47.5631	16.4309	0\\
-47.5631	16.4309	10\\
-57.9638	57.2407	0\\
-47.5631	16.4309	0\\
-57.9638	57.2407	10\\
-47.5631	16.4309	0\\
-57.9638	57.2407	0\\
-39.5578	18.4791	0\\
-57.9638	57.2407	0\\
-50.0778	59.5338	0\\
-39.5578	18.4791	0\\
-57.9638	57.2407	10\\
-47.5631	16.4309	10\\
-39.5578	18.4791	10\\
-50.0778	59.5338	10\\
-57.9638	57.2407	10\\
-39.5578	18.4791	10\\
-43.3343	61.5932	0\\
-43.3343	61.5932	10\\
-36.2412	63.3075	10\\
-36.2412	63.3075	0\\
-43.3343	61.5932	0\\
-36.2412	63.3075	10\\
-25.7296	21.7964	0\\
-36.2412	63.3075	0\\
-36.2412	63.3075	10\\
-25.7296	21.7964	0\\
-36.2412	63.3075	10\\
-25.7296	21.7964	10\\
-32.243	20.1934	0\\
-25.7296	21.7964	0\\
-25.7296	21.7964	10\\
-32.243	20.1934	0\\
-25.7296	21.7964	10\\
-32.243	20.1934	10\\
-43.3343	61.5932	10\\
-32.243	20.1934	0\\
-32.243	20.1934	10\\
-43.3343	61.5932	0\\
-32.243	20.1934	0\\
-43.3343	61.5932	10\\
-32.243	20.1934	0\\
-36.2412	63.3075	0\\
-25.7296	21.7964	0\\
-43.3343	61.5932	0\\
-36.2412	63.3075	0\\
-32.243	20.1934	0\\
-36.2412	63.3075	10\\
-32.243	20.1934	10\\
-25.7296	21.7964	10\\
-36.2412	63.3075	10\\
-43.3343	61.5932	10\\
-32.243	20.1934	10\\
-14.3737	69.2407	0\\
-28.9265	65.1331	0\\
-28.9265	65.1331	10\\
-14.3737	69.2407	0\\
-28.9265	65.1331	10\\
-14.3737	69.2407	10\\
-8.98572	46.1531	0\\
-14.3737	69.2407	0\\
-14.3737	69.2407	10\\
-8.98572	46.1531	0\\
-14.3737	69.2407	10\\
-8.98572	46.1531	10\\
-3.56361	27.3735	10\\
-8.98572	46.1531	0\\
-8.98572	46.1531	10\\
-3.56361	27.3735	0\\
-8.98572	46.1531	0\\
-3.56361	27.3735	10\\
-18.0653	23.6331	10\\
-3.56361	27.3735	0\\
-3.56361	27.3735	10\\
-18.0653	23.6331	0\\
-3.56361	27.3735	0\\
-18.0653	23.6331	10\\
-28.9265	65.1331	0\\
-18.0653	23.6331	0\\
-18.0653	23.6331	10\\
-28.9265	65.1331	0\\
-18.0653	23.6331	10\\
-28.9265	65.1331	10\\
-18.0653	23.6331	0\\
-8.98572	46.1531	0\\
-3.56361	27.3735	0\\
-28.9265	65.1331	0\\
-8.98572	46.1531	0\\
-18.0653	23.6331	0\\
-28.9265	65.1331	0\\
-14.3737	69.2407	0\\
-8.98572	46.1531	0\\
-8.98572	46.1531	10\\
-18.0653	23.6331	10\\
-3.56361	27.3735	10\\
-8.98572	46.1531	10\\
-28.9265	65.1331	10\\
-18.0653	23.6331	10\\
-14.3737	69.2407	10\\
-28.9265	65.1331	10\\
-8.98572	46.1531	10\\
-43.3343	61.5932	0\\
-50.0778	59.5338	0\\
-50.0778	59.5338	10\\
-43.3343	61.5932	0\\
-50.0778	59.5338	10\\
-43.3343	61.5932	10\\
-32.243	20.1934	10\\
-43.3343	61.5932	0\\
-43.3343	61.5932	10\\
-32.243	20.1934	0\\
-43.3343	61.5932	0\\
-32.243	20.1934	10\\
-39.5578	18.4791	0\\
-32.243	20.1934	0\\
-32.243	20.1934	10\\
-39.5578	18.4791	0\\
-32.243	20.1934	10\\
-39.5578	18.4791	10\\
-50.0778	59.5338	0\\
-39.5578	18.4791	0\\
-39.5578	18.4791	10\\
-50.0778	59.5338	0\\
-39.5578	18.4791	10\\
-50.0778	59.5338	10\\
-39.5578	18.4791	0\\
-50.0778	59.5338	0\\
-32.243	20.1934	0\\
-50.0778	59.5338	0\\
-43.3343	61.5932	0\\
-32.243	20.1934	0\\
-50.0778	59.5338	10\\
-39.5578	18.4791	10\\
-32.243	20.1934	10\\
-43.3343	61.5932	10\\
-50.0778	59.5338	10\\
-32.243	20.1934	10\\
19.1905	77.9014	0\\
-14.3737	69.2407	0\\
-14.3737	69.2407	10\\
19.1905	77.9014	0\\
-14.3737	69.2407	10\\
19.1905	77.9014	10\\
23.061	75.4858	0\\
19.1905	77.9014	0\\
19.1905	77.9014	10\\
23.061	75.4858	0\\
19.1905	77.9014	10\\
23.061	75.4858	10\\
33.0358	36.9581	0\\
23.061	75.4858	0\\
23.061	75.4858	10\\
33.0358	36.9581	0\\
23.061	75.4858	10\\
33.0358	36.9581	10\\
11.7309	31.7261	0\\
33.0358	36.9581	0\\
33.0358	36.9581	10\\
11.7309	31.7261	0\\
33.0358	36.9581	10\\
11.7309	31.7261	10\\
6.21498	49.9268	10\\
11.7309	31.7261	0\\
11.7309	31.7261	10\\
6.21498	49.9268	0\\
11.7309	31.7261	0\\
6.21498	49.9268	10\\
-8.98572	46.1531	0\\
6.21498	49.9268	0\\
6.21498	49.9268	10\\
-8.98572	46.1531	0\\
6.21498	49.9268	10\\
-8.98572	46.1531	10\\
-14.3737	69.2407	0\\
-8.98572	46.1531	0\\
-8.98572	46.1531	10\\
-14.3737	69.2407	0\\
-8.98572	46.1531	10\\
-14.3737	69.2407	10\\
-14.3737	69.2407	0\\
6.21498	49.9268	0\\
-8.98572	46.1531	0\\
6.21498	49.9268	0\\
33.0358	36.9581	0\\
11.7309	31.7261	0\\
-14.3737	69.2407	0\\
19.1905	77.9014	0\\
6.21498	49.9268	0\\
6.21498	49.9268	0\\
23.061	75.4858	0\\
33.0358	36.9581	0\\
19.1905	77.9014	0\\
23.061	75.4858	0\\
6.21498	49.9268	0\\
6.21498	49.9268	10\\
-14.3737	69.2407	10\\
-8.98572	46.1531	10\\
33.0358	36.9581	10\\
6.21498	49.9268	10\\
11.7309	31.7261	10\\
19.1905	77.9014	10\\
-14.3737	69.2407	10\\
6.21498	49.9268	10\\
23.061	75.4858	10\\
6.21498	49.9268	10\\
33.0358	36.9581	10\\
23.061	75.4858	10\\
19.1905	77.9014	10\\
6.21498	49.9268	10\\
};
% \addlegendentry{BuildingB}


\addplot3[area legend, table/row sep=crcr, patch, fill opacity=0.4, line width=.25pt, fill=white!90!black, faceted color=black, patch table with point meta={%
0	1	2	0\\
3	4	5	10\\
6	7	8	0\\
9	10	11	0\\
12	13	14	0\\
15	16	17	10\\
18	19	20	0\\
21	22	23	10\\
24	25	26	0\\
27	28	29	10\\
30	31	32	0\\
33	34	35	10\\
36	37	38	0\\
39	40	41	10\\
42	43	44	0\\
45	46	47	0\\
48	49	50	0\\
51	52	53	0\\
54	55	56	0\\
57	58	59	0\\
60	61	62	0\\
63	64	65	10\\
66	67	68	10\\
69	70	71	10\\
72	73	74	10\\
75	76	77	10\\
78	79	80	10\\
81	82	83	10\\
}]
table[row sep=crcr] {%
x	y	z\\
57.8531	37.7598	0\\
69.0473	-3.78455	0\\
57.8531	37.7598	10\\
57.8531	37.7598	10\\
69.0473	-3.78455	0\\
69.0473	-3.78455	10\\
69.0473	-3.78455	0\\
90.3948	1.95976	10\\
69.0473	-3.78455	10\\
69.0473	-3.78455	0\\
90.3948	1.95976	0\\
90.3948	1.95976	10\\
85.6289	19.6484	0\\
71.2467	15.7743	0\\
85.6289	19.6484	10\\
85.6289	19.6484	10\\
71.2467	15.7743	0\\
71.2467	15.7743	10\\
71.2467	15.7743	0\\
70.5476	18.3569	0\\
71.2467	15.7743	10\\
71.2467	15.7743	10\\
70.5476	18.3569	0\\
70.5476	18.3569	10\\
70.5476	18.3569	0\\
77.6321	20.2717	0\\
70.5476	18.3569	10\\
70.5476	18.3569	10\\
77.6321	20.2717	0\\
77.6321	20.2717	10\\
77.6321	20.2717	0\\
75.3984	28.565	0\\
77.6321	20.2717	10\\
77.6321	20.2717	10\\
75.3984	28.565	0\\
75.3984	28.565	10\\
82.1503	44.3056	0\\
57.8531	37.7598	0\\
82.1503	44.3056	10\\
82.1503	44.3056	10\\
57.8531	37.7598	0\\
57.8531	37.7598	10\\
69.0473	-3.78455	0\\
70.5476	18.3569	0\\
71.2467	15.7743	0\\
71.2467	15.7743	0\\
90.3948	1.95976	0\\
69.0473	-3.78455	0\\
69.0473	-3.78455	0\\
57.8531	37.7598	0\\
70.5476	18.3569	0\\
70.5476	18.3569	0\\
75.3984	28.565	0\\
77.6321	20.2717	0\\
57.8531	37.7598	0\\
75.3984	28.565	0\\
70.5476	18.3569	0\\
71.2467	15.7743	0\\
85.6289	19.6484	0\\
90.3948	1.95976	0\\
57.8531	37.7598	0\\
82.1503	44.3056	0\\
75.3984	28.565	0\\
70.5476	18.3569	10\\
69.0473	-3.78455	10\\
71.2467	15.7743	10\\
90.3948	1.95976	10\\
71.2467	15.7743	10\\
69.0473	-3.78455	10\\
57.8531	37.7598	10\\
69.0473	-3.78455	10\\
70.5476	18.3569	10\\
75.3984	28.565	10\\
70.5476	18.3569	10\\
77.6321	20.2717	10\\
75.3984	28.565	10\\
57.8531	37.7598	10\\
70.5476	18.3569	10\\
85.6289	19.6484	10\\
71.2467	15.7743	10\\
90.3948	1.95976	10\\
82.1503	44.3056	10\\
57.8531	37.7598	10\\
75.3984	28.565	10\\
};
% \addlegendentry{BuildingC}


\addplot3[area legend, table/row sep=crcr, patch, fill opacity=0.4, line width=.25pt, fill=white!90!black, faceted color=black, patch table with point meta={%
0	1	2	0\\
3	4	5	0\\
6	7	8	0\\
9	10	11	0\\
12	13	14	0\\
15	16	17	0\\
18	19	20	0\\
21	22	23	0\\
24	25	26	0\\
27	28	29	0\\
30	31	32	0\\
33	34	35	0\\
36	37	38	0\\
39	40	41	0\\
42	43	44	0\\
45	46	47	0\\
48	49	50	0\\
51	52	53	0\\
54	55	56	0\\
57	58	59	0\\
60	61	62	0\\
63	64	65	0\\
66	67	68	0\\
69	70	71	0\\
72	73	74	0\\
75	76	77	0\\
78	79	80	0\\
81	82	83	0\\
84	85	86	0\\
87	88	89	0\\
90	91	92	0\\
93	94	95	0\\
96	97	98	0\\
99	100	101	0\\
102	103	104	0\\
105	106	107	0\\
108	109	110	0\\
111	112	113	0\\
114	115	116	0\\
117	118	119	0\\
120	121	122	0\\
123	124	125	0\\
126	127	128	0\\
129	130	131	0\\
132	133	134	0\\
135	136	137	0\\
138	139	140	0\\
141	142	143	0\\
144	145	146	0\\
147	148	149	0\\
150	151	152	0\\
153	154	155	0\\
156	157	158	10\\
159	160	161	10\\
162	163	164	10\\
165	166	167	10\\
168	169	170	10\\
171	172	173	10\\
174	175	176	10\\
177	178	179	10\\
180	181	182	10\\
183	184	185	10\\
186	187	188	10\\
189	190	191	10\\
192	193	194	10\\
195	196	197	10\\
198	199	200	10\\
201	202	203	10\\
204	205	206	10\\
}]
table[row sep=crcr] {%
x	y	z\\
5.19201	-53.5001	0\\
3.67447	-47.923	0\\
3.67447	-47.923	10\\
5.19201	-53.5001	0\\
3.67447	-47.923	10\\
5.19201	-53.5001	10\\
7.99689	-52.7098	0\\
5.19201	-53.5001	0\\
5.19201	-53.5001	10\\
7.99689	-52.7098	0\\
5.19201	-53.5001	10\\
7.99689	-52.7098	10\\
10.2391	-60.6246	0\\
7.99689	-52.7098	0\\
7.99689	-52.7098	10\\
10.2391	-60.6246	0\\
7.99689	-52.7098	10\\
10.2391	-60.6246	10\\
10.2391	-60.6246	0\\
10.2391	-60.6246	10\\
11.5009	-60.4687	10\\
11.5009	-60.4687	0\\
10.2391	-60.6246	0\\
11.5009	-60.4687	10\\
17.6478	-83.2892	0\\
11.5009	-60.4687	0\\
11.5009	-60.4687	10\\
17.6478	-83.2892	0\\
11.5009	-60.4687	10\\
17.6478	-83.2892	10\\
-20.6317	-64.6543	0\\
-22.3709	-78.7585	0\\
-22.3709	-78.7585	10\\
-20.6317	-64.6543	0\\
-22.3709	-78.7585	10\\
-20.6317	-64.6543	10\\
-22.8057	-64.8436	0\\
-20.6317	-64.6543	0\\
-20.6317	-64.6543	10\\
-22.8057	-64.8436	0\\
-20.6317	-64.6543	10\\
-22.8057	-64.8436	10\\
-22.8057	-64.8436	0\\
-22.8057	-64.8436	10\\
-24.5448	-64.2424	10\\
-24.5448	-64.2424	0\\
-22.8057	-64.8436	0\\
-24.5448	-64.2424	10\\
-25.5082	-63.2294	0\\
-24.5448	-64.2424	0\\
-24.5448	-64.2424	10\\
-25.5082	-63.2294	0\\
-24.5448	-64.2424	10\\
-25.5082	-63.2294	10\\
-25.5082	-63.2294	0\\
-25.5082	-63.2294	10\\
-26.3778	-61.6598	10\\
-26.3778	-61.6598	0\\
-25.5082	-63.2294	0\\
-26.3778	-61.6598	10\\
-26.5995	-60.3908	0\\
-26.3778	-61.6598	0\\
-26.3778	-61.6598	10\\
-26.5995	-60.3908	0\\
-26.3778	-61.6598	10\\
-26.5995	-60.3908	10\\
-26.5995	-60.3908	0\\
-26.5995	-60.3908	10\\
-26.5739	-59.1551	10\\
-26.5739	-59.1551	0\\
-26.5995	-60.3908	0\\
-26.5739	-59.1551	10\\
-26.1476	-57.6523	0\\
-26.5739	-59.1551	0\\
-26.5739	-59.1551	10\\
-26.1476	-57.6523	0\\
-26.5739	-59.1551	10\\
-26.1476	-57.6523	10\\
-26.1476	-57.6523	0\\
-26.1476	-57.6523	10\\
-25.1842	-56.2831	10\\
-25.1842	-56.2831	0\\
-26.1476	-57.6523	0\\
-25.1842	-56.2831	10\\
-25.1842	-56.2831	0\\
-25.1842	-56.2831	10\\
-23.6752	-55.4482	10\\
-23.6752	-55.4482	0\\
-25.1842	-56.2831	0\\
-23.6752	-55.4482	10\\
-21.8422	-55.0475	0\\
-23.6752	-55.4482	0\\
-23.6752	-55.4482	10\\
-21.8422	-55.0475	0\\
-23.6752	-55.4482	10\\
-21.8422	-55.0475	10\\
3.67447	-47.923	0\\
-21.8422	-55.0475	0\\
-21.8422	-55.0475	10\\
3.67447	-47.923	0\\
-21.8422	-55.0475	10\\
3.67447	-47.923	10\\
-26.5995	-60.3908	0\\
-23.6752	-55.4482	0\\
-20.6317	-64.6543	0\\
-26.5739	-59.1551	0\\
-23.6752	-55.4482	0\\
-26.5995	-60.3908	0\\
-26.1476	-57.6523	0\\
-23.6752	-55.4482	0\\
-26.5739	-59.1551	0\\
-25.1842	-56.2831	0\\
-23.6752	-55.4482	0\\
-26.1476	-57.6523	0\\
-23.6752	-55.4482	0\\
-21.8422	-55.0475	0\\
-20.6317	-64.6543	0\\
-22.3709	-78.7585	0\\
13.8625	-86.562	0\\
-20.734	-94.2097	0\\
-20.6317	-64.6543	0\\
10.2391	-60.6246	0\\
-22.3709	-78.7585	0\\
-22.3709	-78.7585	0\\
10.2391	-60.6246	0\\
14.6298	-84.1909	0\\
14.6298	-84.1909	0\\
11.5009	-60.4687	0\\
17.6478	-83.2892	0\\
10.2391	-60.6246	0\\
11.5009	-60.4687	0\\
14.6298	-84.1909	0\\
-21.8422	-55.0475	0\\
5.19201	-53.5001	0\\
-20.6317	-64.6543	0\\
-20.6317	-64.6543	0\\
5.19201	-53.5001	0\\
10.2391	-60.6246	0\\
5.19201	-53.5001	0\\
7.99689	-52.7098	0\\
10.2391	-60.6246	0\\
-21.8422	-55.0475	0\\
3.67447	-47.923	0\\
5.19201	-53.5001	0\\
-25.5082	-63.2294	0\\
-22.8057	-64.8436	0\\
-24.5448	-64.2424	0\\
-25.5082	-63.2294	0\\
-20.6317	-64.6543	0\\
-22.8057	-64.8436	0\\
-26.3778	-61.6598	0\\
-20.6317	-64.6543	0\\
-25.5082	-63.2294	0\\
-26.5995	-60.3908	0\\
-20.6317	-64.6543	0\\
-26.3778	-61.6598	0\\
-23.6752	-55.4482	10\\
-26.5995	-60.3908	10\\
-20.6317	-64.6543	10\\
-23.6752	-55.4482	10\\
-26.5739	-59.1551	10\\
-26.5995	-60.3908	10\\
-23.6752	-55.4482	10\\
-26.1476	-57.6523	10\\
-26.5739	-59.1551	10\\
-23.6752	-55.4482	10\\
-25.1842	-56.2831	10\\
-26.1476	-57.6523	10\\
-21.8422	-55.0475	10\\
-23.6752	-55.4482	10\\
-20.6317	-64.6543	10\\
10.2391	-60.6246	10\\
-20.6317	-64.6543	10\\
-22.3709	-78.7585	10\\
10.2391	-60.6246	10\\
-22.3709	-78.7585	10\\
14.6298	-84.1909	10\\
11.5009	-60.4687	10\\
14.6298	-84.1909	10\\
17.6478	-83.2892	10\\
11.5009	-60.4687	10\\
10.2391	-60.6246	10\\
14.6298	-84.1909	10\\
5.19201	-53.5001	10\\
-21.8422	-55.0475	10\\
-20.6317	-64.6543	10\\
5.19201	-53.5001	10\\
-20.6317	-64.6543	10\\
10.2391	-60.6246	10\\
7.99689	-52.7098	10\\
5.19201	-53.5001	10\\
10.2391	-60.6246	10\\
3.67447	-47.923	10\\
-21.8422	-55.0475	10\\
5.19201	-53.5001	10\\
-22.8057	-64.8436	10\\
-25.5082	-63.2294	10\\
-24.5448	-64.2424	10\\
-20.6317	-64.6543	10\\
-25.5082	-63.2294	10\\
-22.8057	-64.8436	10\\
-20.6317	-64.6543	10\\
-26.3778	-61.6598	10\\
-25.5082	-63.2294	10\\
-20.6317	-64.6543	10\\
-26.5995	-60.3908	10\\
-26.3778	-61.6598	10\\
};
% \addlegendentry{BuildingD1}


\addplot3[area legend, table/row sep=crcr, patch, fill opacity=0.4, line width=.25pt, fill=white!90!black, faceted color=black, patch table with point meta={%
0	1	2	0\\
3	4	5	0\\
6	7	8	0\\
9	10	11	0\\
12	13	14	0\\
15	16	17	0\\
18	19	20	0\\
21	22	23	0\\
24	25	26	0\\
27	28	29	0\\
30	31	32	10\\
33	34	35	0\\
36	37	38	0\\
39	40	41	0\\
42	43	44	0\\
45	46	47	0\\
48	49	50	0\\
51	52	53	0\\
54	55	56	0\\
57	58	59	0\\
60	61	62	0\\
63	64	65	0\\
66	67	68	10\\
69	70	71	0\\
72	73	74	0\\
75	76	77	0\\
78	79	80	0\\
81	82	83	0\\
84	85	86	0\\
87	88	89	0\\
90	91	92	0\\
93	94	95	0\\
96	97	98	0\\
99	100	101	0\\
102	103	104	0\\
105	106	107	0\\
108	109	110	0\\
111	112	113	10\\
114	115	116	10\\
117	118	119	10\\
120	121	122	10\\
123	124	125	10\\
126	127	128	10\\
129	130	131	10\\
132	133	134	10\\
135	136	137	10\\
138	139	140	10\\
141	142	143	10\\
144	145	146	10\\
147	148	149	10\\
150	151	152	10\\
}]
table[row sep=crcr] {%
x	y	z\\
21.092	-56.7952	0\\
19.5148	-57.3629	0\\
19.5148	-57.3629	10\\
21.092	-56.7952	0\\
19.5148	-57.3629	10\\
21.092	-56.7952	10\\
18.5002	-47.1326	0\\
21.092	-56.7952	0\\
21.092	-56.7952	10\\
18.5002	-47.1326	0\\
21.092	-56.7952	10\\
18.5002	-47.1326	10\\
20.7765	-43.6595	0\\
18.5002	-47.1326	0\\
18.5002	-47.1326	10\\
20.7765	-43.6595	0\\
18.5002	-47.1326	10\\
20.7765	-43.6595	10\\
20.7765	-43.6595	0\\
20.7765	-43.6595	10\\
25.2183	-42.5685	10\\
25.2183	-42.5685	0\\
20.7765	-43.6595	0\\
25.2183	-42.5685	10\\
24.8176	-41.2438	0\\
25.2183	-42.5685	0\\
25.2183	-42.5685	10\\
24.8176	-41.2438	0\\
25.2183	-42.5685	10\\
24.8176	-41.2438	10\\
47.0093	-34.9542	10\\
24.8176	-41.2438	0\\
24.8176	-41.2438	10\\
47.0093	-34.9542	0\\
24.8176	-41.2438	0\\
47.0093	-34.9542	10\\
52.44	-38.4384	0\\
47.0093	-34.9542	0\\
47.0093	-34.9542	10\\
52.44	-38.4384	0\\
47.0093	-34.9542	10\\
52.44	-38.4384	10\\
58.2716	-56.5835	0\\
52.44	-38.4384	0\\
52.44	-38.4384	10\\
58.2716	-56.5835	0\\
52.44	-38.4384	10\\
58.2716	-56.5835	10\\
50.0871	-58.5428	0\\
58.2716	-56.5835	0\\
58.2716	-56.5835	10\\
50.0871	-58.5428	0\\
58.2716	-56.5835	10\\
50.0871	-58.5428	10\\
50.0871	-58.5428	0\\
50.0871	-58.5428	10\\
48.7913	-61.7154	10\\
48.7913	-61.7154	0\\
50.0871	-58.5428	0\\
48.7913	-61.7154	10\\
48.7913	-61.7154	0\\
48.7913	-61.7154	10\\
47.7256	-65.5559	10\\
47.7256	-65.5559	0\\
48.7913	-61.7154	0\\
47.7256	-65.5559	10\\
19.5148	-57.3629	10\\
26.7274	-83.946	0\\
26.7274	-83.946	10\\
19.5148	-57.3629	0\\
26.7274	-83.946	0\\
19.5148	-57.3629	10\\
25.2183	-42.5685	0\\
50.0871	-58.5428	0\\
21.092	-56.7952	0\\
25.2183	-42.5685	0\\
47.0093	-34.9542	0\\
50.0871	-58.5428	0\\
24.8176	-41.2438	0\\
47.0093	-34.9542	0\\
25.2183	-42.5685	0\\
47.0093	-34.9542	0\\
52.44	-38.4384	0\\
50.0871	-58.5428	0\\
50.0871	-58.5428	0\\
52.44	-38.4384	0\\
58.2716	-56.5835	0\\
19.5148	-57.3629	0\\
21.092	-56.7952	0\\
26.7274	-83.946	0\\
21.092	-56.7952	0\\
47.0095	-70.7768	0\\
26.7274	-83.946	0\\
21.092	-56.7952	0\\
47.1971	-68.2832	0\\
47.0095	-70.7768	0\\
21.092	-56.7952	0\\
47.7256	-65.5559	0\\
47.1971	-68.2832	0\\
18.5002	-47.1326	0\\
25.2183	-42.5685	0\\
21.092	-56.7952	0\\
20.7765	-43.6595	0\\
25.2183	-42.5685	0\\
18.5002	-47.1326	0\\
21.092	-56.7952	0\\
48.7913	-61.7154	0\\
47.7256	-65.5559	0\\
21.092	-56.7952	0\\
50.0871	-58.5428	0\\
48.7913	-61.7154	0\\
50.0871	-58.5428	10\\
25.2183	-42.5685	10\\
21.092	-56.7952	10\\
47.0093	-34.9542	10\\
25.2183	-42.5685	10\\
50.0871	-58.5428	10\\
47.0093	-34.9542	10\\
24.8176	-41.2438	10\\
25.2183	-42.5685	10\\
52.44	-38.4384	10\\
47.0093	-34.9542	10\\
50.0871	-58.5428	10\\
52.44	-38.4384	10\\
50.0871	-58.5428	10\\
58.2716	-56.5835	10\\
21.092	-56.7952	10\\
19.5148	-57.3629	10\\
26.7274	-83.946	10\\
47.0095	-70.7768	10\\
21.092	-56.7952	10\\
26.7274	-83.946	10\\
47.0095	-70.7768	10\\
26.7274	-83.946	10\\
47.5211	-77.2222	10\\
47.1971	-68.2832	10\\
21.092	-56.7952	10\\
47.0095	-70.7768	10\\
47.7256	-65.5559	10\\
21.092	-56.7952	10\\
47.1971	-68.2832	10\\
25.2183	-42.5685	10\\
18.5002	-47.1326	10\\
21.092	-56.7952	10\\
25.2183	-42.5685	10\\
20.7765	-43.6595	10\\
18.5002	-47.1326	10\\
48.7913	-61.7154	10\\
21.092	-56.7952	10\\
47.7256	-65.5559	10\\
50.0871	-58.5428	10\\
21.092	-56.7952	10\\
48.7913	-61.7154	10\\
};
% \addlegendentry{BuildingD2}

\addplot3 [color=red, densely dotted, line width=1pt]
 table[row sep=crcr] {%
40	40	1.6\\
40	20	1.6\\
-20	0	1.6\\
-30	-40	1.6\\
10	-30	1.6\\
};
 % \addlegendentry{data1}

\node[below right, align=left] at (axis cs:22,32,3) {TX\textsubscript{ref}};
\addplot3[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
22	32	3\\
};
 % \addlegendentry{data2}

\node[right, align=left] at (axis cs:0,0,1.5) {RX\textsubscript{interf}};
\addplot3[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
0	0	1.5\\
};
 % \addlegendentry{data3}

\node[above right, align=left] at (axis cs:32,-37,3) {TX\textsubscript{interf}};
\addplot3[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
32	-37	3\\
};
 % \addlegendentry{data4}

\addplot3 [color=blue, line width=0.1pt]
 table[row sep=crcr] {%
22	32	3\\
60.819	26.751	2.6242\\
-23.466	-38.775	1.6\\
};
 % \addlegendentry{data5}

\addplot3 [color=blue, line width=0.1pt]
 table[row sep=crcr] {%
22	32	3\\
-8.0778	-51.205	1.8558\\
-23.466	-38.775	1.6\\
};
 % \addlegendentry{data6}

\addplot3 [color=blue, line width=0.1pt]
 table[row sep=crcr] {%
22	32	3\\
-58.804	-33.391	1.9582\\
-23.466	-38.775	1.6\\
};
 % \addlegendentry{data7}

\addplot3 [color=blue, line width=0.1pt]
 table[row sep=crcr] {%
22	32	3\\
19.401	33.609	2.9509\\
-23.466	-38.775	1.6\\
};
 % \addlegendentry{data8}

\addplot3 [color=blue, line width=0.1pt]
 table[row sep=crcr] {%
22	32	3\\
-23.466	-38.775	1.6\\
};
 % \addlegendentry{data9}

\addplot3 [color=blue, line width=0.1pt]
 table[row sep=crcr] {%
22	32	3\\
-7.652	-14.158	0\\
-23.466	-38.775	1.6\\
};
 % \addlegendentry{data10}

\node[below left, align=left] at (axis cs:-23.466,-38.775,1.6) {RX\textsubscript{ref}};
\addplot3[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
-23.466	-38.775	1.6\\
};
 % \addlegendentry{data11}

\end{axis}
\end{tikzpicture}%

==> img/avg_thr_ant_bars_legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
zmin=0,
zmax=0,
ztick={},
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
legend columns=4,
]

\addplot[ybar, bar width=0.4, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0 0\\
};
\addlegendentry{$\gamma_{\rm th} = -\infty$}

\addplot[ybar, bar width=0.4, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0 0\\
};
\addlegendentry{$\gamma_{\rm th} = -15$}

\addplot[ybar, bar width=0.4, fill=white, draw=black, area legend, postaction={pattern=north east lines, opacity=0.5}] table[row sep=crcr] {%
0 0\\
};
\addlegendentry{Small Arrays}

\addplot[ybar, bar width=0.4, fill=white, draw=black, area legend] table[row sep=crcr] {%
0 0\\
};
\addlegendentry{Large Arrays}


\end{axis}
\end{tikzpicture}%

==> img/avg_thr_traffic_bars_legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
zmin=0,
zmax=0,
ztick={},
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
legend columns=4,
]

\addplot[ybar, bar width=0.2, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
0 0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0 0\\
};
\addlegendentry{TCP}

\addplot[ybar, bar width=0.2, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0 0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0 0\\
};
\addlegendentry{UDP 800~Mbps}

\addplot[ybar, bar width=0.2, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0 0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0 0\\
};
\addlegendentry{UDP 100~Mbps}


\end{axis}
\end{tikzpicture}%tr

==> img/indoor1_avg_thr_ant_bars.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1light}{rgb}{0.1529,0.5529,0.7922}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2light}{rgb}{0.8824,0.4275,0.1961}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

% 64_16
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$R$},
ymin=0,
ymax=700,
ylabel style={font=\color{white!15!black}},
% ylabel={avgThroughput [Mbps]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot[ybar, bar width=0.3, fill=mycolor1light, draw=black, area legend, postaction={pattern=north east lines, opacity=0.5}] table[row sep=crcr] {%
1	631.2309377756\\
2	631.2309377756\\
3	631.2309377756\\
4	631.2309377756\\
};
\addplot [color=black, draw=none, xshift=-0.15cm, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1 631.2309377756  0 0\\
2 631.2309377756  0 0\\
3 631.2309377756  0 0\\
4 631.2309377756  0 0\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.1	0\\
% 5.2	0\\
% };
% \addlegendentry{relTh-Inf}

\addplot[ybar, bar width=0.3, fill=mycolor2light, draw=black, area legend, postaction={pattern=north east lines, opacity=0.5}] table[row sep=crcr] {%
1	631.2309377756\\
2	631.2309377756\\
3	631.2309377756\\
4	631.2309377756\\
};
\addplot [color=black, draw=none, xshift=0.15cm, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1 631.2309377756  0 0\\
2 631.2309377756  0 0\\
3 631.2309377756  0 0\\
4 631.2309377756  0 0\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.1	0\\
% 5.2	0\\
% };
% \addlegendentry{relTh-15}
\end{axis}

% 4_4
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
hide x axis,
ymin=0,
ymax=700,
% ylabel style={font=\color{white!15!black}},
% ylabel={avgThroughput [Mbps]},
hide y axis,
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, xshift=+0.05cm, bar width=0.3, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1 594.962925154336\\
2 598.274439510044\\
3 598.9914433317\\
4 599.746196883881\\
};\addplot [color=black, draw=none, xshift=-0.10cm, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1 594.962925154336  0.0265190783934532  0.0265190783934532\\
2 598.274439510044  0.0133467284909489  0.0133467284909489\\
3 598.9914433317  0.014089040350831 0.014089040350831\\
4 599.746196883881  0.0246675485422865  0.0246675485422865\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.1 0\\
% 5.2 0\\
% };
% \addlegendentry{relTh-Inf}


\addplot[ybar, xshift=+0.05cm, bar width=0.3, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1 595.005553904949\\
2 594.277461401274\\
3 594.277461401274\\
4 594.277461401274\\
};
\addplot [color=black, draw=none, xshift=0.2cm, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1 595.005553904949  0.0297019653275436  0.0297019653275436\\
2 594.277461401274  0.0349197731586243  0.0349197731586243\\
3 594.277461401274  0.0349197731586243  0.0349197731586243\\
4 594.277461401274  0.0349197731586243  0.0349197731586243\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.1 0\\
% 5.2 0\\
% };
% \addlegendentry{relTh-15}

\end{axis}

\end{tikzpicture}%

==> img/indoor1_avg_thr_ant_bars_4_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
hide x axis,
ymin=0,
ymax=700,
% ylabel style={font=\color{white!15!black}},
% ylabel={avgThroughput [Mbps]},
hide y axis,
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, xshift=+0.05cm, bar width=0.3, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1 594.962925154336\\
2 598.274439510044\\
3 598.9914433317\\
4 599.746196883881\\
};\addplot [color=black, draw=none, xshift=-0.10cm, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1 594.962925154336  0.0265190783934532  0.0265190783934532\\
2 598.274439510044  0.0133467284909489  0.0133467284909489\\
3 598.9914433317  0.014089040350831 0.014089040350831\\
4 599.746196883881  0.0246675485422865  0.0246675485422865\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.1 0\\
% 5.2 0\\
% };
% \addlegendentry{relTh-Inf}


\addplot[ybar, xshift=+0.05cm, bar width=0.3, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1 595.005553904949\\
2 594.277461401274\\
3 594.277461401274\\
4 594.277461401274\\
};
\addplot [color=black, draw=none, xshift=0.2cm, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1 595.005553904949  0.0297019653275436  0.0297019653275436\\
2 594.277461401274  0.0349197731586243  0.0349197731586243\\
3 594.277461401274  0.0349197731586243  0.0349197731586243\\
4 594.277461401274  0.0349197731586243  0.0349197731586243\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.1 0\\
% 5.2 0\\
% };
% \addlegendentry{relTh-15}

\end{axis}
\end{tikzpicture}%

==> img/indoor1_avg_thr_traffic_bars.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.961\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$R$},
ymin=0,
ymax=700,
% ylabel style={font=\scriptsize\color{white!15!black}},
% ylabel={Average Throughput [Mbps]},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Indoor1 tcp relTh-Inf, Ant: 64 16, QD: qd0, IPI: 12, RNG: 0},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[ybar, bar width=0.15, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1 403.008677942185\\
2 403.008677942185\\
3 403.008677942185\\
4 403.008677942185\\
};
\addplot [color=black, draw=none, xshift = -0.21cm, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1 403.008677942185  0 0\\
2 403.008677942185  0 0\\
3 403.008677942185  0 0\\
4 403.008677942185  0 0\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 2.22044604925031e-16  0\\
% 5.2 0\\
% };
% \addlegendentry{TCP}

\addplot[ybar, bar width=0.15, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	631.2309377756\\
2 631.2309377756\\
3	631.2309377756\\
4	631.2309377756\\
};
\addplot [color=black, draw=none, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1 631.2309377756  0 0\\
2 631.2309377756  0 0\\
3 631.2309377756  0 0\\
4 631.2309377756  0 0\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 2.22044604925031e-16	0\\
% 5.2	0\\
% };
% \addlegendentry{IPI 12}

\addplot[ybar, bar width=0.15, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	101.84813810566\\
2	101.84813810566\\
3	101.84813810566\\
4	101.84813810566\\
};
\addplot [color=black, draw=none, xshift=0.21cm, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1 101.84813810566 0 0\\
2 101.84813810566 0 0\\
3 101.84813810566 0 0\\
4 101.84813810566 0 0\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 2.22044604925031e-16	0\\
% 5.2	0\\
% };
% \addlegendentry{IPI 96}
\end{axis}
\end{tikzpicture}%

==> img/lroom_avg_sinr_bars.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.961\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xlabel style={font=\scriptsize\color{white!15!black}},
xticklabels={{$-\infty$},{$-40$},{$-25$},{$-15$}},
xlabel={$\gamma_{\rm th}$},
ymin=-2,
ymax=18,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Average SINR [dB]},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={ParkingLot udp refl3, Ant: 64 16, QD: qd0},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,0.97)},/tikz/every even column/.append style={column sep=0.35cm}, font=\scriptsize,
  anchor=north ,legend columns=-1},
]
\addplot[ybar, bar width=0.2, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	-0.328777706024901\\
2	-0.360429062654857\\
3	-0.292059019732808\\
4	-0.302207167877643\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 3.33066907387547e-16	0\\
% 5	0\\
% };
\addlegendentry{Small Arrays}

\addplot [color=black, draw=none, xshift=-0.20cm, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-0.328777706024901	0	0\\
2	-0.360429062654857	0	0\\
3	-0.292059019732808	0	0\\
4	-0.302207167877643	0	0\\
};
\addplot[ybar, bar width=0.2, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	13.0395509075006\\
2	12.8601163247711\\
3	13.6410035455084\\
4	13.3663852603162\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 3.33066907387547e-16	0\\
% 5	0\\
% };
\addlegendentry{Large Arrays}

\addplot [color=black, draw=none, xshift=0.20cm, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	13.0395509075006	0	0\\
2	12.8601163247711	0	0\\
3	13.6410035455084	0	0\\
4	13.3663852603162	0	0\\
};
\end{axis}
\end{tikzpicture}%

==> img/lroom_avg_thr_ant_bars.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1light}{rgb}{0.1529,0.5529,0.7922}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2light}{rgb}{0.8824,0.4275,0.1961}%

%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

% 64_16 axis
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xlabel={$R$},
xlabel style={font=\scriptsize\color{white!15!black}},
ymin=0,
ymax=350,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Average Throughput [Mbps]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot[ybar, bar width=0.3, fill=mycolor1light, draw=black, area legend, postaction={pattern=north east lines, opacity=0.5}] table[row sep=crcr] {%
1	305.35748644749\\
2	308.991302038\\
3	311.673501559097\\
4	312.291848622853\\
};
\addplot [color=black, draw=none, xshift=-0.15cm, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1 305.35748644749 0.0460428141512334  0.0460428141512334\\
2 308.991302038 0.0884741422805367  0.0884741422805367\\
3 311.673501559097  0.132373222400361 0.132373222400361\\
4 312.291848622853  0.081686071409368 0.081686071409368\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.1	0\\
% 5.2	0\\
% };
% \addlegendentry{relTh-Inf}

\addplot[ybar, bar width=0.3, fill=mycolor2light, draw=black, area legend, postaction={pattern=north east lines, opacity=0.5}] table[row sep=crcr] {%
1	305.324318240173\\
2	306.034250540268\\
3	317.025362272727\\
4	317.902184545455\\
};
\addplot [color=black, draw=none, xshift=0.15cm, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1 305.324318240173  0.0461805015566501  0.0461805015566501\\
2 306.034250540268  0.295886429607699 0.295886429607699\\
3 317.025362272727  0.0590312427845335  0.0590312427845335\\
4 317.902184545455  0.0704240264706906  0.0704240264706906\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.1	0\\
% 5.2	0\\
% };
% \addlegendentry{relTh-15}

\end{axis}

% 4_4
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
hide x axis,
ymin=0,
ymax=350,
% ylabel style={font=\color{white!15!black}},
% ylabel={avgThroughput [Mbps]},
hide y axis,
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[ybar, xshift=+0.05cm, bar width=0.3, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1 268.371160700522\\
2 262.885651692852\\
3 263.454041777907\\
4 264.13188886263\\
};
\addplot [color=black, draw=none, xshift=-0.10cm, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1 268.371160700522  0.0404066478083949  0.0404066478083949\\
2 262.885651692852  0.117902146561363 0.117902146561363\\
3 263.454041777907  0.136566743953463 0.136566743953463\\
4 264.13188886263 0.0928713680715096  0.0928713680715096\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.1 0\\
% 5.2 0\\
% };
% \addlegendentry{relTh-Inf}

\addplot[ybar, xshift=+0.05cm, bar width=0.3, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1 268.776011161097\\
2 269.014228184118\\
3 269.01908208301\\
4 269.01908208301\\
};
\addplot [color=black, draw=none, xshift=0.20cm, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1 268.776011161097  0.0722349737608538  0.0722349737608538\\
2 269.014228184118  0.156843705397589 0.156843705397589\\
3 269.01908208301 0.159685574170307 0.159685574170307\\
4 269.01908208301 0.159685574170307 0.159685574170307\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.1 0\\
% 5.2 0\\
% };
% \addlegendentry{relTh-15}

\end{axis}
\end{tikzpicture}%

==> img/lroom_avg_thr_ant_bars_4_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
hide x axis,
ymin=0,
ymax=350,
% ylabel style={font=\color{white!15!black}},
% ylabel={avgThroughput [Mbps]},
hide y axis,
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[ybar, xshift=+0.05cm, bar width=0.3, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1 268.371160700522\\
2 262.885651692852\\
3 263.454041777907\\
4 264.13188886263\\
};
\addplot [color=black, draw=none, xshift=-0.10cm, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1 268.371160700522  0.0404066478083949  0.0404066478083949\\
2 262.885651692852  0.117902146561363 0.117902146561363\\
3 263.454041777907  0.136566743953463 0.136566743953463\\
4 264.13188886263 0.0928713680715096  0.0928713680715096\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.1 0\\
% 5.2 0\\
% };
% \addlegendentry{relTh-Inf}

\addplot[ybar, xshift=+0.05cm, bar width=0.3, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1 268.776011161097\\
2 269.014228184118\\
3 269.01908208301\\
4 269.01908208301\\
};
\addplot [color=black, draw=none, xshift=0.20cm, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1 268.776011161097  0.0722349737608538  0.0722349737608538\\
2 269.014228184118  0.156843705397589 0.156843705397589\\
3 269.01908208301 0.159685574170307 0.159685574170307\\
4 269.01908208301 0.159685574170307 0.159685574170307\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.1 0\\
% 5.2 0\\
% };
% \addlegendentry{relTh-15}

\end{axis}
\end{tikzpicture}%

==> img/lroom_avg_thr_tcp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.961\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$R$},
ymin=0,
ymax=300,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Average Throughput [Mbps]},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Lroom tcp relTh-15, Ant: 64 16, QD: qd0, IPI: 12, RNG: 0},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, legend pos=south east},
ylabel shift=-5pt
]
\addplot[ybar, bar width=0.2, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	246.369779085051\\
2	259.603451687408\\
3	264.422240428048\\
4	268.1851554901\\
};
\addplot [color=black, draw=none, xshift=-0.125cm, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1 246.369779085051  0.687707790179273 0.687707790179273\\
2 259.603451687408  1.45023903506841  1.45023903506841\\
3 264.422240428048  5.49896882270133  5.49896882270133\\
4 268.1851554901  1.05653815845405  1.05653815845405\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 3.33066907387547e-16	0\\
% 5	0\\
% };
\addlegendentry{$\gamma_{\rm th} = -\infty$}

\addplot[ybar, bar width=0.2, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	247.159338129599\\
2	255.550421163736\\
3	266.031035437883\\
4	264.709965617389\\
};
\addplot [color=black, draw=none, xshift=0.125cm, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1 247.159338129599  0.37672441151631  0.37672441151631\\
2 255.550421163736  3.98352405141304  3.98352405141304\\
3 266.031035437883  6.65693246202084  6.65693246202084\\
4 264.709965617389  7.45534070657864  7.45534070657864\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 3.33066907387547e-16	0\\
% 5	0\\
% };
\addlegendentry{$\gamma_{\rm th} = -15$}

\end{axis}
\end{tikzpicture}%

==> img/lroom_avg_thr_traffic_bars.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.961\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$R$},
ymin=0,
ymax=350,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Average Throughput [Mbps]},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Lroom tcp relTh-Inf, Ant: 64 16, QD: qd0, IPI: 96, RNG: 0},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]

\addplot[ybar, bar width=0.15, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1 246.369779085051\\
2 259.603451687408\\
3 264.422240428048\\
4 268.1851554901\\
};
\addplot [color=black, draw=none, xshift=-0.21cm, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1 246.369779085051  0.687707790179273 0.687707790179273\\
2 259.603451687408  1.45023903506841  1.45023903506841\\
3 264.422240428048  5.49896882270133  5.49896882270133\\
4 268.1851554901  1.05653815845405  1.05653815845405\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 2.22044604925031e-16  0\\
% 5.2 0\\
% };
% \addlegendentry{TCP}

\addplot[ybar, bar width=0.15, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	305.35748644749\\
2	308.991302038\\
3	311.673501559097\\
4	312.291848622853\\
};
\addplot [color=black, draw=none, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1 305.35748644749 0.0460428141512334  0.0460428141512334\\
2 308.991302038 0.0884741422805367  0.0884741422805367\\
3 311.673501559097  0.132373222400361 0.132373222400361\\
4 312.291848622853  0.081686071409368 0.081686071409368\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 2.22044604925031e-16	0\\
% 5.2	0\\
% };
% \addlegendentry{IPI 12}

\addplot[ybar, bar width=0.15, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	53.826764218747\\
2	83.8689308745882\\
3	62.1729070259864\\
4	77.1206858204212\\
};
\addplot [color=black, draw=none, xshift=0.21cm, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1 53.826764218747 2.76657263555373  2.76657263555373\\
2 83.8689308745882  8.09690004152083  8.09690004152083\\
3 62.1729070259864  4.99152476111355  4.99152476111355\\
4 77.1206858204212  19.8767623665522  19.8767623665522\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 2.22044604925031e-16	0\\
% 5.2	0\\
% };
% \addlegendentry{IPI 96}

\end{axis}
\end{tikzpicture}%

==> img/lroom_campaign_runtime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=4,
xtick={1,2,3,4},
xticklabels={{$1$},{$2$},{$3$},{$4$}},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$R$},
ymode=log,
ymin=100000,
ymax=100000000,
ytick={10,100,1000,10000,100000,1000000,10000000,100000000},
yminorticks=true,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$T_{\rm tot}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
1	440066.118999105\\
2	691207.87199622\\
3	1017950.80301036\\
4	2044775.3185777\\
};
% \addlegendentry{QD OFF: -Inf}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
1	349105.233862095\\
2	343018.116087539\\
3	444077.607121024\\
4	625738.691748793\\
};
% \addlegendentry{QD OFF: -15}

\addplot [color=mycolor1, dashed, line width=1pt]
  table[row sep=crcr]{%
1	868647.518663864\\
2	5159889.35731502\\
3	21153418.7968072\\
4	47258237.0172416\\
};
% \addlegendentry{QD ON: -Inf}

\addplot [color=mycolor2, dashed, line width=1pt]
  table[row sep=crcr]{%
1	392153.746485259\\
2	421354.081259506\\
3	646665.60382417\\
4	1148127.33471157\\
};
% \addlegendentry{QD ON: -15}

\end{axis}
\end{tikzpicture}%

==> img/lroom_delay_tcp_cdf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.0005,
xmax=4,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={x = PDCP Delay [s]},
xmode=log,
ymin=0,
ymax=1,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={F(x)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, legend pos=north west},
reverse legend,
ylabel shift=-5pt
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0.000642883777777659	0\\
0.000917118099999836	0.0104166666666665\\
0.00168073295833349	0.026041666666667\\
0.00716438493333316	0.0364583333333335\\
0.00958580206173165	0.0375000000000001\\
0.00981610876315786	0.0406250000000004\\
0.0101466796407417	0.041666666666667\\
0.0186321667545304	0.0427083333333336\\
0.0206235019395056	0.0489583333333337\\
0.0233080290701753	0.0500000000000003\\
0.0237947873037729	0.0552083333333337\\
0.0272597190797286	0.058333333333334\\
0.0275151539778884	0.0635416666666671\\
0.0282518862883085	0.0645833333333341\\
0.0288935556027945	0.0708333333333342\\
0.0313748328436554	0.0718750000000008\\
0.0319280659594519	0.0729166666666674\\
0.0324404488455659	0.0791666666666671\\
0.0334524542335211	0.0843750000000005\\
0.0370384968133535	0.089583333333334\\
0.0382145831335357	0.0947916666666671\\
0.0413807427571582	0.0958333333333337\\
0.0418005147213791	0.101041666666667\\
0.0429761403826974	0.10625\\
0.0461072080415699	0.107291666666667\\
0.0463091985080228	0.109375\\
0.0465624380912639	0.114583333333333\\
0.0471255605836629	0.115625000000001\\
0.047738114157815	0.122916666666667\\
0.0513222455361406	0.128125\\
0.0525007887426838	0.133333333333334\\
0.0560835882210915	0.138541666666667\\
0.0572621211036428	0.14375\\
0.0590473318668407	0.144791666666667\\
0.0594835242584097	0.147916666666667\\
0.0600528395203836	0.148958333333334\\
0.0624805602618994	0.164583333333334\\
0.0656100796790979	0.169791666666667\\
0.0673586227777778	0.176041666666667\\
0.0684205868579766	0.178125000000001\\
0.0685906028087699	0.179166666666668\\
0.0693689843278849	0.180208333333334\\
0.071548067642532	0.190625000000001\\
0.0729954054896833	0.191666666666668\\
0.0763098397799218	0.203125000000001\\
0.0773137187124866	0.204166666666667\\
0.078439007116899	0.211458333333334\\
0.081072087237156	0.221875000000001\\
0.0846574474425412	0.227083333333334\\
0.0858336015221162	0.232291666666667\\
0.0894201421461087	0.237500000000001\\
0.0905954812724907	0.242708333333334\\
0.0941821121617519	0.247916666666667\\
0.0945752131370501	0.252083333333334\\
0.0956603445858741	0.261458333333334\\
0.0959272183243933	0.263541666666667\\
0.0965291693591532	0.264583333333334\\
0.0968416088932362	0.266666666666667\\
0.0971909809224072	0.268750000000001\\
0.0974201954299088	0.272916666666668\\
0.0976893310374436	0.273958333333334\\
0.0984364011084655	0.275000000000001\\
0.0984980233513175	0.277083333333334\\
0.0991541787215584	0.284375000000001\\
0.100631171241901	0.290625000000001\\
0.102746157884283	0.291666666666667\\
0.104881526185779	0.302083333333334\\
0.107267592074659	0.303125000000001\\
0.10964295907307	0.313541666666667\\
0.113229073689289	0.318750000000001\\
0.11524162045065	0.326041666666668\\
0.116148154681768	0.327083333333334\\
0.116501030413074	0.329166666666667\\
0.117991426144592	0.337500000000001\\
0.119160051612903	0.340625000000001\\
0.119166893268647	0.345833333333334\\
0.119902610700048	0.347916666666668\\
0.12003531979975	0.348958333333334\\
0.122524174525152	0.351041666666668\\
0.1232735392896	0.361458333333335\\
0.126393968693273	0.384375000000001\\
0.127102033868734	0.385416666666667\\
0.127511944317739	0.390625\\
0.128433752917245	0.392708333333334\\
0.128567038625238	0.393750000000001\\
0.129077346976719	0.409375000000001\\
0.129275683375706	0.410416666666667\\
0.131574345684385	0.413541666666667\\
0.13189642071875	0.415625\\
0.132495722100244	0.426041666666667\\
0.132982671626137	0.430208333333334\\
0.134041192854814	0.444791666666668\\
0.135315882897495	0.445833333333334\\
0.135359727914198	0.446875000000001\\
0.136134066666667	0.447916666666667\\
0.136694032972028	0.451041666666668\\
0.137594978800709	0.459375000000001\\
0.138196359090491	0.460416666666668\\
0.138214477527103	0.465625000000001\\
0.138864819304511	0.466666666666668\\
0.139794149164076	0.471875000000001\\
0.14179816936849	0.477083333333335\\
0.142976272350965	0.482291666666668\\
0.146559909305827	0.487500000000001\\
0.147737994811362	0.492708333333334\\
0.151314447683135	0.493750000000001\\
0.151321432504884	0.498958333333334\\
0.152500523005636	0.504166666666668\\
0.155873397749017	0.509375000000001\\
0.156890124393574	0.515625000000001\\
0.157486362789735	0.516666666666667\\
0.15917004960273	0.526041666666667\\
0.159501409394904	0.529166666666668\\
0.159583834660427	0.530208333333334\\
0.160515244641138	0.531250000000001\\
0.166079670485074	0.532291666666667\\
0.192017406567329	0.535416666666668\\
0.196641088452381	0.536458333333334\\
0.198735999227848	0.537500000000001\\
0.199034743131912	0.538541666666668\\
0.202152567366167	0.540625000000001\\
0.205782331106259	0.541666666666667\\
0.210933408567251	0.542708333333334\\
0.212502750824635	0.545833333333334\\
0.213362097051948	0.546875000000001\\
0.213663396914062	0.547916666666667\\
0.21500706708982	0.548958333333334\\
0.215295326723318	0.550000000000001\\
0.215997398741518	0.551041666666667\\
0.218405463822554	0.552083333333334\\
0.220918874474869	0.556250000000001\\
0.222125533587922	0.557291666666667\\
0.224043504950232	0.558333333333334\\
0.227848581126543	0.559375000000001\\
0.22816494188641	0.560416666666668\\
0.235889402058823	0.561458333333334\\
0.23602040522807	0.562500000000001\\
0.237325857549407	0.563541666666667\\
0.237429031350954	0.564583333333334\\
0.240446679545455	0.566666666666667\\
0.243233534234694	0.567708333333334\\
0.244226951	0.568750000000001\\
0.253612230987261	0.571875000000001\\
0.255988030855379	0.572916666666667\\
0.259388145553122	0.573958333333334\\
0.259931132012103	0.575000000000001\\
0.265284222106227	0.577083333333334\\
0.266053689006515	0.578125000000001\\
0.268927154752066	0.579166666666667\\
0.269121098629442	0.580208333333334\\
0.274564203316583	0.581250000000001\\
0.275303060613207	0.582291666666667\\
0.277956899845071	0.584375000000001\\
0.27810404118593	0.585416666666668\\
0.279120121536145	0.586458333333334\\
0.279165951498801	0.587500000000001\\
0.28295559	0.591666666666667\\
0.283839674	0.592708333333334\\
0.283927036787162	0.593750000000001\\
0.286353157996183	0.594791666666667\\
0.286530772035193	0.595833333333334\\
0.288074932207792	0.596875000000001\\
0.293734302899035	0.597916666666667\\
0.294484684910714	0.598958333333334\\
0.294750427905028	0.600000000000001\\
0.295802890729537	0.601041666666667\\
0.299443752621359	0.603125000000001\\
0.303152259413145	0.606250000000001\\
0.312200820553746	0.609375\\
0.318128927581454	0.610416666666667\\
0.320113903773585	0.611458333333334\\
0.324110143164251	0.612500000000001\\
0.324299968169643	0.613541666666667\\
0.3266669446875	0.614583333333334\\
0.326892843404255	0.615625000000001\\
0.329729693505155	0.618750000000001\\
0.332026881048824	0.620833333333334\\
0.333536766213992	0.622916666666667\\
0.334869496783296	0.623958333333334\\
0.33501215	0.625\\
0.33723995847039	0.626041666666667\\
0.338721716196931	0.628125000000001\\
0.340155567322404	0.629166666666667\\
0.340689306019231	0.631250000000001\\
0.341854457854077	0.632291666666667\\
0.344230517117117	0.633333333333334\\
0.344963200195908	0.634375\\
0.345154111586433	0.635416666666667\\
0.348844709272251	0.636458333333334\\
0.348923378152866	0.637500000000001\\
0.34955704882353	0.638541666666667\\
0.351183972399464	0.639583333333334\\
0.35172139894418	0.640625\\
0.354353084385343	0.642708333333334\\
0.359139133454703	0.643750000000001\\
0.360172054158076	0.644791666666667\\
0.360350251622517	0.645833333333334\\
0.361231765130208	0.646875000000001\\
0.364656662881356	0.647916666666667\\
0.364931748732233	0.648958333333334\\
0.36790098406017	0.653125000000001\\
0.371173436450369	0.654166666666667\\
0.372029473722222	0.657291666666667\\
0.375101381492686	0.658333333333334\\
0.375729556304965	0.659375\\
0.379345935359477	0.661458333333334\\
0.380154852903542	0.662500000000001\\
0.380365683947678	0.663541666666667\\
0.382120733299492	0.665625\\
0.384057788516129	0.667708333333334\\
0.384493028867685	0.669791666666667\\
0.385854725974201	0.670833333333334\\
0.386197379932923	0.671875\\
0.387157970480769	0.672916666666667\\
0.391386811442222	0.673958333333334\\
0.39256141924548	0.675\\
0.39311620756262	0.678125000000001\\
0.396285969208467	0.679166666666667\\
0.397134475727941	0.680208333333334\\
0.403047902433863	0.683333333333334\\
0.408066456616883	0.684375\\
0.409989376047149	0.685416666666667\\
0.410033790285618	0.686458333333334\\
0.413612617321429	0.6875\\
0.413920395956113	0.688541666666667\\
0.4151316773	0.689583333333334\\
0.415695014113924	0.690625\\
0.416725801827411	0.691666666666667\\
0.417117274041278	0.693750000000001\\
0.418143428866667	0.694791666666667\\
0.418507087334184	0.695833333333334\\
0.425289365787611	0.701041666666667\\
0.427438566185897	0.705208333333334\\
0.427681861532051	0.70625\\
0.428406216413044	0.707291666666667\\
0.431017867231933	0.709375\\
0.435904988238532	0.711458333333334\\
0.436306277087378	0.7125\\
0.437965148365173	0.713541666666667\\
0.43867986686747	0.714583333333334\\
0.443819211112469	0.715625\\
0.44427654419598	0.717708333333333\\
0.445347699005682	0.71875\\
0.445536891663424	0.720833333333334\\
0.451153591808118	0.721875\\
0.461238990264664	0.722916666666667\\
0.464378618045326	0.723958333333333\\
0.465438974722222	0.725\\
0.465479536505376	0.726041666666667\\
0.472420793333333	0.727083333333334\\
0.473783701302326	0.728125\\
0.486157822612903	0.729166666666667\\
0.489716478111111	0.730208333333334\\
0.489774094166667	0.73125\\
0.494582640662188	0.734375\\
0.5063352448125	0.736458333333334\\
0.508942651777344	0.7375\\
0.523393075531915	0.739583333333333\\
0.528613306889401	0.740625\\
0.548129500310559	0.741666666666667\\
0.54891988142534	0.742708333333333\\
0.551731083801021	0.74375\\
0.573192998996212	0.744791666666667\\
0.581823637739289	0.745833333333334\\
0.584303800979112	0.746875\\
0.592169350222008	0.747916666666667\\
0.593874338092105	0.748958333333333\\
0.613867672045454	0.75\\
0.619056703140795	0.752083333333334\\
0.721347511176471	0.754166666666667\\
0.72367569932282	0.755208333333333\\
0.727712262913669	0.75625\\
0.745244349324759	0.757291666666667\\
0.748041155727273	0.758333333333333\\
0.749040948409091	0.759375\\
0.75116538	0.760416666666667\\
0.754776356428572	0.761458333333334\\
0.778995294082125	0.763541666666667\\
0.819927473765281	0.765625\\
0.8650238375	0.767708333333333\\
0.884021247317073	0.76875\\
0.911128365805085	0.769791666666667\\
0.911415550054348	0.770833333333333\\
0.933808554177584	0.771875\\
0.945187217037037	0.772916666666667\\
0.949934876598746	0.773958333333333\\
0.986239443017241	0.776041666666667\\
1.01656890769424	0.777083333333334\\
1.0218025057	0.778125\\
1.03498896715873	0.779166666666667\\
1.037845629375	0.780208333333333\\
1.03808343129707	0.78125\\
1.04847124676211	0.782291666666667\\
1.07129515747423	0.783333333333333\\
1.0752582671066	0.784375\\
1.075260254	0.785416666666667\\
1.07622346268634	0.786458333333333\\
1.09412768838889	0.7875\\
1.09540412153913	0.788541666666667\\
1.10312855147059	0.789583333333333\\
1.1192520736194	0.790625\\
1.12622901721649	0.792708333333334\\
1.13560191907407	0.79375\\
1.15399313946078	0.794791666666667\\
1.16249981342213	0.795833333333333\\
1.20345328866667	0.798958333333333\\
1.20987415179104	0.8\\
1.21152667680556	0.801041666666667\\
1.2121816336076	0.802083333333333\\
1.22550187233333	0.803125\\
1.22591128713684	0.804166666666667\\
1.22729710606164	0.805208333333333\\
1.23485687766667	0.80625\\
1.23584580341424	0.807291666666667\\
1.25285107032328	0.808333333333333\\
1.25336394008475	0.809375\\
1.25584801294239	0.810416666666667\\
1.26189030363014	0.811458333333333\\
1.28506953606509	0.813541666666667\\
1.28736908692838	0.814583333333333\\
1.29919981040179	0.815625\\
1.30042170903846	0.816666666666666\\
1.32136907086345	0.817708333333333\\
1.32172179184211	0.81875\\
1.32402656169811	0.819791666666667\\
1.34078709418578	0.820833333333333\\
1.34276868281095	0.821875\\
1.35846090964286	0.823958333333333\\
1.37044465923077	0.825\\
1.38103611793307	0.827083333333333\\
1.40102924169355	0.829166666666667\\
1.40821910471154	0.83125\\
1.41093167936214	0.832291666666666\\
1.41120919490196	0.833333333333333\\
1.41351988967347	0.834375\\
1.428463165	0.835416666666667\\
1.44369215182615	0.8375\\
1.44460790029412	0.838541666666667\\
1.46849755125	0.839583333333333\\
1.47505955454976	0.840625\\
1.47607851935606	0.841666666666666\\
1.47643954161905	0.842708333333333\\
1.48403059184049	0.84375\\
1.48873146898104	0.844791666666667\\
1.49558248018882	0.845833333333333\\
1.49872586445783	0.846875\\
1.5120201652439	0.847916666666666\\
1.52342102662185	0.85\\
1.53362832813953	0.851041666666667\\
1.53729745266129	0.852083333333333\\
1.53901072562698	0.853125\\
1.53966595943058	0.854166666666667\\
1.54757997544872	0.855208333333333\\
1.5503571375	0.85625\\
1.55043225002985	0.857291666666666\\
1.55207981902778	0.858333333333333\\
1.55608883262976	0.859375\\
1.55940355951472	0.861458333333333\\
1.55941131986943	0.8625\\
1.56059764535714	0.863541666666666\\
1.56377675368852	0.864583333333333\\
1.57348737934466	0.865625\\
1.58160635487097	0.867708333333333\\
1.58173259884422	0.86875\\
1.58260855978041	0.869791666666667\\
1.59225329321192	0.871875\\
1.59769761280157	0.872916666666666\\
1.60086455783964	0.873958333333333\\
1.6023242063024	0.875\\
1.60465974531496	0.876041666666667\\
1.62564774642857	0.878125\\
1.62953178993651	0.879166666666666\\
1.64015807675287	0.880208333333333\\
1.6430520359542	0.88125\\
1.6526275696875	0.883333333333333\\
1.66307536441624	0.885416666666667\\
1.66728321878873	0.8875\\
1.67007928554945	0.888541666666666\\
1.67100495391101	0.889583333333333\\
1.67660342016667	0.890625\\
1.67737847447471	0.891666666666667\\
1.68012581945545	0.892708333333333\\
1.69108169085821	0.894791666666666\\
1.70720371066993	0.895833333333333\\
1.75924188274096	0.897916666666666\\
1.75963447502359	0.898958333333333\\
1.7759399435443	0.901041666666667\\
1.77765823001761	0.902083333333333\\
1.83832412409836	0.903125\\
1.96552461921569	0.904166666666666\\
1.99276284684211	0.905208333333333\\
2.04713869422222	0.90625\\
2.20779383	0.907291666666667\\
2.2402872575	0.908333333333333\\
2.25491268294444	0.909375\\
2.27965408035714	0.910416666666666\\
2.28517493127119	0.911458333333333\\
2.3207277875	0.9125\\
2.38887202441379	0.913541666666666\\
2.39584155226804	0.914583333333333\\
2.40845903	0.915625\\
2.52618985163194	0.91875\\
2.53824115190608	0.919791666666666\\
2.56027380727848	0.920833333333333\\
2.61002454296703	0.921875\\
2.684667773	0.922916666666667\\
2.71844774955882	0.923958333333333\\
2.7586764582996	0.926041666666666\\
2.8150955845	0.927083333333333\\
2.8210972355	0.928125\\
2.94405645343137	0.930208333333333\\
2.95222916578014	0.93125\\
3.04182596265152	0.933333333333333\\
3.0613733649359	0.935416666666666\\
3.09553598692982	0.936458333333333\\
3.09782198446565	0.9375\\
3.106652159925	0.938541666666667\\
3.11191452047222	0.939583333333333\\
3.11210494859195	0.940625\\
3.13759647869186	0.941666666666666\\
3.13881731895604	0.942708333333333\\
3.14091867380435	0.94375\\
3.17073309581081	0.944791666666667\\
3.22173713504566	0.945833333333333\\
3.22517838943182	0.946875\\
3.29190519852761	0.947916666666667\\
3.30484721079208	0.948958333333333\\
3.42493151730556	0.951041666666666\\
3.56950715057592	0.952083333333333\\
3.60881502714953	0.953125\\
3.68689608572727	0.954166666666667\\
};
\addlegendentry{$\gamma_{\rm th} = -\infty$}

\addplot [color=mycolor2, dashed, line width=1pt]
  table[row sep=crcr]{%
0.000642883777777881	0\\
0.000900569166666587	0.0104166666666665\\
0.00168073295833326	0.0260416666666665\\
0.00716438493333338	0.0364583333333333\\
0.009635084334221	0.0374999999999999\\
0.009931155579332	0.0416666666666667\\
0.0182507661181435	0.0427083333333333\\
0.0204130106414613	0.0447916666666666\\
0.0206235019395056	0.05\\
0.0237947873037727	0.0552083333333333\\
0.0275151539778886	0.0604166666666668\\
0.0286908579286798	0.065625\\
0.0293708218802655	0.0666666666666667\\
0.0299859435571352	0.0697916666666667\\
0.031743710175224	0.0708333333333333\\
0.0325947630643166	0.0781249999999998\\
0.0333022892139534	0.0791666666666664\\
0.0334524542335213	0.0843749999999999\\
0.034500834684466	0.0864583333333333\\
0.036866748118338	0.0874999999999999\\
0.0369947943797606	0.0885416666666665\\
0.0370384968133535	0.0937499999999998\\
0.0382145831335357	0.0989583333333333\\
0.0408759552793478	0.0999999999999999\\
0.0411009875608697	0.101041666666667\\
0.0418005147213789	0.10625\\
0.0424561901812577	0.107291666666667\\
0.0426085288092268	0.108333333333333\\
0.0429761403826974	0.113541666666667\\
0.0459052710757382	0.114583333333333\\
0.0469047041193915	0.120833333333333\\
0.0474842905302832	0.121875\\
0.0477951280333333	0.128125\\
0.0503057737557604	0.129166666666667\\
0.0503559581966717	0.130208333333333\\
0.0507983443461539	0.13125\\
0.0513222455361406	0.136458333333333\\
0.0525007887426838	0.141666666666667\\
0.055850759264511	0.142708333333333\\
0.0572621211036426	0.155208333333333\\
0.0587174400862069	0.15625\\
0.0590817487388853	0.159375\\
0.0608483411749403	0.165625\\
0.0619089151192282	0.166666666666667\\
0.0622457112633297	0.173958333333333\\
0.0648228062787879	0.175\\
0.066785640978968	0.1875\\
0.0688707025171189	0.188541666666667\\
0.0699088130573093	0.190625\\
0.0701570995213319	0.191666666666667\\
0.0707494146066303	0.2\\
0.071476750779085	0.201041666666667\\
0.071548067642532	0.20625\\
0.0722054522432587	0.208333333333333\\
0.0740265198778116	0.209375\\
0.0742316715147928	0.210416666666666\\
0.0748757242282798	0.211458333333333\\
0.0751343620815266	0.217708333333333\\
0.0762542362777445	0.21875\\
0.0764311604789916	0.225\\
0.0776853551516361	0.227083333333333\\
0.0782121682473811	0.228125\\
0.0795060271764063	0.229166666666667\\
0.0800695693316831	0.235416666666666\\
0.0810416971545065	0.2375\\
0.081072087237156	0.242708333333333\\
0.0839807587792207	0.24375\\
0.0858336015221162	0.255208333333333\\
0.0869669186754176	0.257291666666666\\
0.0892292948722628	0.258333333333333\\
0.0898526462323848	0.265625\\
0.0905954812724907	0.270833333333333\\
0.0913344715357143	0.271875\\
0.0915234513809524	0.272916666666666\\
0.0931468466119403	0.273958333333333\\
0.0939812331529295	0.276041666666667\\
0.0941821121617519	0.28125\\
0.0951126953133383	0.284375\\
0.0952306222926773	0.285416666666667\\
0.0957295848905659	0.291666666666667\\
0.0963326105541271	0.294791666666667\\
0.0975189158935361	0.3\\
0.0992686288086957	0.307291666666667\\
0.100118938042064	0.316666666666667\\
0.101823303920502	0.31875\\
0.102721030223494	0.321875\\
0.103053961586851	0.323958333333333\\
0.103267590271739	0.325\\
0.10370231236084	0.330208333333333\\
0.104818204650217	0.33125\\
0.10503468859375	0.3375\\
0.108027568598913	0.340625\\
0.108252430863476	0.342708333333333\\
0.108467585215695	0.347916666666667\\
0.109775963991031	0.354166666666667\\
0.110862548237705	0.355208333333333\\
0.111084655766927	0.35625\\
0.112269167013693	0.357291666666667\\
0.11279102097023	0.359375\\
0.113523910031949	0.366666666666667\\
0.114271983763158	0.367708333333334\\
0.114405164282109	0.36875\\
0.114405371829612	0.373958333333334\\
0.118566467588652	0.384375\\
0.119258687015948	0.391666666666667\\
0.11999701454054	0.392708333333333\\
0.121727555831889	0.39375\\
0.122279320842185	0.396875\\
0.122656352396353	0.398958333333333\\
0.122748129082917	0.4\\
0.122957005454545	0.40625\\
0.123568016060924	0.407291666666667\\
0.12486271088	0.41875\\
0.125185209931319	0.419791666666667\\
0.12579508128901	0.427083333333333\\
0.1266328638614	0.430208333333334\\
0.127767462302158	0.4375\\
0.128398355654672	0.438541666666667\\
0.128513543151962	0.439583333333333\\
0.128820880634783	0.451041666666667\\
0.130826615988744	0.455208333333333\\
0.131757286396434	0.459375\\
0.132419917884743	0.471875\\
0.132565610029839	0.475\\
0.133160483194234	0.476041666666667\\
0.133342678508548	0.478125\\
0.133578584721739	0.484375\\
0.136221667198582	0.486458333333334\\
0.136834677017033	0.4875\\
0.137039225089983	0.492708333333334\\
0.138214477527103	0.497916666666667\\
0.139879664663706	0.504166666666667\\
0.14108794738483	0.505208333333334\\
0.141577960165913	0.506250000000001\\
0.14179816936849	0.511458333333334\\
0.142976272350965	0.516666666666667\\
0.143729763288288	0.517708333333334\\
0.143897835120614	0.51875\\
0.145211378154762	0.519791666666667\\
0.147737994811362	0.530208333333334\\
0.14939884766	0.53125\\
0.151889572434457	0.537500000000001\\
0.152500523005636	0.542708333333334\\
0.153443876557971	0.54375\\
0.155873397749017	0.548958333333334\\
0.156720064035416	0.554166666666667\\
0.158457241484475	0.555208333333334\\
0.158577003586161	0.560416666666667\\
0.1591272169247	0.561458333333334\\
0.159293666605286	0.566666666666667\\
0.160765097861736	0.567708333333334\\
0.163419310584844	0.56875\\
0.164690073444445	0.569791666666667\\
0.167226123434783	0.570833333333334\\
0.174119506101695	0.571875\\
0.175236770511364	0.572916666666667\\
0.178590682420635	0.575\\
0.179007911886792	0.576041666666667\\
0.181516326954023	0.577083333333334\\
0.182847794756098	0.578125\\
0.183558120425	0.579166666666667\\
0.183733467494577	0.58125\\
0.19297823299435	0.582291666666667\\
0.193107421957364	0.583333333333334\\
0.194158222033898	0.584375\\
0.19651090501529	0.585416666666667\\
0.197544290833333	0.586458333333334\\
0.197580520561798	0.5875\\
0.199636720477612	0.589583333333334\\
0.203072282402235	0.591666666666667\\
0.203231517922078	0.592708333333334\\
0.205705215991134	0.594791666666667\\
0.20657593346	0.595833333333334\\
0.209374453829201	0.596875\\
0.209618878811075	0.597916666666667\\
0.210739385191083	0.598958333333333\\
0.211080838233996	0.6\\
0.212868277646342	0.601041666666667\\
0.213590647563851	0.604166666666667\\
0.21517408478125	0.605208333333334\\
0.215725348695652	0.60625\\
0.220475624297521	0.608333333333334\\
0.220969896740396	0.611458333333333\\
0.222735632374631	0.6125\\
0.222877543631548	0.613541666666667\\
0.224542576048035	0.614583333333333\\
0.224609565284926	0.615625\\
0.226287066385617	0.616666666666667\\
0.226434886736111	0.617708333333334\\
0.227894655878049	0.61875\\
0.233109458463768	0.619791666666667\\
0.233230234205607	0.620833333333334\\
0.239672040076754	0.622916666666667\\
0.245789471288462	0.628125\\
0.251853810759494	0.629166666666667\\
0.253287783142145	0.630208333333333\\
0.253745115730337	0.63125\\
0.257246387199017	0.632291666666667\\
0.257711434174918	0.633333333333334\\
0.260874897719298	0.634375\\
0.265883794339934	0.635416666666667\\
0.266404270275229	0.636458333333333\\
0.268101016666667	0.638541666666667\\
0.268904396230769	0.639583333333333\\
0.274242941611111	0.640625\\
0.276586131761745	0.641666666666667\\
0.277133247923459	0.64375\\
0.282170927337662	0.646875\\
0.282704010686813	0.647916666666667\\
0.284684273120773	0.648958333333333\\
0.285447245957747	0.65\\
0.290077720576923	0.651041666666667\\
0.292529014449656	0.652083333333333\\
0.29266470314741	0.654166666666667\\
0.294519209777508	0.655208333333333\\
0.294653367	0.65625\\
0.295555256976048	0.657291666666667\\
0.295927931581028	0.658333333333333\\
0.3042258925	0.659375\\
0.306425105368421	0.660416666666667\\
0.307957381912983	0.6625\\
0.310335676871287	0.663541666666667\\
0.314538134853801	0.664583333333333\\
0.315065253424658	0.665625\\
0.317752351475904	0.666666666666667\\
0.319266383958333	0.66875\\
0.325794237659574	0.670833333333333\\
0.326528462573529	0.671875\\
0.32659678951049	0.672916666666667\\
0.327773885023042	0.673958333333333\\
0.328119172243243	0.675\\
0.331077238689759	0.676041666666667\\
0.332745665701524	0.677083333333333\\
0.333564592982063	0.679166666666667\\
0.335977192376931	0.680208333333333\\
0.339871783252033	0.68125\\
0.339874125740741	0.682291666666667\\
0.343036922214286	0.685416666666667\\
0.344748781537678	0.686458333333333\\
0.3450884525	0.6875\\
0.345884587874057	0.688541666666667\\
0.346109550637584	0.689583333333333\\
0.349565173807381	0.690625\\
0.349964815722749	0.691666666666667\\
0.351024591644909	0.692708333333333\\
0.351223904084822	0.69375\\
0.352839619426003	0.694791666666666\\
0.354095536661891	0.696875\\
0.354440096599045	0.697916666666667\\
0.356751275198347	0.7\\
0.356907715525717	0.701041666666667\\
0.358642404427115	0.702083333333333\\
0.35906645269289	0.703125\\
0.361337347437063	0.704166666666667\\
0.361435031484375	0.705208333333333\\
0.362233636653405	0.70625\\
0.364857763972721	0.707291666666666\\
0.365081471437578	0.708333333333333\\
0.368793997200369	0.710416666666666\\
0.369202407654321	0.7125\\
0.369624244295594	0.713541666666667\\
0.371037129471947	0.714583333333333\\
0.373865666111111	0.715625\\
0.377198813029412	0.723958333333333\\
0.380981566343284	0.725\\
0.381599587219512	0.726041666666666\\
0.382721457708333	0.727083333333333\\
0.382941419675768	0.728125\\
0.385133624165232	0.729166666666667\\
0.385389796291851	0.730208333333333\\
0.38611403012012	0.73125\\
0.389741844497241	0.732291666666666\\
0.391396932457531	0.733333333333333\\
0.391426650829805	0.734375\\
0.393862147458101	0.736458333333333\\
0.395180427955182	0.7375\\
0.399712803	0.738541666666666\\
0.401345870693069	0.739583333333333\\
0.402190210668605	0.741666666666666\\
0.404352620240931	0.744791666666666\\
0.405014803035714	0.745833333333333\\
0.405401146311881	0.747916666666666\\
0.406108710149402	0.748958333333333\\
0.40637137	0.751041666666666\\
0.407734660565248	0.752083333333333\\
0.408949468508772	0.755208333333333\\
0.411188142410714	0.757291666666666\\
0.413275893034056	0.759375\\
0.413430661959322	0.760416666666666\\
0.415154988201439	0.761458333333333\\
0.4157929625	0.7625\\
0.419553793199482	0.763541666666666\\
0.420960568222222	0.764583333333333\\
0.421375126899067	0.766666666666666\\
0.422498458202928	0.767708333333333\\
0.424930015704718	0.76875\\
0.425252808208225	0.770833333333333\\
0.42534465039939	0.771875\\
0.427102677927461	0.772916666666666\\
0.428591258756757	0.775\\
0.439887398752536	0.777083333333333\\
0.44156039858484	0.778125\\
0.446059150748408	0.780208333333333\\
0.446831755567452	0.78125\\
0.449036141769231	0.782291666666666\\
0.449709455721545	0.783333333333333\\
0.452238548243243	0.785416666666666\\
0.452359106330275	0.786458333333333\\
0.453361262820181	0.7875\\
0.453555625311284	0.788541666666666\\
0.455289079218107	0.789583333333333\\
0.45833169	0.790625\\
0.4589848675	0.791666666666666\\
0.460490620563584	0.792708333333333\\
0.4627300288	0.79375\\
0.46305590740625	0.795833333333333\\
0.465311123582375	0.796875\\
0.470218433333333	0.797916666666666\\
0.472362747356263	0.8\\
0.489365152200548	0.801041666666666\\
0.490920650637681	0.803125\\
0.491198576173709	0.804166666666666\\
0.497607831760797	0.807291666666666\\
0.499337140876106	0.808333333333333\\
0.510789851405295	0.809375\\
0.51208953	0.810416666666666\\
0.522073383979592	0.8125\\
0.526552090686275	0.814583333333333\\
0.533860940535714	0.815625\\
0.549914537178218	0.816666666666666\\
0.554266752197987	0.817708333333333\\
0.56876141625	0.81875\\
0.57438506374359	0.819791666666666\\
0.575054183258065	0.821875\\
0.575481560666667	0.822916666666666\\
0.584889903820513	0.823958333333333\\
0.590811885565217	0.825\\
0.6049090175	0.829166666666666\\
0.605956785045872	0.830208333333333\\
0.610827134006211	0.83125\\
0.623534431440678	0.832291666666666\\
0.624472115723684	0.833333333333333\\
0.640225709	0.834375\\
0.641404357105263	0.835416666666666\\
0.645046589285714	0.836458333333333\\
0.645187970357143	0.8375\\
0.648716262037037	0.838541666666666\\
0.6546195609375	0.839583333333333\\
0.669975335175439	0.840625\\
0.674367344574468	0.841666666666666\\
0.713618801574074	0.84375\\
0.71974392784	0.845833333333333\\
0.742554750958549	0.848958333333333\\
0.7631122025	0.85\\
0.775270191511628	0.851041666666666\\
0.778371612	0.852083333333333\\
0.785625629245283	0.853124999999999\\
0.786156653266129	0.854166666666666\\
0.7938073325	0.855208333333333\\
0.798297521010929	0.85625\\
0.810652748846154	0.857291666666666\\
0.8308609641	0.858333333333333\\
0.8355038446875	0.859375\\
0.845460091979696	0.860416666666666\\
0.84817792572165	0.861458333333333\\
0.871544264612676	0.8625\\
0.873620080635593	0.864583333333333\\
0.874909119285714	0.865625\\
0.891647092180851	0.868749999999999\\
0.892614625833333	0.869791666666666\\
0.905569642876106	0.870833333333333\\
0.912512383164062	0.871875\\
0.9153346775	0.872916666666666\\
0.920415598617886	0.873958333333333\\
0.937095771875	0.876041666666666\\
0.938914316304348	0.877083333333333\\
0.94954186125	0.878125\\
0.949586743591549	0.879166666666666\\
0.980103016044776	0.881249999999999\\
0.98780030777027	0.882291666666666\\
0.99078592640625	0.883333333333333\\
0.99651455725	0.884374999999999\\
1.0097893445	0.885416666666666\\
1.02634242380208	0.889583333333333\\
1.03675256583333	0.890625\\
1.0493807454908	0.892708333333333\\
1.05777431192308	0.89375\\
1.07256088658811	0.894791666666666\\
1.10000017404412	0.898958333333333\\
1.1001027527451	0.899999999999999\\
1.10562827916667	0.901041666666666\\
1.11490765925532	0.902083333333333\\
1.16331410808506	0.904166666666666\\
1.17010488251055	0.905208333333333\\
1.21705929918605	0.908333333333333\\
1.22306747144424	0.909375\\
1.2234885925	0.910416666666666\\
1.2380182209375	0.911458333333333\\
1.2429664835	0.9125\\
1.24337622405405	0.913541666666666\\
1.25109598722222	0.914583333333333\\
1.26708905874214	0.915625\\
1.27340715725225	0.916666666666666\\
1.27402683884615	0.917708333333333\\
1.27925275149573	0.91875\\
1.279776046125	0.919791666666666\\
1.2896346935	0.920833333333333\\
1.29055484202381	0.921875\\
1.29572754946667	0.923958333333333\\
1.30265292	0.925\\
1.31710601237374	0.926041666666666\\
1.340891025	0.927083333333333\\
1.3433535884	0.929166666666666\\
1.37243471363636	0.930208333333333\\
1.379539315	0.93125\\
1.38198119173469	0.932291666666666\\
1.38603176084289	0.933333333333333\\
1.38723588598485	0.934375\\
1.40482703408333	0.935416666666666\\
1.43557510584615	0.936458333333333\\
1.44684413799784	0.9375\\
1.4496418400611	0.939583333333333\\
1.45242512814286	0.940625\\
1.46089511841667	0.941666666666666\\
1.46174485347222	0.942708333333333\\
1.46979369965116	0.94375\\
1.47253893428571	0.944791666666666\\
1.49134788721015	0.945833333333333\\
1.49755810256881	0.946875\\
1.50712233562099	0.947916666666667\\
1.50866416625874	0.948958333333333\\
1.509497969	0.95\\
1.51544612885246	0.951041666666667\\
1.5164343275	0.952083333333333\\
1.52424220495781	0.953125\\
1.52706143916667	0.954166666666666\\
1.54908210628175	0.955208333333333\\
1.5508697028866	0.95625\\
1.56886113216049	0.957291666666666\\
1.57783757171429	0.958333333333333\\
1.59006099894495	0.960416666666666\\
1.59056895609929	0.961458333333333\\
1.59606238531677	0.9625\\
1.61202524661765	0.963541666666667\\
1.61360280547619	0.964583333333333\\
1.61932539382784	0.965625\\
1.6197539155	0.966666666666667\\
1.62471260039823	0.967708333333333\\
1.63476244704094	0.96875\\
1.65072693945614	0.969791666666667\\
1.65924282904367	0.971875\\
1.70348727806921	0.973958333333333\\
1.72499615607989	0.976041666666666\\
1.75276635302685	0.979166666666667\\
1.75805521170958	0.980208333333333\\
1.78023525487278	0.98125\\
};
\addlegendentry{$\gamma_{\rm th} = -40$}

\addplot [color=mycolor3, dashdotted, line width=1pt]
  table[row sep=crcr]{%
0.000642883777777659	0\\
0.000900877833333258	0.0104166666666665\\
0.00105285000000022	0.0114583333333336\\
0.00160744587499995	0.03125\\
0.00231521746951202	0.0354166666666669\\
0.00231957000000005	0.0364583333333335\\
0.00376775072072055	0.0395833333333333\\
0.0044099002738518	0.0458333333333334\\
0.00716438493333316	0.0510416666666669\\
0.00956455566534542	0.0520833333333335\\
0.0100658785250411	0.0562499999999999\\
0.0206235019395056	0.0614583333333334\\
0.0237947873037729	0.0666666666666664\\
0.0275151539778884	0.0718749999999999\\
0.0286908579286798	0.0770833333333329\\
0.0299683675261231	0.0781249999999996\\
0.0304823077928993	0.0812499999999998\\
0.0320962988117648	0.0822916666666664\\
0.0322769294568519	0.0874999999999999\\
0.0334524542335211	0.0927083333333329\\
0.0376647848594951	0.098958333333333\\
0.037851162416501	0.101041666666667\\
0.0382145831335357	0.10625\\
0.0399433700205938	0.107291666666667\\
0.0402335422685889	0.109375\\
0.0418667344629631	0.115625\\
0.0429761403826974	0.120833333333333\\
0.0456128978472039	0.121875\\
0.0457877540496194	0.122916666666667\\
0.0465535589329829	0.123958333333333\\
0.0468614286020355	0.130208333333333\\
0.0472384640433501	0.13125\\
0.047738114157815	0.136458333333334\\
0.0510020000432365	0.1375\\
0.0512642314999998	0.138541666666667\\
0.05137438076189	0.144791666666667\\
0.0521209534156379	0.145833333333333\\
0.0525007887426838	0.151041666666667\\
0.0531992673646497	0.152083333333334\\
0.0555662265684949	0.153125\\
0.0561277478222948	0.160416666666667\\
0.0572621211036428	0.165625\\
0.0598271850681917	0.166666666666667\\
0.0603293048334415	0.168750000000001\\
0.060609816279428	0.169791666666667\\
0.0608483411749403	0.175\\
0.0620246065011925	0.180208333333334\\
0.0656100796790979	0.185416666666667\\
0.066785640978968	0.190625\\
0.0700097679322034	0.191666666666667\\
0.0703728814513331	0.197916666666667\\
0.0709076311245673	0.2\\
0.0713864414095036	0.201041666666667\\
0.071548067642532	0.20625\\
0.0728536007793594	0.209375\\
0.0753514532868178	0.219791666666667\\
0.0756563596178026	0.222916666666667\\
0.0762727146966884	0.225\\
0.0763098397799218	0.230208333333334\\
0.077063107111111	0.23125\\
0.0771231415579208	0.232291666666667\\
0.079099996265743	0.235416666666667\\
0.0794587427194355	0.236458333333333\\
0.0798960531140254	0.241666666666667\\
0.0816946216188716	0.247916666666667\\
0.0822851231005024	0.248958333333333\\
0.0854891404846527	0.255208333333333\\
0.0860888306027165	0.261458333333334\\
0.0870927764448397	0.2625\\
0.0894201421461087	0.267708333333334\\
0.0905954812724907	0.272916666666667\\
0.0920633848047787	0.273958333333333\\
0.0924707982531867	0.275\\
0.0935336857134148	0.276041666666667\\
0.0941821121617519	0.28125\\
0.0947862562695549	0.282291666666667\\
0.0953813689760068	0.288541666666667\\
0.0977691178136881	0.291666666666667\\
0.0978515900165791	0.292708333333334\\
0.0986590730248511	0.29375\\
0.0989338993923883	0.294791666666667\\
0.0989413060243054	0.3\\
0.0995271737472678	0.301041666666667\\
0.100050957608413	0.307291666666667\\
0.100119436334207	0.313541666666667\\
0.100995018665081	0.316666666666666\\
0.101564491051282	0.321875\\
0.102008213799346	0.325\\
0.102421628873816	0.327083333333333\\
0.102987175666125	0.328125\\
0.104671780697876	0.339583333333334\\
0.104881526185779	0.344791666666667\\
0.109165635410262	0.351041666666667\\
0.10943380158534	0.354166666666667\\
0.10964295907307	0.359375\\
0.110736610698056	0.361458333333333\\
0.110911239871462	0.3625\\
0.111815436209372	0.364583333333333\\
0.113229073689289	0.369791666666667\\
0.113977881865973	0.370833333333333\\
0.114405371829612	0.376041666666667\\
0.116484147481525	0.377083333333333\\
0.119166893268647	0.3875\\
0.12104422392445	0.388541666666666\\
0.121212480649153	0.389583333333333\\
0.121809675100536	0.390625\\
0.123928732021461	0.403125\\
0.124764838080852	0.404166666666666\\
0.124769065899827	0.405208333333333\\
0.125514063444903	0.4125\\
0.126940332270099	0.413541666666667\\
0.127497373152917	0.415625\\
0.127841782786305	0.421875\\
0.128618314454485	0.427083333333333\\
0.128890222250261	0.433333333333333\\
0.129386022725793	0.435416666666666\\
0.129683018440891	0.4375\\
0.1314884315	0.438541666666667\\
0.13219273037928	0.439583333333333\\
0.132685528243561	0.447916666666667\\
0.133453047065901	0.457291666666667\\
0.13360771521116	0.459375\\
0.134734820965284	0.460416666666667\\
0.135540082288603	0.4625\\
0.13603744015807	0.463541666666667\\
0.139794149164076	0.482291666666667\\
0.140670761756506	0.483333333333334\\
0.142976272350965	0.493750000000001\\
0.146559909305827	0.498958333333334\\
0.147737994811362	0.504166666666667\\
0.151321432504884	0.509375000000001\\
0.152500523005636	0.514583333333334\\
0.153562946811927	0.515625\\
0.155873397749017	0.520833333333334\\
0.157065033140892	0.527083333333334\\
0.158263961628823	0.528125000000001\\
0.158577003586161	0.533333333333334\\
0.159128592855556	0.534375000000001\\
0.159166459690917	0.538541666666667\\
0.173307598065217	0.539583333333334\\
0.176869694966387	0.540625000000001\\
0.190265777912947	0.541666666666667\\
0.190272941683891	0.542708333333334\\
0.197433210302521	0.546875\\
0.20609884015544	0.547916666666667\\
0.218420582611111	0.550000000000001\\
0.21889425935256	0.552083333333334\\
0.221167712424243	0.553125000000001\\
0.228287187224044	0.554166666666667\\
0.230198386075728	0.556250000000001\\
0.233920101105122	0.557291666666667\\
0.247689806408451	0.558333333333334\\
0.249653016461957	0.559375000000001\\
0.252448589294118	0.560416666666667\\
0.263677569333548	0.561458333333334\\
0.264734107411067	0.5625\\
0.264843588959538	0.563541666666667\\
0.268273245621621	0.564583333333334\\
0.269095730495627	0.565625000000001\\
0.269230719138874	0.566666666666667\\
0.269861483943705	0.567708333333334\\
0.272446457633588	0.568750000000001\\
0.286866086667776	0.570833333333334\\
0.288736354540673	0.571875\\
0.306210986963351	0.572916666666667\\
0.317191789363699	0.576041666666667\\
0.319810391724806	0.577083333333334\\
0.320582169968187	0.578125\\
0.33687205733871	0.579166666666667\\
0.337924927816537	0.580208333333334\\
0.345921446900674	0.582291666666667\\
0.348171778354214	0.583333333333334\\
0.355040343571428	0.584375000000001\\
0.357914390286442	0.586458333333334\\
0.358338669316129	0.5875\\
0.362474329931545	0.589583333333334\\
0.365870592309673	0.590625000000001\\
0.366105152398374	0.591666666666667\\
0.367898310111238	0.592708333333334\\
0.368591457359904	0.59375\\
0.370789604896065	0.594791666666667\\
0.371633862486384	0.595833333333334\\
0.374994994527273	0.596875\\
0.38118473567696	0.597916666666667\\
0.381573897456829	0.598958333333334\\
0.384287821524272	0.600000000000001\\
0.38489589125949	0.601041666666667\\
0.387103696081081	0.602083333333334\\
0.38742915340397	0.603125\\
0.392590939384806	0.604166666666667\\
0.393656476464435	0.606250000000001\\
0.394908607613933	0.607291666666667\\
0.398871728417398	0.608333333333334\\
0.399778876782388	0.609375\\
0.399905237087379	0.610416666666667\\
0.40144910804429	0.6125\\
0.401571846114695	0.613541666666667\\
0.402502170231355	0.614583333333334\\
0.404310112562565	0.615625000000001\\
0.407550044254506	0.616666666666667\\
0.408199060705263	0.617708333333334\\
0.408245291033601	0.61875\\
0.410214537708215	0.619791666666667\\
0.411245873235294	0.620833333333334\\
0.411246946636005	0.621875\\
0.411906875216489	0.622916666666667\\
0.41574070535221	0.625\\
0.417218433910432	0.626041666666667\\
0.421926155425274	0.628125\\
0.422938451561576	0.630208333333333\\
0.427748761801724	0.631250000000001\\
0.428946690643961	0.635416666666667\\
0.431670445237869	0.636458333333334\\
0.431852785567352	0.6375\\
0.435909558064815	0.638541666666667\\
0.437361142835027	0.639583333333334\\
0.442606389891432	0.640625\\
0.442987863150733	0.641666666666667\\
0.446658326944888	0.642708333333334\\
0.448457670870827	0.64375\\
0.449111454834078	0.644791666666667\\
0.450403113189977	0.645833333333333\\
0.45525876663618	0.646875\\
0.455327002932099	0.647916666666667\\
0.457809463579697	0.648958333333334\\
0.458538333857009	0.65\\
0.460493440022146	0.651041666666667\\
0.486435518619281	0.653125\\
0.488650126895492	0.654166666666667\\
0.495708605909823	0.655208333333333\\
0.499303475911764	0.65625\\
0.509943348971861	0.657291666666667\\
0.510475878228745	0.659375\\
0.556259390023148	0.6625\\
0.556409407668831	0.663541666666667\\
0.56768267767939	0.664583333333334\\
0.569072373814346	0.665625\\
0.577093235116279	0.666666666666667\\
0.580134952153846	0.667708333333334\\
0.58493261664096	0.66875\\
0.594082394906475	0.669791666666667\\
0.596572280716113	0.670833333333333\\
0.630162518558758	0.672916666666667\\
0.64028730464876	0.673958333333334\\
0.645116602115384	0.675\\
0.646129494137931	0.676041666666667\\
0.649354879	0.677083333333333\\
0.66369724069378	0.679166666666667\\
0.668306135522876	0.680208333333333\\
0.676212217918826	0.68125\\
0.678087601168224	0.682291666666667\\
0.702864158309783	0.683333333333334\\
0.709484141885475	0.684375\\
0.729703115725076	0.686458333333333\\
0.735853578131313	0.6875\\
0.736462986466667	0.688541666666667\\
0.738879435084746	0.689583333333334\\
0.742767461395631	0.690625\\
0.750862012723464	0.691666666666667\\
0.752007161915205	0.692708333333333\\
0.757357941051502	0.69375\\
0.77554443332699	0.694791666666667\\
0.775909835740514	0.695833333333333\\
0.77958800436673	0.696875\\
0.781834734166666	0.697916666666667\\
0.809794349711111	0.7\\
0.811916573346667	0.701041666666667\\
0.818093808261194	0.702083333333333\\
0.819109068242321	0.703125\\
0.832517724179775	0.704166666666667\\
0.880275410774193	0.70625\\
0.882066348432204	0.707291666666667\\
0.895154968120806	0.708333333333333\\
0.897008966495327	0.709375\\
0.897806058326489	0.710416666666667\\
0.902092566703297	0.711458333333333\\
0.903113494054054	0.7125\\
0.915008413112948	0.713541666666667\\
0.91946577261194	0.714583333333334\\
0.9300836725	0.715625\\
0.948579604772358	0.716666666666667\\
0.954253343611111	0.717708333333333\\
0.972400865896621	0.71875\\
0.9792729501	0.719791666666667\\
0.985539128863081	0.721875\\
0.989923394184953	0.723958333333333\\
0.994387612575107	0.725\\
1.00790739325472	0.726041666666667\\
1.01065047991992	0.727083333333333\\
1.02518842214286	0.728125\\
1.05587789476471	0.732291666666667\\
1.07547045537425	0.733333333333333\\
1.07866217656448	0.734375\\
1.0788985363477	0.735416666666667\\
1.10675967229369	0.736458333333333\\
1.11098739621387	0.7375\\
1.12881345372857	0.740625\\
1.13002650083643	0.741666666666667\\
1.13759073918182	0.742708333333333\\
1.15856171416667	0.744791666666667\\
1.18032789870968	0.745833333333333\\
1.190594985	0.746875\\
1.19324347442943	0.748958333333333\\
1.22540629830357	0.75\\
1.22686277331409	0.751041666666667\\
1.2708771717541	0.752083333333333\\
1.29071288916185	0.754166666666666\\
1.31953288745833	0.755208333333333\\
1.32207205919811	0.75625\\
1.33533464935374	0.759375\\
1.37571677875758	0.7625\\
1.38501489336436	0.763541666666666\\
1.41037501028634	0.764583333333333\\
1.41243815606186	0.765625\\
1.41560518283582	0.766666666666667\\
1.44223631689216	0.76875\\
1.44427887635577	0.769791666666666\\
1.44918739318493	0.770833333333333\\
1.45780682523984	0.771875\\
1.48627124856667	0.772916666666667\\
1.49024360526	0.775\\
1.49375884088235	0.776041666666667\\
1.50573603888626	0.777083333333333\\
1.50686176820652	0.778125\\
1.5437796810438	0.779166666666666\\
1.54435020564516	0.780208333333333\\
1.54578179287013	0.78125\\
1.55119367144495	0.782291666666667\\
1.56855902790657	0.783333333333333\\
1.57167956282	0.784375\\
1.57607865410526	0.785416666666666\\
1.57690265795132	0.786458333333333\\
1.5783212091536	0.7875\\
1.58552412511848	0.788541666666667\\
1.58641154432971	0.789583333333333\\
1.59502286679266	0.790625\\
1.59504318938053	0.791666666666667\\
1.59837366309278	0.792708333333333\\
1.60737761273764	0.79375\\
1.61227281724044	0.794791666666666\\
1.6135695609894	0.795833333333333\\
1.62089717029046	0.796875\\
1.62830720203012	0.798958333333333\\
1.63355229239316	0.801041666666666\\
1.65248399137811	0.802083333333333\\
1.65278170788991	0.803125\\
1.66176425180997	0.805208333333333\\
1.6618703895	0.80625\\
1.66882422305622	0.809375\\
1.66892146690275	0.810416666666666\\
1.67069206465934	0.811458333333333\\
1.67349063601449	0.8125\\
1.67423887243698	0.814583333333333\\
1.67733376604012	0.815625\\
1.6817919317665	0.816666666666666\\
1.68569089153192	0.81875\\
1.69394089645325	0.819791666666667\\
1.70592022496473	0.822916666666667\\
1.70978985465021	0.823958333333333\\
1.70992986637566	0.825\\
1.71724458312162	0.826041666666666\\
1.71848529353725	0.827083333333333\\
1.73036433496753	0.829166666666667\\
1.74059646353461	0.83125\\
1.74922662984277	0.832291666666666\\
1.75369383629888	0.835416666666666\\
1.76207114210993	0.836458333333333\\
1.76659398827004	0.8375\\
1.79652788941176	0.839583333333333\\
1.79755652639766	0.840625\\
1.80285393985372	0.842708333333333\\
1.80316515	0.84375\\
1.81587625779119	0.844791666666667\\
1.81859136716532	0.845833333333333\\
1.81861924170886	0.846875\\
1.83313726563579	0.847916666666666\\
1.84096279657685	0.848958333333333\\
1.8428179475	0.85\\
1.85992229768657	0.851041666666666\\
1.86031666380542	0.852083333333333\\
1.86136912841761	0.853125\\
1.86316817511673	0.854166666666667\\
1.91662789194444	0.855208333333333\\
1.92098188944444	0.85625\\
1.92913010264946	0.857291666666666\\
1.93018276647321	0.858333333333333\\
1.93340721048571	0.859375\\
1.96520139087644	0.861458333333333\\
1.96538935461497	0.8625\\
1.96858347819277	0.863541666666666\\
1.97802786482582	0.864583333333333\\
1.98358562861472	0.865625\\
1.9837703286742	0.866666666666666\\
1.99664359919421	0.867708333333333\\
1.99855970662162	0.86875\\
2.00396140384384	0.869791666666667\\
2.00574715083333	0.870833333333333\\
2.01301855656863	0.872916666666666\\
2.01948412233333	0.873958333333333\\
2.0195768303605	0.875\\
2.02974383929825	0.876041666666666\\
2.03260392334328	0.877083333333333\\
2.04134684702703	0.879166666666666\\
2.04212268598131	0.880208333333333\\
2.05476104578431	0.88125\\
2.05491324020548	0.882291666666666\\
2.06034040242647	0.883333333333333\\
2.06947696357143	0.884374999999999\\
2.07428280110127	0.886458333333333\\
2.07538552543614	0.8875\\
2.07995116880102	0.888541666666666\\
2.08205969375	0.889583333333333\\
2.09086019271739	0.890625\\
2.09186353056478	0.891666666666666\\
2.10268548212733	0.892708333333333\\
2.10442812478431	0.89375\\
2.11556986123729	0.894791666666666\\
2.1699576964	0.896875\\
2.17336630105114	0.898958333333333\\
2.21516659748597	0.9\\
2.23678374344697	0.901041666666667\\
2.23815670496471	0.902083333333333\\
2.24564891464286	0.903125\\
2.32342335074074	0.905208333333333\\
2.37178636409677	0.90625\\
2.38580869431034	0.907291666666666\\
2.42488429712337	0.908333333333333\\
2.43845952052632	0.909375\\
2.46838978502941	0.910416666666666\\
2.48040298493421	0.911458333333333\\
2.50234002464286	0.9125\\
2.57812849947368	0.914583333333333\\
2.61144767868132	0.915625\\
2.61766762725926	0.916666666666667\\
2.63400966157895	0.917708333333333\\
2.805349045	0.921875\\
2.82399079707792	0.922916666666667\\
2.87630337994617	0.923958333333333\\
2.88677644183623	0.925\\
2.92008154793893	0.926041666666666\\
3.04975927987654	0.928125\\
3.111979309896	0.929166666666666\\
3.12461413315498	0.930208333333333\\
};
\addlegendentry{$\gamma_{\rm th} = -25$}

\addplot [color=mycolor4, dotted, line width=1pt]
  table[row sep=crcr]{%
0.000551250769230904	0\\
0.000917111833333539	0.0229166666666667\\
0.00165988641666681	0.0385416666666667\\
0.00300733125000008	0.0395833333333337\\
0.00439322770505735	0.0447916666666668\\
0.00613939413043463	0.0458333333333334\\
0.00716438493333316	0.0510416666666669\\
0.00957923548099782	0.0520833333333335\\
0.00999325972424847	0.0562499999999999\\
0.0163927841666665	0.057291666666667\\
0.0206235019395056	0.0625\\
0.0237947873037729	0.0677083333333335\\
0.0266444426086956	0.0687500000000001\\
0.0275151539778884	0.0739583333333336\\
0.0286498362393162	0.0760416666666668\\
0.0286908579286798	0.0812500000000003\\
0.03018557535021	0.0822916666666669\\
0.0306841743185982	0.0843750000000001\\
0.0307238000000001	0.0854166666666667\\
0.0316664791070163	0.0864583333333333\\
0.0322769294568519	0.0916666666666668\\
0.0334524542335211	0.0968750000000003\\
0.0369377269837132	0.0979166666666669\\
0.0370384968133535	0.103125\\
0.0385856216820115	0.109375\\
0.039144413936635	0.110416666666667\\
0.0392246951607587	0.111458333333333\\
0.0398424870588237	0.1125\\
0.0398875987242269	0.113541666666667\\
0.0403977108542892	0.114583333333333\\
0.0423664828703703	0.120833333333333\\
0.0429761403826974	0.126041666666667\\
0.0447852620310281	0.128125\\
0.0448530984587179	0.130208333333333\\
0.0464698767208134	0.135416666666667\\
0.0469175436105265	0.141666666666667\\
0.0471397297635936	0.142708333333333\\
0.0483413262208789	0.15\\
0.0490519215026102	0.151041666666667\\
0.0503791976595744	0.152083333333333\\
0.0513222455361406	0.157291666666667\\
0.0520056279099377	0.158333333333333\\
0.0525007887426838	0.163541666666667\\
0.053203615295681	0.164583333333333\\
0.0552211457225016	0.165625\\
0.0572621211036428	0.176041666666667\\
0.0581121708867456	0.178125\\
0.0601669176231039	0.179166666666667\\
0.060201052166394	0.180208333333334\\
0.060708602869656	0.18125\\
0.0611725217123289	0.188541666666667\\
0.0624684410459873	0.194791666666667\\
0.0637163579931732	0.197916666666667\\
0.0639983589336102	0.202083333333334\\
0.0655324069683259	0.204166666666667\\
0.0656100796790979	0.209375\\
0.066785640978968	0.214583333333334\\
0.0693449897136751	0.215625\\
0.0700341128440862	0.216666666666667\\
0.0703728814513331	0.221875\\
0.0711790804329158	0.223958333333334\\
0.0720478374360312	0.233333333333333\\
0.0746138994491528	0.235416666666667\\
0.0751343620815264	0.241666666666667\\
0.0759848760375643	0.244791666666667\\
0.0763098397799218	0.25\\
0.076809553354507	0.251041666666667\\
0.0793462691046303	0.252083333333333\\
0.0795368470889488	0.253125\\
0.0798960531140254	0.258333333333333\\
0.081072087237156	0.263541666666666\\
0.0829749004573546	0.266666666666667\\
0.0840801825609758	0.269791666666666\\
0.0846574474425412	0.275\\
0.0857272574361412	0.277083333333333\\
0.0858336015221162	0.282291666666667\\
0.0885106198935532	0.285416666666667\\
0.0894201421461087	0.290625\\
0.0900044641448932	0.291666666666667\\
0.0905954812724907	0.296875\\
0.0941821121617519	0.302083333333333\\
0.0962367477807016	0.311458333333333\\
0.0972191565223062	0.3125\\
0.0973306106658431	0.314583333333334\\
0.0987621103062444	0.316666666666667\\
0.0988911988348868	0.317708333333333\\
0.0989413060243054	0.322916666666667\\
0.099581366659919	0.323958333333334\\
0.100316412255458	0.33125\\
0.101264834048817	0.332291666666666\\
0.101591325603894	0.334375\\
0.10242190313851	0.335416666666667\\
0.10370231236084	0.346875\\
0.104603470443184	0.347916666666667\\
0.104881526185779	0.353125\\
0.105789732882906	0.35625\\
0.107554347550371	0.357291666666667\\
0.108219237741936	0.358333333333333\\
0.108467585215695	0.364583333333333\\
0.108758968309859	0.365625\\
0.109843608	0.372916666666667\\
0.110988914300417	0.373958333333333\\
0.113200891835863	0.382291666666667\\
0.11330671073595	0.389583333333333\\
0.114089648920118	0.390625\\
0.114449505382514	0.396875\\
0.115481537889043	0.397916666666667\\
0.117991426144592	0.403125\\
0.119166893268647	0.408333333333334\\
0.122306347170913	0.410416666666667\\
0.122652588475387	0.4125\\
0.122750321556327	0.417708333333334\\
0.125160358875106	0.427083333333333\\
0.125396203998012	0.432291666666667\\
0.126634608745309	0.433333333333334\\
0.127322893601658	0.435416666666667\\
0.128971088525799	0.45625\\
0.130596883080808	0.457291666666667\\
0.131245891896326	0.458333333333333\\
0.131933667419617	0.4625\\
0.132276758517234	0.467708333333334\\
0.132855994280966	0.46875\\
0.133453047065901	0.476041666666667\\
0.134757159288929	0.478125\\
0.135897647580681	0.483333333333334\\
0.136669262060241	0.485416666666667\\
0.137039225089983	0.490625000000001\\
0.137664342981236	0.491666666666668\\
0.139104965140086	0.511458333333334\\
0.139794149164076	0.516666666666667\\
0.14179816936849	0.521875000000001\\
0.142976272350965	0.527083333333334\\
0.144113964975	0.528125000000001\\
0.146559909305827	0.533333333333334\\
0.147737994811362	0.538541666666667\\
0.14961405214491	0.539583333333334\\
0.150095859628991	0.540625000000001\\
0.152500523005636	0.551041666666667\\
0.153960813633333	0.552083333333334\\
0.154035812932846	0.553125000000001\\
0.155873397749017	0.558333333333334\\
0.156720064035416	0.563541666666667\\
0.158714224487179	0.569791666666667\\
0.159872503185503	0.570833333333334\\
0.159983120442611	0.575000000000001\\
0.165048465866596	0.577083333333334\\
0.174426915	0.578125\\
0.179801911868132	0.579166666666667\\
0.18644139	0.581250000000001\\
0.186978586956522	0.582291666666667\\
0.189679290178042	0.583333333333334\\
0.189865351204859	0.585416666666667\\
0.196368397471591	0.586458333333334\\
0.197736602380953	0.5875\\
0.204204625	0.588541666666667\\
0.204603584303279	0.589583333333334\\
0.211809256883675	0.590625000000001\\
0.215351024565499	0.591666666666667\\
0.216871586562918	0.592708333333334\\
0.22148299158371	0.59375\\
0.224219652254386	0.594791666666667\\
0.232096544730942	0.595833333333334\\
0.24466518505988	0.596875000000001\\
0.251336740448113	0.597916666666667\\
0.260283897286184	0.601041666666667\\
0.271658809489559	0.602083333333334\\
0.27579794767098	0.604166666666667\\
0.275997582738516	0.605208333333334\\
0.281339251211921	0.606250000000001\\
0.283295951953188	0.609375\\
0.286323057710526	0.610416666666667\\
0.286376719338395	0.611458333333334\\
0.289093900089928	0.6125\\
0.289305486846591	0.613541666666667\\
0.289925525167749	0.614583333333334\\
0.291323014598564	0.615625000000001\\
0.294687653735763	0.616666666666667\\
0.296416772622951	0.617708333333334\\
0.302074456395349	0.61875\\
0.30451701884542	0.619791666666667\\
0.308798712597789	0.620833333333334\\
0.310217763927273	0.621875000000001\\
0.315253544144385	0.623958333333334\\
0.319225418002092	0.625\\
0.325542887332481	0.626041666666667\\
0.32644799	0.627083333333334\\
0.342762732734082	0.630208333333334\\
0.343210977910798	0.631250000000001\\
0.346196791214251	0.632291666666667\\
0.349443739133333	0.634375\\
0.356191165993041	0.636458333333334\\
0.356402111967312	0.6375\\
0.357804455365604	0.638541666666667\\
0.364320552096114	0.640625\\
0.3656932325	0.641666666666667\\
0.36992219752148	0.642708333333334\\
0.370768047288351	0.64375\\
0.3747362125	0.644791666666667\\
0.374851373243579	0.645833333333333\\
0.3859424425	0.646875000000001\\
0.395955822902132	0.648958333333334\\
0.397726767522203	0.65\\
0.400684638538703	0.651041666666667\\
0.402241963414634	0.652083333333334\\
0.404564523526012	0.653125\\
0.412454889132043	0.654166666666667\\
0.416268963949276	0.655208333333334\\
0.423365078164557	0.660416666666667\\
0.428822332294521	0.661458333333333\\
0.429473594825625	0.6625\\
0.436186567326247	0.663541666666667\\
0.4363676902118	0.664583333333334\\
0.441196715914312	0.666666666666667\\
0.441937442358795	0.667708333333334\\
0.446910638419762	0.66875\\
0.447986594931991	0.669791666666667\\
0.448477136287739	0.670833333333333\\
0.45110039415262	0.671875\\
0.456482193366394	0.672916666666667\\
0.459758180031818	0.673958333333334\\
0.461738940615679	0.675\\
0.461821668832159	0.676041666666667\\
0.465676957000595	0.677083333333333\\
0.468049907288528	0.678125\\
0.469171935633903	0.679166666666667\\
0.471428449269088	0.680208333333334\\
0.471876546666667	0.68125\\
0.473299106315789	0.682291666666667\\
0.473677264875926	0.683333333333334\\
0.475585113513319	0.684375\\
0.478391529655022	0.685416666666667\\
0.478574247285439	0.686458333333333\\
0.482869742419355	0.6875\\
0.484204862189948	0.688541666666667\\
0.487646930555144	0.690625\\
0.488172166791487	0.691666666666667\\
0.494610929188582	0.692708333333333\\
0.495760946393035	0.69375\\
0.498183173245399	0.694791666666667\\
0.499112929358421	0.695833333333333\\
0.501847946274804	0.696875\\
0.50473923689283	0.698958333333334\\
0.507150184983773	0.7\\
0.510883668333333	0.701041666666667\\
0.522585600417062	0.703125\\
0.523923900509331	0.704166666666667\\
0.528763981086364	0.705208333333334\\
0.528858780668831	0.70625\\
0.533423782723214	0.708333333333333\\
0.535715731552962	0.709375\\
0.539898224418703	0.710416666666667\\
0.547457792429219	0.714583333333334\\
0.554894793080144	0.715625\\
0.555726908505782	0.717708333333333\\
0.559868907764398	0.71875\\
0.561276680930521	0.719791666666667\\
0.564108240531687	0.720833333333333\\
0.565584338347015	0.721875\\
0.571644935882819	0.722916666666667\\
0.580772200224331	0.723958333333333\\
0.584385499943429	0.726041666666667\\
0.585104625936055	0.727083333333333\\
0.594894173465438	0.728125\\
0.598661712175874	0.729166666666667\\
0.604344182272727	0.730208333333334\\
0.605880123908046	0.73125\\
0.606698475759076	0.732291666666667\\
0.627081735	0.733333333333333\\
0.627740523026316	0.734375\\
0.650906510918919	0.736458333333333\\
0.651417829175258	0.7375\\
0.670837155419492	0.738541666666667\\
0.675596252330509	0.739583333333333\\
0.713540999441805	0.740625\\
0.735428955346821	0.741666666666667\\
0.746459525338646	0.742708333333333\\
0.747739127734513	0.74375\\
0.751358007932099	0.744791666666667\\
0.775038759352617	0.745833333333333\\
0.784434892408964	0.746875\\
0.786070144015687	0.747916666666667\\
0.786264108081395	0.748958333333333\\
0.821038010609966	0.751041666666667\\
0.821711875143725	0.752083333333333\\
0.842353242695035	0.753125\\
0.844660022307692	0.754166666666666\\
0.853538311185185	0.755208333333333\\
0.881146605636574	0.757291666666667\\
0.920089840262097	0.758333333333333\\
0.922597483008475	0.759375\\
0.939173144521617	0.760416666666667\\
0.943348333377778	0.761458333333333\\
0.945812630274725	0.7625\\
0.94690274127907	0.763541666666667\\
0.964147894441489	0.764583333333333\\
0.970191204038461	0.765625\\
0.987105975014085	0.766666666666667\\
1.03790123452282	0.76875\\
1.038961265	0.769791666666666\\
1.04270854618571	0.770833333333333\\
1.07583597809917	0.772916666666667\\
1.08559611776786	0.773958333333333\\
1.11537624632102	0.775\\
1.11784089230392	0.776041666666667\\
1.12363822381016	0.777083333333333\\
1.14432386273256	0.778125\\
1.14854395584009	0.779166666666666\\
1.16592668018349	0.780208333333333\\
1.16760670168719	0.78125\\
1.17226256457971	0.782291666666667\\
1.19788775086301	0.783333333333333\\
1.20495982582873	0.784375\\
1.24542895561151	0.785416666666666\\
1.24619499865385	0.786458333333333\\
1.25187310737197	0.788541666666667\\
1.25442460375	0.789583333333333\\
1.27961260784247	0.791666666666667\\
1.28964282743655	0.792708333333333\\
1.29154518778689	0.79375\\
1.3241578721057	0.797916666666667\\
1.33735051340909	0.8\\
1.33751250520833	0.801041666666666\\
1.34322865311623	0.802083333333333\\
1.35408322919355	0.803125\\
1.36071143902778	0.805208333333333\\
1.37764273555703	0.80625\\
1.38154053600865	0.807291666666667\\
1.40975015314159	0.808333333333333\\
1.42166395747881	0.809375\\
1.42213231166667	0.810416666666666\\
1.42564530083333	0.811458333333333\\
1.47277103602141	0.813541666666667\\
1.47371516130662	0.814583333333333\\
1.49046155690202	0.815625\\
1.51888960169422	0.816666666666666\\
1.51913420019481	0.81875\\
1.52121200827806	0.819791666666667\\
1.57856969120451	0.820833333333333\\
1.58777704205833	0.821875\\
1.6044536987358	0.822916666666667\\
1.67549316442857	0.825\\
1.70087907591549	0.826041666666666\\
1.70556150384328	0.827083333333333\\
1.70633169693548	0.828125\\
1.70980104988636	0.829166666666667\\
1.72249604194444	0.830208333333333\\
1.74836604472477	0.83125\\
1.7531922058726	0.832291666666666\\
1.75462557131148	0.833333333333333\\
1.75790184188103	0.834375\\
1.78050805378827	0.835416666666667\\
1.78718831747475	0.8375\\
1.80973734839378	0.838541666666667\\
1.81961160822848	0.839583333333333\\
1.83723441859688	0.840625\\
1.85115344306569	0.842708333333333\\
1.8529548570292	0.84375\\
1.85739058183673	0.844791666666667\\
1.85941718769565	0.846875\\
1.89960462933206	0.85\\
1.91611540124919	0.851041666666666\\
1.92178922988123	0.853125\\
1.9398228425	0.85625\\
1.95655705441237	0.857291666666666\\
1.95972824377419	0.858333333333333\\
1.96941249109756	0.860416666666667\\
1.9799859675	0.861458333333333\\
2.03336212911765	0.864583333333333\\
2.03382401535842	0.865625\\
2.03562183914754	0.866666666666666\\
2.04391079385938	0.86875\\
2.0614649907732	0.869791666666667\\
2.06180575062914	0.870833333333333\\
2.06313395505357	0.871875\\
2.06801525353814	0.872916666666666\\
2.0709875854653	0.873958333333333\\
2.07129775907718	0.875\\
2.07408041165306	0.876041666666666\\
2.08783140338291	0.877083333333333\\
2.08871454769784	0.878125\\
2.09292439484894	0.879166666666666\\
2.09338960282096	0.880208333333333\\
2.09480296920325	0.88125\\
2.09894208318182	0.882291666666666\\
2.10765552267813	0.883333333333333\\
2.11157770846257	0.884375\\
2.11270454099265	0.885416666666667\\
2.13388255669978	0.888541666666666\\
2.13751207721118	0.890625\\
2.14688251170483	0.891666666666666\\
2.14756925887218	0.892708333333333\\
2.15088466629268	0.89375\\
2.1537120890051	0.895833333333333\\
2.1547879922243	0.896875\\
2.15795113266337	0.897916666666666\\
2.20464210495238	0.903125\\
2.21021814657303	0.904166666666666\\
2.21197685446413	0.905208333333333\\
2.21771878483333	0.90625\\
2.23307673889151	0.907291666666667\\
2.31816241733333	0.909375\\
2.33546168416865	0.910416666666666\\
2.34273291454	0.911458333333333\\
2.36040451766197	0.9125\\
2.36116340448387	0.913541666666666\\
2.36640567383705	0.914583333333333\\
2.4065323165	0.915625\\
2.42678375680488	0.916666666666667\\
2.50523038653623	0.91875\\
2.51525646622222	0.919791666666666\\
2.62702828317582	0.922916666666667\\
2.63757282067416	0.923958333333333\\
2.69499394310256	0.926041666666666\\
2.88772201080064	0.929166666666666\\
2.89181528483333	0.930208333333333\\
2.92797943214988	0.93125\\
};
\addlegendentry{$\gamma_{\rm th} = -15$}

\end{axis}
\end{tikzpicture}%

==> img/lroom_delay_udp12_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.961\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=20,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Time [s]},
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Average Delay [s]},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Lroom udp relTh-Inf, Ant: 64 16, QD: qd0, IPI: 12, RNG: 0},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0.0500000000000007	0.0135618522118968\\
9.45	0.0135621621278226\\
9.55	0.0235966415714302\\
9.65	0.137184550436892\\
9.75	0.191526333115942\\
nan	nan\\
9.95	0.367158243599999\\
10.05	0.385399472216495\\
10.15	0.319896224574467\\
10.25	0.297047410360825\\
10.35	0.368171486052631\\
10.45	0.404313029135022\\
10.55	0.508220034387755\\
10.65	0.490317292272728\\
10.75	0.555502872692308\\
10.85	0.668621139257425\\
10.95	0.712714094411766\\
11.05	0.691519072614213\\
11.15	0.749772590316457\\
nan	nan\\
17.45	7.05739456762295\\
17.55	7.06693073401409\\
17.65	7.200550815\\
nan	nan\\
17.85	7.3780982910274\\
17.95	7.27964604887097\\
18.05	7.272734765\\
18.15	7.35426063907407\\
18.25	7.482765565\\
18.35	7.55686102653846\\
18.45	7.620609115\\
18.55	7.60653238318182\\
18.65	7.57160635658672\\
18.75	7.55259169395105\\
18.85	7.66062741348485\\
18.95	2.29757491733161\\
19.05	1.023540565\\
};
% \addlegendentry{$R = 4$}

\addplot [color=mycolor2, dashed, line width=1pt]
  table[row sep=crcr]{%
0.0500000000000007	0.0135618522118968\\
9.45	0.0135621893887325\\
9.55	0.0252699988461522\\
9.65	0.125544435422537\\
9.75	0.181999953429752\\
9.85	0.308762235995673\\
9.95	0.368382486194029\\
10.05	0.387493021621005\\
10.15	0.447416792848102\\
10.25	0.541676492710842\\
10.35	0.657754565000001\\
10.45	0.535529133181818\\
10.55	0.517237516456312\\
10.65	0.600990308119265\\
10.75	0.647840655909089\\
10.85	0.690786070617978\\
10.95	0.762130292891158\\
11.05	0.720940564999999\\
11.15	0.786823052804877\\
11.25	0.726861898333333\\
nan	nan\\
17.65	7.13909304775862\\
nan	nan\\
18.35	7.82559823846939\\
18.45	7.92814903558823\\
18.55	7.99998289833333\\
18.65	8.077650565\\
18.75	8.180666565\\
18.85	8.26275323166667\\
18.95	8.38062727386076\\
19.05	8.459317765\\
};
% \addlegendentry{$R = 3$}

\addplot [color=mycolor3, dashdotted, line width=1pt]
  table[row sep=crcr]{%
0.0500000000000007	0.0135618522118968\\
7.85	0.0157614237770183\\
8.05	0.0155082609663868\\
8.85	0.0155140174825732\\
9.45	0.0135622515119156\\
9.55	0.0233698539056597\\
9.65	0.172120472046476\\
9.75	0.230983913837209\\
9.85	0.30423511542735\\
9.95	0.368769280596331\\
10.05	0.397242336754637\\
10.15	0.285984165\\
10.25	0.303533987222222\\
10.35	0.390852294729729\\
10.45	0.503565539358974\\
10.55	0.554604179545455\\
10.65	0.688596633965517\\
10.75	0.758098905425532\\
10.85	0.852141949615385\\
10.95	0.852346077195122\\
11.05	0.888886000121952\\
11.15	1.03215068807692\\
};
% \addlegendentry{$R = 2$}

\addplot [color=mycolor4, dotted, line width=1pt]
  table[row sep=crcr]{%
0.0500000000000007	0.0135618522118968\\
7.75	0.0144074258996536\\
7.95	0.0171849480739148\\
8.35	0.0150414252683184\\
8.55	0.0173919110433651\\
8.75	0.0159212067877093\\
9.45	0.013763907163522\\
9.55	0.0339663221364646\\
9.65	0.121238085\\
9.75	0.257574565000001\\
9.85	0.383807620837564\\
9.95	0.413277537067039\\
10.05	0.518687965\\
10.15	0.681428565000001\\
10.25	0.751630564999999\\
10.35	0.791734725\\
10.45	0.880127231666666\\
10.55	0.997892605816327\\
10.65	1.05469777430233\\
10.75	1.12560147676471\\
10.85	1.162340565\\
nan	nan\\
11.05	1.33744020136364\\
nan	nan\\
11.25	1.527440565\\
};
% \addlegendentry{$R = 1$}

\end{axis}
\end{tikzpicture}%

==> img/lroom_ns3_runtime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=4,
xtick={1,2,3,4},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$R$},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$T_{\rm ns}$},
ymode=log,
ymin=10,
ymax=100000,
ytick={10,100,1000,10000,100000,1000000,10000000,100000000},
yminorticks=true,
% ylabel style={font=\scriptsize\color{white!15!black}},
% ylabel={Run Time [s]},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Lroom udp relTh-15, Ant: 64 16, QD: qd1, IPI: 12,},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
1	354.051642036438\\
2	610.657903194427\\
3	929.993145465851\\
4	1655.16849894524\\
};
% \addlegendentry{relTh-Inf, qd0}

% \addplot [color=black, draw=none, forget plot]
%  plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=0.5pt}, error mark options={rotate=90, mark size=1.5pt, line width=0.5pt}]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 1	354.051642036438	44.401653823222	44.401653823222\\
% 2	610.657903194427	100.225556022377	100.225556022377\\
% 3	929.993145465851	76.1734130116186	76.1734130116186\\
% 4	1655.16849894524	193.643360605467	193.643360605467\\
% };
\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
1	365.728077459335\\
2	353.412846803665\\
3	433.530441856384\\
4	630.993070840836\\
};
% \addlegendentry{relTh-15, qd0}

% \addplot [color=black, draw=none, forget plot]
%  plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=0.5pt}, error mark options={rotate=90, mark size=1.5pt, line width=0.5pt}]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 1	365.728077459335	18.5967156408191	18.5967156408191\\
% 2	353.412846803665	22.2437505754486	22.2437505754486\\
% 3	433.530441856384	25.658149089979	25.658149089979\\
% 4	630.993070840836	36.378473356029	36.378473356029\\
% };
\addplot [color=mycolor1, dashed, line width=1pt]
  table[row sep=crcr]{%
1	889.481681442261\\
2	4311.30041165352\\
3	16031.4926957607\\
4	45845.405634737\\
};
% \addlegendentry{relTh-Inf, qd1}

% \addplot [color=black, draw=none, forget plot]
%  plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=0.5pt}, error mark options={rotate=90, mark size=1.5pt, line width=0.5pt}]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 1	889.481681442261	115.211521298328	115.211521298328\\
% 2	4311.30041165352	534.080678714345	534.080678714345\\
% 3	16031.4926957607	2612.80788701467	2612.80788701467\\
% 4	45845.405634737	3288.07541500083	3288.07541500083\\
% };
\addplot [color=mycolor2, dashed, line width=1pt]
  table[row sep=crcr]{%
1	340.061680793762\\
2	395.201657056808\\
3	649.102880859375\\
4	1139.08778209686\\
};
% \addlegendentry{relTh-15, qd1}

% \addplot [color=black, draw=none, forget plot]
%  plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=0.5pt}, error mark options={rotate=90, mark size=1.5pt, line width=0.5pt}]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 1	340.061680793762	28.8924451522098	28.8924451522098\\
% 2	395.201657056808	39.0927147897715	39.0927147897715\\
% 3	649.102880859375	17.5343835029425	17.5343835029425\\
% 4	1139.08778209686	31.6514137737682	31.6514137737682\\
% };
\end{axis}
\end{tikzpicture}%

==> img/lroom_rt_runtime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=4,
xtick={1,2,3,4},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$R$},
ymode=log,
ymin=10,
ymax=100000,
ytick={10,100,1000,10000,100000,1000000,10000000,100000000},
% yticklabels={{$10$},{$10^2$},{$10^3$},{$10^4$},{$10^5$}},
yminorticks=true,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$T_{\rm RT}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
1	40.403648\\
2	215.781771\\
3	1453.282802\\
4	15745.789483\\
};
% \addlegendentry{QD OFF: -Inf}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
1	42.753174\\
2	142.934651\\
3	1070.020165\\
4	13570.530595\\
};
% \addlegendentry{QD OFF: -15}

\addplot [color=mycolor1, dashed, line width=1pt]
  table[row sep=crcr]{%
1	144.294291\\
2	825.992094\\
3	3397.045165\\
4	19162.520734\\
};
% \addlegendentry{QD ON: -Inf}

\addplot [color=mycolor2, dashed, line width=1pt]
  table[row sep=crcr]{%
1	95.837235\\
2	295.652972\\
3	1538.504787\\
4	15937.312243\\
};
% \addlegendentry{QD ON: -15}

\end{axis}
\end{tikzpicture}%

==> img/lroom_sinr_matlabVsNs3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.961\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Time [s]},
ymin=-50,
ymax=80,
ytick={-60, -40, ..., 80},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={SINR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, legend pos=south west},
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0	58.8024193262785\\
0.0200000000000031	60.6555870919162\\
0.0399999999999991	61.1253438477042\\
0.0600000000000023	61.2867716877642\\
0.0799999999999983	60.7591160188713\\
0.100000000000001	59.9895404113874\\
0.119999999999997	60.7827743484818\\
0.140000000000001	59.4315577328084\\
0.159999999999997	60.083792583372\\
0.18	59.4978475457115\\
0.200000000000003	60.8094328396075\\
0.240000000000002	58.6854277113539\\
0.259999999999998	59.3090602263118\\
0.280000000000001	59.442659316764\\
0.299999999999997	59.7898899506532\\
0.32	60.5676098484642\\
0.340000000000003	59.896479578833\\
0.359999999999999	58.6262183983095\\
0.380000000000003	58.0795456656651\\
0.399999999999999	60.0904352356785\\
0.420000000000002	59.587712628773\\
0.439999999999998	58.2389685787324\\
0.460000000000001	59.397985699555\\
0.5	58.3630735138224\\
0.520000000000003	59.794897904643\\
0.539999999999999	57.1432713432457\\
0.560000000000002	59.1940868118635\\
0.579999999999998	57.3795200904391\\
0.600000000000001	59.2299936608792\\
0.619999999999997	57.116322853901\\
0.640000000000001	58.8887979334292\\
0.659999999999997	56.5682204626762\\
0.68	58.9212158201447\\
0.700000000000003	56.9165420775794\\
0.719999999999999	58.1081528684405\\
0.740000000000002	57.9302337525088\\
0.759999999999998	56.304787175772\\
0.780000000000001	58.4600324928763\\
0.799999999999997	56.6632855990834\\
0.82	56.311483228638\\
0.840000000000003	58.4235217506609\\
0.859999999999999	56.3448504463952\\
0.880000000000003	55.756466686094\\
0.899999999999999	57.8118394731964\\
0.920000000000002	56.599030194184\\
0.939999999999998	54.7857294229745\\
0.960000000000001	57.0005491367305\\
0.979999999999997	57.7289645475747\\
1	55.5753124668003\\
1.02	54.8738924102569\\
1.04	56.7542072446112\\
1.06	57.2115808699569\\
1.1	53.5905986283436\\
1.12	55.5203729642288\\
1.14	56.8708351232499\\
1.16	56.3542009937744\\
1.2	53.2232903321904\\
1.24	56.4409240398331\\
1.26	56.3517897255106\\
1.28	55.2312286260797\\
1.3	53.5480029171482\\
1.32	52.7863856825727\\
1.36	55.6644613251715\\
1.38	55.9163687814219\\
1.4	55.1652717640983\\
1.44	52.465210396195\\
1.46	52.3313926291703\\
1.5	54.9506483990274\\
1.52	55.3551232333135\\
1.54	55.246848409851\\
1.56	54.5347905159622\\
1.58	53.4802078065917\\
1.6	51.9973525434652\\
1.62	51.2634706151695\\
1.64	51.8913898064343\\
1.68	54.3114363736584\\
1.7	54.7156197947387\\
1.72	54.735321384122\\
1.74	54.4828109398636\\
1.76	53.7234187518682\\
1.8	51.3777853559617\\
1.82	50.8111144242427\\
1.84	50.7424596248558\\
1.86	51.2306175229194\\
1.9	52.7360549997291\\
1.92	53.6175442534217\\
1.94	53.9368279311317\\
1.96	53.9619918311926\\
1.98	53.898353169732\\
2.04	52.2602088066679\\
2.06	51.0625519841255\\
2.08	50.5309552170411\\
2.1	49.4251965038855\\
2.12	49.1278954497577\\
2.14	49.827239698947\\
2.16	50.0149322401975\\
2.18	51.3099341341197\\
2.2	51.3857546817149\\
2.22	52.2087214609007\\
2.24	52.4181434115303\\
2.28	53.0694722783542\\
2.3	52.8807877683506\\
2.32	53.1486430881868\\
2.34	52.5092053878893\\
2.36	52.4475468695635\\
2.38	51.6953190355452\\
2.4	51.4139583045133\\
2.42	50.5534544741422\\
2.44	50.3570291320667\\
2.46	49.2931624389354\\
2.48	49.3329986652256\\
2.5	48.3535709235982\\
2.52	48.4389948198789\\
2.54	47.9023087387421\\
2.6	48.9381765551004\\
2.62	49.4141903618509\\
2.64	50.1367844920515\\
2.66	50.2884056004237\\
2.68	50.817181847915\\
2.7	50.9124658904994\\
2.74	51.3874561067956\\
2.76	51.394684941535\\
2.78	51.5883398317027\\
2.8	51.4508876077185\\
2.82	51.6408047619546\\
2.84	51.4005575474801\\
2.86	51.5878638964391\\
2.9	51.004573073668\\
2.92	50.8971790356531\\
2.94	50.332815947724\\
2.96	50.1191878899709\\
3	49.3584604946005\\
3.02	49.059238562836\\
3.06	48.2376997093044\\
3.08	48.4052026574959\\
3.1	47.4076875361658\\
3.12	47.4799211396786\\
3.14	47.281413436854\\
3.16	46.659013035417\\
3.18	46.5202928863617\\
3.2	46.5302579202874\\
3.24	45.7649148776277\\
3.26	46.6479380358113\\
3.28	45.7949561913227\\
3.3	46.809884118337\\
3.32	46.9162883250677\\
3.34	47.2578072112471\\
3.36	47.1894785006607\\
3.38	48.2509299617433\\
3.4	47.8086060502222\\
3.42	47.8867124005479\\
3.44	48.5789280644342\\
3.46	48.7735751322938\\
3.48	48.3522905790688\\
3.52	49.2455707058792\\
3.54	49.0268499915639\\
3.56	49.0574638702014\\
3.58	49.3994251014669\\
3.6	49.3588576879596\\
3.62	49.1605466722522\\
3.66	49.5957300923772\\
3.68	49.3116694763649\\
3.7	49.447366864458\\
3.72	49.7911716549249\\
3.74	49.7655189999683\\
3.76	49.2421625799446\\
3.78	49.5209066851819\\
3.8	49.603728829591\\
3.82	49.6329496627997\\
3.84	48.9729370052152\\
3.86	49.2403744270709\\
3.88	49.1493668695356\\
3.9	49.2208524779101\\
3.92	48.3573198761294\\
3.94	48.8382591579012\\
3.96	48.5597974768538\\
3.98	48.830304251907\\
4	47.9541289521999\\
4.02	48.426329815173\\
4.04	47.8016742969845\\
4.06	48.2977732476537\\
4.08	47.2617327773225\\
4.1	47.8854738855984\\
4.12	47.2245348578168\\
4.14	47.8028918571699\\
4.16	46.6124971890066\\
4.18	47.2501419240778\\
4.2	46.4400029832341\\
4.22	47.1382930126404\\
4.24	46.4757524747073\\
4.26	46.7023705807576\\
4.28	46.0215420380422\\
4.3	46.2806682992519\\
4.32	45.6580694161956\\
4.34	45.6132379372528\\
4.36	45.500071368519\\
4.38	45.2196349201236\\
4.4	45.3995178940583\\
4.42	44.8447838233878\\
4.44	44.9627810804132\\
4.46	44.0196181702911\\
4.48	45.0113556284529\\
4.5	43.870555848155\\
4.52	44.8434925356015\\
4.54	42.9140305019759\\
4.56	44.341972258472\\
4.58	42.8454739242524\\
4.6	44.3645519361084\\
4.62	42.6005509348934\\
4.64	43.9820047294892\\
4.66	42.9058012591653\\
4.68	44.1761549366656\\
4.7	42.9829555456972\\
4.72	43.4569497371545\\
4.74	43.4218883595207\\
4.78	44.1032099393973\\
4.8	43.394284067226\\
4.82	44.5443410895047\\
4.84	43.5017559312317\\
4.86	44.1603199688237\\
4.88	43.1420787095558\\
4.9	44.7993437589721\\
4.92	43.2678498993813\\
4.94	44.6388905750441\\
4.96	43.3228248366642\\
4.98	44.3084732391881\\
5	43.8422564984351\\
5.02	44.2883794003069\\
5.04	45.0922159413175\\
5.06	44.1298008446428\\
5.08	44.7302408351863\\
5.1	43.7006254956047\\
5.12	44.7692479839379\\
5.14	43.3353786340612\\
5.16	45.7269026444923\\
5.18	43.7060639713919\\
5.2	45.2758815964153\\
5.22	43.8681922829212\\
5.26	44.6402798036364\\
5.28	44.42342081741\\
5.3	45.0557803550991\\
5.32	44.0869154172117\\
5.34	45.5371279667972\\
5.36	43.3185320928736\\
5.38	45.6449475738081\\
5.4	43.7896380747552\\
5.42	45.5558616969276\\
5.44	45.0197704852508\\
5.46	45.1037235753454\\
5.48	45.5659410263374\\
5.5	44.3721159553888\\
5.52	45.6111432721896\\
5.54	44.0249531139039\\
5.56	46.2817106571375\\
5.58	44.5621828522906\\
5.6	46.2227624852915\\
5.62	44.6436684575786\\
5.64	45.505379211237\\
5.66	44.9506737239577\\
5.68	44.9943119055096\\
5.7	45.8481757223722\\
5.72	45.0289382089543\\
5.74	46.4445790160606\\
5.76	44.7385728953923\\
5.78	46.3003402228674\\
5.8	44.4047509567625\\
5.82	45.8156847651913\\
5.84	45.3494281449682\\
5.86	45.7630717909844\\
5.88	46.6476510095386\\
5.9	45.5205673506957\\
5.92	46.9026817505625\\
5.94	44.69013609903\\
5.96	46.2776949950597\\
5.98	44.3499673171606\\
6	45.6523729632921\\
6.02	45.5009933387694\\
6.04	45.7298873173567\\
6.06	46.543505793683\\
6.08	45.3275722921242\\
6.1	46.5832559169291\\
6.12	44.4073881226643\\
6.14	46.0039929679342\\
6.16	44.0411860644898\\
6.18	45.4973609729907\\
6.2	45.3661164235236\\
6.22	45.3146735025587\\
6.24	46.4738407923773\\
6.26	45.9972076787889\\
6.3	45.8982707412065\\
6.34	45.7213497399614\\
6.42	44.907867040458\\
6.44	44.7884502701972\\
6.46	44.8128068806629\\
6.52	45.420963006449\\
6.54	45.7549731256149\\
6.58	46.5259722177056\\
6.6	46.6065669013964\\
6.62	46.3585370857902\\
6.64	45.7567974413174\\
6.68	44.0240141055338\\
6.7	43.2959382381044\\
6.72	43.2377398698847\\
6.74	43.8029127101399\\
6.76	44.7247104712322\\
6.78	45.0542551945751\\
6.8	44.4438746901066\\
6.82	43.3092833370398\\
6.84	41.4293967856154\\
6.86	40.6290936217352\\
6.88	41.7455761606158\\
6.9	43.2376929577741\\
6.92	43.4427526308407\\
6.94	42.2461155617698\\
6.96	39.8201019489674\\
6.98	38.9623230500036\\
7	41.6929978353813\\
7.02	43.3101109672979\\
7.04	42.8902933468139\\
7.06	40.7115613895692\\
7.08	39.7282209330377\\
7.1	43.111955684282\\
7.12	44.7694403787042\\
7.14	44.3172945509375\\
7.16	42.2651821602387\\
7.18	43.0593841435897\\
7.2	45.3981892860539\\
7.22	46.0622075118884\\
7.24	44.4775428754909\\
7.26	43.4813613930685\\
7.28	45.4421354456829\\
7.3	46.4571458931515\\
7.34	43.5226802860747\\
7.36	44.9081494717389\\
7.38	45.4002579587172\\
7.4	43.1327525285161\\
7.42	42.0190783052688\\
7.44	43.6327907535679\\
7.46	43.0833945367677\\
7.48	40.7626707782653\\
7.52	42.3569171540947\\
7.54	40.9248694631821\\
7.56	41.3914447486013\\
7.58	42.6135669322959\\
7.6	41.8825603496217\\
7.62	42.6041342862527\\
7.64	44.2109779367102\\
7.66	43.9202776058272\\
7.68	44.1814082226092\\
7.7	45.6579671004155\\
7.72	45.1842483164118\\
7.74	44.8848112802155\\
7.76	46.3238814313756\\
7.8	44.7021079906316\\
7.82	45.8896593301755\\
7.84	44.3591255084063\\
7.86	43.8099298794928\\
7.88	44.6029449801933\\
7.9	41.8314860425669\\
7.92	43.1855613313617\\
7.94	41.8399591511469\\
7.96	41.0176788583001\\
7.98	42.5829472676078\\
8	40.3087726387909\\
8.02	43.7810375040632\\
8.04	42.3444404504872\\
8.06	44.0311117971603\\
8.08	45.0857097289499\\
8.1	43.6720639254623\\
8.12	46.0072674637408\\
8.14	43.7841082131963\\
8.16	45.1956543918269\\
8.2	43.14561458855\\
8.22	43.3882871326476\\
8.24	40.8122085430093\\
8.26	42.1152728437323\\
8.28	39.3476242309416\\
8.3	42.2043610741323\\
8.32	40.5473317574704\\
8.34	43.6767578696733\\
8.36	42.817093726871\\
8.38	44.7971796592755\\
8.4	44.6443782582108\\
8.42	45.2457297154582\\
8.44	45.359340962568\\
8.46	44.8822238091061\\
8.48	45.2392233100938\\
8.5	43.9328982754607\\
8.52	44.6457493749524\\
8.54	42.3401768492205\\
8.56	43.1691898280244\\
8.58	40.8553564518716\\
8.6	42.3968253944428\\
8.62	41.723116870791\\
8.64	42.7674333853147\\
8.66	43.4772979495751\\
8.68	43.6680514465542\\
8.7	44.8827240115022\\
8.72	44.1630350499636\\
8.74	45.2397425952021\\
8.76	43.6305961162294\\
8.78	44.6815035641434\\
8.8	41.878821926378\\
8.82	42.769085578825\\
8.84	39.7655778038495\\
8.86	41.0619462943781\\
8.88	41.0723388182052\\
8.9	41.4433661610147\\
8.92	43.2996888730118\\
8.94	43.0933311806597\\
8.96	45.0127482661882\\
8.98	44.3948221108683\\
9	45.6319387262931\\
9.02	44.349656292919\\
9.04	44.9280668862499\\
9.06	43.0937150932745\\
9.1	42.5696930633547\\
9.12	40.6943059927625\\
9.14	42.4874622864227\\
9.16	41.7587822252901\\
9.18	42.7965796556348\\
9.2	44.3682710883618\\
9.22	42.9879413738269\\
9.24	45.373286726837\\
9.26	44.1345818709324\\
9.28	44.2791000466002\\
9.3	44.0772689024382\\
9.32	41.5305855850051\\
9.34	42.3998778515599\\
9.36	40.0687594816675\\
9.38	39.704937679995\\
9.4	41.608317317535\\
9.42	41.6686873371675\\
9.44	43.6039856506038\\
9.46	44.5116470643273\\
9.48	44.290066490111\\
9.5	45.4060923933114\\
9.52	44.2039069088685\\
9.54	43.7051832543048\\
9.56	43.7546364828734\\
9.58	42.5837888541856\\
9.6	43.3529269409153\\
9.62	33.5291011572979\\
9.64	35.1219899864159\\
9.66	34.8352980563318\\
9.68	34.1493768031358\\
9.7	34.6675234935392\\
9.72	32.5013621624187\\
9.74	33.2185291121841\\
9.76	33.0102828195549\\
9.78	30.8960457110698\\
9.8	30.2756647888698\\
9.82	33.0459662779707\\
9.84	32.0450081398349\\
9.86	32.2952717285457\\
9.88	34.621609488258\\
9.9	34.3250538931919\\
9.92	33.0970371310018\\
9.94	35.2438122020666\\
9.96	34.1316917641586\\
9.98	33.9842817308682\\
10	34.1507514027621\\
10.02	32.5339087995285\\
10.06	31.7768139584966\\
10.08	30.0921027242924\\
10.1	32.3130651703747\\
10.12	32.0781816689481\\
10.14	32.110310015335\\
10.18	34.0381721564411\\
10.2	33.5844798064205\\
10.22	33.9907499905774\\
10.24	35.0142299779816\\
10.26	33.6388745665918\\
10.28	34.6982865407178\\
10.3	32.5640759502264\\
10.32	31.8614802724826\\
10.34	31.5090337311823\\
10.36	30.605838931694\\
10.38	30.4994730444163\\
10.4	31.6783367122496\\
10.42	31.6387391650243\\
10.46	33.7760904723847\\
10.48	33.3939922594059\\
10.5	34.783252922382\\
10.52	34.7026900480057\\
10.54	34.0321418641613\\
10.56	34.8302891349271\\
10.58	33.534728048218\\
10.6	32.7458180355551\\
10.62	33.3776640227017\\
10.64	31.4308291330008\\
10.66	31.7569120241096\\
10.7	30.1068164920627\\
10.72	31.3737490385145\\
10.74	31.6295733290963\\
10.76	32.1271239092253\\
10.78	33.9058849469943\\
10.8	32.9756587940317\\
10.82	34.3377316909027\\
10.84	34.3101925221923\\
10.86	33.0747054615227\\
10.88	34.4979310144711\\
10.9	32.8475527188766\\
10.92	32.7888265391876\\
10.94	33.2329270607602\\
10.96	30.1489888598804\\
10.98	31.6281887856319\\
11	29.5549614412695\\
11.02	29.6023689471489\\
11.04	32.2641093706076\\
11.06	30.9339375660305\\
11.08	33.849906218421\\
11.1	33.0494917804822\\
11.14	34.8905816068997\\
11.16	33.634376517517\\
11.18	33.5492725026206\\
11.22	32.3883425064227\\
11.24	33.6598686442621\\
11.26	31.8405799730115\\
11.28	33.2034779812313\\
11.3	32.814806990016\\
11.32	31.1715643202113\\
11.34	21.1750474538913\\
11.36	22.9536739486614\\
11.38	21.7812947021264\\
11.42	22.7499629277124\\
11.44	22.5254875857199\\
11.46	21.0181830482684\\
11.48	21.5375276242735\\
11.5	20.8494795005277\\
11.52	21.0437279739939\\
11.54	22.2836131042558\\
11.56	21.6481026705101\\
11.58	23.2589884131516\\
11.6	20.2662502531588\\
11.62	22.4472567484594\\
11.64	22.5298718350824\\
11.66	22.0510435724716\\
11.68	24.4039053536888\\
11.7	23.7760680999984\\
11.72	22.405019056019\\
11.74	23.6032735391166\\
11.76	21.4879375106575\\
11.78	23.9211555745674\\
11.8	24.5190072128122\\
11.82	22.5202408919157\\
11.84	22.4655267570398\\
11.86	22.7581916347373\\
11.88	20.473574086075\\
11.9	25.2965702652977\\
11.92	24.3276443882176\\
11.94	25.620567468297\\
11.96	24.975501973628\\
11.98	23.8918214429057\\
12	20.8490972297591\\
12.02	22.3947326893427\\
12.04	20.2445232908305\\
12.06	21.4907587064039\\
12.08	20.667143975242\\
12.1	20.1885609875248\\
12.12	21.8613292256098\\
12.14	22.4556461833263\\
12.16	20.06919639072\\
12.18	22.4286195131597\\
12.2	20.5198600515097\\
12.22	22.8573366771389\\
12.24	22.2531775459228\\
12.26	22.7659946970177\\
12.28	22.2900798571214\\
12.3	24.6191511244272\\
12.32	22.7946158629538\\
12.34	24.9765893141295\\
12.36	22.7755714197214\\
12.38	23.8163170471718\\
12.4	22.7975504074397\\
12.42	23.6756261218571\\
12.44	21.9971524817289\\
12.46	23.1963394603891\\
12.5	20.6121160691614\\
12.52	21.3010022326103\\
12.54	21.0663194613652\\
12.56	18.3542116240844\\
12.58	21.6200497737995\\
12.6	19.823724724894\\
12.62	22.4516028984106\\
12.64	22.193946992393\\
12.66	22.6600645069038\\
12.68	22.0721914829979\\
12.7	22.964284793628\\
12.72	19.6440772284102\\
12.74	20.9022877896315\\
12.76	20.4459854943984\\
12.78	21.4688030714175\\
12.8	22.9771427412941\\
12.82	22.6201707222784\\
12.84	20.6391148172661\\
12.86	20.565931369445\\
12.88	19.7794071128853\\
12.9	19.6685500116347\\
12.92	22.5976777559326\\
12.96	21.2310028325131\\
12.98	23.3301837111808\\
13	22.5691154200228\\
13.02	20.1966168395733\\
13.04	21.6924513541899\\
13.06	19.4648430552565\\
13.08	21.5440318167858\\
13.1	20.6799251908372\\
13.12	22.3363907086359\\
13.14	20.3506154070964\\
13.16	22.7509715212653\\
13.18	20.086685348854\\
13.2	21.0630936588004\\
13.22	17.365207522886\\
13.24	19.9362145191221\\
13.26	12.0645167048178\\
13.28	19.0746240525213\\
13.3	15.621460359783\\
13.32	19.3980280703674\\
13.34	18.9858470734949\\
13.36	20.436761231732\\
13.38	19.7402746885752\\
13.4	21.0680408409028\\
13.42	21.4608140805594\\
13.44	20.6789567061356\\
13.46	22.6970872175206\\
13.48	20.6701675838931\\
13.5	22.6542818499476\\
13.52	21.1055632364209\\
13.54	22.2477094099637\\
13.56	19.1297083133182\\
13.58	21.3895460192365\\
13.6	17.9912865946635\\
13.62	20.7098023693878\\
13.64	19.7967431873282\\
13.66	20.401678275453\\
13.68	17.9588657894383\\
13.7	19.4919088571945\\
13.72	16.0015362266947\\
13.74	19.860107846014\\
13.76	19.1467960870137\\
13.8	20.5107021906782\\
13.82	17.6387682829986\\
13.84	21.3791052646182\\
13.86	19.8666085331525\\
13.88	22.3594564930729\\
13.9	21.5599600233162\\
13.92	21.6780002344183\\
13.94	19.8049212151184\\
13.96	20.0055908960095\\
13.98	19.9815719452052\\
14	19.8911533974883\\
14.02	19.8453001155827\\
14.04	16.4473910401426\\
14.06	17.3616228046822\\
14.08	15.2651009874027\\
14.1	19.7039223428646\\
14.12	17.124397087438\\
14.14	18.519332640554\\
14.16	13.3981651004858\\
14.18	19.8539162612299\\
14.2	18.8471267217802\\
14.22	19.8987114062072\\
14.24	17.1333649746732\\
14.26	19.1649662931245\\
14.28	19.4407981052778\\
14.3	20.3144239932978\\
14.32	18.1738576905434\\
14.34	17.515747419727\\
14.36	19.197123048999\\
14.38	18.9730469995315\\
14.4	20.6538669633317\\
14.42	19.2659877407722\\
14.44	18.722535927344\\
14.46	19.7615144299124\\
14.48	18.0373732020938\\
14.5	19.2306671111714\\
14.52	15.0392227696307\\
14.54	16.9645482720386\\
14.56	15.9738135927706\\
14.58	19.2912982624089\\
14.6	13.2388137849318\\
14.62	19.4620183500337\\
14.64	17.8028111133414\\
14.66	20.6180334735623\\
14.68	19.9865113984163\\
14.7	20.4223592798329\\
14.72	22.570182222578\\
14.74	21.4767789137071\\
14.76	21.8454660892032\\
14.78	21.1995535162779\\
14.8	21.8838605761175\\
14.84	19.8441381015769\\
14.86	19.8894309284088\\
14.88	17.4553492095211\\
14.9	19.0411158592922\\
14.92	16.4789171481753\\
14.94	18.1243057178927\\
14.96	17.3305955707188\\
15	18.6367008783988\\
15.02	17.3420245481053\\
15.04	19.6574492571771\\
15.06	17.7436040870091\\
15.08	20.607613221309\\
15.1	18.3338603533267\\
15.12	19.9682510836787\\
15.14	20.1940815454151\\
15.16	19.0897934463966\\
15.18	20.8956500280257\\
15.2	18.8878469144238\\
15.22	19.7768598093132\\
15.24	19.8662366518733\\
15.28	20.7028373370194\\
15.3	19.003279478403\\
15.32	21.1738453671707\\
15.34	17.594669873731\\
15.36	19.6307356492154\\
15.4	15.7480596846332\\
15.42	16.8965914627126\\
15.44	13.4532109890806\\
15.46	15.9193269874724\\
15.48	13.9649190228854\\
15.5	17.8108763824739\\
15.52	14.1606480569651\\
15.54	17.9545733211533\\
15.56	18.0466625169584\\
15.58	17.6057513437997\\
15.6	19.8892909825667\\
15.62	18.0249341515687\\
15.64	20.6938140026784\\
15.66	18.4849332376377\\
15.68	20.2921740648861\\
15.7	19.7864916391887\\
15.72	18.232197369761\\
15.74	19.4743918189971\\
15.76	16.373352123421\\
15.78	16.9309332035665\\
15.8	16.4091472871853\\
15.82	15.6619193234778\\
15.84	16.9160796012831\\
15.86	14.6966411624259\\
15.88	18.2548510827486\\
15.9	16.0108072343787\\
15.92	16.8239020379122\\
15.94	17.3995667327258\\
15.96	14.2500715901709\\
15.98	18.6345903643295\\
16	15.6602144777797\\
16.02	19.3897568781643\\
16.04	16.5546996642696\\
16.06	16.7183840940226\\
16.08	18.9008545898636\\
16.1	15.0611451231848\\
16.12	19.582247899847\\
16.14	16.7280955806222\\
16.16	19.0119185425999\\
16.18	19.6734790476213\\
16.2	18.1858699480599\\
16.22	20.1196374201699\\
16.24	18.971373139146\\
16.26	19.0564872090168\\
16.28	20.3251820805213\\
16.3	17.4808100498326\\
16.32	19.7376485458952\\
16.34	17.9645100745925\\
16.38	19.0558476453315\\
16.4	16.6564028676226\\
16.42	19.6767685802777\\
16.44	17.1522462848221\\
16.46	19.2000466977347\\
16.48	19.9671841638322\\
16.5	10.5605918984934\\
16.52	7.92421037395339\\
16.54	11.1390123693778\\
16.56	11.1996658367645\\
16.58	7.32450854482001\\
16.6	10.3912840500819\\
16.62	11.031687928152\\
16.64	8.03235462981903\\
16.66	9.83821622100918\\
16.68	9.31045618447227\\
16.7	7.23797394667201\\
16.72	7.78910194209152\\
16.74	6.49635919069951\\
16.76	7.57303007073722\\
16.78	6.5964772249493\\
16.8	5.31847833031213\\
16.82	6.60556848239719\\
16.84	3.11305759303058\\
16.86	5.59015729660203\\
16.88	8.8096249483991\\
16.9	8.98892938552733\\
16.94	7.14147714005692\\
16.96	10.4347080649859\\
16.98	10.9253990982552\\
17	8.66628419188962\\
17.02	11.8430112206407\\
17.04	12.3524158621209\\
17.06	9.33247750608749\\
17.08	11.7108343656721\\
17.1	12.4082436251983\\
17.12	10.0426763135485\\
17.14	11.379165246588\\
17.16	11.583044291713\\
17.18	11.1966039842672\\
17.2	11.3191985850518\\
17.22	7.91480546316816\\
17.24	8.87003256785476\\
17.26	11.082055828637\\
17.28	8.19533922494186\\
17.3	9.39680359998643\\
17.32	10.0739444995812\\
17.34	6.95347310017394\\
17.36	8.30201613021778\\
17.38	8.30525842327049\\
17.4	9.54264725213663\\
17.42	10.0321637984622\\
17.44	8.98345898037418\\
17.46	11.7597067690747\\
17.48	10.4095526413195\\
17.5	7.18856849119932\\
17.52	12.342285931789\\
17.54	12.1710199231135\\
17.56	9.39351764003756\\
17.58	11.0450563724197\\
17.6	11.6206659343492\\
17.62	12.4996272969795\\
17.64	11.2905126646758\\
17.66	9.12808632161368\\
17.68	9.97464254872168\\
17.7	11.6578567821895\\
17.72	8.93668634228258\\
17.74	10.431040803409\\
17.76	11.0057853448439\\
17.78	9.49766119656047\\
17.8	9.08343144793307\\
17.82	7.26710458249009\\
17.84	9.34251797090403\\
17.88	11.6085881164577\\
17.9	11.5952544169928\\
17.94	8.88205978124007\\
17.96	9.22084818130556\\
17.98	13.5143174393721\\
18.02	11.033457335406\\
18.04	12.9172144917707\\
18.06	10.0296834620287\\
18.08	12.1819134754143\\
18.1	11.2481200978406\\
18.12	10.007322063265\\
18.14	12.980607550761\\
18.16	12.0241393169551\\
18.18	8.4648085058827\\
18.2	8.94119555350132\\
18.22	10.3667107066072\\
18.24	9.7573943123534\\
18.26	8.35394406311669\\
18.28	8.53439857966593\\
18.3	6.08715631283418\\
18.32	8.70987142225886\\
18.34	7.25360898604931\\
18.36	6.74416421014244\\
18.38	8.27081860412048\\
18.4	5.85267285562307\\
18.44	10.0185559956714\\
18.46	5.55890668602271\\
18.48	6.77346108062788\\
18.5	9.37719020387668\\
18.52	10.9404954915659\\
18.54	8.48978850355481\\
18.56	9.54733199819178\\
18.58	8.10439779354759\\
18.6	8.30085422103078\\
18.62	10.1741713707895\\
18.64	10.077880617608\\
18.66	11.1531313255761\\
18.68	8.76637324972064\\
18.7	7.23024361328447\\
18.72	9.18691418844112\\
18.74	7.41928555125101\\
18.76	8.21402548017217\\
18.78	7.86566824179995\\
18.8	9.57457595729737\\
18.82	10.0818681134528\\
18.84	9.56668801188106\\
18.86	4.87513766402604\\
18.88	3.68572179951086\\
18.9	9.7533090359789\\
18.92	8.65428395939252\\
18.94	8.06402853792049\\
18.96	8.26847932016618\\
18.98	7.45481208370815\\
19	5.66284026114822\\
19.02	8.56354067501439\\
19.04	6.14112870892566\\
19.06	9.31516017796186\\
19.08	7.22777882558978\\
19.1	4.06295588685332\\
19.12	6.87204274152167\\
19.14	8.50485085346314\\
};
\addlegendentry{MATLAB SNR}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
0	58.8011354489477\\
0.0200000000000031	60.6543929232972\\
0.0399999999999991	61.1250584505246\\
0.0600000000000023	61.2839467804452\\
0.0799999999999983	60.7536318899828\\
0.100000000000001	59.9807592677769\\
0.119999999999997	60.7810523208111\\
0.140000000000001	59.4236456807897\\
0.159999999999997	60.0749243946761\\
0.18	59.4879614733804\\
0.200000000000003	60.8050448680084\\
0.240000000000002	58.6745000993993\\
0.259999999999998	59.3080865526565\\
0.280000000000001	59.4417544878424\\
0.299999999999997	59.7876949015682\\
0.32	60.5673576546882\\
0.340000000000003	59.8929670824358\\
0.359999999999999	58.616670488873\\
0.380000000000003	58.0704656277113\\
0.399999999999999	60.080442016503\\
0.420000000000002	59.5788413870263\\
0.439999999999998	58.2244821566673\\
0.460000000000001	59.391921525845\\
0.5	58.3580666727467\\
0.520000000000003	59.7850438186359\\
0.539999999999999	57.1414758751763\\
0.560000000000002	59.1926181048994\\
0.579999999999998	57.3788565791672\\
0.600000000000001	59.2268852934922\\
0.619999999999997	57.1161458502426\\
0.640000000000001	58.8868156019077\\
0.659999999999997	56.5665012387946\\
0.68	58.9202761997673\\
0.700000000000003	56.9157720812437\\
0.719999999999999	58.1069309625873\\
0.740000000000002	57.9292615168792\\
0.759999999999998	56.3045119062207\\
0.780000000000001	58.4596939797108\\
0.799999999999997	56.6616864211428\\
0.82	56.3103969223038\\
0.840000000000003	58.4201289922862\\
0.859999999999999	56.3401358621242\\
0.880000000000003	55.7512890584892\\
0.899999999999999	57.8103816418859\\
0.920000000000002	56.5941248883447\\
0.939999999999998	54.7764435627496\\
0.960000000000001	56.9978121376185\\
0.979999999999997	57.7274342025269\\
1	55.5714776841996\\
1.02	54.8678410754872\\
1.04	56.7533454328495\\
1.06	57.2114785004632\\
1.1	53.5838689069403\\
1.12	55.5016058585042\\
1.14	56.8592707239072\\
1.16	56.3412182753544\\
1.2	53.2220045408396\\
1.24	56.3970178388422\\
1.26	56.3155849855493\\
1.28	55.1961250034625\\
1.3	53.5456414093731\\
1.32	52.7828463475644\\
1.36	55.6220359355266\\
1.38	55.857133170886\\
1.4	55.0368659047441\\
1.44	52.3963623101262\\
1.46	52.0732040864855\\
1.48	53.5657682729372\\
1.5	54.6165068835617\\
1.52	54.7075373016078\\
1.54	55.0293189131414\\
1.62	50.8400451886825\\
1.7	54.507724118558\\
1.72	54.1720708241135\\
1.74	54.2187297291198\\
1.76	53.3684828406896\\
1.8	51.178040124051\\
1.82	50.587746523029\\
1.84	50.5850941965983\\
1.88	51.7138963448351\\
1.92	53.488453721586\\
1.94	53.7253326533788\\
1.96	53.8872793825863\\
1.98	53.6338574584467\\
2.08	49.9532965627091\\
2.1	48.9803043357567\\
2.12	48.4220991898996\\
2.14	49.2219216099922\\
2.16	49.2122706325737\\
2.18	50.7114363701328\\
2.2	49.3732447410804\\
2.22	51.9655838987854\\
2.24	50.6547910679993\\
2.28	52.5084811306527\\
2.3	50.83485834821\\
2.32	52.272786579934\\
2.34	51.1700104435797\\
2.36	51.3708655656183\\
2.42	49.6690476861625\\
2.44	49.8922450068895\\
2.46	48.568507111415\\
2.48	48.7008160537515\\
2.5	48.179709940376\\
2.52	47.9372721546093\\
2.54	47.4599717131317\\
2.56	48.1841961082258\\
2.58	47.7565896215081\\
2.6	48.3485979034625\\
2.62	49.3964110714223\\
2.64	49.8234939501772\\
2.66	50.0887832040314\\
2.68	50.7625906579703\\
2.7	50.5279583095166\\
2.72	50.7997555754829\\
2.74	51.2449506734507\\
2.76	50.218763181206\\
2.78	51.3276148533693\\
2.8	51.1003521176974\\
2.82	51.0956627445074\\
2.86	49.6050963941648\\
2.88	49.55590328125\\
2.9	50.4900564154197\\
2.94	48.0494252346559\\
2.96	49.4035749966807\\
2.98	49.1811714922103\\
3	48.6149685312006\\
3.02	48.5470360662963\\
3.04	48.1023814690673\\
3.06	47.9740398846688\\
3.08	47.9543278805801\\
3.1	46.8764887534575\\
3.12	46.6873644171631\\
3.14	46.1350925553348\\
3.16	45.8094381217001\\
3.18	46.3530459983015\\
3.2	45.7380016874987\\
3.22	44.1848792058385\\
3.24	44.5924631983544\\
3.26	46.4518822420843\\
3.28	45.4733923412852\\
3.3	45.9831881362215\\
3.32	46.2808416179453\\
3.34	46.9769195614447\\
3.36	47.0321501495978\\
3.38	47.9399741926362\\
3.4	47.5862252289795\\
3.42	46.7709341403393\\
3.44	44.1643788422116\\
3.46	47.6249405490333\\
3.48	47.4041278270819\\
3.54	48.9097139453694\\
3.56	46.0743632955333\\
3.58	44.552870960399\\
3.62	47.7624426008758\\
3.64	45.4507009388153\\
3.66	44.9650773063092\\
3.68	45.0965661833104\\
3.7	42.7368252099628\\
3.72	44.5939932017795\\
3.74	44.7984622110861\\
3.76	45.294399651712\\
3.78	42.1656532682843\\
3.8	44.8751919808859\\
3.82	46.2991253621418\\
3.84	46.7433045720872\\
3.86	42.7284202214617\\
3.88	48.0672944689633\\
3.9	46.9793741672359\\
3.92	47.5215797058334\\
3.94	47.1385543923187\\
3.96	47.6065753600669\\
3.98	43.2445358367939\\
4	43.9045300284734\\
4.02	46.5015808138111\\
4.04	46.6073115800762\\
4.06	43.9884056897297\\
4.08	43.5177037898017\\
4.1	41.3848252325448\\
4.12	40.6435694578798\\
4.14	42.0533799841101\\
4.16	41.6553751217226\\
4.18	41.8911953051247\\
4.2	37.3223366260705\\
4.24	39.7625305644474\\
4.26	43.8582619083859\\
4.28	42.7609119108311\\
4.3	42.1151835246107\\
4.32	40.5106752511522\\
4.34	35.8062971884193\\
4.36	39.2640216235215\\
4.38	40.6048710450478\\
4.4	38.893576847208\\
4.42	36.1756732517019\\
4.44	38.0374619891985\\
4.46	37.9581601203218\\
4.48	34.3326007686185\\
4.5	33.5370401278229\\
4.52	35.9571897661903\\
4.54	42.6817353076378\\
4.58	38.1607223725364\\
4.6	30.2174236319761\\
4.62	29.4701038414704\\
4.64	33.3074343719654\\
4.66	42.1649161009906\\
4.7	39.1226583265738\\
4.72	32.7969496596528\\
4.74	37.2798005333212\\
4.76	30.2018563242375\\
4.78	35.5996005666785\\
4.8	28.2132274736936\\
4.82	33.852224704148\\
4.84	32.0550370056793\\
4.86	28.4655776441406\\
4.88	36.7039794435193\\
4.9	37.4520484178325\\
4.92	43.1748908168072\\
4.94	33.8471202395327\\
4.96	40.6217180520088\\
4.98	33.1596861364786\\
5	29.4807157443018\\
5.02	34.3435598375716\\
5.04	27.5256065601527\\
5.06	32.384428479716\\
5.08	44.5681283985985\\
5.1	37.4401761949266\\
5.12	38.0228549997329\\
5.14	29.2956917930191\\
5.16	39.0264716668693\\
5.18	36.8904316232992\\
5.2	31.4119709491463\\
5.22	28.4263974718295\\
5.24	32.1977307866119\\
5.26	39.5728346441728\\
5.28	40.3912582924835\\
5.3	33.81468446037\\
5.32	33.7128973825938\\
5.34	37.5344205991232\\
5.36	32.4805472767499\\
5.38	37.9373219088663\\
5.4	30.7501863264834\\
5.42	30.6815551038824\\
5.46	44.0137218345279\\
5.48	34.3216142522098\\
5.5	31.5557943818568\\
5.52	43.5654417949039\\
5.56	38.2298590467079\\
5.58	40.8458710755768\\
5.6	41.2957553291828\\
5.62	43.6642253277646\\
5.66	37.9356153340803\\
5.68	35.9447086518944\\
5.7	37.1693030133075\\
5.72	39.5733243986246\\
5.74	44.5738938070335\\
5.76	38.310594371602\\
5.78	39.0924681408882\\
5.8	41.6114306039937\\
5.82	42.8867469219233\\
5.84	38.2968615876228\\
5.86	36.9406933807956\\
5.88	41.9893696276786\\
5.9	41.4405682317376\\
5.92	40.1763000415467\\
5.94	40.1135663906677\\
5.96	46.0309416399286\\
5.98	43.2232629110693\\
6	45.4719497989137\\
6.04	42.6816851086081\\
6.06	43.7542031612569\\
6.08	44.347175530471\\
6.1	44.2440811109276\\
6.12	42.7183617921416\\
6.14	43.0742011542586\\
6.16	41.0837314019629\\
6.18	45.2025208982363\\
6.2	43.3393486412769\\
6.22	43.1209523754749\\
6.24	43.6612750304403\\
6.26	37.6063631168277\\
6.28	39.781805833963\\
6.32	40.4375315571095\\
6.34	37.8366486432716\\
6.36	39.7184747101272\\
6.38	38.0961232854385\\
6.4	40.4074135953199\\
6.42	44.0256969034887\\
6.44	37.6144318149025\\
6.46	43.8537888635181\\
6.48	42.6251111974195\\
6.5	32.9654429776956\\
6.52	40.9020050206892\\
6.54	39.3038786227676\\
6.56	45.9832352155244\\
6.58	43.9209720549463\\
6.6	35.705832322854\\
6.62	36.7699336658389\\
6.64	32.6339313061585\\
6.66	33.0758478681174\\
6.68	30.7388959695779\\
6.7	35.4762484447948\\
6.72	33.0418487802461\\
6.74	26.6238970456443\\
6.76	25.9454081760052\\
6.78	25.6838027245167\\
6.8	26.0160257542175\\
6.82	30.5076574288072\\
6.84	25.9448047424033\\
6.86	25.225240012213\\
6.88	21.2219063585121\\
6.9	23.4282563777678\\
6.92	21.3990247354975\\
6.94	21.7799464863388\\
6.96	21.3321264316963\\
6.98	22.4572272622401\\
7	26.8544205843084\\
7.02	22.8711293941423\\
7.06	18.8306814283948\\
7.08	17.8419920004259\\
7.1	39.2034770865599\\
7.12	41.1520732511323\\
7.14	23.256494993624\\
7.16	23.0788539477664\\
7.18	20.2340460595946\\
7.22	39.038992447029\\
7.24	26.7290087670054\\
7.26	21.1697792159597\\
7.28	26.0686244013724\\
7.3	27.2454196925453\\
7.32	35.4057713475784\\
7.34	24.6204091237856\\
7.36	22.166742119269\\
7.38	21.674884536718\\
7.42	19.6200417309505\\
7.46	23.8342715884658\\
7.48	15.5920984866626\\
7.5	18.5845917490007\\
7.52	17.9663633522186\\
7.54	18.2768999947706\\
7.56	18.4065301250256\\
7.58	20.3514893711962\\
7.6	18.9769267663676\\
7.62	19.8770832820421\\
7.64	19.0949784272464\\
7.66	24.2223859181284\\
7.68	19.8940374307352\\
7.7	34.4383646934294\\
7.72	22.4370135646833\\
7.74	23.1411575337003\\
7.76	26.5808714219044\\
7.78	34.7532914731208\\
7.8	27.9980728851038\\
7.82	26.3043722547005\\
7.84	21.1532016012177\\
7.86	30.5190004688588\\
7.88	30.5083161800331\\
7.9	18.1710229584209\\
7.92	18.1144345578928\\
7.94	15.5029896172485\\
7.96	21.5794067666799\\
7.98	19.8014343407543\\
8	17.4711015948703\\
8.02	14.3188844624348\\
8.06	19.6552062756361\\
8.08	24.335910003037\\
8.12	18.0111393023621\\
8.14	17.1342120630403\\
8.18	24.7713455024492\\
8.2	23.9091509363192\\
8.22	18.2002967469244\\
8.24	17.3840299876878\\
8.26	17.9674827846286\\
8.28	33.7532425396581\\
8.3	36.6427505599567\\
8.32	19.3647703068523\\
8.34	22.972927961524\\
8.36	19.954898559313\\
8.38	38.9302271765894\\
8.42	18.6019669648078\\
8.44	18.6817188445863\\
8.46	20.0461567920471\\
8.48	44.5690301240196\\
8.5	20.8429068344858\\
8.52	15.6663522628877\\
8.54	14.2992486308798\\
8.56	17.2319545438223\\
8.58	33.6303473612617\\
8.6	20.7657880111722\\
8.62	14.7623643167717\\
8.64	16.6738031174148\\
8.66	20.2032988784416\\
8.68	36.6099081221818\\
8.7	24.3506302699051\\
8.72	17.0214433350959\\
8.76	22.3673734573172\\
8.78	40.4541462966867\\
8.8	19.398736132449\\
8.82	16.3491163504031\\
8.84	16.240577904457\\
8.86	27.6470296229565\\
8.88	21.4457730392375\\
8.92	14.9778306058188\\
8.94	21.9971571273557\\
8.96	31.8775900243796\\
8.98	19.0067494472571\\
9	17.7452724740177\\
9.02	19.9116846514009\\
9.04	32.0418353153445\\
9.06	20.6772406397668\\
9.08	17.5698776854477\\
9.1	19.9699863399548\\
9.12	35.0297736671593\\
9.14	27.68301571321\\
9.16	22.720024481094\\
9.18	23.7262178802437\\
9.2	23.8908749088107\\
9.22	27.254278850761\\
9.24	33.1036982287685\\
9.26	24.658900509254\\
9.28	26.3232698761341\\
9.3	24.3112941558851\\
9.32	33.8711199429492\\
9.34	26.8472589087757\\
9.36	24.2158055342947\\
9.38	28.5235489298899\\
9.4	25.1155261002057\\
9.42	24.0129758509011\\
9.44	24.5985862064676\\
9.46	28.4333081736251\\
9.48	27.443948327849\\
9.5	23.2633576642229\\
9.52	27.3110923376326\\
9.54	30.1983285785584\\
9.56	23.2599490893421\\
9.6	26.6457528545601\\
9.62	8.09959495207187\\
9.64	1.28459110843294\\
9.66	-0.178074470533353\\
9.68	4.45779943431442\\
9.7	1.88431827311892\\
9.72	-1.98719645474242\\
9.74	-2.56269644148527\\
9.76	4.0595171272272\\
9.78	-0.331636858807258\\
9.8	-7.39287258311845\\
9.82	-2.92552267620165\\
9.84	-0.579394280043786\\
9.86	-0.35038153879141\\
9.88	-2.04249298110853\\
9.9	-3.07814340718073\\
9.92	2.19205496674694\\
9.94	0.974828015772772\\
9.96	-3.15585448396604\\
9.98	-2.33892785260085\\
10	13.3425694417026\\
10.02	-2.05347642766507\\
10.04	-5.26868638072314\\
10.06	4.16289513181518\\
10.08	-0.785136585840917\\
10.1	4.18102108622888\\
10.12	-1.35274378890506\\
10.14	0.666136469487654\\
10.16	1.32523273458769\\
10.18	-5.00381981749337\\
10.2	-4.01961980677213\\
10.22	1.65231735990544\\
10.24	-0.775864503267464\\
10.26	-5.40002609991846\\
10.28	-1.57208694749642\\
10.3	5.09264790124903\\
10.32	-6.37182993998616\\
10.34	-3.81715843967253\\
10.36	4.81220613601276\\
10.38	-4.55864604558489\\
10.4	-1.81876745072037\\
10.42	-0.480183894891454\\
10.44	1.82229902347239\\
10.46	-3.83074441680695\\
10.5	0.377511517844049\\
10.52	-3.26914679404243\\
10.54	-2.90981774123099\\
10.56	-0.020243416143046\\
10.58	-3.92071267510264\\
10.6	-3.1336261751912\\
10.62	-0.830213665108438\\
10.64	-3.95623589436909\\
10.66	-3.29210704357648\\
10.68	-1.71624346314005\\
10.7	-4.0457947591555\\
10.72	-4.23519179588782\\
10.74	-0.512114904638175\\
10.78	-4.63951513075157\\
10.8	-1.6451860602246\\
10.82	-2.31761122999276\\
10.84	-5.20063272281775\\
10.86	-2.20232441997007\\
10.88	-1.2862181212022\\
10.9	-2.08127418727651\\
10.92	-3.43321840215202\\
10.94	3.41925493961605\\
10.96	-6.47924904256617\\
10.98	-1.04825795891107\\
11	0.797463504257635\\
11.02	-8.39564449181693\\
11.04	-3.72962021286502\\
11.06	-3.13181844156728\\
11.08	-6.07047150176242\\
11.1	-6.80074913786954\\
11.12	-0.85549120161658\\
11.14	-5.91781568366788\\
11.16	-6.46779192551466\\
11.18	0.0697393422922303\\
11.2	-8.05997320786439\\
11.22	-5.64408472766171\\
11.24	0.259006072266217\\
11.26	-7.25908348852002\\
11.28	-0.243389129905218\\
11.32	-6.59963664774447\\
11.34	-14.7690458072145\\
11.36	-14.4736324945657\\
11.38	-17.78880608933\\
11.4	-15.9205850260763\\
11.42	-15.8162126516656\\
11.44	-16.9895526477335\\
11.46	-13.4888372737635\\
11.48	-13.9752810204051\\
11.5	-10.8685434894648\\
11.52	-15.5404169098447\\
11.54	-14.7305895554293\\
11.56	-10.3667672144741\\
11.58	-15.7465298031894\\
11.6	-11.8914694901764\\
11.62	-14.376255988392\\
11.64	-18.1672363819359\\
11.66	-14.2222778628744\\
11.68	-17.6479933051776\\
11.7	-17.2592561053959\\
11.72	-14.9986505667204\\
11.74	-18.7426341293683\\
11.76	-16.9077334888921\\
11.78	-15.8007023801191\\
11.8	-16.4325239998038\\
11.82	-10.6639585595712\\
11.84	-19.5709112505369\\
11.86	-13.6056239660091\\
11.88	-20.2074959951533\\
11.9	-13.8051340154105\\
11.92	-14.3586227636388\\
11.94	-14.6828184771931\\
11.96	-15.6115580609374\\
11.98	-13.1142409106461\\
12	-17.3518599447647\\
12.02	-11.4015854828045\\
12.04	-19.1720271985322\\
12.06	-16.1337913649336\\
12.08	-18.3587438814204\\
12.1	-18.9356158798606\\
12.12	-17.6523447540448\\
12.14	-16.9479350023367\\
12.16	-19.057453798972\\
12.18	-17.027282093269\\
12.2	-17.6559454726946\\
12.22	-16.8795592092927\\
12.24	-15.0178081712783\\
12.26	-14.8167469360118\\
12.3	-13.4141969795863\\
12.32	-15.2347932627481\\
12.34	-12.3111455914273\\
12.36	-17.7093137948324\\
12.38	-11.4636963330244\\
12.4	-18.9351157437737\\
12.42	-12.1290223161368\\
12.44	-18.6633799181199\\
12.46	-14.3909903074032\\
12.48	-18.3001017180215\\
12.5	-18.0576419016218\\
12.52	-18.0333796657083\\
12.54	-18.6563289352061\\
12.56	-19.0640925394673\\
12.58	-18.165821646527\\
12.6	-17.6480609183537\\
12.62	-16.6356255482415\\
12.64	-16.4856518565815\\
12.66	-15.4993136981513\\
12.68	-16.525865441657\\
12.7	-15.9500398810258\\
12.72	-17.3085518533915\\
12.74	-17.6698647337565\\
12.76	-14.8239253274471\\
12.78	-19.5017404038303\\
12.8	-15.9972841118821\\
12.82	-19.4144748121106\\
12.84	-16.7743934695886\\
12.86	-20.5728119902244\\
12.88	-16.8367081759163\\
12.9	-21.4301745669156\\
12.92	-16.2946128811836\\
12.94	-21.7670046757174\\
12.96	-17.8316146714491\\
12.98	-18.8821481780705\\
13	-16.2667106770224\\
13.02	-18.1442271403643\\
13.04	-15.9988446455554\\
13.06	-18.73024820584\\
13.08	-16.9780647119264\\
13.1	-18.7046015405267\\
13.12	-17.0698095466812\\
13.14	-18.2699963471423\\
13.16	-16.935690969072\\
13.18	-17.3109500420847\\
13.2	-17.4674294864293\\
13.22	-21.0480670408547\\
13.24	-19.0049450979824\\
13.26	-29.2514467058452\\
13.28	-20.2491613623406\\
13.3	-25.5602375135259\\
13.32	-18.4951861446797\\
13.34	-21.0704216407854\\
13.36	-16.1731840994692\\
13.38	-18.3222541825971\\
13.4	-16.611062182969\\
13.42	-16.3336708846975\\
13.44	-17.9861899715536\\
13.46	-14.9193613252645\\
13.48	-17.9567266012988\\
13.5	-14.6122370371517\\
13.52	-16.7700510740791\\
13.54	-15.0535534158458\\
13.56	-18.8490530121812\\
13.58	-15.9466359026642\\
13.6	-20.7787981102735\\
13.62	-17.2475354642312\\
13.64	-18.0591382092692\\
13.66	-19.2247174183957\\
13.68	-16.5336859711657\\
13.7	-20.5914140182836\\
13.72	-20.7496594236671\\
13.74	-19.3608287610692\\
13.76	-20.6833990260081\\
13.78	-18.6014887886842\\
13.8	-17.6332190431385\\
13.82	-21.0043678180299\\
13.84	-15.7330137014044\\
13.86	-17.2646310625997\\
13.88	-16.2435990963049\\
13.9	-14.2613922844606\\
13.92	-15.3114874831149\\
13.94	-15.4164498110936\\
13.96	-17.4831995979657\\
13.98	-14.3148936083251\\
14	-19.3143604146399\\
14.02	-17.0685193400495\\
14.06	-18.7585649164791\\
14.08	-24.0639671463543\\
14.1	-15.5529345162033\\
14.12	-21.5248628433645\\
14.14	-16.4972735622567\\
14.16	-22.2151888324517\\
14.18	-12.9038421100437\\
14.2	-18.3961125029126\\
14.22	-13.5351198670418\\
14.24	-19.0054169163699\\
14.26	-11.2102234525189\\
14.28	-16.6173791822918\\
14.3	-12.52321185563\\
14.32	-17.34429678004\\
14.34	-12.9859980321445\\
14.36	-18.4102276383076\\
14.38	-14.6479461358911\\
14.4	-13.3537599208395\\
14.42	-9.67711228752673\\
14.44	-15.6079805469174\\
14.46	-12.3702927353186\\
14.48	-17.2443311717957\\
14.5	-12.3735584672188\\
14.52	-14.5142047484455\\
14.54	-12.5663087724135\\
14.56	-18.1290293567648\\
14.58	-14.7327748330012\\
14.6	-16.4075672205463\\
14.62	-11.0159802537823\\
14.64	-14.9628599232421\\
14.66	-13.500067506523\\
14.68	-13.7386047478398\\
14.7	-10.900669553092\\
14.72	-10.9350880815277\\
14.74	-11.1387675328537\\
14.76	-12.027247602148\\
14.78	-11.1694586574112\\
14.8	-12.1890035398134\\
14.82	-11.2016477784961\\
14.84	-15.894294528028\\
14.86	-12.8439905077348\\
14.88	-18.8300693185735\\
14.9	-13.4624942359387\\
14.92	-20.2623337775364\\
14.94	-15.6935644640237\\
14.96	-20.8791456613173\\
14.98	-17.1375883414833\\
15	-18.8461218058657\\
15.02	-19.0911057729883\\
15.04	-18.4725326987496\\
15.06	-20.3591376778047\\
15.08	-17.8409759032892\\
15.1	-18.9126203684005\\
15.14	-18.4732607951745\\
15.16	-20.8797607890277\\
15.18	-17.9084485731601\\
15.2	-21.5917497843366\\
15.22	-19.5522524140947\\
15.24	-20.1343604546509\\
15.26	-18.8642727096587\\
15.28	-18.7063150808006\\
15.3	-20.8735089935358\\
15.32	-17.703743928949\\
15.34	-21.963484743067\\
15.36	-20.3760124463462\\
15.4	-24.8069395207378\\
15.42	-23.5309256374894\\
15.44	-28.6949607019738\\
15.46	-25.0021821179248\\
15.48	-26.6355373659861\\
15.5	-22.9091390281856\\
15.52	-26.692199858443\\
15.54	-22.8966747896344\\
15.56	-22.261543446096\\
15.58	-23.6266124498985\\
15.6	-20.1378195444976\\
15.62	-23.1295481748272\\
15.64	-19.3636858305248\\
15.66	-22.0026965084041\\
15.68	-19.0437407020481\\
15.72	-21.282826769389\\
15.74	-20.5455093468513\\
15.76	-22.9126603204623\\
15.78	-23.6518335240154\\
15.8	-23.3719287414753\\
15.84	-21.7094354607699\\
15.86	-21.7696811221543\\
15.88	-17.552457683111\\
15.9	-18.9622695232877\\
15.92	-16.9677905824508\\
15.94	-17.6392921851567\\
15.96	-19.2721499960506\\
15.98	-15.9649612087267\\
16	-15.9382192691452\\
16.02	-15.6906572623088\\
16.04	-16.1038680661261\\
16.06	-17.1919118179022\\
16.08	-15.6013605147363\\
16.1	-18.4953127315219\\
16.12	-15.8554228830228\\
16.16	-18.1490916835577\\
16.18	-15.659268629206\\
16.2	-19.8772879061232\\
16.22	-16.8452644800562\\
16.24	-18.7510453361021\\
16.26	-19.7513901474743\\
16.28	-18.1038527000016\\
16.3	-23.116686266997\\
16.32	-20.3017297070208\\
16.34	-23.409728197162\\
16.38	-22.2513225615313\\
16.4	-25.355173883436\\
16.42	-21.9790530035594\\
16.44	-24.6297565026528\\
16.48	-19.9260651649316\\
16.5	-29.1689545315808\\
16.52	-31.6038667845175\\
16.54	-26.6709131868632\\
16.58	-28.7584751248627\\
16.62	-23.2827231597863\\
16.64	-23.5987871253295\\
16.66	-23.1771168922036\\
16.68	-20.8236207627036\\
16.7	-20.1868207453948\\
16.72	-21.7900583232933\\
16.76	-26.5536401583315\\
16.78	-27.7614258399726\\
16.8	-28.3678394923552\\
16.82	-30.4244083224469\\
16.84	-36.1357816428083\\
16.88	-30.979924481819\\
16.9	-30.401465718067\\
16.94	-32.1752305188504\\
16.96	-26.9645324771073\\
16.98	-26.7822737732925\\
17	-28.897555274291\\
17.02	-23.2711881997473\\
17.04	-21.1755235951684\\
17.06	-21.8488653918936\\
17.08	-16.9174321803145\\
17.1	-14.2913918807814\\
17.12	-16.6130644261869\\
17.14	-17.4168450430677\\
17.16	-22.106882988877\\
17.18	-23.3156902227906\\
17.2	-22.1259939249973\\
17.22	-28.5064246444589\\
17.24	-29.2700720272697\\
17.26	-24.5650285990931\\
17.28	-29.0532812955382\\
17.3	-27.4960782447825\\
17.32	-23.0992566356973\\
17.34	-21.9888441068423\\
17.36	-19.2576659421569\\
17.38	-17.749543875383\\
17.4	-18.3972007833318\\
17.42	-18.0340834213608\\
17.44	-20.2218730824866\\
17.46	-20.1622571737121\\
17.48	-21.2037123474068\\
17.5	-24.170619605122\\
17.52	-15.0439022012502\\
17.54	-15.68113208727\\
17.56	-14.7811458743928\\
17.58	6.86473284737662\\
17.6	-7.22448471134251\\
17.62	-12.1419839484638\\
17.64	-8.39834510247819\\
17.66	-7.21555143750708\\
17.68	-18.9975119725483\\
17.7	-18.0903143215619\\
17.74	-4.18616911561996\\
17.76	-11.8125659408295\\
17.78	-11.9251419381516\\
17.8	-10.2293599485109\\
17.82	-6.68367630891328\\
17.84	-14.0740658231749\\
17.86	-15.2960662706326\\
17.88	-13.3252395886498\\
17.9	-7.26503109368635\\
17.92	-6.28263532705614\\
17.94	-7.78842163472678\\
17.96	-10.322795753255\\
17.98	-10.044402280671\\
18	-9.03265301768607\\
18.02	-9.30147770062616\\
18.04	-3.66931999056673\\
18.06	-1.01094112101336\\
18.08	-4.46568622501871\\
18.1	-6.06933577050109\\
18.12	-2.74592875801284\\
18.14	-8.42951564799382\\
18.16	-6.8387056542501\\
18.18	-13.3891753104512\\
18.2	-6.01744122880555\\
18.22	-7.74201280012517\\
18.24	-11.6780798803934\\
18.26	-9.05974086754067\\
18.28	-10.7437749805565\\
18.3	-5.1766563420011\\
18.32	-15.2436677159889\\
18.34	-12.1668126934832\\
18.36	-13.4128052952559\\
18.38	-8.69851586990967\\
18.4	-8.84013596573253\\
18.42	-10.0845599825156\\
18.44	-3.64428131607085\\
18.46	-7.15953140237211\\
18.48	-8.35669974177155\\
18.5	0.140180196691873\\
18.52	-8.48618365025285\\
18.54	-10.7656503552311\\
18.56	-5.62417805522725\\
18.58	-8.22161097696768\\
18.6	1.73827739998329\\
18.62	0.959874893798869\\
18.64	-5.90145014006083\\
18.66	-1.52916200599719\\
18.68	-3.44066595389394\\
18.7	-8.006855072847\\
18.72	-1.25185460621796\\
18.74	-8.69485214555618\\
18.78	-3.24292009344522\\
18.8	-3.34038787028869\\
18.82	2.76312680066381\\
18.84	-6.6534936835719\\
18.86	-8.76142748431506\\
18.88	-12.1480902941192\\
18.9	-9.39726474695232\\
18.92	-2.47613360337486\\
18.94	-9.38476439791675\\
18.96	3.51200456280857\\
18.98	6.54478241492745\\
19	-9.25460829104593\\
19.02	-8.17235253964103\\
19.04	-10.2083349365986\\
19.06	-10.5127490108443\\
19.08	-7.6168400318807\\
19.1	-17.8023049700493\\
19.12	-5.69711140903964\\
19.14	-10.9975254950732\\
};
\addlegendentry{MATLAB SINR}

\addplot [color=black, mark size=0.5pt, only marks, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0.00312079999999781	58.8011\\
0.345396000000001	60.653\\
0.376887000000004	59.9385\\
0.397596	60.1132\\
0.417596000000003	58.602\\
0.437595999999999	59.2087\\
0.457596000000002	59.9223\\
0.477595999999998	57.7766\\
0.497587000000003	58.6651\\
0.517595999999998	59.1443\\
0.537596000000001	58.0637\\
0.557586999999998	59.4168\\
0.577596	56.7911\\
0.597586999999997	59.3107\\
0.617595999999999	57.2142\\
0.637596000000002	59.1087\\
0.657586999999999	56.7701\\
0.677596000000001	58.4993\\
0.697595999999997	57.4955\\
0.717596	57.2757\\
0.737596000000003	58.5588\\
0.757595999999999	55.9277\\
0.777596000000003	58.2934\\
0.797587	57.3564\\
0.817596000000002	55.8649\\
0.837586999999999	58.0826\\
0.857587000000002	57.1484\\
0.877595999999997	55.506\\
0.897596	57.8124\\
0.917596000000003	57.1969\\
0.937595999999999	54.7098\\
0.957596000000002	56.1393\\
0.977587	57.6441\\
0.997596000000001	56.1268\\
1.0176	54.6296\\
1.03759	56.4416\\
1.0576	57.3977\\
1.07759	56.2417\\
1.0976	54.0083\\
1.1176	54.9933\\
1.13759	56.6587\\
1.1576	56.7155\\
1.1776	55.2004\\
1.1976	53.2759\\
1.2176	54.3461\\
1.2376	56.1054\\
1.2576	56.4442\\
1.27759	55.5533\\
1.2976	53.6187\\
1.31759	52.5616\\
1.33759	53.9542\\
1.3576	55.4263\\
1.3776	55.966\\
1.3976	55.2807\\
1.4176	54.2055\\
1.4376	52.809\\
1.45759	51.9763\\
1.4776	53.2609\\
1.4976	54.1771\\
1.51759	54.7685\\
1.5376	55.0875\\
1.55759	54.2372\\
1.5776	53.5321\\
1.5976	51.704\\
1.61759	50.5686\\
1.6376	51.5782\\
1.6576	52.7376\\
1.6776	53.7676\\
1.6976	54.0587\\
1.7176	54.2823\\
1.7376	54.4094\\
1.75759	53.3168\\
1.7776	52.6141\\
1.79759	51.4547\\
1.81759	50.4732\\
1.8376	50.511\\
1.8576	50.7149\\
1.8776	51.6298\\
1.8976	52.5394\\
1.9176	53.0897\\
1.93759	53.7617\\
1.9576	53.8028\\
1.9776	53.6816\\
1.99759	53.4634\\
2.0176	52.0722\\
2.03759	51.936\\
2.0576	50.8828\\
2.0776	50.2674\\
2.09759	48.6481\\
2.1176	48.9429\\
2.1376	48.5596\\
2.1576	49.7707\\
2.1776	49.8788\\
2.1976	50.1385\\
2.2176	51.5281\\
2.23759	50.412\\
2.2576	52.0039\\
2.27759	52.0362\\
2.29759	51.1943\\
2.3176	52.1539\\
2.3376	52.0893\\
2.3576	50.5632\\
2.3776	50.4722\\
2.3976	50.9046\\
2.41759	49.0259\\
2.4376	49.8534\\
2.4576	49.086\\
2.47759	48.6251\\
2.4976	48.1601\\
2.51759	48.2035\\
2.5376	47.7797\\
2.5576	47.7001\\
2.57759	47.7896\\
2.5976	48.5432\\
2.6176	49.2642\\
2.6376	49.3457\\
2.6576	50.319\\
2.6776	50.3432\\
2.6976	50.6139\\
2.71759	51.0501\\
2.7376	51.1318\\
2.75759	51.122\\
2.77759	51.2049\\
2.7976	50.2373\\
2.8176	50.839\\
2.8376	51.3787\\
2.8576	50.4544\\
2.8776	50.444\\
2.89759	50.1923\\
2.9176	50.7018\\
2.9376	50.4625\\
2.95759	49.4005\\
2.9776	47.5538\\
2.99759	47.6609\\
3.0176	48.1469\\
3.0376	47.4101\\
3.05759	47.1278\\
3.0776	46.7446\\
3.0976	46.4795\\
3.1176	46.8591\\
3.1376	47.1505\\
3.1576	45.156\\
3.1776	45.234\\
3.19759	46.1274\\
3.2176	45.7879\\
3.23759	44.3598\\
3.25759	44.5586\\
3.2776	45.4833\\
3.2976	45.5179\\
3.31759	46.1978\\
3.3376	46.3897\\
3.3576	47.0833\\
3.37759	47.268\\
3.3976	48.2051\\
3.4176	46.7521\\
3.43759	46.583\\
3.4576	46.8851\\
3.4776	48.3221\\
3.49758	47.616\\
3.5176	48.7005\\
3.5376	48.6011\\
3.55759	46.2009\\
3.5776	45.2234\\
3.5976	45.2765\\
3.773	49.735\\
3.83	45.6293\\
3.8615	42.7284\\
3.88219	48.0673\\
3.9022	47.1108\\
3.92219	47.5216\\
3.94219	47.1386\\
3.9622	47.6547\\
3.9822	43.2445\\
4.0022	44.1983\\
4.02219	46.5018\\
4.0422	46.6073\\
4.0622	44.3112\\
4.08219	43.5177\\
4.1022	42.0205\\
4.12219	40.6435\\
4.14219	42.0532\\
4.16219	41.6553\\
4.1822	41.8913\\
4.20219	37.3227\\
4.22219	38.6547\\
4.2422	39.7625\\
4.26219	43.8583\\
4.2822	42.9762\\
4.3022	42.422\\
4.32219	40.5108\\
4.3422	37.2344\\
4.36219	39.264\\
4.3822	41.2948\\
4.40219	39.5584\\
4.42219	36.1757\\
4.4422	38.7514\\
4.4622	38.5201\\
4.4822	38.2378\\
4.50219	33.5368\\
4.5222	38.7875\\
4.5422	42.7249\\
4.56219	41.3599\\
4.5822	38.8663\\
4.60219	30.2175\\
4.62219	29.4687\\
4.64219	33.3083\\
4.6622	42.2013\\
4.68219	41.4665\\
4.70219	39.1233\\
4.7222	34.5099\\
4.74219	37.2797\\
4.7622	33.1749\\
4.7822	36.66\\
4.80219	28.2137\\
4.8222	36.8087\\
4.84219	34.1415\\
4.8622	34.7827\\
4.88219	37.923\\
4.90219	37.4517\\
4.9222	43.1834\\
4.9422	35.6081\\
4.9622	40.9498\\
4.98219	33.1597\\
5.0022	32.8964\\
5.0222	36.9131\\
5.04219	37.0752\\
5.0622	35.9405\\
5.08219	44.5682\\
5.10219	37.4403\\
5.12219	38.0228\\
5.1422	32.532\\
5.16219	39.0265\\
5.18219	38.7751\\
5.2022	36.3566\\
5.22219	28.4263\\
5.2422	35.9162\\
5.2622	39.9891\\
5.28219	40.3916\\
5.3022	35.7444\\
5.32219	33.7129\\
5.3422	38.474\\
5.36219	32.4806\\
5.38219	39.6003\\
5.4022	33.468\\
5.4222	36.3659\\
5.4422	38.9686\\
5.46219	44.0131\\
5.4822	38.6025\\
5.5022	35.7848\\
5.52219	43.5655\\
5.5422	40.7536\\
5.56219	38.2298\\
5.58219	41.3723\\
5.60219	41.2958\\
5.6222	43.8594\\
5.64219	40.7422\\
5.66219	37.9351\\
5.6822	37.1494\\
5.70219	37.1694\\
5.7222	40.043\\
5.7422	44.6789\\
5.76219	38.9612\\
5.7822	39.8608\\
5.80219	41.6114\\
5.8222	43.0728\\
5.84219	40.2885\\
5.86219	39.8331\\
5.8822	43.2915\\
5.9022	42.5238\\
5.9222	42.4134\\
5.94219	40.1138\\
5.9622	46.0424\\
5.9822	43.3951\\
6.00219	45.4895\\
6.0222	43.9735\\
6.04219	43.0835\\
6.06219	43.7543\\
6.08219	44.3993\\
6.1022	44.5171\\
6.12219	43.0037\\
6.14219	43.6342\\
6.1622	41.7931\\
6.18219	45.2459\\
6.2022	43.7852\\
6.2222	43.6112\\
6.24219	43.8457\\
6.2622	38.6389\\
6.28219	39.782\\
6.3022	40.0762\\
6.32219	40.4376\\
6.34219	37.8366\\
6.3622	42.1765\\
6.3822	38.0961\\
6.4022	41.1133\\
6.42219	44.0257\\
6.4422	39.0237\\
6.4622	43.9503\\
6.48219	42.625\\
6.5022	36.8426\\
6.52219	41.911\\
6.54219	39.3038\\
6.56219	45.9935\\
6.5822	43.921\\
6.60219	37.5764\\
6.62219	36.77\\
6.6422	32.6339\\
6.66219	33.0758\\
6.6822	33.5787\\
6.7022	35.4762\\
6.72219	36.7555\\
6.74219	36.0112\\
6.7622	36.4216\\
6.78219	32.7354\\
6.80219	38.4066\\
6.8222	35.9022\\
6.84219	25.9448\\
6.86219	25.2252\\
6.8822	35.4401\\
6.90218	23.4279\\
6.92219	30.9196\\
6.94218	32.7885\\
6.96219	21.3309\\
6.98218	22.4561\\
7.00218	26.8542\\
7.02219	33.6498\\
7.04218	20.7323\\
7.0622	35.1434\\
7.08218	17.8418\\
7.25768	22.7162\\
7.31495	30.6756\\
7.34599	25.9902\\
7.36669	20.9864\\
7.3867	34.8134\\
7.40669	32.4469\\
7.42668	22.5911\\
7.44668	22.9988\\
7.46668	20.0058\\
7.48669	16.6489\\
7.50669	18.0808\\
7.5267	28.828\\
7.54669	18.2042\\
7.56669	19.0824\\
7.58668	21.4276\\
7.60669	29.0012\\
7.62669	20.0072\\
7.64669	34.5118\\
7.66669	20.9225\\
7.68669	33.0797\\
7.70669	23.4994\\
7.72669	27.8257\\
7.74669	20.8725\\
7.76668	33.9307\\
7.78668	39.6663\\
7.80668	26.2773\\
7.82668	23.8606\\
7.84668	22.8987\\
7.86668	28.281\\
7.88668	27.9141\\
7.90669	16.5964\\
7.9267	34.6716\\
7.94668	31.3622\\
7.96669	29.642\\
7.98669	30.8242\\
8.0067	27.6995\\
8.0267	38.4182\\
8.04668	32.2945\\
8.0667	27.6017\\
8.0867	23.339\\
8.10669	31.3827\\
8.12668	36.0676\\
8.14669	15.1462\\
8.1667	39.1637\\
8.18669	25.8464\\
8.20669	19.5913\\
8.22669	20.8186\\
8.24668	33.3936\\
8.26669	29.6241\\
8.28669	31.1058\\
8.30669	34.8483\\
8.32668	20.0636\\
8.3467	36.3415\\
8.36668	24.3854\\
8.38668	39.4245\\
8.40668	20.3719\\
8.42667	19.0624\\
8.4467	40.953\\
8.46669	35.4532\\
8.48668	35.546\\
8.50668	18.819\\
8.52669	16.2437\\
8.54669	15.5703\\
8.56669	34.0479\\
8.58668	34.5629\\
8.60668	16.3521\\
8.62668	14.6648\\
8.64668	13.5646\\
8.6667	35.7257\\
8.68669	34.9009\\
8.70669	38.1946\\
8.7267	30.215\\
8.74669	37.1684\\
8.7667	33.2717\\
8.7867	34.8649\\
8.80668	20.654\\
8.82668	19.8883\\
8.84668	19.6174\\
8.86669	28.2276\\
8.88668	19.8505\\
8.90668	15.8732\\
8.92668	18.5702\\
8.94669	26.6556\\
8.96669	35.5421\\
8.98668	16.92\\
9.0067	34.9807\\
9.02669	19.8505\\
9.04669	39.2923\\
9.06669	37.5975\\
9.08669	18.6487\\
9.1067	32.3069\\
9.1267	31.8874\\
9.1467	32.9784\\
9.16669	21.1874\\
9.18669	20.9487\\
9.20669	29.2181\\
9.22669	32.8031\\
9.24668	24.265\\
9.26669	27.4638\\
9.28668	24.231\\
9.30668	30.7054\\
9.32668	24.2358\\
9.34668	24.1226\\
9.36668	26.5787\\
9.38668	28.7453\\
9.40668	30.2138\\
9.42668	20.2566\\
9.44668	31.7694\\
9.46668	32.1536\\
9.48668	24.5507\\
9.50668	32.8215\\
9.52668	32.9644\\
9.54668	36.2934\\
9.56668	23.3101\\
9.58668	24.1507\\
9.60668	29.1424\\
9.62668	2.61623\\
9.64645	0.264111999999997\\
9.66538	31.1412\\
9.684	23.7819\\
9.7039	29.031\\
9.72299	-1.98765\\
9.7412	22.8162\\
9.7605	19.7007\\
9.7803	20.5148\\
9.79965	-0.827773000000001\\
9.81987	-5.31536\\
9.83899	-3.28024\\
9.85799	4.02339\\
9.8775	21.2197\\
9.8991	22.6167\\
9.9176	31.8246\\
9.93728	7.37865\\
9.9573	23.2018\\
9.97709	28.8849\\
9.9959	6.84551\\
10.0155	-2.67997\\
10.0355	22.3675\\
10.055	20.9968\\
10.0735	7.30979\\
10.093	-0.829250000000002\\
10.1127	22.9985\\
10.1433	21.7275\\
10.1617	27.3196\\
10.1796	30.3\\
10.1991	-5.38482\\
10.2182	2.79121\\
10.237	24.1998\\
10.2556	23.731\\
10.2754	21.7681\\
10.2941	3.2707\\
10.3131	-0.139921000000001\\
10.3343	22.6586\\
10.3539	-1.73494\\
10.3729	1.16385\\
10.3921	5.16845\\
10.4118	18.0757\\
10.4318	22.2827\\
10.4506	22.0507\\
10.4688	30.8278\\
10.4877	25.0468\\
10.5068	20.6809\\
10.5259	21.7795\\
10.5442	-2.91007\\
10.5632	-0.020287500000002\\
10.5816	26.1348\\
10.5995	20.6224\\
10.6182	24.2357\\
10.6373	24.2786\\
10.6561	27.1482\\
10.6739	-3.34789\\
10.6924	-1.22663\\
10.7112	17.3813\\
10.7301	17.1803\\
10.7491	31.8058\\
10.7672	18.9306\\
10.7861	20.3729\\
10.8051	23.3393\\
10.8235	30.4574\\
10.8534	21.2022\\
10.8716	-0.673577999999999\\
10.8913	22.3414\\
10.9106	26.1374\\
10.9298	24.1888\\
10.9493	-0.204433000000002\\
10.9695	-6.90917\\
10.9881	19.9415\\
11.0077	17.6443\\
11.0294	26.1222\\
11.0501	-1.60163\\
11.0688	-1.66971\\
11.0897	-8.58861\\
11.1212	-0.85557\\
11.1423	31.8807\\
11.1722	24.3803\\
11.1914	18.7488\\
11.2139	23.559\\
11.2378	20.0937\\
11.2566	18.0022\\
11.2788	-3.2535\\
11.2977	18.3702\\
11.3177	22.1162\\
11.3516	10.961\\
11.3983	13.4946\\
11.4653	-11.5335\\
11.5119	14.3503\\
11.547	9.37491\\
11.5919	15.0701\\
11.6372	10.8601\\
11.7039	-17.2592\\
11.7602	-16.9078\\
11.8182	-10.0187\\
11.8536	14.4745\\
11.8791	-11.7895\\
11.9349	-16.1267\\
11.9714	-14.2576\\
11.9973	16.3633\\
12.0521	-17.9518\\
12.109	-17.4782\\
12.1558	-18.9477\\
12.2116	-17.9437\\
12.2352	14.2815\\
12.301	14.2121\\
12.3466	17.8247\\
12.4019	-18.9353\\
12.4375	8.79721\\
12.4614	-14.3911\\
12.496	10.5211\\
12.5312	-20.552\\
12.5549	-14.6328\\
12.6122	-18.6814\\
12.6356	12.5772\\
12.6819	-16.5259\\
12.7476	10.3268\\
12.8037	15.778\\
12.8703	10.8093\\
12.9056	11.8315\\
12.9402	-21.767\\
12.9871	-17.0134\\
13.0206	-18.145\\
13.0655	10.5767\\
13.0892	-18.7568\\
13.1355	-19.2914\\
13.1926	9.52958\\
13.2606	-29.2517\\
13.3037	5.21094\\
13.3274	-18.0241\\
13.3942	9.30568\\
13.4166	-14.7145\\
13.4609	12.2908\\
13.506	-15.7708\\
13.5716	-18.2805\\
13.6161	7.77733\\
13.6727	6.27373\\
13.7073	-16.5475\\
13.732	4.36621\\
13.757	6.75047\\
13.7818	9.42134\\
13.8067	6.9613\\
13.8503	6.7473\\
13.8843	11.9516\\
13.9178	10.4545\\
13.9616	9.59949\\
13.9842	-14.3148\\
14.0087	8.87142\\
14.034	4.48818\\
14.0569	7.99264\\
14.0916	4.6567\\
14.1251	7.6907\\
14.1611	-0.000996905000000936\\
14.1958	-14.7307\\
14.2399	-13.0044\\
14.2863	-12.9801\\
14.3319	5.38058\\
14.357	-16.0649\\
14.3819	10.3321\\
14.4062	10.5396\\
14.4638	-12.3702\\
14.4993	-12.1151\\
14.5456	-12.2847\\
14.581	5.90312\\
14.6168	5.82747\\
14.6526	-14.6876\\
14.688	11.6403\\
14.7328	7.75578\\
14.7877	-11.5383\\
14.8244	10.4651\\
14.848	-14.5857\\
14.8721	11.0222\\
14.8961	-18.3176\\
14.9327	1.54276\\
14.9576	5.14981\\
15.0026	-18.846\\
15.0482	-17.2058\\
15.0842	-17.8408\\
15.1209	9.56036\\
15.1549	-22.1921\\
15.1913	-19.7649\\
15.2264	9.44084\\
15.2717	6.99666\\
15.3066	12.1578\\
15.3426	7.18564\\
15.3766	-20.9725\\
15.4216	-23.5308\\
15.4577	6.10527\\
15.4797	-27.0572\\
15.5248	4.62119\\
15.5893	-21.8563\\
15.613	10.2868\\
15.6391	6.98231\\
15.6628	5.06895\\
15.7085	9.95043\\
15.7325	5.98634\\
15.7662	2.31239\\
15.7986	-23.3496\\
15.8337	-20.5936\\
15.8569	4.7574\\
15.9021	-18.9621\\
15.936	9.60863\\
16.0026	-15.938\\
16.0261	-13.1467\\
16.0613	-17.1918\\
16.0961	-20.2693\\
16.1306	-15.7809\\
16.1654	-16.3999\\
16.1989	13.6616\\
16.2438	5.56262\\
16.2689	8.22961\\
16.3224	-20.3016\\
16.3473	-24.5556\\
16.4025	3.23801\\
16.4585	-23.3271\\
16.5053	-28.9782\\
16.5301	-4.25151\\
16.5655	-26.2102\\
16.5902	-27.8982\\
16.6258	-22.3088\\
16.6808	-1.06147\\
16.7063	-4.93164\\
16.7296	-5.57464\\
16.7643	-2.82404\\
16.8099	-31.0868\\
16.8779	-2.44383\\
16.9228	-2.29222\\
16.9587	1.70193\\
17.0256	1.55062\\
17.0503	4.66551\\
17.0855	-15.9077\\
17.1205	-16.6129\\
17.1451	2.47889\\
17.2001	-2.06387\\
17.2236	-28.5064\\
17.2579	0.457757999999998\\
17.2813	-2.21032\\
17.3151	-25.0463\\
17.3495	-4.87686\\
17.3951	-3.28345\\
17.4312	2.54503\\
17.477	0.180464999999998\\
17.5222	-15.044\\
17.5588	-15.2827\\
17.5915	3.39947\\
17.6112	-0.984102\\
17.6449	-8.3982\\
17.7113	-0.342540999999997\\
17.7362	-0.238379999999999\\
17.7604	-11.8126\\
17.7933	-5.74113\\
17.861	-2.65705\\
17.8843	-13.3252\\
17.9409	-2.92242\\
17.9947	-0.135550000000002\\
18.0273	2.3766\\
18.0477	-3.0766\\
18.0689	-7.31409\\
18.0998	1.07131\\
18.1215	-0.165903999999998\\
18.1533	-4.11183\\
18.1956	-8.77053\\
18.2299	-2.25769\\
18.2844	-10.7439\\
18.329	2.93179\\
18.3857	-7.82458\\
18.4391	-5.8834\\
18.46	-8.55666\\
18.4932	-0.0761716000000021\\
18.5264	-0.159706999999997\\
18.5484	-11.1093\\
18.5813	-8.22162\\
18.6229	3.18116\\
18.6426	-5.90146\\
18.6628	1.20609\\
18.6827	-3.44086\\
18.703	-4.07528\\
18.7447	-4.20417\\
18.7787	0.0796527999999981\\
18.799	1.07202\\
18.8189	-0.880789\\
18.8411	-6.65349\\
18.864	-3.97669\\
18.8977	3.9719\\
18.9191	-11.309\\
18.9408	-3.96806\\
18.9633	4.23411\\
18.9833	6.63578\\
19.0141	-9.79737\\
19.0364	-2.21113\\
19.0704	-3.58201\\
19.114	-3.74169\\
19.1477	1.2917\\
};
\addlegendentry{ns-3}

\end{axis}
\end{tikzpicture}%

==> img/lroom_sinr_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.961\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
extra x ticks={3.415, 9.615, 11.33, 16.5},
extra x tick labels={A, B, C, D},
extra x tick style={xticklabel style={yshift=11, xshift=-0.6ex},
                    grid style={black}},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Time [s]},
ymin=-40,
ymax=80,
ytick={-60, -40, ..., 80},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={SINR [dB]},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Lroom udp relTh-Inf, Ant: 64 16, QD: qd0},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
reverse legend
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	58.8011354489477\\
0.00500130548302735	62.4346687836962\\
0.0250065274151439	59.3503138772587\\
0.0350091383811986	61.3045824983746\\
0.040010443864233	61.1250584505246\\
0.0450117493472604	61.4008774077714\\
0.0550143603133151	59.0808294295168\\
0.0650169712793769	62.2493072496184\\
0.0750195822454316	59.6257536701342\\
0.0850221932114863	60.8026950356675\\
0.0900234986945136	61.4906715587037\\
0.0950248041775481	61.3507423539406\\
0.100026109660575	59.9807592677769\\
0.105027415143603	60.1393848387141\\
0.115030026109658	61.5306413598416\\
0.120031331592692	60.7810523208111\\
0.125032637075719	58.0054423908418\\
0.135035248041774	61.9828914483761\\
0.145037859007836	59.2895514141952\\
0.150039164490863	60.9510923585726\\
0.165043080939945	59.9558829209897\\
0.175045691906007	61.0984629947916\\
0.180046997389034	59.4879614733804\\
0.190049608355089	60.546379576945\\
0.195050913838124	60.1557754798287\\
0.200052219321151	60.8050448680084\\
0.205053524804178	59.6526626087321\\
0.210054830287206	60.9341509776227\\
0.22005744125326	59.5943692103865\\
0.235061357702349	61.0232074527652\\
0.240062663185377	58.6745000993993\\
0.250065274151439	60.7135572727604\\
0.255066579634466	60.3087497479631\\
0.265069190600521	59.2926843655048\\
0.270070496083548	60.927757614704\\
0.28007310704961	59.4417544878424\\
0.285074412532637	58.3391665224306\\
0.295077023498692	60.6778214957786\\
0.305079634464754	59.0704959629944\\
0.310080939947781	59.2076867781877\\
0.320083550913836	60.5673576546882\\
0.32508485639687	59.8706246968616\\
0.330086161879898	58.3052438838698\\
0.34509007832898	60.6517812039056\\
0.360093994778069	58.616670488873\\
0.370096605744124	60.293226683881\\
0.375097911227151	59.9385346755659\\
0.380099216710185	58.0704656277113\\
0.395103133159267	60.1132346617311\\
0.400104438642295	60.080442016503\\
0.410107049608357	58.0133142553632\\
0.425110966057439	60.0209909437311\\
0.440114882506528	58.2244821566673\\
0.445116187989555	58.2286202628057\\
0.455118798955617	59.9223018207377\\
0.475124020887726	57.7765900021597\\
0.485126631853788	59.9434879060709\\
0.490127937336815	59.6571607235801\\
0.50013054830287	58.3580666727467\\
0.505131853785898	57.8310641696776\\
0.510133159268932	57.930792149778\\
0.520135770234987	59.7850438186359\\
0.540140992167103	57.1414758751763\\
0.545142297650131	57.7566619797557\\
0.555144908616185	59.4168090180401\\
0.565147519582247	58.9795338387466\\
0.575150130548302	56.791075540203\\
0.595155352480418	59.31067774963\\
0.600156657963446	59.2268852934922\\
0.615160574412535	57.2142303633355\\
0.620161879895562	57.1161458502426\\
0.635165796344644	59.1086344471961\\
0.645168407310706	58.4459170906599\\
0.650169712793733	57.9547612484935\\
0.660172323759788	56.5665012387946\\
0.675176240208877	58.499341473371\\
0.680177545691905	58.9202761997673\\
0.685178851174932	58.9023488010079\\
0.705184073107048	56.0677122964436\\
0.730190600522192	58.6724442250682\\
0.73519190600522	58.5588455275178\\
0.755197127937336	55.9276925524282\\
0.765199738903391	56.7605840312637\\
0.775202349869453	58.2933822708828\\
0.78020365535248	58.4596939797108\\
0.785204960835507	58.3614714718511\\
0.790206266318535	58.0453992546358\\
0.810211488250651	55.699689483818\\
0.815212793733679	55.8645596514732\\
0.840219321148822	58.4201289922862\\
0.855223237597912	57.1483949597091\\
0.870227154047001	55.1350881171095\\
0.885231070496083	56.4431861350326\\
0.895233681462145	57.8124422558213\\
0.905236292428199	57.9075069322902\\
0.910237597911227	57.8440671589177\\
0.935244125326371	54.7097702076416\\
0.940245430809398	54.7764435627496\\
0.965251958224542	57.4759507242533\\
0.970253263707569	57.4983102038276\\
0.980255874673631	57.7274342025269\\
1.00026109660575	55.5714776841996\\
1.0102637075718	54.2470071924445\\
1.05527545691906	57.3976524943379\\
1.07027937336814	56.6516463282754\\
1.08028198433421	55.4764127020749\\
1.09528590078329	54.0083229031689\\
1.10028720626632	53.5838689069403\\
1.1152911227154	54.9925561867931\\
1.13529634464752	56.6586548059455\\
1.14529895561358	56.9491079325837\\
1.1503002610966	56.9284022121089\\
1.16030287206267	56.3412182753544\\
1.17530678851175	55.2003517391349\\
1.19531201044386	53.2758810357311\\
1.20031331592689	53.2220045408396\\
1.21031592689295	53.9163556446833\\
1.24532506527415	56.5690358801573\\
1.25032637075718	56.3991460150589\\
1.25532767624021	56.4441922238717\\
1.26533028720627	56.1131760573929\\
1.28033420365535	55.1961250034625\\
1.29533812010444	53.6171404751807\\
1.30033942558747	53.5456414093731\\
1.31534334203656	52.5616493593426\\
1.32534595300261	53.1892375603525\\
1.3403498694517	54.4122843511874\\
1.35035248041775	55.1898168593065\\
1.37035770234987	56.1677742974967\\
1.38036031331593	55.857133170886\\
1.38536161879895	55.8300154958577\\
1.39036292428199	55.6984374822232\\
1.40536684073107	54.8928611848454\\
1.4103681462141	54.8118042907276\\
1.43037336814621	53.0053210198876\\
1.44037597911228	52.3963623101262\\
1.45037859007833	51.5783782148017\\
1.46538250652741	52.327600793977\\
1.47038381201045	52.5031292460193\\
1.4803864229765	53.5657682729372\\
1.48538772845953	53.8224200910431\\
1.49038903394256	53.7829380226282\\
1.50539295039165	55.0641918560172\\
1.51039425587467	55.0091229102975\\
1.52039686684073	54.7075373016078\\
1.53039947780679	55.127702852557\\
1.54040208877284	55.0293189131414\\
1.58041253263708	53.1385768912474\\
1.59541644908616	51.6679553829669\\
1.60041775456919	51.841376540762\\
1.61542167101828	50.5685835661385\\
1.68043864229765	53.9351062770586\\
1.68543994778068	53.8139833863117\\
1.69044125326371	53.8261757054639\\
1.7054451697128	54.6298718540634\\
1.72044908616188	54.1720708241135\\
1.72545039164491	54.1984329363065\\
1.73545300261097	54.4093607051468\\
1.75045691906005	53.738231241069\\
1.75545822454308	53.3168137126526\\
1.76045953002611	53.3684828406896\\
1.76546083550914	53.2573952900094\\
1.78046475195823	52.2569911839801\\
1.79046736292428	51.6328624672181\\
1.80046997389034	51.178040124051\\
1.80547127937337	50.7135214496612\\
1.8104725848564	50.7176890012454\\
1.81547389033943	50.473234538803\\
1.82047519582245	50.587746523029\\
1.82547650130548	50.392137464861\\
1.84048041775457	50.5850941965983\\
1.8454817232376	50.4912502529768\\
1.85048302872062	50.5259976559808\\
1.8804908616188	51.7138963448351\\
1.89549477806789	52.5394072929636\\
1.90049608355091	52.6484226585525\\
1.91049869451697	53.0689541521549\\
1.9155	53.0896577473291\\
1.92550261096606	53.6827185026983\\
1.93050391644908	53.54898371495\\
1.93550522193212	53.7617054183288\\
1.94050652741515	53.7253326533788\\
1.94550783289817	53.7507957881082\\
1.9505091383812	53.9544660510898\\
1.95551044386423	53.8027721455785\\
1.96051174934726	53.8872793825863\\
1.96551305483029	53.6723446463539\\
1.97051436031332	53.723446653378\\
1.98551827676241	53.5703271532838\\
1.99051958224543	53.3569604522552\\
1.99552088772846	53.4634353346435\\
2.00552349869452	52.8414298461065\\
2.01052480417754	52.6511800435926\\
2.01552610966058	52.0722010916561\\
2.0205274151436	52.3695681826843\\
2.02552872062663	52.0736507601231\\
2.03053002610966	52.2390314650706\\
2.04053263707572	51.4589652113568\\
2.04553394255875	51.6160748934246\\
2.06053785900783	50.6971465383856\\
2.07054046997389	50.1217614015298\\
2.07554177545692	50.201826257495\\
2.08554438642297	49.6195788582258\\
2.09054569190601	49.6623296191886\\
2.09554699738904	48.6480552071437\\
2.10054830287206	48.9803043357567\\
2.11055091383812	48.1887601839001\\
2.11555221932115	48.9428325010928\\
2.12055352480418	48.4220991898996\\
2.12555483028721	48.7869742930887\\
2.13055613577023	48.2199289437038\\
2.14055874673629	49.2219216099922\\
2.14556005221932	49.0955769633239\\
2.15556266318538	49.7706783490269\\
2.16056396866841	49.2122706325737\\
2.17556788511749	49.8788084671828\\
2.18056919060052	50.7114363701328\\
2.18557049608355	50.635741689529\\
2.19057180156658	50.6719960360858\\
2.20057441253264	49.3732447410804\\
2.21057702349869	51.0839068942699\\
2.22057963446476	51.9655838987854\\
2.23058224543081	50.7653963117742\\
2.23558355091384	50.4119974623843\\
2.24058485639686	50.6547910679993\\
2.2455861618799	51.9599148325802\\
2.25058746736293	51.2915629431894\\
2.25558877284595	51.9200860579953\\
2.26059007832898	51.5785571260407\\
2.26559138381201	50.6160184291963\\
2.27559399477807	52.0361301182002\\
2.2805953002611	52.5084811306527\\
2.28559660574413	52.2944772714126\\
2.29059791122715	50.9894597786159\\
2.29559921671018	51.1943344005631\\
2.30060052219321	50.83485834821\\
2.31060313315927	52.0552841566622\\
2.32060574412532	52.272786579934\\
2.33060835509139	50.8685579890867\\
2.33560966057441	52.0893130461538\\
2.34061096605744	51.1700104435797\\
2.3506135770235	51.4674322637356\\
2.35561488250653	50.5630945294887\\
2.36061618798956	51.3708655656183\\
2.36561749347258	50.1800633033433\\
2.37061879895561	51.588088324433\\
2.37562010443865	50.4721638427591\\
2.38062140992167	50.7932606158614\\
2.3856227154047	50.4974515110624\\
2.39062402088773	49.4944022842179\\
2.39562532637076	50.9046280373055\\
2.40062663185379	50.2693829051768\\
2.40562793733682	50.5167283100349\\
2.41563054830287	49.0258764216936\\
2.4206318537859	49.6690476861625\\
2.42563315926893	48.9086212037057\\
2.43063446475196	49.8574748583335\\
2.43563577023499	49.8534269412816\\
2.44063707571802	49.8922450068895\\
2.44563838120104	49.81865443083\\
2.45063968668407	48.1787466119288\\
2.4556409921671	49.0489543695847\\
2.46064229765013	48.568507111415\\
2.46564360313316	48.882609558409\\
2.47064490861619	48.4150186919499\\
2.48064751958225	48.7008160537515\\
2.48564882506528	47.9434857245541\\
2.4906501305483	48.4513718772254\\
2.49565143603133	48.1600613664278\\
2.50065274151436	48.179709940376\\
2.51065535248042	47.5893700364099\\
2.51565665796345	48.2035156088046\\
2.52065796344647	47.9372721546093\\
2.5256592689295	47.9792280408519\\
2.53566187989556	47.7796580834074\\
2.54566449086162	46.97387538861\\
2.56066840731071	48.1841961082258\\
2.56566971279373	47.840260067703\\
2.57067101827676	47.9933956423447\\
2.58067362924282	47.7565896215081\\
2.58567493472585	48.0892678053071\\
2.59067624020888	48.0728173581786\\
2.59567754569191	48.5432179084056\\
2.60067885117493	48.3485979034625\\
2.61568276762402	49.2641523924009\\
2.62568537859008	49.5320206988719\\
2.63568798955614	49.3457070243805\\
2.64068929503917	49.8234939501772\\
2.64569060052219	49.5863227522911\\
2.65569321148825	50.3190250218827\\
2.66069451697128	50.0887832040314\\
2.66569582245431	49.5665003428547\\
2.68069973890339	50.7625906579703\\
2.69070234986945	50.6126773780747\\
2.70070496083551	50.5279583095166\\
2.71070757180156	51.0455950752352\\
2.7157088772846	51.0500493036557\\
2.72571148825065	50.7592954136921\\
2.73071279373368	51.1115061122834\\
2.74071540469974	51.2449506734507\\
2.74571671018277	51.1241788769177\\
2.7507180156658	51.3518193735142\\
2.75571932114882	51.121871315676\\
2.76072062663185	50.218763181206\\
2.76572193211489	51.0483599534011\\
2.77072323759791	50.6643277494196\\
2.78072584856397	51.3276148533693\\
2.785727154047	51.3657684722262\\
2.79572976501306	50.0677056099667\\
2.80573237597911	51.692060156773\\
2.81573498694517	50.8390498082929\\
2.8207362924282	51.0956627445074\\
2.82573759791123	50.3088461572871\\
2.83574020887728	51.3786962042147\\
2.84574281984334	50.2139349052833\\
2.85074412532637	51.1197815890819\\
2.86074673629243	49.6050963941648\\
2.87074934725849	51.4559551792294\\
2.88075195822454	49.55590328125\\
2.8907545691906	50.0827230799649\\
2.89575587467363	50.1923253646154\\
2.90075718015666	50.4900564154197\\
2.91075979112271	49.0685032526283\\
2.91576109660574	50.7018128144009\\
2.92076240208878	49.2678565955909\\
2.9257637075718	49.4662414241772\\
2.93576631853786	50.4608690270252\\
2.94076762402089	48.0494252346559\\
2.94576892950392	48.2261961186043\\
2.95577154046997	49.400570377373\\
2.960772845953	49.4035749966807\\
2.96577415143603	49.2416915213927\\
2.97577676240209	47.5537948617331\\
2.98077806788512	49.1811714922103\\
2.9957819843342	47.6608419617791\\
3.00078328981724	48.6149685312006\\
3.00578459530026	47.1136806195587\\
3.01078590078329	47.3425826181872\\
3.02078851174934	48.5470360662963\\
3.03079112271541	47.384709318356\\
3.03579242819843	47.2644132922148\\
3.04079373368146	48.1023814690673\\
3.04579503916449	47.169705756455\\
3.05079634464752	47.8567555427633\\
3.05579765013055	47.127696520353\\
3.06079895561358	47.9740398846688\\
3.06580026109661	46.82599006495\\
3.07080156657963	47.1651890214383\\
3.07580287206267	46.744539309983\\
3.08080417754569	47.9543278805801\\
3.09080678851175	45.8845244294406\\
3.1008093994778	46.8764887534575\\
3.10581070496084	44.9360805202274\\
3.11581331592689	46.8591103751763\\
3.12081462140992	46.6873644171631\\
3.12581592689295	45.7640803737281\\
3.13581853785901	47.1505031811282\\
3.14582114882506	46.0037847703811\\
3.15082245430809	46.245760183617\\
3.15582375979113	45.156009816101\\
3.16082506527415	45.8094381217001\\
3.16582637075718	45.7484564999399\\
3.17582898172324	45.2339624717335\\
3.18083028720627	46.3530459983015\\
3.1858315926893	44.9126394097025\\
3.19583420365535	46.1274389634439\\
3.20083550913838	45.7380016874987\\
3.20583681462141	43.9796203521533\\
3.21583942558747	45.7288019578335\\
3.22584203655352	43.811969370643\\
3.23084334203656	45.1533620838632\\
3.23584464751958	44.3596189406808\\
3.24084595300261	44.5924631983544\\
3.24584725848564	46.3012526381999\\
3.25584986945169	44.5586826052979\\
3.26085117493473	46.4518822420843\\
3.26585248041776	45.4449851760698\\
3.27085378590078	45.7436729026368\\
3.28085639686684	45.4733923412853\\
3.28585770234987	44.1663196325292\\
3.2908590078329	45.6595475288547\\
3.29586031331593	45.4356666083333\\
3.31086422976502	46.7957111729566\\
3.31586553524804	46.1977808831988\\
3.32086684073107	46.2808416179453\\
3.3258681462141	47.0370515285108\\
3.33587075718016	46.38972077455\\
3.34087206266319	46.9769195614447\\
3.34587336814621	46.4706987941388\\
3.35087467362924	45.0206595383841\\
3.35587597911227	47.0587921616718\\
3.3608772845953	47.0321501495978\\
3.36587859007833	47.1922358184377\\
3.37087989556136	48.0741579783874\\
3.37588120104439	47.2679269650422\\
3.38088250652741	47.9399741926362\\
3.39088511749348	47.7816181397897\\
3.3958864229765	48.2050805646182\\
3.40088772845953	47.5862252289795\\
3.40588903394256	47.6463422591929\\
3.41089033942558	45.5284610735847\\
3.42089295039165	46.7709341403393\\
3.42589425587467	43.5552529859147\\
3.43589686684073	46.5829587721676\\
3.44089817232376	44.1643788422116\\
3.45090078328982	48.900482236156\\
3.45590208877285	46.8851213511154\\
3.46090339425587	47.6249405490333\\
3.46590469973891	47.5613384022636\\
3.47090600522193	47.6764326858515\\
3.47590731070496	48.2931619361214\\
3.48090861618799	47.4041278270819\\
3.48590992167102	47.7046777743575\\
3.49091122715405	48.4102388489169\\
3.49591253263708	47.6159756687234\\
3.50091383812011	47.9492266352176\\
3.50591514360313	49.050158375023\\
3.51091644908616	47.2946373853971\\
3.51591775456919	48.7004755510437\\
3.53092167101828	48.0244037000362\\
3.54092428198433	48.9097139453694\\
3.55092689295039	44.4188144154673\\
3.55592819843342	46.2006504011662\\
3.56092950391645	46.0743632955333\\
3.56593080939948	44.3385238757597\\
3.57093211488251	46.2880477455609\\
3.58093472584856	44.552870960399\\
3.58593603133159	48.8553417867794\\
3.59593864229765	43.9189004264017\\
3.60093994778068	46.193067435322\\
3.60594125326371	45.4021739409629\\
3.61094255874674	43.6420149129705\\
3.6209451697128	47.7624426008758\\
3.62594647519582	43.9131168595872\\
3.63594908616188	46.9068127751225\\
3.64595169712794	44.4991471922673\\
3.65095300261097	44.4550596900717\\
3.655954308094	42.4433009245228\\
3.66595691906005	48.5565876815678\\
3.67595953002611	43.702657372028\\
3.68096083550914	45.0965661833104\\
3.68596214099217	42.8930655615217\\
3.69596475195822	44.985814264787\\
3.70596736292428	42.6740180719121\\
3.71096866840731	48.5610986664704\\
3.71596997389034	47.644800320926\\
3.7259725848564	44.3279801604182\\
3.73597519582245	42.1801512196164\\
3.74597780678851	46.7993315695601\\
3.75097911227154	42.9154706412294\\
3.75598041775457	45.3979344615136\\
3.7609817232376	45.294399651712\\
3.76598302872063	45.5088292398369\\
3.78098694516972	42.1656532682842\\
3.79098955613577	48.6598138172927\\
3.7959908616188	47.7270775719528\\
3.80099216710182	44.8751919808859\\
3.80599347258486	45.6715622441218\\
3.81599608355091	44.5609327524153\\
3.82099738903394	46.2991253621418\\
3.831	42.8513923636337\\
3.83600130548303	49.2439667647479\\
3.84600391644909	45.5655262690327\\
3.85100522193211	47.7995326178544\\
3.86100783289817	42.7284202214617\\
3.87101044386423	48.3667006760472\\
3.87601174934726	44.8596304027926\\
3.88101305483029	48.0672944689633\\
3.88601436031332	46.2929634593434\\
3.89101566579635	46.7908274899807\\
3.89601697127937	46.5037791193825\\
3.9010182767624	46.9793741672359\\
3.90601958224543	43.4284796577284\\
3.91602219321149	49.0531981292663\\
3.92102349869452	47.5215797058334\\
3.92602480417754	48.385338593557\\
3.93602741514361	42.5950266184448\\
3.94603002610966	48.6887613793356\\
3.95103133159269	46.2477248881508\\
3.96103394255875	47.6065753600669\\
3.96603524804178	46.1371316204553\\
3.9710365535248	47.8771528698905\\
3.97603785900783	47.7616613972336\\
3.98103916449086	43.2445358367938\\
3.98604046997389	43.619658549245\\
3.99104177545692	47.486317984516\\
4.00104438642298	43.9045300284734\\
4.006045691906	47.295605521765\\
4.01104699738904	42.8848061202001\\
4.01604830287206	42.9412130383971\\
4.02104960835509	46.5015808138111\\
4.03105221932115	42.0910953081944\\
4.03605352480418	48.336854572109\\
4.04605613577024	44.4689590135555\\
4.05105744125326	46.9863521581783\\
4.05605874673629	43.4756419523437\\
4.06606135770235	44.5757047424704\\
4.07606396866841	41.1343257850114\\
4.08606657963446	44.9816891374893\\
4.09606919060052	41.1805196101885\\
4.10107049608355	41.3848252325448\\
4.10607180156658	39.8124836688612\\
4.11607441253264	44.7242471763174\\
4.12107571801567	40.6435694578798\\
4.12607702349869	42.4372460681385\\
4.13107832898172	46.3703501125199\\
4.14108093994778	42.0533799841101\\
4.14608224543081	42.2030919953586\\
4.15108355091384	39.3617842146012\\
4.16108616187989	41.6553751217226\\
4.16608746736293	42.0689841429779\\
4.17108877284596	38.5096031271769\\
4.17609007832898	42.9148312968327\\
4.18609268929504	41.0562682808783\\
4.19109399477807	43.449920744395\\
4.1960953002611	36.1435063837929\\
4.20109660574413	37.3223366260705\\
4.20609791122715	45.0793117332354\\
4.21109921671018	44.2704569498073\\
4.21610052219321	36.5283862973129\\
4.22110182767624	38.6547882318383\\
4.22610313315927	44.5141588450546\\
4.23610574412533	38.0258676229296\\
4.24610835509139	40.7815867145267\\
4.25110966057441	36.5016531832803\\
4.26111227154047	43.8582619083859\\
4.27111488250653	35.4634041757047\\
4.27611618798956	45.6913297968729\\
4.28611879895561	39.318950617434\\
4.29112010443864	41.9264919009171\\
4.29612140992167	36.1612077163845\\
4.30612402088773	44.844127217788\\
4.31112532637076	36.0325545627551\\
4.32112793733682	40.5106752511522\\
4.32612924281985	36.2493016480342\\
4.3361318537859	43.2617979001175\\
4.34113315926893	35.8062971884193\\
4.34613446475196	37.5764401587274\\
4.35613707571802	44.1454276390073\\
4.36113838120104	39.2640216235215\\
4.37614229765013	44.6754002535751\\
4.38614490861619	37.3244782087522\\
4.39114621409922	40.9547392125052\\
4.39614751958224	36.8494236811931\\
4.40114882506528	38.893576847208\\
4.4061501305483	36.0016076467036\\
4.41615274151436	39.7651728221938\\
4.42115404699739	36.175673251702\\
4.43115665796345	43.7763934379518\\
4.43615796344648	34.3109848461254\\
4.44616057441253	42.1409244138243\\
4.45116187989557	34.949733987611\\
4.45616318537859	44.3578687095214\\
4.46616579634465	32.6189862115902\\
4.47116710182767	41.488705519292\\
4.47616840731071	33.9840874429659\\
4.48617101827676	34.5706068830024\\
4.49117232375979	29.9904063534861\\
4.49617362924282	40.5886047306903\\
4.50117493472585	33.5370401278229\\
4.50617624020888	33.6492094043869\\
4.51117754569191	41.3884954973375\\
4.51617885117494	33.2696384060305\\
4.52118015665796	35.9571897661903\\
4.52618146214099	42.0176860839512\\
4.53118276762402	34.8528893394999\\
4.54118537859008	42.6817353076378\\
4.54618668407311	36.9374438621326\\
4.55118798955613	41.344022107114\\
4.55618929503917	39.8539801982403\\
4.5611906005222	40.5793564360504\\
4.57119321148825	32.5345599704096\\
4.58119582245431	38.1607223725363\\
4.58619712793734	30.5596660105118\\
4.59619973890339	40.2163483360311\\
4.60620234986946	30.0037973003547\\
4.61120365535248	38.0813908361303\\
4.62120626631854	29.4701038414704\\
4.6312088772846	37.8158367350079\\
4.63621018276763	29.6716984402919\\
4.64621279373368	35.442377114506\\
4.65121409921671	35.456577504118\\
4.65621540469974	35.7798715951948\\
4.66121671018277	42.1649161009906\\
4.6662180156658	33.7831423238097\\
4.68622323759791	41.3497711564315\\
4.69622584856397	34.0384886586887\\
4.701227154047	39.1226583265737\\
4.70622845953002	36.6176553471825\\
4.71122976501306	39.5812424591983\\
4.71623107049609	37.6427936072696\\
4.72123237597911	32.7969496596528\\
4.72623368146214	40.3761441042911\\
4.7362362924282	31.4527716358116\\
4.74123759791123	37.2798005333212\\
4.75124020887728	29.8891966390603\\
4.75624151436031	44.0703792392825\\
4.76124281984335	30.2018563242375\\
4.76624412532637	32.001439451005\\
4.7712454308094	36.6698206574223\\
4.77624673629243	30.7180356386274\\
4.78124804177546	35.5996005666785\\
4.78624934725849	29.8866531449346\\
4.79625195822454	41.9784739965358\\
4.80125326370757	28.2132274736936\\
4.8062545691906	40.8787946204439\\
4.81625718015666	32.5339899573633\\
4.82625979112272	36.4407629790996\\
4.83126109660574	41.4505432093295\\
4.83626240208877	31.3394801602192\\
4.84126370757181	32.0550370056793\\
4.84626501305483	34.5022141957907\\
4.85126631853786	28.7961068161386\\
4.85626762402089	32.8600271159111\\
4.86126892950391	28.4655776441406\\
4.87127154046998	32.2352751547111\\
4.876272845953	30.3338074693106\\
4.88627545691906	37.333741501988\\
4.89127676240209	30.0074088817052\\
4.89627806788512	41.7590384881889\\
4.90127937336815	37.4520484178325\\
4.90628067885118	38.2717236701164\\
4.91628328981723	32.6091648115268\\
4.92128459530026	43.1748908168073\\
4.92628590078329	33.1882740771724\\
4.93128720626632	34.3630788315601\\
4.93628851174935	43.0352516286145\\
4.94128981723237	33.8471202395327\\
4.94629112271541	37.1983132237948\\
4.95129242819844	34.700033037807\\
4.96129503916449	40.6217180520088\\
4.96629634464752	32.2047591751761\\
4.97129765013055	39.8303056680273\\
4.98130026109661	33.1596861364786\\
4.98630156657963	34.1189234890513\\
4.99130287206266	33.4569905289142\\
4.9963041775457	38.4843169475289\\
5.00130548302872	29.4807157443018\\
5.00630678851175	32.9765010826513\\
5.01130809399478	29.9163910643367\\
5.02131070496084	34.3435598375716\\
5.02631201044387	28.0239331051377\\
5.03131331592689	36.3293258723517\\
5.04131592689295	27.5256065601528\\
5.04631723237598	44.3428937414652\\
5.05631984334204	30.6880989304952\\
5.06132114882507	32.384428479716\\
5.07132375979112	38.0108305580392\\
5.07632506527415	31.4241566414568\\
5.08132637075718	44.5681283985985\\
5.09132898172324	28.2344217121039\\
5.09633028720626	42.4073400364674\\
5.10633289817233	32.1456863765045\\
5.11633550913838	40.5035944659964\\
5.12133681462141	38.0228549997329\\
5.12633812010444	32.3353276029298\\
5.1363407310705	43.6443280673273\\
5.14134203655352	29.2956917930191\\
5.14634334203655	43.4312659234581\\
5.15134464751959	39.1930182954193\\
5.15634595300261	29.940628728699\\
5.16134725848564	39.0264716668692\\
5.16634856396867	37.0246678148175\\
5.1713498694517	32.2017912900712\\
5.17635117493473	32.220333644564\\
5.18135248041776	36.8904316232992\\
5.19135509138381	31.5212425122635\\
5.19635639686684	36.8344910413745\\
5.2063590078329	28.4841524985583\\
5.21136031331593	37.8052669163961\\
5.22136292428198	28.4263974718295\\
5.22636422976501	33.4256245262954\\
5.23136553524805	31.9019193817848\\
5.23636684073107	28.5298861765189\\
5.24636945169713	35.2219829930194\\
5.25637206266319	30.2936470991405\\
5.26137336814622	39.5728346441727\\
5.27137597911227	30.7851040834161\\
5.28137859007833	40.3912582924835\\
5.28637989556136	31.3812241731116\\
5.29638250652742	39.0240611170559\\
5.30138381201044	33.81468446037\\
5.30638511749348	36.8364508091713\\
5.3113864229765	36.1777724033701\\
5.31638772845953	42.7227650415375\\
5.32138903394256	33.7128973825938\\
5.33139164490861	40.4295521510422\\
5.33639295039165	31.2144496217607\\
5.3463955613577	37.5982640698316\\
5.35139686684073	33.8567439930853\\
5.35639817232376	39.7134843511859\\
5.36139947780679	32.4805472767499\\
5.36640078328982	42.6628221921345\\
5.37140208877285	30.6557850633837\\
5.3814046997389	37.9373219088663\\
5.38640600522194	28.5563099435292\\
5.39140731070496	39.8459927959815\\
5.40140992167102	30.7501863264833\\
5.41141253263708	35.249298368134\\
5.41641383812011	34.4850529951578\\
5.42141514360313	30.6815551038824\\
5.42641644908616	40.7728348007955\\
5.43641906005222	30.8379647877646\\
5.44142036553525	37.4006768279205\\
5.44642167101828	36.837209716599\\
5.45142297650131	30.6812724789584\\
5.45642428198433	33.0431075719687\\
5.46142558746737	44.0137218345279\\
5.46642689295039	30.1528714310274\\
5.47642950391645	35.4646258893274\\
5.48143080939948	34.3216142522098\\
5.4864321148825	39.0705018824953\\
5.49143342036554	36.1770141119308\\
5.49643472584857	41.536273428188\\
5.50143603133159	31.5557943818568\\
5.51143864229765	39.5471918037613\\
5.51643994778068	37.9556619585211\\
5.52144125326371	43.5654417949038\\
5.52644255874674	36.0546839173604\\
5.53644516971279	42.0929017316667\\
5.54644778067885	39.1877392797235\\
5.55645039164491	41.5352767046403\\
5.56145169712794	38.2298590467079\\
5.571454308094	42.2527425463866\\
5.57645561357702	40.1781597081563\\
5.58645822454308	41.2662917875431\\
5.59646083550914	38.3047099528046\\
5.60146214099217	41.2957553291828\\
5.6064634464752	40.5710945816875\\
5.61146475195822	40.8354008207957\\
5.61646605744125	39.6482860026721\\
5.62146736292429	43.6642253277646\\
5.62646866840731	41.7526545020092\\
5.63146997389034	34.8664722130004\\
5.63647127937337	45.3109966397488\\
5.64147258485639	40.7419484717882\\
5.64647389033943	41.5510988130354\\
5.65147519582246	35.4341311899213\\
5.65647650130548	42.4361803808569\\
5.66147780678851	37.9356153340803\\
5.66647911227154	41.2032014536204\\
5.67148041775457	40.5842599314033\\
5.6764817232376	35.8174162142328\\
5.68148302872063	35.9447086518944\\
5.69148563968668	43.2352890414992\\
5.69648694516972	33.3018258412721\\
5.70648955613577	40.069013059478\\
5.7114908616188	34.109826546161\\
5.71649216710183	43.581120133734\\
5.73149608355092	35.9550498587085\\
5.73649738903394	36.9805524928957\\
5.74149869451697	44.5738938070335\\
5.7465	36.6409997871895\\
5.75150130548303	39.3828875184101\\
5.76150391644909	38.310594371602\\
5.77150652741514	44.6099194657575\\
5.77650783289818	36.6375786282386\\
5.79151174934726	44.0819464116751\\
5.79651305483029	37.844860541476\\
5.80651566579635	45.7947355300184\\
5.81151697127937	36.578368394634\\
5.82151958224543	42.8867469219233\\
5.83152219321149	35.2959673332792\\
5.83652349869452	40.3592797523053\\
5.84152480417755	38.2968615876228\\
5.84652610966057	43.5016449952928\\
5.86153002610966	36.9406933807957\\
5.87153263707572	42.4825926918435\\
5.87653394255874	36.9938917027994\\
5.88153524804178	41.9893696276786\\
5.89653916449086	38.6257854322181\\
5.90654177545692	44.7114721965125\\
5.91654438642298	37.7042736319774\\
5.921545691906	40.1763000415467\\
5.92654699738903	40.1100239514773\\
5.93154830287207	34.6034336035489\\
5.93654960835509	40.8322279314007\\
5.94155091383812	40.1135663906677\\
5.94655221932115	43.9935385749954\\
5.95155352480418	36.1401105703511\\
5.9565548302872	37.925681518536\\
5.96155613577024	46.0309416399287\\
5.96655744125326	37.4313318045964\\
5.97656005221932	45.2971556726262\\
5.98156135770235	43.2232629110693\\
5.99156396866841	36.0412370052903\\
6.00156657963446	45.4719497989137\\
6.0065678851175	40.3785825373357\\
6.01156919060053	41.3415715792901\\
6.01657049608355	39.0753842561866\\
6.02157180156658	43.8853156347542\\
6.03157441253263	39.4839313611987\\
6.03657571801567	40.1589691181569\\
6.0415770234987	42.681685108608\\
6.05658093994778	39.0708296373761\\
6.06658355091384	45.1144644016967\\
6.07158485639687	39.2184957405757\\
6.0765861618799	40.433256457918\\
6.08658877284596	44.7864880602952\\
6.09159007832898	38.7402337508528\\
6.10159268929504	44.2440811109276\\
6.11159530026109	34.918812490275\\
6.12159791122716	42.7183617921415\\
6.12659921671018	41.6070622645265\\
6.13160052219321	38.9971130430149\\
6.14160313315927	43.0742011542586\\
6.1466044386423	37.6508900609868\\
6.15160574412533	44.9773303194117\\
6.15660704960835	40.3675191613742\\
6.16160835509139	41.0837314019629\\
6.16660966057442	43.3535734009604\\
6.17661227154047	35.9545773267967\\
6.1816135770235	45.2025208982363\\
6.18661488250653	43.6254720204779\\
6.19161618798956	44.1404603067129\\
6.19661749347259	38.4955800650891\\
6.20662010443864	46.2876070655503\\
6.21162140992167	40.0869155399377\\
6.2166227154047	45.2883275323557\\
6.22162402088773	43.1209523754749\\
6.22662532637076	44.9453906031117\\
6.23162663185379	39.4772489751524\\
6.23662793733681	39.8833698445836\\
6.24162924281985	43.6612750304403\\
6.24663054830287	40.5473597152259\\
6.2516318537859	43.1079204312201\\
6.26163446475196	37.6063631168277\\
6.26663577023498	43.8020326722859\\
6.27163707571802	39.87577868805\\
6.27663838120105	44.1542685507781\\
6.2866409921671	38.1346835199941\\
6.29164229765013	38.3688804442644\\
6.29664360313316	43.3377566803476\\
6.30164490861619	40.0761377899316\\
6.30664621409922	42.8496686841918\\
6.31664882506527	37.9955972851809\\
6.32165013054831	40.4375315571094\\
6.32665143603133	34.8679553298513\\
6.33165274151436	35.1045634783504\\
6.33665404699739	38.8332849110153\\
6.34165535248042	37.8366486432716\\
6.35165796344648	43.8645793585912\\
6.3566592689295	43.494434339725\\
6.36666187989556	38.9551201849086\\
6.37666449086162	40.8030722214314\\
6.38166579634465	38.0961232854385\\
6.38666710182768	39.3453924442843\\
6.3916684073107	38.5132295152598\\
6.39666971279374	43.0375826345625\\
6.40167101827677	40.4074135953199\\
6.40667232375979	40.642624950912\\
6.41167362924282	44.4643558650457\\
6.41667493472585	41.3586526698912\\
6.42167624020887	44.0256969034887\\
6.42667754569191	38.107494707225\\
6.43167885117494	38.3718139107653\\
6.43668015665796	40.1185980829943\\
6.44668276762402	37.0756828043109\\
6.45168407310705	37.9628757032062\\
6.46168668407311	43.8537888635181\\
6.4766906005222	36.5620170507014\\
6.48169190600522	42.6251111974195\\
6.49169451697128	36.5829856801852\\
6.49669582245431	41.6365947895192\\
6.50169712793734	32.9654429776956\\
6.50669843342037	43.8663364573045\\
6.51670104438642	30.3433654863655\\
6.52170234986945	40.9020050206892\\
6.53170496083551	35.3927070924739\\
6.53670626631854	45.6921028644378\\
6.54170757180157	39.3038786227676\\
6.54670887728459	45.6736888436578\\
6.55171018276763	36.7177844202342\\
6.55671148825066	38.6152926282687\\
6.56171279373368	45.9832352155244\\
6.56671409921671	37.7581591763148\\
6.5817180156658	43.9209720549463\\
6.59172062663185	36.4379607140049\\
6.59672193211488	44.9998169227787\\
6.60172323759791	35.705832322854\\
6.60672454308094	42.462693994212\\
6.616727154047	32.1670089803238\\
6.62172845953003	36.7699336658389\\
6.63173107049609	32.9629864275352\\
6.63673237597911	34.6344042230439\\
6.64173368146214	32.6339313061585\\
6.64673498694517	36.2911453287695\\
6.6517362924282	31.9250354082536\\
6.66173890339426	33.0758478681174\\
6.66674020887729	28.2395424381278\\
6.67674281984334	33.5687376769603\\
6.68174412532638	30.7388959695779\\
6.6867454308094	42.1069252699822\\
6.69174673629243	33.6409764023119\\
6.69674804177546	36.366683499817\\
6.70675065274152	33.6612769321141\\
6.71175195822455	40.0123045757398\\
6.71675326370757	31.7033002232617\\
6.7217545691906	33.0418487802461\\
6.73175718015666	28.1424973573306\\
6.74175979112272	26.6238970456443\\
6.74676109660574	27.0201850090024\\
6.75176240208877	26.5000557604051\\
6.7567637075718	27.1245987508121\\
6.76676631853786	25.654129251543\\
6.77176762402089	26.4250080004863\\
6.77676892950392	24.937633327461\\
6.78677154046998	26.3312676026125\\
6.79177284595301	25.9548948051752\\
6.79677415143603	28.4016302839897\\
6.80177545691906	26.0160257542175\\
6.80677676240209	26.4529715561631\\
6.81177806788511	28.1070927312238\\
6.81677937336815	25.9855644908195\\
6.82178067885118	30.5076574288072\\
6.8267819843342	27.8496719347158\\
6.83178328981723	27.9238828098027\\
6.83678459530026	33.2989159393641\\
6.84178590078329	25.9448047424033\\
6.84678720626632	31.4588621832314\\
6.85178851174935	24.8976492214963\\
6.85678981723238	25.7487049684753\\
6.8617911227154	25.225240012213\\
6.86679242819844	20.7082606653905\\
6.87179373368146	24.0976063741391\\
6.87679503916449	21.0611294856079\\
6.88179634464752	21.2219063585121\\
6.88679765013055	23.4962016450035\\
6.89179895561358	19.612543607708\\
6.90180156657964	23.4282563777678\\
6.90680287206266	21.0620991525776\\
6.91180417754569	23.2439003455015\\
6.91680548302872	20.8863663157647\\
6.92180678851175	21.3990247354975\\
6.92680809399478	23.9416124103779\\
6.93180939947781	20.8855050030368\\
6.94181201044387	21.7799464863388\\
6.9468133159269	20.7466427324256\\
6.95181462140992	23.4572507096942\\
6.95681592689295	20.9080335833644\\
6.96181723237598	21.3321264316963\\
6.96681853785901	23.3318231884182\\
6.97181984334204	21.6558750021652\\
6.97682114882507	29.2390669547909\\
6.98182245430809	22.4572272622401\\
6.99182506527415	27.411874728999\\
6.99682637075718	23.0534301599419\\
7.00182767624021	26.8544205843084\\
7.01183028720627	22.2870447398632\\
7.01683159268929	24.9607308039122\\
7.02683420365535	22.2834125424596\\
7.03183550913838	22.9296356529641\\
7.03683681462141	20.0013526169245\\
7.04183812010444	20.7323427211151\\
7.04683942558747	22.6110025059437\\
7.05684203655353	18.882320901878\\
7.06184334203655	18.8306814283948\\
7.06684464751958	17.3029721312221\\
7.07184595300262	21.7865845382621\\
7.07684725848564	20.7980632366088\\
7.08184856396867	17.8419920004259\\
7.0868498694517	24.960724120558\\
7.09185117493472	24.5628001481618\\
7.09685248041776	28.9465690915358\\
7.10185378590079	39.2034770865599\\
7.11185639686684	32.2993227250919\\
7.11685770234987	32.1683942567317\\
7.1218590078329	41.1520732511323\\
7.12686031331593	26.2227612848068\\
7.13686292428198	28.5450825940109\\
7.14186422976501	23.256494993624\\
7.14686553524804	26.1743426388379\\
7.1568681462141	19.686272742607\\
7.16186945169713	23.0788539477664\\
7.16687075718016	18.9234702496838\\
7.17187206266318	19.7446476892485\\
7.17687336814622	23.1570272727525\\
7.18187467362925	20.2340460595946\\
7.1918772845953	29.1632939317283\\
7.19687859007833	26.3757154918617\\
7.20688120104439	35.9732929383994\\
7.21188250652742	32.5306052792955\\
7.22188511749347	39.038992447029\\
7.23688903394256	28.2051731939351\\
7.2618955613577	21.1697792159597\\
7.26689686684073	24.0743904643635\\
7.27689947780679	23.3057465823605\\
7.28190078328982	26.0686244013724\\
7.28690208877285	23.9787808610416\\
7.2969046997389	30.7329424565076\\
7.30190600522193	27.2454196925453\\
7.30690731070496	34.3757024353425\\
7.31690992167102	30.3231321971337\\
7.32191122715405	35.4057713475784\\
7.32691253263707	27.9706866086608\\
7.33191383812011	37.3762928441883\\
7.33691514360314	23.2801083681097\\
7.34691775456919	25.9902957592752\\
7.35191906005222	21.2589376230666\\
7.35692036553525	25.0063006706506\\
7.36692297650131	20.9864882996902\\
7.37192428198433	25.8291263780701\\
7.37692558746736	21.1587034429324\\
7.3819268929504	21.674884536718\\
7.38692819843342	22.9232616339412\\
7.39192950391645	18.9884672033338\\
7.39693080939948	22.5710534394899\\
7.40693342036553	18.025594206979\\
7.41193472584857	22.9001012022349\\
7.41693603133159	17.8444629493448\\
7.42693864229765	22.5911796153357\\
7.43193994778068	19.4899072048683\\
7.43694125326371	27.7969350707676\\
7.44194255874674	21.7979431104857\\
7.45194516971279	24.5447926815497\\
7.45694647519582	20.1525255217506\\
7.46194778067886	23.8342715884658\\
7.47195039164491	18.085268003635\\
7.47695169712794	18.987935933825\\
7.48195300261096	15.5920984866626\\
7.49195561357703	17.8402888720354\\
7.49695691906005	15.8468850761296\\
7.50195822454308	18.5845917490007\\
7.51196083550914	18.0023998894022\\
7.51696214099217	19.3745127233384\\
7.52696475195823	17.6839095461798\\
7.53196605744125	18.784400675866\\
7.53696736292428	17.2353501250444\\
7.54196866840731	18.2768999947706\\
7.54696997389034	18.2041585094681\\
7.55197127937337	16.2440365565574\\
7.56697519582246	19.0825190608179\\
7.57197650130549	22.2634088466405\\
7.57697780678851	19.8434498975838\\
7.58698041775457	21.4277032359324\\
7.5919817232376	19.0423647163577\\
7.59698302872063	22.9341809057486\\
7.60698563968668	17.8426282232761\\
7.61198694516971	20.0671376568634\\
7.61698825065275	17.3068468296924\\
7.6269908616188	20.0073910460213\\
7.63199216710183	17.1572938488469\\
7.63699347258486	24.2904057356161\\
7.64199477806788	19.0949784272464\\
7.64699608355092	20.2312697402793\\
7.65199738903394	23.5567374000316\\
7.65699869451697	17.7001484929238\\
7.662	24.2223859181284\\
7.67200261096606	19.710310861524\\
7.67700391644909	30.6818684293746\\
7.68200522193212	19.8940374307351\\
7.68700652741514	28.4462960634188\\
7.6970091383812	25.0999447664837\\
7.70201044386423	34.4383646934294\\
7.70701174934726	23.4993755644324\\
7.71201305483029	32.8595732880002\\
7.72201566579635	22.4370135646833\\
7.72701697127938	27.825644042698\\
7.7320182767624	19.8190857242721\\
7.73701958224543	24.2903967612515\\
7.74702219321149	20.8725180646309\\
7.75202349869452	27.529356661055\\
7.75702480417755	24.6374425383619\\
7.76202610966057	26.5808714219044\\
7.7670274151436	33.9307617703219\\
7.77202872062664	28.1567786478218\\
7.77703002610966	36.4863027826314\\
7.78203133159269	34.7532914731208\\
7.78703263707572	39.6664181245072\\
7.79703524804177	30.8622312119729\\
7.80703785900783	26.2772387655349\\
7.81203916449086	27.5537874118972\\
7.81704046997389	24.4824688635013\\
7.82204177545692	26.3043722547005\\
7.83204438642298	23.1456684783261\\
7.83704569190601	24.5501530506243\\
7.84204699738903	21.1532016012177\\
7.8520496083551	24.4340411035429\\
7.85705091383812	22.8642811512452\\
7.86205221932115	30.5190004688588\\
7.86705352480418	28.28102965239\\
7.87705613577023	32.1853485481594\\
7.88705874673629	27.9141849947899\\
7.89206005221932	22.5473717192488\\
7.89706135770235	23.5760817822204\\
7.90706396866841	16.5963633516025\\
7.91206527415144	20.989867030997\\
7.91706657963447	15.4714616019766\\
7.92206788511749	18.1144345578928\\
7.92706919060053	17.7251333948062\\
7.93207049608355	15.5616641018761\\
7.93707180156658	20.2394392756309\\
7.94207310704961	15.5029896172484\\
7.94707441253264	16.8437995643868\\
7.95207571801566	21.6142194350159\\
7.9570770234987	15.5545254163516\\
7.96707963446475	23.2415861839768\\
7.97208093994778	22.159156866882\\
7.97708224543081	29.1566319587632\\
7.98208355091384	19.8014343407543\\
7.98708485639687	26.8427262353531\\
7.99708746736292	15.8159482766083\\
8.00208877284595	17.4711015948703\\
8.00709007832899	13.1089941617445\\
8.01209138381201	16.4298483341778\\
8.02209399477807	14.3188844624348\\
8.0270953002611	18.1411734196445\\
8.03209660574413	14.2621410688168\\
8.04209921671018	16.9736928106828\\
8.04710052219321	14.4806991918705\\
8.05710313315927	18.2219174240511\\
8.0621044386423	19.6552062756361\\
8.06710574412533	27.6016979167625\\
8.07210704960836	24.1778789092622\\
8.07710835509138	30.0505579204536\\
8.08711096605744	23.3390474212897\\
8.09211227154047	22.9890942417862\\
8.0971135770235	19.9800365506777\\
8.10211488250653	21.1148305644885\\
8.10711618798955	17.7617608465472\\
8.11711879895562	18.9732889317829\\
8.12212010443864	18.0111393023621\\
8.12712140992167	18.9529409790497\\
8.1321227154047	17.3109599101041\\
8.13712402088773	17.6932970640928\\
8.14212532637076	17.1342120630403\\
8.14712663185379	15.1461928680894\\
8.1671318537859	25.7958503705117\\
8.17213315926893	23.3089948017956\\
8.17713446475196	28.1247159536247\\
8.18213577023499	24.7713455024492\\
8.19213838120105	27.6405672194479\\
8.19713968668407	22.5123951633663\\
8.2021409921671	23.9091509363191\\
8.20714229765013	19.5913070994942\\
8.21214360313316	21.1999761921749\\
8.21714490861619	21.1894791949683\\
8.22214621409922	18.2002967469244\\
8.22714751958225	20.8187320534764\\
8.23214882506527	14.4708493919587\\
8.23715013054831	15.1893718334995\\
8.24215143603134	17.3840299876878\\
8.24715274151436	15.3951647199577\\
8.25715535248042	19.6114249607481\\
8.26215665796344	17.9674827846286\\
8.26715796344648	23.4116595065867\\
8.27215926892951	18.0378931440955\\
8.27716057441253	20.4919139721976\\
8.28216187989556	33.7532425396581\\
8.28716318537859	25.6408073109819\\
8.29216449086162	28.9617801379387\\
8.29716579634465	25.1955379555377\\
8.30216710182768	36.6427505599567\\
8.30716840731071	22.1226782131118\\
8.31216971279373	23.9467313052939\\
8.32217232375979	19.3647703068523\\
8.32717362924282	20.0640680825999\\
8.33717624020888	18.6628045407881\\
8.3421775456919	22.972927961524\\
8.34717885117494	18.4126115283374\\
8.35218015665797	21.5305925831982\\
8.35718146214099	21.0530763120932\\
8.36218276762402	19.954898559313\\
8.37218537859008	27.1112115550523\\
8.37718668407311	26.662509702561\\
8.38718929503916	39.4245675710504\\
8.39719190600523	25.0428124468327\\
8.40219321148825	27.1378254149993\\
8.41219582245431	20.3362398280243\\
8.41719712793734	20.0117369319493\\
8.42219843342037	18.6019669648078\\
8.4271997389034	19.0624306304153\\
8.43220104438642	18.7969691182754\\
8.43720234986945	18.2243632977106\\
8.44220365535248	18.6817188445863\\
8.44720496083551	17.4340069225425\\
8.4622088772846	20.0461567920471\\
8.47721279373368	29.3243648171282\\
8.48221409921671	44.5690301240196\\
8.49721801566579	22.462651581463\\
8.52222454308094	15.6663522628877\\
8.52722584856397	16.2437184768252\\
8.532227154047	13.7465421743591\\
8.54723107049608	15.5703259156247\\
8.55223237597912	15.5182738360876\\
8.55723368146214	18.0862138402978\\
8.56223498694517	17.2319545438223\\
8.58724151436031	34.5630323408819\\
8.59724412532637	20.5786572243946\\
8.6022454308094	20.7657880111722\\
8.60724673629243	16.3524788726987\\
8.61224804177546	16.8033936350473\\
8.61724934725849	14.5701694765608\\
8.62225065274151	14.7623643167717\\
8.62725195822454	14.6650384242113\\
8.63225326370758	16.3035957629942\\
8.6372545691906	13.75128308977\\
8.64225587467363	16.6738031174148\\
8.64725718015666	13.5646871955563\\
8.65725979112272	18.2452858318076\\
8.6722637075718	25.3711680702596\\
8.67726501305483	24.6995129584649\\
8.68226631853786	36.6099081221818\\
8.69727023498695	21.695824396173\\
8.70227154046997	24.3506302699051\\
8.71227415143603	19.453925261934\\
8.71727545691906	19.1021363530304\\
8.72727806788512	15.3504463748059\\
8.73227937336815	18.1892702298483\\
8.73728067885118	17.6519540474036\\
8.74728328981723	20.4631354228676\\
8.75228459530026	20.0466365990331\\
8.75728590078329	20.4677521158674\\
8.76728851174935	24.4079829765101\\
8.78229242819843	40.4541462966867\\
8.79729634464752	24.2723361505532\\
8.80229765013055	19.398736132449\\
8.80729895561358	20.6541209444898\\
8.81230026109661	16.9522751587616\\
8.81730156657964	18.6941325992242\\
8.82230287206266	16.3491163504031\\
8.82730417754569	19.888539348337\\
8.83230548302872	16.0896632486082\\
8.83730678851175	20.0372513268927\\
8.84230809399478	16.240577904457\\
8.85731201044386	28.1601347363478\\
8.8623133159269	27.6470296229565\\
8.87231592689295	28.9739369630047\\
8.87731723237598	21.124020450643\\
8.88231853785901	21.4457730392374\\
8.88731984334204	19.8505229146197\\
8.89232114882507	20.6624589809307\\
8.8973224543081	16.1745292823069\\
8.90232375979112	18.0371480218871\\
8.91232637075718	14.871397042622\\
8.91732767624021	17.6484421496211\\
8.92232898172324	14.9778306058188\\
8.92733028720627	18.5701879412972\\
8.93233159268929	18.1371731596799\\
8.94733550913838	26.6557596934593\\
8.95233681462141	26.0262109923448\\
8.96233942558747	31.8775900243796\\
8.97234203655353	21.2349347363423\\
8.97734334203655	21.4351119272015\\
8.98734595300261	16.920075193254\\
8.99234725848564	18.5623986314926\\
8.99734856396867	16.424321393901\\
9.0023498694517	17.7452724740177\\
9.00735117493473	17.4049606616035\\
9.01235248041775	17.6603077610392\\
9.01735378590079	17.6038176084267\\
9.02235509138382	19.9116846514009\\
9.02735639686684	19.8505402364059\\
9.04736161879896	39.2923716370089\\
9.06236553524804	20.6772406397668\\
9.06736684073107	21.3936794125103\\
9.0723681462141	18.0790450041608\\
9.07736945169713	18.3967501073245\\
9.08237075718016	17.5698776854477\\
9.09237336814621	20.5743837245816\\
9.09737467362925	16.0089508170806\\
9.10237597911227	19.9699863399548\\
9.1073772845953	17.6401258610963\\
9.11237859007833	22.6550058862261\\
9.11737989556136	22.2509602286955\\
9.12238120104439	35.0297736671593\\
9.12738250652742	30.0873952152029\\
9.13238381201045	30.7457698358832\\
9.13738511749347	35.3285593062686\\
9.14738772845953	27.0783149437453\\
9.15238903394256	24.1528522509371\\
9.15739033942559	24.532066329837\\
9.16739295039164	21.1875814971024\\
9.17239425587468	21.3807261723653\\
9.17739556135771	19.8169896894907\\
9.18239686684073	23.7262178802436\\
9.18739817232376	20.9487274670055\\
9.19239947780679	26.1174090630034\\
9.20240208877285	23.8908749088107\\
9.20740339425588	29.2180754658821\\
9.2124046997389	24.5897495327126\\
9.21740600522193	35.0368077537321\\
9.22240731070496	27.254278850761\\
9.23240992167102	31.0172824795668\\
9.23741122715405	26.4333364355065\\
9.24241253263708	33.1036982287685\\
9.2474138381201	24.2649886883956\\
9.25241514360314	25.672330710709\\
9.26241775456919	24.658900509254\\
9.26741906005222	27.4636913712474\\
9.27742167101828	23.5213322600242\\
9.28242297650131	26.3232698761341\\
9.28742428198434	24.2312585946554\\
9.29242558746736	28.7048122388937\\
9.29742689295039	28.6371095579317\\
9.30242819843343	24.3112941558851\\
9.30742950391645	30.7054802574746\\
9.31243080939948	25.4286594480211\\
9.31743211488251	34.7141306086649\\
9.32243342036553	33.8711199429492\\
9.32743472584857	24.235895374446\\
9.3324360313316	26.019941763898\\
9.33743733681462	21.9084578571592\\
9.34243864229765	26.8472589087757\\
9.34743994778068	24.1231453819856\\
9.35244125326371	25.5146786536766\\
9.35744255874674	29.7637495032205\\
9.36244386422977	24.2158055342947\\
9.37244647519582	27.5643929547051\\
9.37744778067885	35.7244136990372\\
9.38244908616188	28.52354892989\\
9.38745039164491	28.7449064825391\\
9.39245169712794	29.7595899120675\\
9.39745300261097	32.4784312692236\\
9.40245430809399	25.1155261002057\\
9.40745561357703	30.2154537729505\\
9.41245691906006	27.2909194880392\\
9.41745822454308	28.3853371079222\\
9.42746083550914	20.2566532714532\\
9.43246214099217	23.0879396636559\\
9.4374634464752	21.2309604814385\\
9.44746605744125	25.435997662588\\
9.45246736292428	25.8838166142954\\
9.45746866840732	28.9838247367385\\
9.46246997389034	28.4333081736251\\
9.4724725848564	32.7920773397529\\
9.48747650130549	24.5507224421766\\
9.49247780678851	25.725885179423\\
9.50248041775457	23.2633576642229\\
9.51248302872063	22.5570060119294\\
9.51748433420366	22.8912856663281\\
9.52248563968669	27.3110923376326\\
9.52748694516971	26.3069287516991\\
9.53748955613577	30.6817669252809\\
9.5424908616188	30.1983285785584\\
9.54749216710183	36.2933669874203\\
9.56249608355091	23.2599490893421\\
9.56749738903395	23.3101376477195\\
9.57249869451697	24.7175320550789\\
9.5775	24.3005458996352\\
9.58250130548303	25.1651944809005\\
9.59250391644909	23.5586505701724\\
9.60750783289817	29.1428109394537\\
9.61751044386423	5.9330947150231\\
9.62251174934726	8.09959495207185\\
9.62751305483029	2.6166674026711\\
9.63251436031332	5.39186560358206\\
9.64251697127938	1.28459110843293\\
9.6475182767624	0.264207412138177\\
9.65251958224543	-2.55805558830099\\
9.65752088772846	-1.92981231565126\\
9.66252219321149	-0.178074470533353\\
9.66752349869452	-0.68780135379108\\
9.67252480417755	4.66878584907934\\
9.67752610966058	1.86751022341443\\
9.68752872062663	7.42326259740079\\
9.69253002610966	4.87775046162182\\
9.69753133159269	9.07449381891448\\
9.70253263707572	1.88431827311892\\
9.70753394255875	5.1198612514073\\
9.7175365535248	-2.18894401343911\\
9.72253785900784	-1.98719645474242\\
9.72753916449086	-3.20739492973929\\
9.73254046997389	-1.34778264909065\\
9.74754438642298	-3.0653124526572\\
9.76254830287206	4.05951712722719\\
9.7675496083551	1.47138213231986\\
9.77255091383812	5.51451964456336\\
9.77755221932115	-2.55834468090969\\
9.78255352480418	-0.331636858807258\\
9.78755483028721	-1.00863662890653\\
9.79255613577024	-3.6313416972591\\
9.79755744125327	-0.827070623765046\\
9.8025587467363	-7.39287258311845\\
9.80756005221932	-2.34528051878693\\
9.81256135770235	-5.77146035181484\\
9.81756266318538	-5.31528655694684\\
9.82256396866841	-2.92552267620171\\
9.83256657963447	-4.83030585212731\\
9.84256919060052	-0.579394280043786\\
9.84757049608355	3.98358563231321\\
9.85257180156658	3.94211077254546\\
9.85757310704961	4.02344365958574\\
9.86757571801567	-3.59933042123639\\
9.87257702349869	-0.748612234691606\\
9.87757832898173	-2.90791125635528\\
9.88257963446475	-2.04249298110853\\
9.88758093994778	-3.54418775583356\\
9.89258224543081	-6.93415710593785\\
9.90258485639687	-3.07814340718073\\
9.9075861618799	-1.32025776605353\\
9.91258746736293	2.84288224635795\\
9.91758877284595	0.163064688637725\\
9.92259007832898	2.1920549667469\\
9.92759138381201	8.09777451445259\\
9.93259268929504	6.83619068644429\\
9.93759399477807	7.37859364885023\\
9.9425953002611	0.974828015772772\\
9.94759660574413	1.74796053805863\\
9.95759921671019	-4.56345019621821\\
9.96260052219321	-3.15585448396602\\
9.96760182767624	-4.24318834346919\\
9.9776044386423	-1.90996644191767\\
9.98260574412533	-2.33892785260087\\
10.0026109660574	13.3425694417026\\
10.0176148825065	-2.67964800237853\\
10.0226161879896	-2.05347642766507\\
10.0326187989556	-4.41548020428515\\
10.0376201044386	-2.71345739784678\\
10.0426214099217	-5.26868638072314\\
10.0476227154047	-2.56699506967048\\
10.0526240208877	-2.6211975066024\\
10.0626266318538	4.16289513181518\\
10.0726292428198	7.3118665646833\\
10.0826318537859	-0.785136585840945\\
10.0876331592689	2.01956728159185\\
10.092634464752	-0.828274650868238\\
10.102637075718	4.18102108622882\\
10.107638381201	-1.24342886150795\\
10.1126396866841	7.76418466834653\\
10.1176409921671	-6.70740820035783\\
10.1226422976501	-1.35274378890509\\
10.1276436031332	-2.31993288800511\\
10.1376462140992	-0.577885969228383\\
10.1526501305483	4.46341256118097\\
10.1576514360313	0.118611419724083\\
10.1626527415144	1.32523273458769\\
10.1726553524804	-4.57271135298676\\
10.1776566579634	-4.04296870361513\\
10.1826579634465	-5.00381981749337\\
10.1876592689295	-3.2589878203646\\
10.1976618798956	-5.38468503302445\\
10.2126657963447	-0.2225262866557\\
10.2176671018277	2.79137332812704\\
10.2226684073107	1.65231735990544\\
10.2276697127937	3.5898450231231\\
10.2326710182768	0.149567811665278\\
10.2376723237598	1.24289866162434\\
10.2576775456919	-4.57986411250371\\
10.267680156658	-5.4444411750865\\
10.272681462141	-4.26334658275275\\
10.277682767624	-1.26778808880582\\
10.282684073107	-1.57208694749642\\
10.2926866840731	3.27086573928075\\
10.3026892950392	5.09264790124902\\
10.3176932114883	-3.95258287835547\\
10.3226945169713	-6.37182993998616\\
10.3276958224543	-6.07372080968932\\
10.3326971279373	-7.15861761807363\\
10.3426997389034	-3.81715843967253\\
10.3477010443864	-4.13207749203561\\
10.3627049608355	4.81220613601276\\
10.3677062663185	4.30936079083986\\
10.3827101827676	-4.55864604558489\\
10.3927127937337	5.16742438477384\\
10.4077167101828	-5.81468427115334\\
10.4327232375979	3.38249251558102\\
10.4377245430809	1.58830212994636\\
10.442725848564	1.82229902347238\\
10.45272845953	-4.15272351719638\\
10.4577297650131	-5.26934023734287\\
10.4677323759791	-3.82426748311767\\
10.4827362924282	-1.83376204954084\\
10.4927389033943	0.996010513491605\\
10.4977402088773	0.268178083054281\\
10.5027415143603	0.377511517844049\\
10.5127441253264	-3.36124599603381\\
10.5177454308094	-3.89399104320193\\
10.5227467362924	-3.26914679404243\\
10.5277480417755	-1.84189645965521\\
10.5477532637076	-3.29714141213022\\
10.5577558746736	-0.661511180556957\\
10.5627571801567	-0.020243416143046\\
10.5827624020888	-3.92071267510264\\
10.5927650130548	-1.55263942182859\\
10.6077689295039	-4.07045719751414\\
10.6127702349869	-3.83832819684399\\
10.622772845953	-0.830213665108438\\
10.627774151436	-0.523482261330933\\
10.6427780678851	-3.95623589436909\\
10.6477793733681	-4.35058745797791\\
10.6527806788512	-3.08318221330504\\
10.6577819843342	-3.92922236496224\\
10.6677845953003	-2.72645933161919\\
10.6727859007833	-3.34723785530415\\
10.6777872062663	-1.29996319088055\\
10.6827885117494	-1.71624346314005\\
10.6877898172324	-0.950134279437663\\
10.6927911227154	-1.22661368770554\\
10.6977924281984	-4.632636891318\\
10.7027937336815	-4.0457947591555\\
10.7077950391645	-5.98333759219355\\
10.7278002610966	-4.10363938918411\\
10.7328015665796	-4.18098209305575\\
10.7378028720627	-3.51392147685088\\
10.7428041775457	-0.51211490463816\\
10.7478054830287	-0.617410430603137\\
10.7528067885117	0.437113520666635\\
10.7628093994778	-2.74511515100828\\
10.7728120104439	-5.98720093613836\\
10.7828146214099	-4.63951513075157\\
10.787815926893	-4.80192720588362\\
10.792817232376	-3.85146184165888\\
10.797818537859	-4.2387292439447\\
10.8128224543081	1.49499775231544\\
10.8278263707572	-4.61525964421053\\
10.8328276762402	-7.1582290860042\\
10.8378289817232	-6.70366795228674\\
10.8578342036554	-1.83217436781456\\
10.8628355091384	-2.20232441997007\\
10.8728381201044	-0.673449221130426\\
10.8778394255875	0.808892694099725\\
10.8928433420366	-3.56697825291641\\
10.8978446475196	0.00770794822139464\\
10.9078472584856	-5.28746705092443\\
10.9128485639687	-4.5857472473494\\
10.9178498694517	-2.8139184930296\\
10.9228511749347	-3.43321840215202\\
10.9278524804178	-2.60941326027463\\
10.9328537859008	0.911036592631035\\
10.9378550913838	0.49309330721065\\
10.9428563968668	3.41925493961605\\
10.9578603133159	-3.80023685321657\\
10.967862924282	-6.9089155854144\\
10.972864229765	-6.09468886027577\\
10.9878681462141	-0.51226591405868\\
10.9928694516971	9.43563596589767\\
11.0178759791123	-5.55179371370849\\
11.0228772845953	-8.39564449181693\\
11.0278785900783	-6.28568860933722\\
11.0328798955614	-6.96724561675914\\
11.0378812010444	-6.14175749675908\\
11.0578864229765	0.799854703486105\\
11.0628877284595	-3.13181844156728\\
11.0678890339426	-1.66960590821583\\
11.0728903394256	-5.17138504464769\\
11.0778916449086	-5.07946300939964\\
11.0828929503916	-6.07047150176242\\
11.0878942558747	-8.58855266111046\\
11.0978968668407	-8.25323283534107\\
11.1028981723238	-6.80074913786954\\
11.1129007832898	-1.78442463654721\\
11.1179020887728	1.50765128230002\\
11.1279046997389	-4.82861604252044\\
11.1329060052219	-4.60160135012041\\
11.137907310705	-7.26271936618479\\
11.142908616188	-5.91781568366788\\
11.147909921671	-6.17173835577388\\
11.152911227154	-7.1582663652103\\
11.1679151436031	-5.69006500901359\\
11.1779177545692	-1.2149415879141\\
11.1829190600522	0.0697393422922161\\
11.1929216710183	-7.38263870999619\\
11.1979229765013	-7.29463187361023\\
11.2029242819843	-8.05997320786439\\
11.2129268929504	-5.7155296732618\\
11.2179281984334	-5.87773362436356\\
11.2229295039164	-5.64408472766171\\
11.2279308093995	-4.32281940475514\\
11.2379334203655	0.522074335740264\\
11.2429347258486	0.259006072266217\\
11.2479360313316	-1.0478502500647\\
11.2579386422977	-6.87730182290716\\
11.2629399477807	-7.25908348852002\\
11.2679412532637	-6.95253870845408\\
11.2829451697128	-0.243389129905232\\
11.2879464751958	-1.80739019674019\\
11.2929477806789	0.0559904736754291\\
11.3029503916449	-3.13279708550681\\
11.3079516971279	-2.17035901647301\\
11.312953002611	-4.96800981627082\\
11.322955613577	-6.59963664774448\\
11.3279569190601	-6.16487730643378\\
11.3379595300261	-15.6858896975634\\
11.3429608355091	-14.7690458072146\\
11.3479621409922	-8.30740488452274\\
11.3579647519582	-12.0731031266479\\
11.3779699738903	-19.5969979746424\\
11.3879725848564	-17.7633759223388\\
11.3929738903394	-16.8668819748038\\
11.3979751958225	-12.009748929373\\
11.4029765013055	-15.9205850260763\\
11.4079778067885	-13.2336239310121\\
11.4179804177546	-19.4853537130446\\
11.4229817232376	-15.8162126516656\\
11.4279830287206	-18.3104446725541\\
11.4379856396867	-16.1003251791119\\
11.4429869451697	-16.9895526477336\\
11.4479882506527	-15.5513239934181\\
11.4529895561358	-17.1922395661598\\
11.4579908616188	-7.48056753143572\\
11.4629921671018	-13.4888372737635\\
11.4679934725849	-11.5328252928927\\
11.4729947780679	-6.9709503055208\\
11.4779960835509	-8.25773059175735\\
11.487998694517	-16.1021078653712\\
11.493	-15.803501384639\\
11.5030026109661	-10.8685434894648\\
11.5080039164491	-12.1445377702162\\
11.5130052219321	-8.40925839503399\\
11.5330104438642	-18.5763547168763\\
11.5380117493473	-14.5529321639861\\
11.5430130548303	-14.7305895554293\\
11.5530156657963	-10.2884882537573\\
11.5580169712794	-13.0120397695963\\
11.5630182767624	-10.3667672144741\\
11.5680195822454	-15.5996166248567\\
11.5730208877285	-14.1773056353118\\
11.5830234986945	-15.7465298031894\\
11.5880248041776	-12.2034729302966\\
11.5930261096606	-14.0270425305323\\
11.6030287206266	-11.8914694901764\\
11.6080300261097	-13.9469291981258\\
11.6130313315927	-11.0448327018875\\
11.6180326370757	-14.781479221926\\
11.6230339425587	-14.376255988392\\
11.6280352480418	-14.6577475281461\\
11.6430391644909	-18.1672363819359\\
11.663044386423	-14.2222778628744\\
11.668045691906	-15.0703004668787\\
11.673046997389	-14.2621907294692\\
11.6930522193212	-17.9284698649595\\
11.6980535248042	-17.2107119746903\\
11.7030548302872	-17.2592561053959\\
11.7080561357702	-18.699224514402\\
11.7180587467363	-14.7194829500871\\
11.7230600522193	-14.9986505667204\\
11.7330626631854	-19.037688822115\\
11.7380639686684	-17.845141086498\\
11.7530678851175	-19.5321277291348\\
11.7580691906005	-19.4432389368126\\
11.7730731070496	-13.1807643779366\\
11.7780744125326	-12.8908713173414\\
11.7830757180157	-15.8007023801191\\
11.7880770234987	-15.0773835950164\\
11.7980796344648	-17.8619980561195\\
11.8030809399478	-16.4325239998038\\
11.8080822454308	-17.4874847544181\\
11.8180848563969	-10.0187352508251\\
11.8230861618799	-10.6639585595712\\
11.8280874673629	-9.57588321205859\\
11.838090078329	-17.6420427994554\\
11.843091383812	-19.5709112505369\\
11.848092689295	-19.0490297955042\\
11.8530939947781	-14.2165692793937\\
11.8580953002611	-15.0837428947025\\
11.8630966057441	-13.6056239660091\\
11.8680979112272	-8.73164528772995\\
11.8730992167102	-12.8168295284\\
11.8781005221932	-11.7894631285842\\
11.8831018276762	-20.2074959951533\\
11.8931044386423	-15.3513302889615\\
11.8981057441253	-16.0761168295428\\
11.9031070496084	-13.8051340154105\\
11.9081083550914	-15.3569168000806\\
11.9131096605744	-14.0876514531091\\
11.9181109660574	-11.0888227938808\\
11.9231122715405	-14.3586227636388\\
11.9281135770235	-13.3039454968273\\
11.9331148825065	-16.1264788482493\\
11.9431174934726	-14.6828184771931\\
11.9481187989556	-17.3682798571027\\
11.9581214099217	-16.5276543344887\\
11.9631227154047	-15.6115580609374\\
11.9681240208877	-12.2569750974431\\
11.9731253263708	-14.2571740095136\\
11.9781266318538	-12.2556181380957\\
11.9831279373368	-13.1142409106461\\
11.9931305483029	-15.7989197763766\\
11.9981318537859	-15.6373805191449\\
12.0031331592689	-17.3518599447647\\
12.018137075718	-11.7647217460833\\
12.023138381201	-11.4015854828045\\
12.0431436031332	-19.1720271985322\\
12.0581475195822	-15.491953879853\\
12.0631488250653	-16.1337913649336\\
12.0681501305483	-14.0909335941862\\
12.0731514360313	-14.518107941235\\
12.0831540469974	-18.3587438814204\\
12.0881553524804	-19.6249823678478\\
12.0931566579634	-19.4749395792272\\
12.0981579634465	-17.0115205815334\\
12.1031592689295	-18.9356158798606\\
12.1131618798956	-16.7957832203751\\
12.1231644908616	-17.6523447540448\\
12.1331671018277	-19.7374422561283\\
12.1431697127937	-16.9479350023367\\
12.1481710182768	-17.2302361248138\\
12.1631749347259	-19.057453798972\\
12.1681762402089	-19.0151058236351\\
12.1731775456919	-19.2900768248516\\
12.1781788511749	-18.6298782574556\\
12.188181462141	-16.5218161708807\\
12.193182767624	-16.1507586696407\\
12.2031853785901	-17.6559454726946\\
12.2131879895561	-17.9436644126248\\
12.2331932114883	-15.4986551599184\\
12.2381945169713	-16.3779873424433\\
12.2481971279373	-14.7531740145544\\
12.2531984334204	-15.1104532811939\\
12.2581997389034	-13.3268246329188\\
12.2682023498695	-15.165141159759\\
12.2732036553525	-15.4829391798676\\
12.2782049608355	-16.9573570714218\\
12.2882075718016	-13.2684497654498\\
12.2982101827676	-10.3526918500002\\
12.3082127937337	-13.426975767532\\
12.3132140992167	-14.1089645662676\\
12.3182154046997	-17.8601666923521\\
12.3382206266319	-9.84690486108799\\
12.3432219321149	-12.3111455914273\\
12.3482232375979	-12.1182764858066\\
12.358225848564	-18.5169609190742\\
12.363227154047	-17.7093137948324\\
12.36822845953	-17.9694122361348\\
12.3782310704961	-11.7428577216387\\
12.3882336814621	-10.8874734728112\\
12.3982362924282	-16.663839734548\\
12.4082389033943	-20.2488539995526\\
12.4182415143603	-15.0998511060808\\
12.4282441253264	-9.27704363923009\\
12.4432480417755	-18.6633799181199\\
12.4482493472585	-19.5977093813847\\
12.4532506527415	-17.1418402075837\\
12.4582519582245	-18.4164035075922\\
12.4682545691906	-12.3299204601934\\
12.4782571801567	-14.2017230200029\\
12.4882597911227	-18.5568448064042\\
12.4982624020888	-20.1948512411764\\
12.5132663185379	-14.7342881972365\\
12.5182676240209	-15.3415295299694\\
12.53327154047	-20.5517238781746\\
12.543274151436	-18.6563289352061\\
12.5482754569191	-18.5812199395039\\
12.5532767624021	-14.632610469182\\
12.5632793733681	-19.0640925394674\\
12.5682806788512	-18.8513874246942\\
12.5732819843342	-20.3885193019529\\
12.5782832898172	-18.0325915913486\\
12.5832845953003	-18.165821646527\\
12.5882859007833	-18.1118887233335\\
12.5932872062663	-16.5711668960772\\
12.6032898172324	-17.6480609183537\\
12.6082911227154	-17.6218273123851\\
12.6132924281984	-18.6813152128883\\
12.6232950391645	-16.6356255482416\\
12.6282963446475	-16.2254941668761\\
12.6332976501306	-15.2355626016717\\
12.6382989556136	-15.5722792595811\\
12.6433002610966	-16.4856518565815\\
12.6483015665796	-16.3451328072739\\
12.6533028720627	-17.912117582795\\
12.6633054830287	-15.4993136981513\\
12.6683067885117	-15.6131991177522\\
12.6733080939948	-14.4479515988347\\
12.6783093994778	-14.9827648212568\\
12.6833107049608	-16.525865441657\\
12.6883120104439	-16.3079041427056\\
12.6933133159269	-19.537888509266\\
12.6983146214099	-15.688282443071\\
12.703315926893	-15.9500398810259\\
12.713318537859	-13.8086989272613\\
12.7333237597911	-20.6743644447202\\
12.7383250652742	-16.4090730365704\\
12.7433263707572	-17.6698647337565\\
12.7533289817232	-13.4883272864665\\
12.7583302872063	-16.0007848884259\\
12.7633315926893	-14.8239253274471\\
12.7733342036554	-21.2014686693309\\
12.7783355091384	-19.3916989217573\\
12.7833368146214	-19.5017404038303\\
12.7933394255875	-15.3348085076524\\
12.7983407310705	-16.4545192016909\\
12.8033420365535	-15.9972841118821\\
12.8133446475196	-19.0478366478024\\
12.8183459530026	-18.5343484762801\\
12.8233472584856	-19.4144748121106\\
12.8333498694517	-16.2071467006144\\
12.8383511749347	-16.8816156931569\\
12.8433524804178	-16.7743934695885\\
12.8533550913838	-20.2012074753369\\
12.8583563968668	-19.1959453631533\\
12.8633577023499	-20.5728119902244\\
12.8683590078329	-15.2622370204737\\
12.8733603133159	-16.7442896583751\\
12.878361618799	-15.5888232098805\\
12.893365535248	-19.6185877076368\\
12.8983668407311	-22.2833647239372\\
12.9033681462141	-21.4301745669156\\
12.9083694516971	-16.4721174407076\\
12.9133707571802	-18.7715791291794\\
12.9183720626632	-15.5461330628078\\
12.9233733681462	-16.2946128811836\\
12.9383772845953	-21.8002852502176\\
12.9433785900783	-21.7670046757174\\
12.9583825065274	-16.1204775479286\\
12.9733864229765	-19.9109001853863\\
12.9783877284595	-20.5288776737677\\
12.9983929503916	-13.7889182694991\\
13.0183981723238	-21.0735877112533\\
13.0334020887728	-14.0346387249201\\
13.0384033942559	-14.1372831475826\\
13.058408616188	-21.0457035710628\\
13.0734125326371	-15.8422786019577\\
13.0784138381201	-15.3181053291059\\
13.0984190600522	-20.1850704926518\\
13.1184242819843	-15.2596693614838\\
13.1284268929504	-17.6819209945089\\
13.1334281984334	-17.7026438338973\\
13.1384295039164	-19.29140747704\\
13.1484321148825	-17.7382707087644\\
13.1534334203655	-17.6913093197109\\
13.1584347258486	-15.2117821242673\\
13.1634360313316	-16.935690969072\\
13.1684373368146	-16.8234211857532\\
13.1734386422977	-16.9325656520911\\
13.1784399477807	-19.0253226793775\\
13.1834412532637	-17.3109500420847\\
13.1884425587467	-19.5220083899308\\
13.1934438642298	-19.3198892400192\\
13.1984451697128	-17.0194957921786\\
13.2034464751958	-17.4674294864293\\
13.2084477806789	-15.4867547432729\\
13.228453002611	-23.0697351697578\\
13.2484582245431	-16.5725933209782\\
13.2634621409922	-29.2514467058452\\
13.2684634464752	-27.7592891682402\\
13.2784660574413	-19.9113231379894\\
13.2834673629243	-20.2491613623406\\
13.2884686684073	-18.4139083535357\\
13.2984712793734	-24.3248262201061\\
13.3084738903394	-27.2436475391971\\
13.3184765013055	-19.0897681725989\\
13.3284791122715	-18.0240998103659\\
13.3384817232376	-21.1691950209537\\
13.3434830287206	-21.0704216407854\\
13.3484843342037	-21.2939511181589\\
13.3534856396867	-16.5332781743956\\
13.3584869451697	-18.1016505344723\\
13.3634882506527	-16.1731840994692\\
13.3734908616188	-18.6289861639395\\
13.3784921671018	-17.2761351666457\\
13.3834934725849	-18.3222541825972\\
13.3934960835509	-16.2466663385401\\
13.3984973890339	-18.128282726779\\
13.403498694517	-16.611062182969\\
13.413501305483	-17.3780616636298\\
13.4185026109661	-14.7146340435014\\
13.4235039164491	-16.3336708846975\\
13.4285052219321	-15.9263987975306\\
13.4385078328982	-19.8144025516059\\
13.4585130548303	-13.8912485625337\\
13.4685156657963	-16.4854065933774\\
13.4785182767624	-19.1387054453811\\
13.4885208877285	-15.9320213805895\\
13.4985234986945	-13.7048356758758\\
13.5085261096606	-15.7709335303585\\
13.5135274151436	-17.6171444202664\\
13.5235300261097	-16.7700510740791\\
13.5285313315927	-16.5569251881622\\
13.5435352480418	-15.0535534158458\\
13.5485365535248	-15.3416995575325\\
13.5685417754569	-18.9475041905756\\
13.5735430809399	-18.280605326181\\
13.588546997389	-15.4999725214765\\
13.5935483028721	-16.4511969076128\\
13.6035509138381	-20.7787981102735\\
13.6085522193211	-20.640912993045\\
13.6185548302872	-15.6835987017851\\
13.6235561357702	-17.2475354642312\\
13.6285574412533	-16.4219609107922\\
13.6335587467363	-17.1769497606365\\
13.6385600522193	-19.2800634128339\\
13.6435613577024	-18.0591382092693\\
13.6485626631854	-19.8112997013124\\
13.6535639686684	-19.6820293216601\\
13.6585652741514	-17.5082015732331\\
13.6635665796345	-19.2247174183957\\
13.6735691906005	-17.4910003336686\\
13.6785704960836	-18.2830171570698\\
13.6835718015666	-16.5336859711657\\
13.6935744125326	-22.5376183257384\\
13.7035770234987	-20.5914140182836\\
13.7135796344648	-16.5101418162012\\
13.7235822454308	-20.7496594236671\\
13.7285835509138	-26.929566416895\\
13.748588772846	-14.5606521795698\\
13.758591383812	-19.1969468534502\\
13.763592689295	-20.6833990260081\\
13.7685939947781	-24.7204955041496\\
13.7835979112272	-18.6014887886842\\
13.7885992167102	-16.0652937022558\\
13.7936005221932	-19.307523416632\\
13.8036031331593	-17.6332190431385\\
13.8086044386423	-18.8501018925806\\
13.8136057441253	-15.8692335613102\\
13.8186070496084	-22.1636456084713\\
13.8236083550914	-21.0043678180299\\
13.8286096605744	-17.6552389968486\\
13.8336109660574	-18.0257298094118\\
13.8386122715405	-13.6541485814226\\
13.8486148825065	-18.2382017934237\\
13.8536161879896	-17.61221811886\\
13.8586174934726	-20.0035453058132\\
13.8686201044386	-15.6845124554576\\
13.8736214099217	-16.6135438617721\\
13.8786227154047	-13.5283924203966\\
13.8836240208877	-16.2435990963049\\
13.8936266318538	-14.7065482063226\\
13.8986279373368	-17.3727593835024\\
13.9036292428198	-14.2613922844606\\
13.9086305483029	-16.5586348915653\\
13.9136318537859	-16.3872946037954\\
13.9186331592689	-12.7711051789723\\
13.923634464752	-15.3114874831149\\
13.928635770235	-13.0587791347161\\
13.938638381201	-17.1082329868418\\
13.9436396866841	-15.4164498110937\\
13.9486409921671	-17.1484064776694\\
13.9586436031332	-14.2796830568232\\
13.9636449086162	-17.4831995979657\\
13.9686462140992	-15.6632051986688\\
13.9786488250653	-16.282409265355\\
13.9836501305483	-14.3148936083251\\
13.9936527415144	-19.4997500250045\\
13.9986540469974	-18.9654634983393\\
14.0036553524804	-19.31436041464\\
14.0136579634465	-16.3825664741929\\
14.0186592689295	-16.5649670352065\\
14.0236605744125	-17.0685193400495\\
14.0386644908616	-21.3642755645053\\
14.0486671018277	-17.0062700014192\\
14.0536684073107	-18.3909900638927\\
14.0586697127937	-18.3019592332076\\
14.0636710182768	-18.7585649164791\\
14.0686723237598	-18.2885090147063\\
14.0736736292428	-16.8941860877836\\
14.0836762402089	-24.0639671463543\\
14.0886775456919	-23.2941267812963\\
14.103681462141	-15.5529345162033\\
14.1186853785901	-24.6481844834943\\
14.1336892950392	-16.7246823495211\\
14.1386906005222	-17.136908528582\\
14.1436919060052	-16.4972735622567\\
14.1536945169713	-18.0630484232261\\
14.1586958224543	-16.9458274502904\\
14.1636971279373	-22.2151888324517\\
14.1736997389034	-15.965413536462\\
14.1787010443864	-16.7439649698997\\
14.1837023498695	-12.9038421100437\\
14.1937049608355	-16.8276616083937\\
14.1987062663185	-14.7308476394235\\
14.2037075718016	-18.3961125029126\\
14.2137101827676	-16.7667095534168\\
14.2187114882507	-18.2145705485505\\
14.2237127937337	-13.5351198670418\\
14.2337154046997	-14.7298692900548\\
14.2387167101828	-13.0045049971394\\
14.2437180156658	-19.0054169163699\\
14.2537206266319	-16.4560351166767\\
14.2587219321149	-16.9398848570105\\
14.2637232375979	-11.2102234525189\\
14.2687245430809	-15.1211163243673\\
14.273725848564	-14.5539134729524\\
14.278727154047	-12.8397121119129\\
14.28372845953	-16.6173791822918\\
14.2887297650131	-12.9802151900046\\
14.2987323759791	-16.9326124407322\\
14.3037336814621	-12.52321185563\\
14.3087349869452	-15.8857080256756\\
14.3187375979112	-12.6217681315661\\
14.3237389033943	-17.34429678004\\
14.3287402088773	-15.4060152261829\\
14.3387428198433	-19.4617899190337\\
14.3437441253264	-12.9859980321445\\
14.3487454308094	-17.5383574038497\\
14.3537467362924	-15.154405161004\\
14.3587480417755	-16.0650191327526\\
14.3637493472585	-18.4102276383076\\
14.3687506527415	-13.6296019847747\\
14.3787532637076	-15.9750179335986\\
14.3837545691906	-14.6479461358911\\
14.3887558746736	-19.0675183321413\\
14.3987584856397	-10.7368941596606\\
14.4037597911227	-13.3537599208395\\
14.4087610966057	-9.02730400477606\\
14.4137624020888	-14.7979889268695\\
14.4187637075718	-13.8573266870472\\
14.4237650130548	-9.67711228752673\\
14.4287663185379	-15.0239741945752\\
14.4337676240209	-12.2490508854218\\
14.4387689295039	-16.0074003674045\\
14.4437702349869	-15.6079805469174\\
14.44877154047	-9.59064716667837\\
14.453772845953	-14.3464322161868\\
14.458774151436	-12.102874526158\\
14.4637754569191	-12.3702927353186\\
14.4687767624021	-15.6781596169054\\
14.4737780678851	-11.3292910135274\\
14.4837806788512	-17.2443311717957\\
14.4887819843342	-14.2437365244397\\
14.4937832898172	-15.9924962237479\\
14.4987845953003	-12.1152133408496\\
14.5037859007833	-12.3735584672188\\
14.5087872062663	-15.2499785200879\\
14.5137885117493	-12.1388466500272\\
14.5187898172324	-15.8684363118496\\
14.5237911227154	-14.5142047484455\\
14.5287924281984	-15.3016514529946\\
14.5337937336815	-17.1362444870086\\
14.5437963446475	-12.5663087724135\\
14.5487976501306	-12.2848764404769\\
14.5537989556136	-13.7329147785612\\
14.5638015665796	-18.1290293567648\\
14.5688028720627	-17.042189030779\\
14.5788054830287	-12.3819209322722\\
14.5838067885118	-14.7327748330012\\
14.5938093994778	-13.8101494347091\\
14.5988107049608	-17.0204025181705\\
14.6038120104439	-16.4075672205463\\
14.6088133159269	-17.4792643959584\\
14.6138146214099	-16.4964481498454\\
14.623817232376	-11.0159802537823\\
14.628818537859	-10.0321698333771\\
14.6388211488251	-15.0607289516796\\
14.6438224543081	-14.9628599232421\\
14.6488237597911	-14.1338497552737\\
14.6538250652742	-14.6877352914916\\
14.6588263707572	-13.1635372927771\\
14.6638276762402	-13.500067506523\\
14.6738302872063	-10.6241598642981\\
14.6888342036554	-13.920908420925\\
14.6938355091384	-13.4479660328468\\
14.7038381201044	-10.900669553092\\
14.7088394255875	-11.9076161806104\\
14.7138407310705	-11.3376089594403\\
14.7188420365535	-9.56876026166633\\
14.7238433420366	-10.9350880815277\\
14.7288446475196	-10.9304005701021\\
14.7338459530026	-11.4039858735132\\
14.7388472584856	-13.3750302583303\\
14.7438485639687	-11.1387675328537\\
14.7538511749347	-12.1231268136299\\
14.7588524804178	-9.68624091126576\\
14.7638537859008	-12.027247602148\\
14.7738563968668	-11.4259678171122\\
14.7788577023499	-13.4655291526318\\
14.7838590078329	-11.1694586574112\\
14.7888603133159	-11.5384481251504\\
14.793861618799	-12.7695977327775\\
14.798862924282	-10.7887001740826\\
14.803864229765	-12.1890035398134\\
14.8138668407311	-9.86120645826735\\
14.8188681462141	-13.3566436013245\\
14.8238694516971	-11.2016477784961\\
14.8288707571802	-12.521748981701\\
14.8338720626632	-12.3402026917749\\
14.8388733681462	-10.9205529353592\\
14.8438746736292	-15.894294528028\\
14.8538772845953	-13.5957426529511\\
14.8588785900783	-15.4980639668818\\
14.8638798955614	-12.8439905077348\\
14.8688812010444	-16.5966861390193\\
14.8738825065274	-16.4709779449018\\
14.8788838120104	-15.1628371483577\\
14.8838851174935	-18.8300693185735\\
14.8888864229765	-17.8799904110281\\
14.8988890339426	-18.3177485736243\\
14.9038903394256	-13.4624942359387\\
14.9138929503916	-16.5094809289696\\
14.9188942558747	-15.936141339132\\
14.9238955613577	-20.2623337775364\\
14.9288968668407	-19.1405964874575\\
14.9338981723238	-20.3061561211341\\
14.9388994778068	-20.2479679586693\\
14.9439007832898	-15.6935644640237\\
14.9489020887728	-17.6551757133712\\
14.9589046997389	-16.9441961867945\\
14.9639060052219	-20.8791456613173\\
14.968907310705	-20.4904530451539\\
14.973908616188	-22.531186787297\\
14.978909921671	-22.1204710395875\\
14.983911227154	-17.1375883414833\\
14.9889125326371	-17.8923164185413\\
14.9989151436031	-15.2503448489617\\
15.0039164490862	-18.8461218058657\\
15.0089177545692	-17.2361993767141\\
15.0189203655353	-22.2626087361849\\
15.0239216710183	-19.0911057729883\\
15.0289229765013	-19.3375595486111\\
15.0389255874674	-15.8707744585223\\
15.0439268929504	-18.4725326987496\\
15.0489281984334	-17.2059325836224\\
15.0589308093995	-21.0187743189557\\
15.0639321148825	-20.3591376778047\\
15.0689334203655	-21.7314486327081\\
15.0789360313316	-16.647119406486\\
15.0839373368146	-17.8409759032893\\
15.0889386422976	-16.2030609094461\\
15.0989412532637	-19.0756036738626\\
15.1039425587467	-18.9126203684005\\
15.1089438642298	-21.5574730199724\\
15.1289490861619	-16.6473450145891\\
15.153955613577	-22.1922516340396\\
15.1689595300261	-18.568551315865\\
15.1739608355091	-19.0452007613082\\
15.1839634464752	-17.9084485731601\\
15.1989673629243	-20.8271030623008\\
15.2039686684073	-21.5917497843366\\
15.2139712793734	-19.8928047093287\\
15.2239738903394	-19.5522524140947\\
15.2289751958225	-19.9926867004066\\
15.2339765013055	-19.8506620677426\\
15.2389778067885	-19.0189177903809\\
15.2489804177546	-20.5420186119269\\
15.2689856396867	-18.7807438263352\\
15.2739869451697	-19.4175145480219\\
15.2789882506527	-18.3913252166929\\
15.2839895561358	-18.7063150808006\\
15.2989934725849	-20.9633571733957\\
15.3039947780679	-20.8735089935358\\
15.3089960835509	-19.4880472083126\\
15.3139973890339	-19.6275389139821\\
15.324	-17.703743928949\\
15.3390039164491	-20.1326476067538\\
15.3490065274151	-22.8500691839342\\
15.3540078328982	-22.9028566182987\\
15.3640104438642	-20.3760124463462\\
15.3690117493473	-20.4330260770923\\
15.3740130548303	-20.1829654280335\\
15.3840156657963	-22.3699840219309\\
15.3990195822454	-26.3226625450984\\
15.4140234986945	-22.013530046588\\
15.4290274151436	-23.9956524951049\\
15.4390300261097	-28.8036914819906\\
15.4440313315927	-28.6949607019738\\
15.4590352480418	-24.0855023948858\\
15.4640365535248	-25.0021821179248\\
15.4690378590078	-24.8601379602909\\
15.4790404699739	-27.0573610319786\\
15.48904308094	-26.5254873987116\\
15.499045691906	-22.3371094021616\\
15.504046997389	-22.9091390281856\\
15.5090483028721	-22.2904105867132\\
15.5240522193211	-26.692199858443\\
15.5290535248042	-27.0292725486464\\
15.5490587467363	-20.6851198231527\\
15.5640626631854	-22.261543446096\\
15.5690639686684	-24.7886842148653\\
15.5740652741514	-24.554032197856\\
15.5890691906005	-21.8564393928846\\
15.5940704960836	-21.968774371265\\
15.6040731070496	-20.1378195444976\\
15.6140757180157	-21.9994543891704\\
15.6190770234987	-22.0456526134825\\
15.6240783289817	-23.1295481748272\\
15.6340809399478	-20.6096441080525\\
15.6390822454308	-20.6492218916468\\
15.6440835509138	-19.3636858305248\\
15.6490848563969	-19.9957841230432\\
15.6540861618799	-19.7603232937751\\
15.6590874673629	-19.8387960020325\\
15.664088772846	-22.0026965084041\\
15.674091383812	-20.872591952569\\
15.6840939947781	-19.0437407020481\\
15.6890953002611	-19.0715388080885\\
15.6940966057441	-18.9730294541074\\
15.6990979112272	-18.3956779970853\\
15.7091005221932	-20.2617691455057\\
15.7191031331593	-22.7014785385373\\
15.7241044386423	-21.282826769389\\
15.7291057441253	-21.3201301681051\\
15.7341070496084	-21.0704304977095\\
15.7391083550914	-19.5910028955018\\
15.7441096605744	-20.5455093468513\\
15.7541122715405	-20.002025568348\\
15.7691161879896	-24.3377871360778\\
15.7741174934726	-24.6619981038954\\
15.7791187989556	-23.0765200092869\\
15.7841201044386	-23.6518335240154\\
15.7891214099217	-23.6467698577175\\
15.7941227154047	-22.5701519501229\\
15.8041253263708	-23.3719287414753\\
15.8091266318538	-23.5705961319027\\
15.8141279373368	-26.0780604884322\\
15.8191292428198	-25.4596271031519\\
15.8291318537859	-22.2049587335509\\
15.8341331592689	-20.5937812184072\\
15.839134464752	-20.6266198336701\\
15.844135770235	-21.7094354607699\\
15.849137075718	-20.8680319337806\\
15.8591396866841	-23.2603199004384\\
15.8791449086162	-15.9035148345782\\
15.8841462140992	-17.552457683111\\
15.8891475195822	-17.4846899085338\\
15.8941488250653	-15.5833264301953\\
15.8991501305483	-19.4479901360994\\
15.9091527415144	-18.6089282620024\\
15.9141540469974	-21.7064136665561\\
15.9241566579635	-16.9677905824508\\
15.9291579634465	-17.4502875165493\\
15.9341592689295	-14.0563192764516\\
15.9441618798956	-17.6392921851567\\
15.9491631853786	-17.1251102642249\\
15.9541644908616	-20.6792737476136\\
15.9591657963446	-20.6049920271419\\
15.9741697127937	-15.2004687347017\\
15.9791710182768	-15.436824110378\\
15.9841723237598	-15.9649612087267\\
15.9891736292428	-14.7128441734508\\
15.9991762402089	-19.8934377926635\\
16.0041775456919	-15.9382192691452\\
16.0091788511749	-19.4793419271769\\
16.019181462141	-13.5813212277614\\
16.024182767624	-15.6906572623088\\
16.0341853785901	-12.4708303216363\\
16.0391866840731	-16.3815684252305\\
16.0441879895561	-16.1038680661261\\
16.0541906005222	-21.1965616202399\\
16.0591919060052	-16.9636307437842\\
16.0641932114883	-17.1919118179022\\
16.0691945169713	-16.5653184562614\\
16.0741958224543	-12.3554328110621\\
16.0841984334204	-15.6013605147363\\
16.0891997389034	-15.0878194194031\\
16.0992023498695	-20.2694919845266\\
16.1042036553525	-18.4953127315219\\
16.1092049608355	-19.7465293246538\\
16.1192075718016	-14.9865548338835\\
16.1242088772846	-15.8554228830228\\
16.1292101827676	-13.2212608257104\\
16.1392127937337	-18.0875300791141\\
16.1442140992167	-17.1778368476298\\
16.1492154046997	-20.6511153538789\\
16.1592180156658	-16.1473877810437\\
16.1642193211488	-18.1490916835577\\
16.1742219321149	-14.834414661072\\
16.1792232375979	-17.0597154057532\\
16.1842245430809	-15.659268629206\\
16.189225848564	-17.0341104723683\\
16.194227154047	-20.3132668900894\\
16.19922845953	-18.8266261152602\\
16.2042297650131	-19.8772879061232\\
16.2092310704961	-19.2047398958444\\
16.2142323759791	-17.0326010130922\\
16.2192336814621	-18.0567363927217\\
16.2292362924282	-16.057871024298\\
16.2492415143603	-21.1296123591181\\
16.2592441253264	-20.0410456863874\\
16.2642454308094	-19.7513901474743\\
16.2742480417755	-18.3373803422207\\
16.2842506527415	-18.1038527000016\\
16.3042558746736	-23.116686266997\\
16.3242610966057	-20.3017297070208\\
16.3292624020888	-20.2596025511151\\
16.3342637075718	-20.6244047185301\\
16.3392650130548	-21.4091974948919\\
16.3492676240209	-24.5557674522962\\
16.3542689295039	-24.2181845744147\\
16.369272845953	-22.2037818999167\\
16.374274151436	-22.1598317504539\\
16.3792754569191	-21.9485634435975\\
16.3842767624021	-22.2513225615313\\
16.4042819843342	-25.355173883436\\
16.4192859007833	-22.2375535323964\\
16.4242872062663	-21.9790530035594\\
16.4292885117493	-22.1236045494241\\
16.4492937336815	-25.4454690153155\\
16.4743002610966	-20.6824274436464\\
16.4793015665796	-20.7091716417132\\
16.4843028720627	-19.9260651649316\\
16.4943054830287	-21.8163750154163\\
16.4993067885118	-21.8041883196936\\
16.5043080939948	-29.1689545315808\\
16.5093093994778	-28.9783745350535\\
16.5143107049608	-28.5627563592534\\
16.5243133159269	-31.6038667845176\\
16.5293146214099	-30.783925827876\\
16.534315926893	-30.9438337139031\\
16.544318537859	-26.6709131868632\\
16.549319843342	-28.5251909116961\\
16.5593224543081	-27.5460721584683\\
16.5643237597911	-27.697832839379\\
16.5693250652742	-26.2103334680166\\
16.5793276762402	-30.0618781739073\\
16.5843289817232	-28.7584751248627\\
16.5893302872063	-29.2060955490365\\
16.5943315926893	-27.8982868081929\\
16.5993328981723	-24.3735802888325\\
16.6043342036554	-25.7056041002766\\
16.6093355091384	-25.074089997553\\
16.6143368146214	-22.5862034972399\\
16.6193381201044	-25.0072853360706\\
16.6293407310705	-22.308893764576\\
16.6343420365535	-25.2228648167756\\
16.6393433420366	-23.1348547378509\\
16.6443446475196	-23.5987871253295\\
16.6493459530026	-26.535745990203\\
16.6593485639687	-20.7891374555363\\
16.6643498694517	-23.1771168922036\\
16.6693511749347	-20.1511046027577\\
16.6743524804178	-21.458556135243\\
16.6793537859008	-24.8552103079712\\
16.6843550913838	-20.8236207627036\\
16.6893563968668	-21.7287302632054\\
16.6943577023499	-24.996867248291\\
16.6993590078329	-18.6254400134562\\
16.709361618799	-22.7501082302192\\
16.714362924282	-14.8217440228511\\
16.724365535248	-21.7900583232933\\
16.7293668407311	-16.9632662289283\\
16.7393694516971	-25.9981793981711\\
16.7443707571802	-24.5683937072482\\
16.7543733681462	-28.0858816952954\\
16.7593746736292	-24.7669331377539\\
16.7693772845953	-27.6381013284674\\
16.7743785900783	-24.3482639487813\\
16.7843812010444	-27.7614258399726\\
16.7893825065274	-25.0238049122204\\
16.7993851174935	-32.1850840408386\\
16.8043864229765	-28.3678394923552\\
16.8143890339426	-31.2283410867445\\
16.8193903394256	-28.9415430783759\\
16.8243916449086	-30.4244083224469\\
16.8293929503917	-29.8757497942392\\
16.8343942558747	-28.6566110162379\\
16.8443968668407	-36.1357816428083\\
16.8543994778068	-36.9686030050458\\
16.8644020887728	-33.4992140314585\\
16.8694033942559	-33.5116825689839\\
16.8794060052219	-31.1822953132447\\
16.884407310705	-30.979924481819\\
16.889408616188	-29.4816246908252\\
16.899411227154	-31.1752100571786\\
16.9044125326371	-30.401465718067\\
16.9144151436031	-31.9951257729405\\
16.9244177545692	-31.3049430925014\\
16.9344203655353	-30.1066212151934\\
16.9444229765013	-32.1752305188504\\
16.9544255874674	-29.804571049536\\
16.9644281984334	-26.9645324771073\\
16.9744308093995	-29.0353961601332\\
16.9844334203655	-26.7822737732925\\
16.9894347258486	-26.2307000218867\\
16.9944360313316	-26.4099667268411\\
16.9994373368146	-28.9938468600189\\
17.0044386422977	-28.897555274291\\
17.0094399477807	-26.4431067824667\\
17.0144412532637	-26.7254650024919\\
17.0244438642298	-23.2711881997473\\
17.0294451697128	-23.5234038820457\\
17.0544516971279	-19.6742512970891\\
17.069455613577	-23.1757966668267\\
17.0894608355091	-15.9076955881394\\
17.1044647519582	-14.2913918807814\\
17.1094660574413	-8.78799717623916\\
17.1194686684073	-16.7630574733698\\
17.1294712793734	-16.5879500075994\\
17.1344725848564	-20.3162988435119\\
17.1444751958225	-17.4168450430677\\
17.1494765013055	-20.5898472646256\\
17.1544778067885	-18.5835640960432\\
17.1594791122715	-19.035873943551\\
17.1644804177546	-22.106882988877\\
17.1694817232376	-21.2720351826296\\
17.1744830287206	-19.4381853588335\\
17.1794843342037	-24.1414892152322\\
17.1894869451697	-22.9436761782117\\
17.1944882506527	-26.4833988316058\\
17.2044908616188	-22.1259939249973\\
17.2144934725849	-26.2687624961839\\
17.2194947780679	-25.3995549455722\\
17.2244960835509	-28.5064246444589\\
17.2294973890339	-27.9317384714644\\
17.234498694517	-25.7940044326562\\
17.244501305483	-29.2700720272697\\
17.2495026109661	-26.2679209957819\\
17.2545039164491	-27.0854396018774\\
17.2595052219321	-26.6644301074391\\
17.2645065274151	-24.5650285990931\\
17.2745091383812	-29.4682994861663\\
17.2795104438642	-27.5828070755469\\
17.2895130548303	-30.7053973744153\\
17.2995156657963	-26.9610628475384\\
17.3045169712794	-27.4960782447825\\
17.3145195822454	-23.0270956144117\\
17.3195208877285	-25.0463033561521\\
17.3295234986945	-20.5867315750655\\
17.3345248041775	-25.6533388326046\\
17.3395261096606	-24.597788994293\\
17.3445274151436	-21.9888441068423\\
17.3495287206266	-27.347431199722\\
17.3545300261097	-25.9128656579559\\
17.3595313315927	-12.635489562543\\
17.3645326370757	-19.2576659421569\\
17.3695339425587	-18.4631197244548\\
17.3795365535248	-7.76216216539288\\
17.3895391644909	-17.7701407975384\\
17.3945404699739	-7.07804878227433\\
17.40454308094	-18.3972007833318\\
17.414545691906	-11.6550664870246\\
17.419546997389	-18.7809706897635\\
17.4245483028721	-18.0340834213608\\
17.4295496083551	-15.2541289217495\\
17.4395522193212	-23.9964208918222\\
17.4445535248042	-20.2218730824866\\
17.4495548302872	-24.2043296079463\\
17.4545561357702	-23.9155247954148\\
17.4595574412533	-17.7167702258928\\
17.4695600522193	-20.5368166637582\\
17.4745613577024	-16.8950241369751\\
17.4845639686684	-21.2037123474068\\
17.4945665796345	-17.1719767456551\\
17.5045691906005	-24.1706196051219\\
17.5195731070496	-19.7992329648513\\
17.5245744125326	-15.0439022012502\\
17.5295757180157	-17.9439029832912\\
17.5345770234987	-17.6130446426828\\
17.5395783289817	-13.2265486112531\\
17.5495809399478	-16.314568101445\\
17.5545822454308	-14.1682842102134\\
17.5595835509138	-15.282536761678\\
17.5645848563969	-14.7811458743928\\
17.5695861618799	-9.68499391055082\\
17.5745874673629	-10.403963247187\\
17.579588772846	-8.44864255155092\\
17.584590078329	6.86473284737663\\
17.589591383812	-5.75000920695141\\
17.594592689295	3.39964678713942\\
17.6045953002611	-7.22448471134251\\
17.6145979112272	-0.98347694107224\\
17.6246005221932	-12.1419839484638\\
17.6296018276762	-7.7375391286981\\
17.6396044386423	-16.4029537068003\\
17.6446057441253	-8.39834510247819\\
17.6496070496084	-15.8471878332219\\
17.6546083550914	-13.7140301109303\\
17.6596096605744	-3.49940380947976\\
17.6646109660574	-7.21555143750708\\
17.6696122715405	-18.1762415018382\\
17.6796148825065	-12.2836388167787\\
17.6896174934726	-20.3190937335985\\
17.6946187989556	-15.4253383204274\\
17.7046214099217	-18.0903143215619\\
17.7096227154047	-12.2476865035089\\
17.7146240208877	-12.7247322726843\\
17.7196253263708	-16.2083832450665\\
17.7296279373368	-7.71910149487827\\
17.7396305483029	-16.3455361964187\\
17.7446318537859	-4.18616911562\\
17.7496331592689	-12.6402421450163\\
17.754634464752	-11.3557466502512\\
17.759635770235	4.44424680276887\\
17.764637075718	-11.8125659408295\\
17.7746396866841	0.53060753187377\\
17.7796409921671	-12.4484143583243\\
17.7846422976501	-11.9251419381516\\
17.7896436031332	-7.51386794912059\\
17.7996462140992	-19.5480523458609\\
17.8046475195822	-10.2293599485109\\
17.8146501305483	-16.6709975698106\\
17.8246527415144	-6.68367630891329\\
17.8296540469974	-15.5079153432918\\
17.8346553524804	-15.3384685028808\\
17.8396566579635	-9.39093505151415\\
17.8496592689295	-19.679758053157\\
17.8596618798956	-6.60006258839434\\
17.8646631853786	-15.2960662706326\\
17.8696644908616	-12.3425878145693\\
17.8746657963447	-5.02342452536406\\
17.8846684073107	-13.3252395886498\\
17.8946710182768	-7.46207859879311\\
17.8996723237598	-13.471178775976\\
17.9096749347258	-4.48545111369295\\
17.9146762402089	-9.97696335074444\\
17.9196775456919	-2.68500308831261\\
17.934681462141	-12.7733975696022\\
17.944684073107	-7.78842163472682\\
17.9496853785901	-13.1491687257073\\
17.9546866840731	-11.4700170664751\\
17.9596879895561	0.431032270209911\\
17.9696906005222	-11.2529837497696\\
17.9796932114883	-3.93441150499461\\
17.9846945169713	-10.044402280671\\
17.9896958224543	-8.64651817758874\\
17.9946971279373	-0.135235235102627\\
18.0046997389034	-9.03265301768605\\
18.0147023498695	-4.48340082113334\\
18.0197036553525	-10.800450012007\\
18.0247049608355	-9.30147770062616\\
18.0297062663185	2.37609484389573\\
18.0347075718016	-9.81361124892037\\
18.0447101827676	-3.66931999056673\\
18.0497114882507	-3.07649250545392\\
18.0547127937337	-0.542243253268225\\
18.0597140992167	-12.7445753040456\\
18.0647154046997	-1.01094112101333\\
18.0747180156658	-11.7364665780066\\
18.0797193211488	9.80984144818514\\
18.0847206266319	-4.46568622501871\\
18.0947232375979	-0.832958459732779\\
18.104725848564	-6.06933577050109\\
18.109727154047	-0.549133918902641\\
18.1197297650131	-7.62114122154442\\
18.1247310704961	-2.74592875801284\\
18.1347336814621	-7.3827752254404\\
18.1397349869452	2.20699587416161\\
18.1447362924282	-8.42951564799382\\
18.1547389033943	-4.11196256326434\\
18.1697428198433	-9.785969522884\\
18.1747441253264	-4.26929498979175\\
18.1847467362924	-13.3891753104512\\
18.1897480417755	-8.19961613207781\\
18.1997506527415	-8.77051874214931\\
18.2047519582245	-6.01744122880557\\
18.2097532637076	-7.65419892278287\\
18.2147545691906	-6.10566727274886\\
18.2197558746736	-9.502356932833\\
18.2297584856397	-5.32328107774246\\
18.2347597911227	-13.4791008161856\\
18.2397610966057	-7.94289548544926\\
18.2497637075718	-12.1039217677301\\
18.2547650130548	-5.06455340113094\\
18.2597663185379	-13.1246484782251\\
18.2697689295039	-3.88200941153032\\
18.274770234987	-9.25212239390199\\
18.27977154047	-5.37456982276464\\
18.289774151436	-11.0615445795539\\
18.2947754569191	-12.1724956456074\\
18.2997767624021	-11.0180947715528\\
18.3047780678851	-5.1766563420011\\
18.3097793733682	-15.4959858358106\\
18.3147806788512	-4.00001324701954\\
18.3247832898172	-15.2436677159889\\
18.3297845953003	-5.51654289156551\\
18.3347859007833	-13.7138970792064\\
18.3397872062663	-6.50933472452511\\
18.3497898172324	-14.9198723136249\\
18.3547911227154	-8.78369077511454\\
18.3597924281984	-15.7116474639071\\
18.3647937336815	-13.412805295256\\
18.3697950391645	-13.5395456941529\\
18.3747963446475	-14.8729059067563\\
18.3847989556136	-8.69851586990967\\
18.3898002610966	-7.82463783907441\\
18.3998028720627	-12.4353477252036\\
18.4048041775457	-8.84013596573253\\
18.4098054830287	-13.9177716515186\\
18.4148067885118	-7.71244779685532\\
18.4248093994778	-10.0845599825156\\
18.4298107049608	-0.812496285972074\\
18.4348120104439	-9.38328254564721\\
18.4448146214099	-3.64428131607085\\
18.449815926893	-6.39706421919313\\
18.454817232376	3.04178328672214\\
18.459818537859	-8.55667679469599\\
18.464819843342	-7.1595314023721\\
18.4698211488251	-8.39559422253933\\
18.4798237597911	-7.22348951020461\\
18.4848250652742	-8.35669974177159\\
18.4898263707572	3.20476652064916\\
18.4948276762402	-8.5837436277003\\
18.4998289817232	-8.09119257049011\\
18.5048302872063	0.140180196691873\\
18.5098315926893	-8.80053712658541\\
18.5148328981723	2.44294250875419\\
18.5248355091384	-8.48618365025285\\
18.5298368146214	-0.159710031695653\\
18.5348381201044	-9.45214293753193\\
18.5398394255875	4.78133668808515\\
18.5498420365535	-11.1092217344092\\
18.5548433420366	-0.010867768907417\\
18.5598446475196	-9.83666476966217\\
18.5648459530026	-5.62417805522723\\
18.5698472584856	-7.08262832822316\\
18.5748485639687	-10.6033270334036\\
18.5798498694517	4.07308406714054\\
18.5848511749347	-8.22161097696765\\
18.5948537859008	-2.56927887695574\\
18.5998550913838	-9.09658334505452\\
18.6048563968668	1.73827739998328\\
18.6098577023499	-8.9239511569985\\
18.6148590078329	-2.11077219135629\\
18.6198603133159	-2.82834844004599\\
18.624861618799	0.959874893798869\\
18.634864229765	-5.56343898790774\\
18.639865535248	1.71087215362253\\
18.6448668407311	-5.90145014006083\\
18.6498681462141	-3.34023705616069\\
18.6598707571802	-5.52745104505339\\
18.6648720626632	-1.52916200599719\\
18.6698733681462	-5.8036229091248\\
18.6748746736292	-4.34228722700502\\
18.6798759791123	-6.33682889977301\\
18.6848772845953	-3.44066595389394\\
18.6898785900783	-3.63106747291846\\
18.6948798955614	-4.43844455002294\\
18.6998812010444	2.08458224675239\\
18.7048825065274	-8.006855072847\\
18.7098838120104	-6.89348965397174\\
18.7148851174935	-3.42123596551126\\
18.7198864229765	-7.17850741439291\\
18.7248877284595	-1.25185460621796\\
18.7298890339426	-5.95979987140019\\
18.7348903394256	-3.71237942979001\\
18.7448929503916	-8.69485214555621\\
18.7498942558747	-1.96125300453667\\
18.7548955613577	-6.36172646274089\\
18.7648981723238	-5.66285217683722\\
18.7698994778068	-7.87830630098941\\
18.7849033942559	-3.24292009344522\\
18.7899046997389	1.82778995180102\\
18.7949060052219	-6.05109654337033\\
18.799907310705	0.0232988897915902\\
18.804908616188	-3.34038787028868\\
18.814911227154	-1.71486976141674\\
18.8199125326371	-7.54274578016381\\
18.8249138381201	2.7631268006638\\
18.8299151436031	-7.01309547561944\\
18.8399177545692	-2.85322090200773\\
18.8449190600522	-6.6534936835719\\
18.8499203655353	7.12301389280312\\
18.8549216710183	-8.22727186503293\\
18.8599229765013	-5.35748477386547\\
18.8699255874674	-11.3929221386716\\
18.8749268929504	1.28774562383597\\
18.8849295039165	-12.1480902941192\\
18.8899308093995	-7.97075976873568\\
18.8949321148825	-12.7863564987668\\
18.8999334203655	3.97174161550143\\
18.9049347258486	-9.39726474695232\\
18.9099360313316	-8.2607458144246\\
18.9149373368146	-4.36101091233216\\
18.9199386422977	-11.3090181477237\\
18.9249399477807	-2.47613360337486\\
18.9349425587467	-11.2224375934471\\
18.9399438642298	-5.83724425999772\\
18.9449451697128	-9.38476439791675\\
18.9499464751958	-0.290762498526703\\
18.9549477806789	-6.63188698806601\\
18.9599490861619	-6.58176971379029\\
18.9649503916449	3.51200456280857\\
18.9699516971279	-5.83740498422368\\
18.974953002611	-1.18597415675281\\
18.979954308094	-3.92805815758696\\
18.984955613577	6.54478241492745\\
18.9899569190601	-6.28627068217742\\
18.9949582245431	-0.704168856643236\\
19.0049608355091	-9.25460829104593\\
19.0099621409922	-0.680374387738283\\
19.0149634464752	-9.79732547196291\\
19.0199647519582	-0.650543763575442\\
19.0299673629243	-9.62434741336747\\
19.0349686684073	-0.718515255087681\\
19.0399699738903	-12.02226112334\\
19.0499725848564	-9.22733968893641\\
19.0549738903394	-13.2043960694406\\
19.0599751958225	-2.32261986661557\\
19.0699778067885	-12.4231366745374\\
19.0749791122715	-8.37468183852856\\
19.0799804177546	-14.8271105983962\\
19.0849817232376	-7.6168400318807\\
19.0949843342037	-14.9450633374774\\
19.0999856396867	-6.05016234986221\\
19.1049869451697	-17.8023049700493\\
19.1149895561358	-7.97669943729493\\
19.1199908616188	-13.5912413404334\\
19.1249921671018	-5.69711140903964\\
19.1299934725849	-9.98555486061324\\
19.1349947780679	-9.80872464559639\\
19.1399960835509	1.14021229286193\\
19.1449973890339	-10.9975254950732\\
19.149998694517	-4.67341751601771\\
19.155	-6.99897626199814\\
};
\addlegendentry{$R=4$}

\addplot [color=mycolor2, dashed, line width=1pt]
  table[row sep=crcr]{%
0	58.8293102490064\\
0.00500130548302735	62.4110794110978\\
0.0250065274151439	59.3144563363621\\
0.0350091383811986	61.3108589100649\\
0.040010443864233	61.1092355805082\\
0.0450117493472604	61.4000571899643\\
0.0550143603133151	59.0917982332882\\
0.0650169712793769	62.2410628860024\\
0.0750195822454316	59.6076455525416\\
0.0850221932114863	60.816380053238\\
0.0900234986945136	61.468365765906\\
0.0950248041775481	61.369781871751\\
0.100026109660575	59.9793091730553\\
0.105027415143603	60.1416788808411\\
0.115030026109658	61.5231826355203\\
0.120031331592692	60.7939672323299\\
0.125032637075719	57.9806669885121\\
0.135035248041774	61.9723045159871\\
0.145037859007836	59.2905472279315\\
0.150039164490863	60.9478162998656\\
0.165043080939945	59.9596481863961\\
0.175045691906007	61.0878848243023\\
0.180046997389034	59.503898789547\\
0.190049608355089	60.5488383951536\\
0.195050913838124	60.1490675029017\\
0.200052219321151	60.7960394760826\\
0.205053524804178	59.6737750227521\\
0.210054830287206	60.9351010068623\\
0.22005744125326	59.5851228100077\\
0.235061357702349	61.0198711389308\\
0.240062663185377	58.6933078381165\\
0.250065274151439	60.720499011109\\
0.255066579634466	60.3041144668898\\
0.265069190600521	59.3043356562119\\
0.270070496083548	60.928879089639\\
0.28007310704961	59.4384570087211\\
0.285074412532637	58.3625190576715\\
0.295077023498692	60.6893161149527\\
0.305079634464754	59.065679159455\\
0.310080939947781	59.2221325998233\\
0.320083550913836	60.5664183463417\\
0.32508485639687	59.8720907684537\\
0.330086161879898	58.3167007327839\\
0.34509007832898	60.6469622306193\\
0.360093994778069	58.6176954926744\\
0.370096605744124	60.310589521933\\
0.375097911227151	59.9644095889788\\
0.380099216710185	58.0663367853565\\
0.395103133159267	60.1194764774258\\
0.400104438642295	60.0811769022846\\
0.410107049608357	58.0169423891263\\
0.425110966057439	60.0224384367275\\
0.440114882506528	58.2269347266397\\
0.445116187989555	58.2341230081132\\
0.455118798955617	59.9237749682736\\
0.475124020887726	57.77985564015\\
0.485126631853788	59.9477278667723\\
0.490127937336815	59.6580703661208\\
0.50013054830287	58.3559820875425\\
0.505131853785898	57.8228331406362\\
0.510133159268932	57.9299433164676\\
0.520135770234987	59.7878760325762\\
0.540140992167103	57.1335341521408\\
0.545142297650131	57.7498689688892\\
0.555144908616185	59.4175134654421\\
0.565147519582247	58.9755815252076\\
0.575150130548302	56.7921692601089\\
0.595155352480418	59.3141706475572\\
0.600156657963446	59.224893440291\\
0.615160574412535	57.2121768048597\\
0.620161879895562	57.1167698000221\\
0.635165796344644	59.1126842179708\\
0.645168407310706	58.439082657331\\
0.650169712793733	57.9527129723355\\
0.660172323759788	56.565050629603\\
0.675176240208877	58.4972259413271\\
0.680177545691905	58.922039979107\\
0.685178851174932	58.9004138917765\\
0.705184073107048	56.0678231843142\\
0.730190600522192	58.6688984295201\\
0.73519190600522	58.5553546955215\\
0.755197127937336	55.9242884788243\\
0.765199738903391	56.7594881794353\\
0.775202349869453	58.2929154560985\\
0.78020365535248	58.4559744818496\\
0.785204960835507	58.3616639205424\\
0.790206266318535	58.0501653765437\\
0.810211488250651	55.7000916224015\\
0.815212793733679	55.8647863454895\\
0.840219321148822	58.4221876932153\\
0.855223237597912	57.1501738570215\\
0.870227154047001	55.1416772368534\\
0.885231070496083	56.4411225946465\\
0.895233681462145	57.8141863823322\\
0.900234986945172	57.8111425879717\\
0.905236292428199	57.9079758193963\\
0.910237597911227	57.8434327454782\\
0.935244125326371	54.7102466217849\\
0.940245430809398	54.7846731069932\\
0.965251958224542	57.4775726751564\\
0.970253263707569	57.4972086289328\\
0.980255874673631	57.7279900775619\\
1.00026109660575	55.5736918094066\\
1.0102637075718	54.245712102064\\
1.05527545691906	57.3961105511443\\
1.07027937336814	56.6577908182765\\
1.08028198433421	55.4713107190106\\
1.09528590078329	54.0068485581199\\
1.10028720626632	53.5840871524334\\
1.1152911227154	54.9953098803035\\
1.13529634464752	56.6465456653525\\
1.14529895561358	56.9402294659034\\
1.1503002610966	56.9166553863782\\
1.16030287206267	56.334404575129\\
1.17530678851175	55.2048873969659\\
1.19531201044386	53.2787708051751\\
1.20031331592689	53.2241007728629\\
1.21031592689295	53.9454207164566\\
1.24532506527415	56.6024780858135\\
1.25032637075718	56.4316491938008\\
1.25532767624021	56.4667849098469\\
1.26533028720627	56.1125752088479\\
1.28033420365535	55.199273446341\\
1.29533812010444	53.5973541085071\\
1.30033942558747	53.5268532312472\\
1.31534334203656	52.5658148606636\\
1.33034725848564	53.4578661291307\\
1.35535378590078	55.3638037216117\\
1.36035509138381	55.5397949543049\\
1.37035770234987	56.1302754807746\\
1.38036031331593	55.807815962571\\
1.38536161879895	55.7983313871174\\
1.39036292428199	55.6918102719756\\
1.40536684073107	54.8368511164314\\
1.4103681462141	54.766271331095\\
1.43037336814621	53.050413459478\\
1.43537467362924	52.8455509295207\\
1.45037859007833	51.6211897242501\\
1.46038120104438	52.1564810116574\\
1.47038381201045	52.4926049097629\\
1.48538772845953	53.9613404396785\\
1.49038903394256	54.0162857186813\\
1.50539295039165	55.0832441322299\\
1.51039425587467	55.058121548564\\
1.5153955613577	54.9046629656763\\
1.52039686684073	54.9697914528734\\
1.53039947780679	55.2985429512285\\
1.56040731070496	54.1427754897303\\
1.59541644908616	51.8126066810718\\
1.60041775456919	51.8735990912714\\
1.61542167101828	50.6311053662612\\
1.63042558746736	51.5214319653214\\
1.63542689295039	51.5456349421465\\
1.64542950391645	52.0504394573785\\
1.66043342036554	52.971634370263\\
1.68543994778068	53.920094043623\\
1.69544255874673	54.2345757596366\\
1.7054451697128	54.6429024150678\\
1.72044908616188	54.3914082850317\\
1.72545039164491	54.4291614388813\\
1.73045169712794	54.5308300669367\\
1.73545300261097	54.4234413730531\\
1.75545822454308	53.6733545959141\\
1.76045953002611	53.5954611077582\\
1.77546344647519	52.6010867310726\\
1.80547127937337	50.795997473794\\
1.8104725848564	50.8194810717076\\
1.81547389033943	50.6373402055194\\
1.82047519582245	50.6837510160937\\
1.82547650130548	50.490933110856\\
1.83047780678852	50.5273546530726\\
1.83547911227154	50.4698926007474\\
1.84048041775457	50.5523770720117\\
1.8454817232376	50.4793764664416\\
1.85048302872062	50.5228193220766\\
1.87548955613577	51.5779777530599\\
1.8804908616188	51.6174648708863\\
1.89549477806789	52.4124210027483\\
1.90549738903394	52.8135787662563\\
1.92550261096606	53.656838508324\\
1.93050391644908	53.507930923553\\
1.93550522193212	53.713302035784\\
1.94050652741515	53.608240034189\\
1.9505091383812	53.8479722412939\\
1.95551044386423	53.8165311327969\\
1.96051174934726	53.8610182755658\\
1.96551305483029	53.6629645180892\\
1.97051436031332	53.6908620486705\\
1.97551566579634	53.5895801286491\\
1.98051697127937	53.6695006033307\\
1.99051958224543	53.2482874219296\\
1.99552088772846	53.3801408292047\\
2.00052219321149	52.7350609227964\\
2.00552349869452	52.8529118122255\\
2.01552610966058	52.2606899746962\\
2.0205274151436	52.4498952395234\\
2.02552872062663	52.1424534557481\\
2.03053002610966	52.3136908979\\
2.05053524804178	51.2228350924731\\
2.06553916449086	50.4622750495621\\
2.07054046997389	50.1549591548248\\
2.07554177545692	50.3873524501462\\
2.08554438642297	49.5093924339714\\
2.09054569190601	49.671893520227\\
2.09554699738904	48.5952596714296\\
2.10054830287206	48.9813939584998\\
2.11055091383812	48.3378427283885\\
2.11555221932115	48.9403452395681\\
2.12055352480418	48.308539852563\\
2.12555483028721	48.7465761020936\\
2.13055613577023	48.3119353441649\\
2.14055874673629	49.3692166742174\\
2.14556005221932	49.1856372269266\\
2.15556266318538	49.6208193094583\\
2.16056396866841	49.1441637003163\\
2.16556527415143	49.335704225638\\
2.18056919060052	50.7554134250477\\
2.18557049608355	50.4454688841482\\
2.19057180156658	50.4943257701642\\
2.19557310704961	50.2467132599304\\
2.20057441253264	49.5859293433605\\
2.21057702349869	51.2126139165247\\
2.22057963446476	51.8765710904452\\
2.22558093994778	50.8262493311287\\
2.23058224543081	51.1286118984325\\
2.23558355091384	50.8863537799197\\
2.24058485639686	51.2309653606802\\
2.2455861618799	52.1143896996815\\
2.25058746736293	51.3203092302787\\
2.25558877284595	51.9711341073988\\
2.26059007832898	51.7508140949665\\
2.26559138381201	51.1131048880874\\
2.27559399477807	52.1978969140076\\
2.2805953002611	52.5037825532919\\
2.28559660574413	52.2439942796004\\
2.29059791122715	51.3922745699678\\
2.29559921671018	51.7688260136621\\
2.30060052219321	51.6038497075931\\
2.31060313315927	52.2636343270256\\
2.3156044386423	52.1439490900883\\
2.32060574412532	52.4695643551094\\
2.33060835509139	51.6343470351137\\
2.33560966057441	52.437734091208\\
2.34061096605744	51.4805358562245\\
2.34561227154047	51.5868615250061\\
2.3506135770235	51.4372221556469\\
2.35561488250653	51.0196345285136\\
2.36061618798956	51.7748621258959\\
2.36561749347258	50.9520658818597\\
2.37061879895561	51.7131074273663\\
2.37562010443865	50.586887714859\\
2.38062140992167	50.5996402098206\\
2.3856227154047	50.7620338140971\\
2.39062402088773	50.0647673594667\\
2.39562532637076	51.2431308512867\\
2.41563054830287	49.1185390139033\\
2.4206318537859	49.8379045126786\\
2.42563315926893	49.4427771771334\\
2.43063446475196	50.0729588151929\\
2.44563838120104	49.6625842918638\\
2.45063968668407	48.1714261751239\\
2.4556409921671	48.9837069378586\\
2.46064229765013	48.751300339721\\
2.46564360313316	48.9711494337568\\
2.47064490861619	48.416414121782\\
2.48064751958225	48.6661686886351\\
2.48564882506528	47.9970451465884\\
2.4906501305483	48.5581884226063\\
2.51065535248042	47.5870815881179\\
2.51565665796345	48.1383387875133\\
2.52065796344647	48.0191035987552\\
2.5256592689295	48.0615236785727\\
2.53566187989556	47.5926796641507\\
2.54566449086162	46.9686788167136\\
2.56066840731071	48.163753639873\\
2.56566971279373	47.8164793266972\\
2.57067101827676	48.0317855841758\\
2.57567232375979	47.7514386119234\\
2.59567754569191	48.5201614183909\\
2.60067885117493	48.3644296637312\\
2.61568276762402	49.3073622003166\\
2.62068407310705	49.3545940287123\\
2.62568537859008	49.5323932315158\\
2.63568798955614	49.3668792262711\\
2.64068929503917	49.8341270772502\\
2.64569060052219	49.4582505091818\\
2.65569321148825	50.2415647264334\\
2.66069451697128	50.1941334957487\\
2.66569582245431	49.6024586783016\\
2.67069712793734	49.8212053700354\\
2.68069973890339	50.6304097460969\\
2.68570104438643	50.7077848108197\\
2.69070234986945	50.3824885986746\\
2.69570365535248	50.4495531242938\\
2.70070496083551	50.3588458711807\\
2.71070757180156	51.0264780232577\\
2.7157088772846	50.9386132384702\\
2.72571148825065	50.3547865165733\\
2.73571409921671	51.1189742620095\\
2.74571671018277	51.0929411008623\\
2.7507180156658	51.2728768014284\\
2.75571932114882	51.1436759767274\\
2.76072062663185	50.1290497283191\\
2.76572193211489	51.1392987662285\\
2.77072323759791	50.9053226937828\\
2.77572454308094	51.2375403075733\\
2.78072584856397	51.2189703473984\\
2.785727154047	51.0945363090231\\
2.79072845953003	50.3827656777181\\
2.79572976501306	50.5848731644102\\
2.80573237597911	51.5936163667973\\
2.81073368146214	51.3760123471211\\
2.81573498694517	50.8278206199893\\
2.8207362924282	50.9525867243247\\
2.82573759791123	50.6582898000973\\
2.83574020887728	51.3827546063726\\
2.84074151436031	50.4791702550848\\
2.84574281984334	50.6006731190806\\
2.85074412532637	51.4083836269949\\
2.86074673629243	50.4973431226185\\
2.87074934725849	51.378664605192\\
2.88075195822454	49.828706349016\\
2.89575587467363	50.6157845465202\\
2.90075718015666	50.5252581455299\\
2.90575848563969	49.4918947304901\\
2.91075979112271	49.5755940627908\\
2.91576109660574	50.9777712181774\\
2.92076240208878	50.0326000883244\\
2.9257637075718	50.0795363194052\\
2.93576631853786	50.462977670778\\
2.94076762402089	48.5240589386795\\
2.94576892950392	48.6664900084981\\
2.95577154046997	49.7590084893812\\
2.96577415143603	48.9798109527809\\
2.97577676240209	48.0507513545673\\
2.98077806788512	49.5902413232444\\
2.9957819843342	47.6781202954958\\
3.00078328981724	48.6565372143878\\
3.00578459530026	47.4189495019333\\
3.01078590078329	47.8084546134245\\
3.01578720626632	48.6803403719071\\
3.02578981723238	47.655869204171\\
3.03079112271541	47.2214281545665\\
3.03579242819843	47.5855668412111\\
3.04079373368146	48.4177411446453\\
3.04579503916449	47.6499504997488\\
3.05079634464752	47.7530154960815\\
3.05579765013055	46.7926654659732\\
3.06079895561358	47.7830324699687\\
3.06580026109661	46.9902174832037\\
3.07080156657963	47.4045370502866\\
3.07580287206267	47.2817084417856\\
3.08080417754569	48.2307093264254\\
3.09080678851175	45.7574575165372\\
3.1008093994778	47.1640113676765\\
3.10581070496084	45.8049445010464\\
3.11581331592689	46.5943776212985\\
3.12081462140992	46.4182993996945\\
3.12581592689295	45.9441884931448\\
3.13581853785901	47.2423944869391\\
3.14582114882506	46.1077981658507\\
3.15082245430809	46.2362163069016\\
3.15582375979113	45.3412357884681\\
3.16082506527415	46.5250737723404\\
3.17082767624021	45.2898580364573\\
3.17582898172324	45.4238289251087\\
3.18083028720627	46.1694943667632\\
3.1858315926893	45.1006163391113\\
3.19583420365535	46.5493430806805\\
3.20583681462141	44.0311381498679\\
3.21583942558747	45.863651759327\\
3.22584203655352	44.4257328562594\\
3.23084334203656	45.2061768140152\\
3.23584464751958	44.0577284086679\\
3.24084595300261	44.6330613873125\\
3.24584725848564	46.0401137934694\\
3.25084856396867	45.7921023038026\\
3.25584986945169	44.9420579072016\\
3.26085117493473	46.4106119781549\\
3.26585248041776	44.9847395459616\\
3.27585509138381	45.5721268027749\\
3.28085639686684	45.5117684366198\\
3.28585770234987	45.1191682009501\\
3.2908590078329	45.9465012821938\\
3.30086161879895	45.4166936777683\\
3.31086422976502	46.8935119214348\\
3.32086684073107	46.1166893892156\\
3.3258681462141	47.1492175679202\\
3.33086945169713	45.8007581080524\\
3.33587075718016	45.8047671151849\\
3.34087206266319	47.1902655087143\\
3.35087467362924	45.0331800057917\\
3.3608772845953	47.0637028274701\\
3.36587859007833	47.0241458645578\\
3.37087989556136	48.0271143688502\\
3.37588120104439	47.3265485765138\\
3.3958864229765	48.2774774860401\\
3.40088772845953	47.4975367391727\\
3.40588903394256	47.646781190158\\
3.41089033942558	46.2053300555464\\
3.41589164490862	46.8719320150469\\
3.42089295039165	46.8029093739005\\
3.42589425587467	43.6750607548494\\
3.43589686684073	46.6075931963645\\
3.44089817232376	44.4119938078345\\
3.44589947780679	45.4501088476222\\
3.45090078328982	48.8381267935806\\
3.45590208877285	47.4115552750969\\
3.46090339425587	47.9036531514384\\
3.46590469973891	47.5062093718409\\
3.47090600522193	47.613997490051\\
3.47590731070496	48.017000287782\\
3.48090861618799	47.4996180781828\\
3.48590992167102	47.7627150899087\\
3.49091122715405	48.5009340406229\\
3.49591253263708	47.3649311167985\\
3.50591514360313	49.0650469021657\\
3.51091644908616	47.3821524830658\\
3.52091906005222	48.6870601604147\\
3.53092167101828	48.0496170800948\\
3.54092428198433	48.6275131438644\\
3.55092689295039	44.7121871544261\\
3.55592819843342	46.3043186659899\\
3.56092950391645	45.7025746332949\\
3.56593080939948	44.3783808713101\\
3.57093211488251	45.9697524743274\\
3.57593342036554	45.0597779019289\\
3.58093472584856	45.0913747292415\\
3.58593603133159	48.9916240822293\\
3.59593864229765	44.4422656045976\\
3.60093994778068	46.5025769320648\\
3.61094255874674	44.486238435686\\
3.6209451697128	47.8387771098386\\
3.62594647519582	44.2283934444582\\
3.63594908616188	47.0410938121543\\
3.64595169712794	44.172799829185\\
3.65095300261097	44.3675735232111\\
3.655954308094	42.7027016202731\\
3.66595691906005	48.702457872752\\
3.67595953002611	43.4860767109483\\
3.68096083550914	44.9725006046459\\
3.68596214099217	43.0258111062576\\
3.69596475195822	45.1231178232211\\
3.70596736292428	42.9286004216753\\
3.71096866840731	48.7725662688204\\
3.71596997389034	48.2748318680149\\
3.7259725848564	44.2148779456762\\
3.73597519582245	42.2993150636714\\
3.74597780678851	46.7957616253595\\
3.75097911227154	42.548991225782\\
3.7609817232376	45.1378857291834\\
3.77098433420365	45.2099965634254\\
3.77598563968669	44.5600783233434\\
3.78098694516972	42.4422125401182\\
3.79098955613577	49.0160588810202\\
3.7959908616188	48.1212714337907\\
3.80099216710182	45.0087004060059\\
3.80599347258486	46.8665572365668\\
3.81599608355091	44.8914453696156\\
3.82099738903394	46.5421609202012\\
3.831	42.3503005994209\\
3.83600130548303	48.7827175956916\\
3.84600391644909	45.5419422522554\\
3.85100522193211	48.0814670185085\\
3.86100783289817	42.7032497332094\\
3.87101044386423	48.8930493356419\\
3.87601174934726	45.4212618077474\\
3.88101305483029	47.8059903357615\\
3.88601436031332	46.4808958196515\\
3.89101566579635	47.233413442762\\
3.89601697127937	47.1522089200076\\
3.9010182767624	47.8704181612055\\
3.90601958224543	43.7806128957107\\
3.91602219321149	49.1594993232414\\
3.92102349869452	47.3792070725771\\
3.92602480417754	48.3727643776041\\
3.93102610966058	46.9751331313582\\
3.93602741514361	42.6321385929825\\
3.94603002610966	48.1748715776181\\
3.95103133159269	45.8183788726789\\
3.96103394255875	47.3588068138164\\
3.96603524804178	45.9906297081069\\
3.9710365535248	48.3398261755533\\
3.97603785900783	47.4036733257616\\
3.98103916449086	43.4944155147408\\
3.98604046997389	44.3531984196988\\
3.99104177545692	47.5807876546779\\
4.00104438642298	44.393258260136\\
4.006045691906	47.5830455772919\\
4.01604830287206	42.940419518982\\
4.02104960835509	46.056595095731\\
4.03105221932115	41.9378630721413\\
4.03605352480418	48.05557570201\\
4.04605613577024	44.1155277775759\\
4.05105744125326	46.9444776478943\\
4.05605874673629	43.0087787362682\\
4.06606135770235	44.8087834709149\\
4.07606396866841	41.6161714047469\\
4.08606657963446	45.6403714732565\\
4.10107049608355	41.3931889423995\\
4.10607180156658	40.0188307556834\\
4.11607441253264	44.2975674380175\\
4.12107571801567	40.492867697894\\
4.13107832898172	45.9012040315071\\
4.14108093994778	42.6992275366419\\
4.14608224543081	42.3845813140244\\
4.15108355091384	39.4333586439945\\
4.16108616187989	42.3235972534431\\
4.16608746736293	42.5157250639318\\
4.17108877284596	39.1086645092884\\
4.17609007832898	43.0988786266849\\
4.18609268929504	41.4734681851725\\
4.19109399477807	43.8579863749227\\
4.1960953002611	36.5042972222339\\
4.20109660574413	37.3832734772392\\
4.20609791122715	45.1658801202298\\
4.21109921671018	43.9608606391696\\
4.21610052219321	36.8520953249871\\
4.22110182767624	39.04090614613\\
4.22610313315927	44.4674436995339\\
4.2311044386423	38.2203988352823\\
4.23610574412533	38.5180140229993\\
4.24610835509139	40.9160610649292\\
4.25110966057441	36.6567390129995\\
4.26111227154047	44.30385401797\\
4.27111488250653	35.7262292350636\\
4.27611618798956	45.351593165883\\
4.28611879895561	38.9758801891401\\
4.29112010443864	41.595022818646\\
4.29612140992167	36.4437014538583\\
4.30612402088773	44.6380426066129\\
4.31112532637076	36.4727887119122\\
4.32112793733682	40.9938516328131\\
4.32612924281985	36.4347928882633\\
4.3361318537859	43.6591572943241\\
4.34113315926893	36.4704233332271\\
4.34613446475196	38.5717468455671\\
4.35613707571802	43.5908448227789\\
4.36113838120104	39.5957092605739\\
4.37614229765013	44.5814952530444\\
4.38614490861619	37.6110471921425\\
4.39114621409922	41.3262369679564\\
4.39614751958224	37.0869207395564\\
4.40114882506528	38.7749794770067\\
4.4061501305483	36.4026349055424\\
4.41615274151436	39.8974867045239\\
4.42115404699739	36.1654562212799\\
4.43115665796345	44.5523775438423\\
4.43615796344648	34.943417479603\\
4.44616057441253	41.8679610160264\\
4.45116187989557	34.883671080344\\
4.45616318537859	43.931651568386\\
4.46616579634465	32.6729834465868\\
4.47116710182767	41.2250887156183\\
4.48116971279374	33.8643845476751\\
4.48617101827676	35.5082607455021\\
4.49117232375979	30.5785813651048\\
4.49617362924282	40.0620725147869\\
4.50617624020888	33.3162192670736\\
4.51117754569191	41.0902674858756\\
4.51617885117494	33.9232760210082\\
4.52118015665796	36.4710463822132\\
4.52618146214099	42.5799171621466\\
4.53118276762402	34.7248760660235\\
4.54118537859008	42.848502473984\\
4.54618668407311	36.5379504218757\\
4.55118798955613	40.5445651357823\\
4.55618929503917	40.1585797161426\\
4.5611906005222	40.3331314999918\\
4.57119321148825	32.7985523366861\\
4.58119582245431	38.3111134984159\\
4.58619712793734	30.8598678084124\\
4.59619973890339	40.335735041202\\
4.60620234986946	30.0191194071049\\
4.61120365535248	37.9802980762543\\
4.62120626631854	29.74136025053\\
4.6312088772846	36.9824886423031\\
4.63621018276763	30.164560449157\\
4.64621279373368	36.1494159716453\\
4.65121409921671	35.2801597120113\\
4.65621540469974	35.7929700370382\\
4.66121671018277	42.2516587284226\\
4.6662180156658	33.9105430478968\\
4.68122193211488	41.0226998090191\\
4.68622323759791	40.691639868345\\
4.69622584856397	33.2811369312028\\
4.701227154047	38.9917101400662\\
4.70622845953002	36.5272704772619\\
4.71122976501306	40.5750527032098\\
4.71623107049609	38.5562146814329\\
4.72123237597911	33.2554539082785\\
4.72623368146214	39.489325556766\\
4.73123498694517	31.8815340893994\\
4.7362362924282	31.8995738554429\\
4.74123759791123	38.098926464678\\
4.75124020887728	29.521494887274\\
4.75624151436031	44.0492795928871\\
4.76124281984335	30.3948154490076\\
4.76624412532637	31.7446520021357\\
4.7712454308094	36.6440716314113\\
4.77624673629243	31.038713006367\\
4.78124804177546	35.2935356536758\\
4.78624934725849	30.4384677668366\\
4.79625195822454	41.1107505110516\\
4.80125326370757	28.3149388529701\\
4.8062545691906	40.865595802546\\
4.81625718015666	33.0216166293004\\
4.82125848563969	33.6173729007247\\
4.82625979112272	35.3974717507224\\
4.83126109660574	41.8133553445746\\
4.84126370757181	31.5143255440218\\
4.84626501305483	34.6588363685293\\
4.85126631853786	29.494955539264\\
4.85626762402089	31.8856131763992\\
4.86126892950391	28.558354873225\\
4.87127154046998	32.4309030737609\\
4.876272845953	29.9347432789525\\
4.88627545691906	37.4117628559242\\
4.89127676240209	29.9595453430469\\
4.89627806788512	41.591607605274\\
4.90127937336815	37.753125998232\\
4.90628067885118	37.8817151626158\\
4.91628328981723	32.9663588183722\\
4.92128459530026	43.2396818342669\\
4.92628590078329	33.0030443715278\\
4.93128720626632	34.7231065968172\\
4.93628851174935	42.952660955985\\
4.94128981723237	34.0210732654833\\
4.94629112271541	37.3786153052621\\
4.95129242819844	34.8250756288144\\
4.96129503916449	40.7689570665232\\
4.96629634464752	32.304012622054\\
4.97129765013055	39.1502766119268\\
4.98130026109661	33.7081598361271\\
4.98630156657963	34.0050069316019\\
4.99130287206266	33.482352098495\\
4.9963041775457	38.8357624097989\\
5.00130548302872	29.4345031141317\\
5.00630678851175	33.282123297348\\
5.01130809399478	29.4955975127904\\
5.02131070496084	34.1167649226793\\
5.02631201044387	28.2200049321396\\
5.03131331592689	36.3190114650143\\
5.04131592689295	27.9483956042814\\
5.04631723237598	43.694059465144\\
5.05631984334204	30.9559069599538\\
5.07132375979112	37.7323648131158\\
5.07632506527415	31.5223134557386\\
5.08132637075718	44.6142069963651\\
5.09132898172324	28.2023380353315\\
5.09633028720626	42.2577399721266\\
5.10633289817233	32.4017637226213\\
5.11633550913838	40.7346298895853\\
5.12133681462141	38.2265186558564\\
5.12633812010444	32.1470187511182\\
5.1363407310705	43.0513469937159\\
5.14134203655352	29.575686875504\\
5.14634334203655	43.3248696788042\\
5.15634595300261	30.0443927551796\\
5.16134725848564	39.2110127813795\\
5.16634856396867	38.2883947118357\\
5.1713498694517	31.9075141751533\\
5.17635117493473	32.3345089500408\\
5.18135248041776	36.4475754621924\\
5.19135509138381	31.6113763020509\\
5.19635639686684	37.4773477431041\\
5.2063590078329	28.394603441207\\
5.21136031331593	37.6771392623859\\
5.22136292428198	28.5572514734819\\
5.22636422976501	33.1244962205325\\
5.23136553524805	31.7577653514147\\
5.23636684073107	28.4640516654631\\
5.24636945169713	34.9389020479378\\
5.25637206266319	30.1874351800373\\
5.26137336814622	40.3031322749937\\
5.27137597911227	31.2268867073402\\
5.28137859007833	40.2467950994712\\
5.28637989556136	31.6666895369512\\
5.29638250652742	39.3451770921146\\
5.30138381201044	33.906029890332\\
5.31638772845953	42.8079726386254\\
5.32138903394256	34.1640449860419\\
5.33139164490861	41.4850093533138\\
5.33639295039165	31.2517746626715\\
5.34139425587468	38.1351514814012\\
5.3463955613577	37.9104254660752\\
5.35139686684073	33.9045513889707\\
5.35639817232376	39.2354743725172\\
5.36139947780679	32.8865886509334\\
5.36640078328982	43.2557887366755\\
5.37140208877285	30.3125457151118\\
5.3814046997389	37.4457457805508\\
5.38640600522194	28.6558073096913\\
5.39140731070496	39.7189437818108\\
5.40140992167102	30.3176306276227\\
5.41141253263708	35.7302854980232\\
5.41641383812011	34.6744700111204\\
5.42141514360313	30.8523373411668\\
5.42641644908616	40.4046048871944\\
5.43641906005222	31.1540817269446\\
5.44142036553525	37.6761509987119\\
5.44642167101828	36.9278721311169\\
5.45142297650131	30.6539833063421\\
5.45642428198433	33.1036038409098\\
5.46142558746737	44.5401910668686\\
5.46642689295039	30.4794747843788\\
5.47642950391645	35.2562462364091\\
5.48143080939948	34.0062720389527\\
5.4864321148825	39.4725403985706\\
5.49143342036554	36.2135476615676\\
5.49643472584857	42.4612720631108\\
5.50143603133159	31.758629181831\\
5.51143864229765	39.6297109223285\\
5.51643994778068	38.2349486743295\\
5.52144125326371	44.2581503802888\\
5.52644255874674	35.6184042190014\\
5.53644516971279	41.9661904053124\\
5.54644778067885	38.770878034317\\
5.55645039164491	41.2931176264752\\
5.56145169712794	38.5786068064796\\
5.571454308094	43.1666489767813\\
5.58145691906005	39.9158372384118\\
5.58645822454308	40.8127611824852\\
5.59646083550914	38.1536487658354\\
5.60146214099217	42.1280630293693\\
5.61146475195822	40.2917451403593\\
5.61646605744125	40.1599102994261\\
5.62146736292429	43.1646078549154\\
5.62646866840731	41.4414346728436\\
5.63146997389034	34.8089725496317\\
5.63647127937337	45.2130166586096\\
5.64147258485639	40.0537152261874\\
5.64647389033943	42.6505833733969\\
5.65147519582246	35.3690125418809\\
5.65647650130548	41.8683679279712\\
5.66147780678851	38.2527406463039\\
5.66647911227154	42.2033546598718\\
5.6764817232376	36.7057238455345\\
5.68148302872063	36.4228772821697\\
5.68648433420366	37.9368497348551\\
5.69148563968668	42.4320993134814\\
5.69648694516972	33.5032005749094\\
5.70648955613577	40.8786066532256\\
5.7114908616188	34.4146664524418\\
5.71649216710183	42.5675078829243\\
5.73149608355092	35.9795136149268\\
5.73649738903394	38.0312638658505\\
5.74149869451697	44.2859641137821\\
5.7465	36.3810882292621\\
5.75150130548303	40.291465461187\\
5.76150391644909	38.2129492054459\\
5.77150652741514	45.1101036494818\\
5.77650783289818	36.2200540881539\\
5.79151174934726	44.9762545756261\\
5.79651305483029	37.6712376478595\\
5.80651566579635	45.6512053006171\\
5.81151697127937	37.4240897495797\\
5.82151958224543	43.3544884288135\\
5.83152219321149	36.2698450551909\\
5.83652349869452	41.6868790937126\\
5.84152480417755	39.1770127769098\\
5.84652610966057	44.6422553160982\\
5.86153002610966	36.7521737328067\\
5.87153263707572	43.6020168255067\\
5.87653394255874	36.8898948370776\\
5.88653655352481	41.5014958963781\\
5.89153785900783	41.3621728021883\\
5.89653916449086	38.797857859512\\
5.90654177545692	44.3758562691279\\
5.91654438642298	38.2512887799797\\
5.921545691906	40.9948974169294\\
5.92654699738903	40.0871921073466\\
5.93154830287207	34.9628822869725\\
5.93654960835509	41.4200574165429\\
5.94155091383812	40.6885949066031\\
5.94655221932115	44.2371423800255\\
5.95155352480418	36.4105830448834\\
5.9565548302872	37.8935531730524\\
5.96155613577024	45.9545339707812\\
5.96655744125326	37.5409470496512\\
5.97656005221932	45.3049997948381\\
5.99156396866841	35.9307507042372\\
6.00156657963446	45.2464961003398\\
6.0065678851175	40.5972029641003\\
6.01156919060053	41.8305845456275\\
6.01657049608355	39.1350164215516\\
6.02157180156658	44.0640255452532\\
6.03157441253263	39.7221199392101\\
6.03657571801567	40.4434601706556\\
6.0415770234987	42.7419105165018\\
6.05658093994778	39.0263750588554\\
6.06658355091384	45.273348403898\\
6.07158485639687	39.1995923902848\\
6.0765861618799	39.9504179784199\\
6.08658877284596	44.7679279022205\\
6.09159007832898	39.033706009199\\
6.09659138381201	40.5979309751456\\
6.10159268929504	44.0994524059254\\
6.10659399477807	41.3058730888908\\
6.11159530026109	35.0360972460542\\
6.11659660574413	42.5545025405185\\
6.12159791122716	42.3200492965867\\
6.12659921671018	41.671769191716\\
6.13160052219321	39.0046448104369\\
6.14160313315927	42.4409541574726\\
6.1466044386423	38.0843589635354\\
6.15160574412533	45.4001103809127\\
6.15660704960835	40.6887687633533\\
6.16160835509139	41.5307421489073\\
6.16660966057442	43.7916747767923\\
6.17661227154047	36.3315361835997\\
6.1816135770235	45.3453408319387\\
6.18661488250653	43.7589007721112\\
6.19161618798956	44.5838611471344\\
6.19661749347259	38.7085381691221\\
6.20662010443864	46.2993610159975\\
6.21162140992167	40.5755512869682\\
6.2166227154047	45.3292068815593\\
6.22162402088773	43.2243663444754\\
6.22662532637076	44.3166800741865\\
6.23162663185379	40.1529346401504\\
6.23662793733681	40.6426145588528\\
6.24162924281985	44.0385460591255\\
6.24663054830287	40.6872720042026\\
6.2516318537859	43.3783433362149\\
6.26163446475196	37.677902411591\\
6.26663577023498	44.0011134132981\\
6.27163707571802	40.5461914470395\\
6.27663838120105	44.0843592732445\\
6.2866409921671	38.2849672722519\\
6.29164229765013	39.3277794260707\\
6.29664360313316	43.4242042219876\\
6.30164490861619	40.5717219921969\\
6.30664621409922	44.2660719283865\\
6.31164751958224	38.4481129842094\\
6.31664882506527	38.5709479832016\\
6.32165013054831	40.5997329323369\\
6.32665143603133	34.3961184436319\\
6.33165274151436	35.3038479729006\\
6.33665404699739	39.1086648580176\\
6.34165535248042	37.6500999078089\\
6.35165796344648	44.3031333720213\\
6.3566592689295	43.5724612766581\\
6.36666187989556	38.374830012934\\
6.37666449086162	41.3677613180705\\
6.38166579634465	38.3055425547584\\
6.38666710182768	39.7966359905244\\
6.3916684073107	38.5097675094852\\
6.39666971279374	43.3520126507895\\
6.40167101827677	40.0829560698958\\
6.40667232375979	40.2937027935667\\
6.41167362924282	44.6745900339424\\
6.41667493472585	42.3184435166096\\
6.42167624020887	44.3228580831791\\
6.42667754569191	38.174617266168\\
6.43167885117494	38.5937328497066\\
6.43668015665796	40.6856670381132\\
6.44668276762402	37.0963605055163\\
6.45168407310705	38.5708701906234\\
6.45668537859008	44.1701706513658\\
6.46168668407311	43.7476453276047\\
6.46668798955614	42.1924797465656\\
6.4766906005222	36.9223319319029\\
6.48169190600522	44.0298300992263\\
6.49169451697128	36.9234261331314\\
6.49669582245431	40.3283718166082\\
6.50169712793734	32.8572209427463\\
6.50669843342037	44.1894066889805\\
6.51670104438642	30.9732655074565\\
6.52170234986945	41.3546715686865\\
6.53170496083551	35.6333591998523\\
6.53670626631854	45.6990191198095\\
6.54170757180157	40.1309737539037\\
6.54670887728459	45.9471256303577\\
6.55171018276763	36.951401715918\\
6.55671148825066	39.5585593011369\\
6.56171279373368	46.0773189853427\\
6.56671409921671	37.8352777915728\\
6.5817180156658	44.9056108112351\\
6.58671932114883	36.9453829598058\\
6.59172062663185	36.9769115881732\\
6.59672193211488	44.1797444633959\\
6.60172323759791	35.4547696623541\\
6.60672454308094	43.4609037468935\\
6.616727154047	32.1463069074003\\
6.62172845953003	37.0035800025049\\
6.62672976501305	32.7542016379227\\
6.63173107049609	33.2890221812105\\
6.63673237597911	34.9597016260015\\
6.64173368146214	32.1997738928001\\
6.64673498694517	37.0679088814645\\
6.6517362924282	32.0663244358473\\
6.65673759791122	32.4058491839721\\
6.66173890339426	34.0009753617418\\
6.66674020887729	28.4270716723358\\
6.67674281984334	34.5555738751197\\
6.68174412532638	30.8885918360711\\
6.6867454308094	41.0942156345953\\
6.69174673629243	34.3711016666449\\
6.70174934725848	36.4802034779582\\
6.70675065274152	33.7967571459448\\
6.71175195822455	39.0670436780465\\
6.71675326370757	31.9677891365814\\
6.7217545691906	32.4073408915001\\
6.73675848563969	27.5262079824812\\
6.74676109660574	26.8021262204179\\
6.75176240208877	26.7310330199265\\
6.7567637075718	27.2478735330357\\
6.76176501305483	25.701583058714\\
6.77176762402089	26.413980929023\\
6.77676892950392	24.8469208816794\\
6.78677154046998	26.354505446575\\
6.79177284595301	25.9528558591478\\
6.79677415143603	28.9798167034413\\
6.80177545691906	26.2060229012174\\
6.80677676240209	26.6668308601404\\
6.81177806788511	28.4199408773936\\
6.81677937336815	26.1084024526026\\
6.82178067885118	30.8532415316007\\
6.8267819843342	28.0739367348148\\
6.83678459530026	33.4355708162266\\
6.84178590078329	26.0466133849099\\
6.84678720626632	31.8620964325159\\
6.85178851174935	24.5690737131339\\
6.85678981723238	25.6958425042773\\
6.8617911227154	25.5646547175761\\
6.86679242819844	20.6211295753836\\
6.87179373368146	24.116852683591\\
6.87679503916449	21.2436027879347\\
6.88179634464752	21.2670998945886\\
6.88679765013055	23.8362522668749\\
6.89179895561358	19.6768311883411\\
6.90180156657964	23.7882559924269\\
6.90680287206266	21.0241013893332\\
6.91180417754569	23.1582858656312\\
6.91680548302872	21.1319494761875\\
6.92180678851175	21.4416887264444\\
6.92680809399478	24.0179122918736\\
6.93180939947781	20.9767300825481\\
6.94181201044387	22.1507216230284\\
6.9468133159269	20.7179770802278\\
6.95181462140992	23.735945243387\\
6.96181723237598	20.9164155877601\\
6.96681853785901	24.079494636652\\
6.97181984334204	21.2988250000395\\
6.97682114882507	28.3009277711034\\
6.98182245430809	23.160591836067\\
6.98682375979112	24.4031147135126\\
6.99182506527415	29.3148817368542\\
6.99682637075718	23.1829450652945\\
7.00182767624021	26.6811322029263\\
7.01183028720627	22.1097878772759\\
7.01683159268929	25.290003163256\\
7.02683420365535	22.2203452940099\\
7.03183550913838	23.097110772017\\
7.03683681462141	20.1550997637659\\
7.04183812010444	20.8128409915653\\
7.04683942558747	22.6535752384601\\
7.05684203655353	18.9360848536348\\
7.06184334203655	18.8448059180336\\
7.06684464751958	17.1563676986067\\
7.07184595300262	21.9658500893413\\
7.07684725848564	21.0239031635622\\
7.08184856396867	17.6892169064997\\
7.0868498694517	25.1277848263138\\
7.09185117493472	24.6203770940354\\
7.09685248041776	27.8348452976186\\
7.10185378590079	41.3583492892747\\
7.11185639686684	32.9778477185572\\
7.11685770234987	32.5867120222854\\
7.1218590078329	41.3094809915996\\
7.12686031331593	27.0520645733002\\
7.13186161879896	27.4073190722799\\
7.13686292428198	29.0776475138742\\
7.14186422976501	23.7331427325645\\
7.14686553524804	25.9013805968179\\
7.1568681462141	19.9916364595225\\
7.16186945169713	22.9669673426513\\
7.16687075718016	19.2916267002312\\
7.17187206266318	19.6891721900683\\
7.17687336814622	23.2157216069962\\
7.18187467362925	20.5790671059113\\
7.1918772845953	29.4636904025687\\
7.19687859007833	26.7608270953878\\
7.20688120104439	35.8119915174005\\
7.21188250652742	32.936941528203\\
7.22188511749347	37.9879071452016\\
7.24189033942559	26.8741909649967\\
7.25189295039164	23.6768246045613\\
7.2618955613577	21.1313090034512\\
7.26689686684073	24.4947083726284\\
7.27189817232376	23.1515304372067\\
7.27689947780679	23.2390807987588\\
7.28190078328982	26.4190626500451\\
7.28690208877285	23.7806576532409\\
7.2969046997389	30.7703850216798\\
7.30190600522193	26.813215972819\\
7.30690731070496	34.2594186802747\\
7.31690992167102	29.5993086000265\\
7.32191122715405	36.183951168103\\
7.32691253263707	27.9656289956949\\
7.33191383812011	39.6344977230095\\
7.33691514360314	23.7496224656867\\
7.34191644908616	24.4169160953704\\
7.34691775456919	26.1324282232869\\
7.35191906005222	21.4980898694959\\
7.35692036553525	24.6056729306971\\
7.36692297650131	21.1831983696436\\
7.37192428198433	25.413082545866\\
7.37692558746736	21.3430449924578\\
7.3819268929504	21.6827415326109\\
7.38692819843342	22.8022310062907\\
7.39192950391645	19.0007570828632\\
7.39693080939948	22.2611756191576\\
7.40693342036553	17.8829892674765\\
7.41193472584857	22.7279428376395\\
7.41693603133159	18.160364869686\\
7.42193733681462	18.972532300835\\
7.42693864229765	22.8760349816108\\
7.43193994778068	19.5658064817653\\
7.43694125326371	26.4750680910653\\
7.44194255874674	22.2679821951915\\
7.44694386422977	22.4711596247318\\
7.45194516971279	24.5614036820443\\
7.45694647519582	20.5061374685159\\
7.46194778067886	23.0364037220339\\
7.47195039164491	18.0294018250791\\
7.47695169712794	18.8393253584325\\
7.48195300261096	15.6333570322502\\
7.486954308094	16.2104286696989\\
7.49195561357703	17.945107884296\\
7.49695691906005	15.9529906061861\\
7.50695953002611	18.4044019290553\\
7.51196083550914	17.7783696375235\\
7.51696214099217	19.1630937130421\\
7.52696475195823	17.2170188822825\\
7.53196605744125	18.6885782716189\\
7.53696736292428	17.2873070685346\\
7.54696997389034	18.1234221644415\\
7.55197127937337	16.2774909331543\\
7.5569725848564	16.6171509549462\\
7.57197650130549	21.5013853774998\\
7.57697780678851	19.9857746929255\\
7.58698041775457	20.9768526498249\\
7.5919817232376	19.2820495791218\\
7.59698302872063	22.3588625541321\\
7.60698563968668	18.0762056720181\\
7.61198694516971	19.6468038816167\\
7.61698825065275	17.3036551933803\\
7.6269908616188	19.8488595967735\\
7.63199216710183	17.145928146237\\
7.63699347258486	23.6861798449925\\
7.64199477806788	19.1602370874431\\
7.64699608355092	20.0083277129873\\
7.65199738903394	23.3093847124657\\
7.65699869451697	17.7133117754532\\
7.662	23.2881226196424\\
7.67200261096606	19.7299320026687\\
7.67700391644909	28.8999892097154\\
7.68200522193212	20.1584895751211\\
7.68700652741514	28.3286611224622\\
7.6970091383812	25.1934818294656\\
7.70201044386423	34.377624531056\\
7.70701174934726	23.5628939177206\\
7.71201305483029	32.1219054944828\\
7.72201566579635	22.2810215164668\\
7.72701697127938	27.3779346019491\\
7.7320182767624	19.8238840060897\\
7.73701958224543	23.6828121222011\\
7.74202088772846	23.3568313939899\\
7.74702219321149	20.8712549867927\\
7.75202349869452	26.3825186076162\\
7.75702480417755	24.7605182151271\\
7.76202610966057	26.5764913091828\\
7.7670274151436	31.8014125035014\\
7.77202872062664	28.2500309340104\\
7.77703002610966	36.2265132447628\\
7.78203133159269	33.4424637972277\\
7.78703263707572	38.3118471607562\\
7.79703524804177	30.9433830506441\\
7.80703785900783	26.3194697598857\\
7.81203916449086	27.6162739077481\\
7.81704046997389	24.6167601230737\\
7.82204177545692	26.2196709781374\\
7.83204438642298	23.1841975806067\\
7.83704569190601	24.2874486474506\\
7.84204699738903	20.9617508594941\\
7.8520496083551	24.3080620594399\\
7.85705091383812	22.3017150825489\\
7.86205221932115	29.1570640293947\\
7.86705352480418	28.1567610580708\\
7.8720548302872	29.1357701805146\\
7.87705613577023	33.5829037975008\\
7.88205744125327	29.2686857370409\\
7.88705874673629	29.775297251622\\
7.89206005221932	22.7606345778145\\
7.89706135770235	22.8492109375092\\
7.90706396866841	16.7959896857289\\
7.91206527415144	20.63425744004\\
7.91706657963447	15.8559594772385\\
7.92206788511749	18.0635985488441\\
7.92706919060053	17.8903997769438\\
7.93207049608355	15.7945906219121\\
7.93707180156658	20.0354786258155\\
7.94207310704961	15.6566552921982\\
7.94707441253264	16.9158299543905\\
7.95207571801566	21.1963489779653\\
7.9570770234987	15.6824686985596\\
7.96707963446475	23.1543101871827\\
7.97208093994778	22.0772441052612\\
7.97708224543081	29.9309353749977\\
7.98208355091384	20.1263517724021\\
7.98708485639687	25.5482973745168\\
7.99708746736292	15.8012741656028\\
8.00208877284595	17.2805189455783\\
8.00709007832899	13.3882792623642\\
8.01209138381201	16.3507008601175\\
8.02209399477807	14.5484019870227\\
8.0270953002611	17.9479039195745\\
8.03209660574413	14.3212756102624\\
8.04209921671018	16.8474605907278\\
8.04710052219321	14.4679901786184\\
8.05710313315927	18.2539697912096\\
8.0621044386423	19.5830495195334\\
8.06710574412533	27.6110714627334\\
8.07210704960836	23.9318629757004\\
8.07710835509138	29.1489096915709\\
8.08711096605744	22.8841464254295\\
8.09211227154047	22.7882198329693\\
8.0971135770235	19.8217338079642\\
8.10211488250653	20.8919291292637\\
8.10711618798955	17.7396301904477\\
8.11711879895562	18.9263662643621\\
8.12212010443864	17.9629178566229\\
8.12712140992167	19.0011566260305\\
8.1321227154047	17.2513769019085\\
8.13712402088773	17.5734986869247\\
8.14212532637076	17.1534770224291\\
8.14712663185379	15.0703460121062\\
8.1671318537859	25.8884755174735\\
8.17213315926893	23.215615081218\\
8.17713446475196	27.8600916777705\\
8.18213577023499	24.5361267685492\\
8.18713707571802	24.9554912409982\\
8.19213838120105	27.603962812926\\
8.19713968668407	21.8260025114359\\
8.2021409921671	23.7387324402653\\
8.20714229765013	19.620412146379\\
8.21714490861619	21.4035580015732\\
8.22214621409922	18.1379162969971\\
8.22714751958225	20.0860983030292\\
8.23214882506527	14.8496894639259\\
8.23715013054831	15.0998633487249\\
8.24215143603134	16.9591206068126\\
8.24715274151436	15.6219488557252\\
8.25715535248042	19.5277731846595\\
8.26215665796344	18.3304409564212\\
8.26715796344648	22.5052695272706\\
8.27215926892951	18.1910103523059\\
8.27716057441253	20.9671185806319\\
8.28216187989556	30.9855654095789\\
8.28716318537859	25.9877504440484\\
8.29216449086162	29.6713715086843\\
8.29716579634465	25.0789971514483\\
8.30216710182768	35.1802113449121\\
8.30716840731071	22.3719917608557\\
8.31216971279373	23.8931305124399\\
8.32217232375979	19.5995925466749\\
8.32717362924282	20.0191531142751\\
8.33717624020888	18.7912147685173\\
8.3421775456919	22.75726503273\\
8.34717885117494	18.5174264014268\\
8.35218015665797	21.7115866433434\\
8.36218276762402	19.9598619578768\\
8.37218537859008	26.367325181797\\
8.37718668407311	26.252396150898\\
8.38218798955614	38.6733490916921\\
8.38718929503916	37.2501541001958\\
8.39719190600523	24.9692347758867\\
8.40219321148825	28.2084773217737\\
8.41219582245431	20.3688786309729\\
8.41719712793734	20.4922629319873\\
8.42219843342037	18.6175778819563\\
8.43220104438642	19.2158358835934\\
8.43720234986945	18.2748103877965\\
8.44220365535248	19.0347222147051\\
8.44720496083551	17.6787340760506\\
8.45220626631854	18.2382953319846\\
8.4622088772846	20.2102780011339\\
8.47721279373368	29.4567070185915\\
8.48221409921671	45.2288528258263\\
8.49721801566579	22.6050844976632\\
8.51222193211488	18.2454379605442\\
8.51722323759791	17.7076015360894\\
8.52222454308094	15.8806740712641\\
8.52722584856397	16.3670463708793\\
8.532227154047	13.8830396921109\\
8.53722845953003	14.4143513347257\\
8.54222976501305	14.3813605775996\\
8.54723107049608	15.7519387977889\\
8.55223237597912	15.661310924604\\
8.55723368146214	18.2411901926189\\
8.56223498694517	17.5020920231092\\
8.57223759791123	21.9047433521872\\
8.58224020887729	32.9436961869764\\
8.58724151436031	34.0030092845386\\
8.59724412532637	20.528661294644\\
8.6022454308094	20.4539302845845\\
8.60724673629243	16.2735650048582\\
8.61224804177546	16.9621648469896\\
8.61724934725849	14.4648312222095\\
8.62725195822454	14.7654275740386\\
8.63225326370758	16.2471725226601\\
8.6372545691906	13.7963457292037\\
8.64225587467363	16.7078727312517\\
8.64725718015666	13.5643465734718\\
8.65725979112272	18.3353692791313\\
8.6722637075718	25.3603940876523\\
8.67726501305483	24.7022573818552\\
8.68226631853786	38.4032748582525\\
8.69727023498695	21.2501882652148\\
8.70227154046997	24.112928136108\\
8.71227415143603	19.1871630425647\\
8.71727545691906	19.0994139039157\\
8.72727806788512	15.194932875758\\
8.73227937336815	18.2000957540651\\
8.73728067885118	17.4427440871691\\
8.74728328981723	20.6350907637145\\
8.75228459530026	19.6906272581753\\
8.75728590078329	20.2460731196281\\
8.76728851174935	23.8911662105946\\
8.78229242819843	44.2043327470953\\
8.79229503916449	26.1864861838133\\
8.79729634464752	24.9973295164139\\
8.80229765013055	19.3017360579013\\
8.80729895561358	20.7793093580069\\
8.81230026109661	17.0726222189082\\
8.81730156657964	18.5399590163137\\
8.82230287206266	16.3008406946779\\
8.82730417754569	19.8373816592324\\
8.83230548302872	15.7506177283627\\
8.83730678851175	20.3530263539842\\
8.84230809399478	16.1148877756728\\
8.85731201044386	27.761793890307\\
8.8623133159269	27.1359629213704\\
8.87231592689295	29.5146956116234\\
8.87731723237598	21.7333900426379\\
8.88231853785901	21.8136290647429\\
8.88731984334204	20.2993761959946\\
8.89232114882507	20.7693764502029\\
8.8973224543081	16.4162576818178\\
8.90232375979112	18.2599870797712\\
8.91232637075718	15.0642317514495\\
8.91732767624021	17.785846000623\\
8.92232898172324	14.8961900403866\\
8.92733028720627	18.4652411121272\\
8.93233159268929	18.0862634427854\\
8.94733550913838	26.3690596751223\\
8.95233681462141	25.5024785361244\\
8.96233942558747	32.7405903438214\\
8.97234203655353	21.3681835120157\\
8.97734334203655	21.6194848430984\\
8.98734595300261	16.9708399094042\\
8.99234725848564	18.7754728681482\\
8.99734856396867	16.4567718571546\\
9.0023498694517	17.727547541523\\
9.00735117493473	17.459316601778\\
9.01235248041775	17.6169902129628\\
9.01735378590079	17.5322000920964\\
9.02235509138382	19.8765532077167\\
9.02735639686684	19.7050461812537\\
9.04736161879896	40.4299189205512\\
9.06236553524804	20.7270413022285\\
9.06736684073107	21.5679489054057\\
9.0723681462141	18.177191508087\\
9.07736945169713	18.3567037890407\\
9.08237075718016	17.4783555293655\\
9.09237336814621	20.3768300172843\\
9.09737467362925	16.0638233889882\\
9.10237597911227	19.7793392470634\\
9.1073772845953	17.3595350394261\\
9.11237859007833	22.5351488310034\\
9.11737989556136	21.8548985995885\\
9.12238120104439	34.2636035454755\\
9.12738250652742	29.596394985004\\
9.13238381201045	29.6071838312791\\
9.13738511749347	35.2315843648445\\
9.14738772845953	27.2466998443014\\
9.15238903394256	24.1950893455283\\
9.15739033942559	24.4704222197193\\
9.16739295039164	21.285131097387\\
9.17239425587468	21.1764433745397\\
9.17739556135771	19.8678516873638\\
9.18239686684073	23.5451651487775\\
9.18739817232376	20.7663296237763\\
9.19239947780679	25.9645642921962\\
9.20240208877285	23.3518231719743\\
9.20740339425588	28.8039958184252\\
9.2124046997389	23.8451134823728\\
9.21740600522193	33.9389696308712\\
9.22240731070496	27.2266079371048\\
9.23240992167102	31.74387602096\\
9.23741122715405	26.112139290579\\
9.24241253263708	33.8671525071007\\
9.2474138381201	24.3987144931912\\
9.25741644908616	25.7547116883194\\
9.26241775456919	24.5117817092224\\
9.26741906005222	27.2507503112307\\
9.27742167101828	23.2616145936949\\
9.28242297650131	26.4563459368984\\
9.28742428198434	24.114630047703\\
9.29742689295039	28.9373762407947\\
9.30242819843343	24.0064507726133\\
9.30742950391645	30.6687921644597\\
9.31243080939948	25.3599530836301\\
9.32243342036553	35.0934514001515\\
9.32743472584857	24.6818920075769\\
9.3324360313316	26.5060757891575\\
9.33743733681462	22.0100053976118\\
9.34243864229765	27.1872934445642\\
9.34743994778068	24.7844979071893\\
9.35244125326371	25.5178847991458\\
9.35744255874674	30.6959952334579\\
9.36244386422977	23.1835966731911\\
9.37244647519582	27.9285455528202\\
9.37744778067885	36.3245057254857\\
9.38244908616188	28.4285549049445\\
9.39245169712794	30.439785203235\\
9.39745300261097	33.4358730054084\\
9.40245430809399	25.8577633602422\\
9.40745561357703	30.7789729630361\\
9.41245691906006	27.0450408262971\\
9.41745822454308	28.9724844831519\\
9.42746083550914	20.6403154195554\\
9.43246214099217	23.3722660033994\\
9.4374634464752	21.1356303819181\\
9.44746605744125	25.3313146509146\\
9.45246736292428	25.7917428134456\\
9.45746866840732	29.1659231000656\\
9.46246997389034	28.0437545629326\\
9.4724725848564	32.8214989655015\\
9.48247519582246	27.9781915049354\\
9.48747650130549	24.6445983710587\\
9.49247780678851	25.9296084785565\\
9.50248041775457	23.3505859870555\\
9.5074817232376	23.3653149630654\\
9.51248302872063	22.6118452152104\\
9.51748433420366	22.9793884477147\\
9.52248563968669	27.1981207388471\\
9.52748694516971	26.1465512349672\\
9.53748955613577	30.2372417463925\\
9.5424908616188	29.813089881534\\
9.54749216710183	37.6203575572015\\
9.56249608355091	23.285147959641\\
9.56749738903395	23.4982942979143\\
9.57249869451697	24.910630683875\\
9.5775	24.4676492350784\\
9.58250130548303	25.214019091391\\
9.59250391644909	23.4055050754872\\
9.60250652741514	26.8604479126072\\
9.60750783289817	28.8359525608714\\
9.61751044386423	5.17058181115389\\
9.62251174934726	9.16866245887763\\
9.62751305483029	2.63778464466817\\
9.63251436031332	5.56262630480798\\
9.64251697127938	1.2452329447254\\
9.6475182767624	0.691989851093972\\
9.65251958224543	-2.31624722645405\\
9.65752088772846	-1.96577846242283\\
9.66252219321149	0.0896892336785697\\
9.66752349869452	-0.747041026687114\\
9.67252480417755	4.69009822420304\\
9.67752610966058	2.14979628691172\\
9.68752872062663	7.90239215222417\\
9.69253002610966	4.76029370305541\\
9.69753133159269	9.95058833583132\\
9.70253263707572	2.36243957708098\\
9.70753394255875	5.24341822531676\\
9.7175365535248	-1.8751762098228\\
9.72253785900784	-1.81996807172402\\
9.72753916449086	-2.71795721427038\\
9.73254046997389	-1.11251693597382\\
9.74754438642298	-2.8717533399109\\
9.76254830287206	4.02620524545346\\
9.7675496083551	1.39037327530662\\
9.77255091383812	6.10586203820016\\
9.77755221932115	-2.61843498021693\\
9.78255352480418	-0.0219874928912276\\
9.78755483028721	-0.953906534634669\\
9.79255613577024	-3.57049561903197\\
9.79755744125327	-0.337958396661804\\
9.8025587467363	-6.28912365810838\\
9.80756005221932	-0.279268277876227\\
9.81256135770235	-5.69533180746782\\
9.81756266318538	-5.42531356922349\\
9.82256396866841	-2.79689464433195\\
9.83256657963447	-4.64078763890851\\
9.84256919060052	-0.746873080940965\\
9.84757049608355	4.29413326661265\\
9.85257180156658	3.84168904095619\\
9.85757310704961	3.86130064295559\\
9.86757571801567	-3.76276495846485\\
9.87257702349869	-0.339648437822134\\
9.87757832898173	-2.67492683366131\\
9.88257963446475	-2.06723606357372\\
9.88758093994778	-3.20066982810891\\
9.89258224543081	-6.85551021461063\\
9.91258746736293	2.71157971721242\\
9.91758877284595	0.419750638417753\\
9.92259007832898	2.35433250516585\\
9.92759138381201	7.89784970166875\\
9.93259268929504	7.05838592551821\\
9.93759399477807	7.15960556422858\\
9.9425953002611	1.01826374291985\\
9.94759660574413	1.92407482351201\\
9.95759921671019	-4.64643305888336\\
9.96260052219321	-3.00771004846305\\
9.96760182767624	-4.18129054523982\\
9.9776044386423	-1.75749392148873\\
9.98260574412533	-2.46498099677046\\
10.0026109660574	13.3220490826687\\
10.0176148825065	-2.6590431012466\\
10.0226161879896	-2.08891411273355\\
10.0326187989556	-4.44146863991536\\
10.0376201044386	-2.78570271303401\\
10.0426214099217	-5.07788764092857\\
10.0476227154047	-1.49475947101237\\
10.0526240208877	-1.9654019116866\\
10.0576253263708	3.49237605051016\\
10.0626266318538	2.79029152564326\\
10.0726292428198	6.78623285912741\\
10.0776305483029	4.47390216927091\\
10.0826318537859	-0.714189977889461\\
10.0876331592689	2.20233805095912\\
10.092634464752	-0.925001743770963\\
10.102637075718	5.23133717199672\\
10.107638381201	-1.11336711511306\\
10.1126396866841	6.8008851612643\\
10.1176409921671	-7.00114038000293\\
10.1226422976501	-1.89938731730646\\
10.1276436031332	-2.75311738260793\\
10.1376462140992	-0.937577757899618\\
10.1526501305483	4.28880126909674\\
10.1576514360313	-0.00790333024428236\\
10.1626527415144	1.47502614835123\\
10.1726553524804	-4.56756990710735\\
10.1776566579634	-3.84047733442048\\
10.1826579634465	-4.949495386944\\
10.1876592689295	-3.14441698586704\\
10.1976618798956	-5.51411866129267\\
10.2126657963447	-0.245380821353223\\
10.2176671018277	2.87905917677367\\
10.2226684073107	1.8337175201026\\
10.2276697127937	3.78599079766859\\
10.2326710182768	0.108295118925483\\
10.2376723237598	1.3446871539855\\
10.2426736292428	-0.906378450886756\\
10.2476749347259	-0.721386132669295\\
10.2626788511749	-5.36022042956176\\
10.267680156658	-5.36986905079175\\
10.272681462141	-4.39362362388135\\
10.277682767624	-1.00711307804382\\
10.282684073107	-1.36353252129675\\
10.2926866840731	3.79181643530301\\
10.2976879895561	3.74047768789133\\
10.3026892950392	5.35433427193671\\
10.3126919060052	-0.499246533113343\\
10.3226945169713	-6.29697737244036\\
10.3276958224543	-6.14080318512937\\
10.3326971279373	-7.00826787540808\\
10.3426997389034	-3.82309362332518\\
10.3477010443864	-4.05164300000587\\
10.3627049608355	4.74269955927814\\
10.3677062663185	4.22552206641865\\
10.3827101827676	-4.82771976923981\\
10.3927127937337	4.52167198006676\\
10.4027154046997	-1.53347926292466\\
10.4077167101828	-5.78463248453301\\
10.4327232375979	3.83253512761907\\
10.447727154047	-4.38419475830421\\
10.45272845953	-4.19463313016464\\
10.4577297650131	-5.37028256015317\\
10.4627310704961	-3.65782275647802\\
10.4677323759791	-3.83039775942986\\
10.4777349869452	-3.27367642073033\\
10.4927389033943	1.23132069519205\\
10.4977402088773	0.345729316958938\\
10.5027415143603	0.577831288216601\\
10.5127441253264	-3.27030529376382\\
10.5177454308094	-3.89465852105954\\
10.5277480417755	-1.77640925612578\\
10.5477532637076	-3.37084950859425\\
10.5577558746736	-0.661650116510486\\
10.5627571801567	0.0285692498860328\\
10.5677584856397	-1.03817860620521\\
10.5777610966057	-3.43480669814578\\
10.5827624020888	-3.85932896937146\\
10.5927650130548	-1.46329859404449\\
10.6027676240209	-3.18540797253225\\
10.6127702349869	-3.84514994306697\\
10.622772845953	-0.814299564371382\\
10.627774151436	-0.811039737265432\\
10.6477793733681	-4.33221266334486\\
10.6527806788512	-3.12023543834646\\
10.6577819843342	-3.91314483732269\\
10.6677845953003	-2.49195420558145\\
10.6727859007833	-3.35827266201116\\
10.6827885117494	-1.50844302967403\\
10.6927911227154	-1.03093278888484\\
10.6977924281984	-4.31000726080698\\
10.7027937336815	-4.04760028203265\\
10.7077950391645	-5.4566020222944\\
10.7127963446475	-5.32822898678455\\
10.7278002610966	-3.91215133722285\\
10.7328015665796	-4.2112024801708\\
10.7528067885117	0.644768942950215\\
10.7578080939948	-2.77825674429532\\
10.7628093994778	-1.94036045280185\\
10.7728120104439	-5.87241526324066\\
10.7828146214099	-4.50126314851551\\
10.787815926893	-4.57538884452255\\
10.792817232376	-3.60544138564056\\
10.797818537859	-4.20342362618761\\
10.8128224543081	1.43472184430229\\
10.8228250652742	-2.29498713278267\\
10.8328276762402	-7.25706286524129\\
10.8378289817232	-6.73373159294262\\
10.8578342036554	-2.00155225051308\\
10.8628355091384	-2.348136625361\\
10.8778394255875	0.476638450351096\\
10.8928433420366	-3.49121335182737\\
10.8978446475196	1.01991813399958\\
10.9078472584856	-5.3996538779372\\
10.9178498694517	-3.06822941693828\\
10.9228511749347	-3.32539402621758\\
10.9278524804178	-2.74325380393039\\
10.9328537859008	0.509933487566272\\
10.9378550913838	0.392591660120218\\
10.9428563968668	2.79126902984942\\
10.962861618799	-6.40633635956756\\
10.967862924282	-7.19597663663944\\
10.977865535248	-4.16261501625086\\
10.9878681462141	-0.710904487140809\\
10.9928694516971	9.40834297002647\\
11.0128746736292	-4.56205108644096\\
11.0178759791123	-5.72592890570456\\
11.0228772845953	-8.43611756885755\\
11.0278785900783	-5.76876017578294\\
11.0328798955614	-7.01695833684398\\
11.0478838120104	-3.45404768892035\\
11.0578864229765	0.535300090797868\\
11.0628877284595	-2.88747085208909\\
11.0678890339426	-1.30808419165111\\
11.0728903394256	-5.14547062698875\\
11.0778916449086	-4.97850161248416\\
11.0828929503916	-6.10356620198601\\
11.0878942558747	-8.79005987263575\\
11.1028981723238	-6.82069697688803\\
11.1129007832898	-1.7109281631723\\
11.1179020887728	1.30328411000362\\
11.1279046997389	-4.70402275019192\\
11.1329060052219	-4.66078215397216\\
11.137907310705	-7.13031801542591\\
11.142908616188	-6.03521747843457\\
11.147909921671	-6.31381202163252\\
11.152911227154	-7.04746156764105\\
11.1629138381201	-6.55126732005043\\
11.1679151436031	-5.48814089613935\\
11.1779177545692	-1.14987712539558\\
11.1829190600522	0.166002350829473\\
11.1929216710183	-7.27422034096531\\
11.1979229765013	-7.40392566740658\\
11.2029242819843	-8.06914424763042\\
11.2129268929504	-5.74044429265096\\
11.2179281984334	-5.87876859903129\\
11.2229295039164	-5.68990058961123\\
11.2279308093995	-4.57817889030161\\
11.2379334203655	0.532940519887063\\
11.2429347258486	0.29915237888779\\
11.2479360313316	-1.13922013886805\\
11.2579386422977	-6.93376456399474\\
11.2629399477807	-7.37398423251178\\
11.2679412532637	-6.92089041731626\\
11.2829451697128	-0.239879820286475\\
11.2879464751958	-2.23876740042057\\
11.2929477806789	-0.0204104687036732\\
11.3029503916449	-3.04045270588095\\
11.3079516971279	-2.1008461340514\\
11.312953002611	-4.80360900973496\\
11.322955613577	-6.65460069119607\\
11.3279569190601	-6.243024119931\\
11.3379595300261	-15.5189316684253\\
11.3429608355091	-13.516876146214\\
11.3479621409922	-5.20312825824044\\
11.3729686684073	-18.3783618612295\\
11.3779699738903	-19.1124193645572\\
11.3829712793734	-17.0773581197841\\
11.3879725848564	-17.5660958412466\\
11.3929738903394	-17.5291911719423\\
11.3979751958225	-13.2127127307526\\
11.4029765013055	-17.0862417411242\\
11.4079778067885	-13.0551344242423\\
11.4179804177546	-19.3400671409797\\
11.4229817232376	-15.5846360371672\\
11.4279830287206	-18.3623029732018\\
11.4379856396867	-17.3070420352612\\
11.4429869451697	-18.1784654003342\\
11.4479882506527	-16.9065313442859\\
11.4529895561358	-17.4797783963652\\
11.4579908616188	-6.11880930037474\\
11.4629921671018	-14.2838912511739\\
11.4679934725849	-12.9904814371636\\
11.4779960835509	-8.33206812746249\\
11.487998694517	-16.1596348575137\\
11.498001305483	-8.57910872773472\\
11.5080039164491	-12.9742931312837\\
11.5130052219321	-9.47959136547068\\
11.5230078328982	-15.0346769067924\\
11.5280091383812	-15.9475395624099\\
11.5330104438642	-19.0990679575487\\
11.5380117493473	-14.2377547980058\\
11.5430130548303	-14.7173989650203\\
11.5530156657963	-9.79940886619124\\
11.5580169712794	-12.5606733064558\\
11.5630182767624	-9.98308623538586\\
11.5680195822454	-15.1263349286989\\
11.5730208877285	-14.4116950751721\\
11.5830234986945	-16.3252019506533\\
11.5880248041776	-12.3898050181464\\
11.5930261096606	-13.8969211108449\\
11.6030287206266	-11.9572531036064\\
11.6080300261097	-13.7680860235872\\
11.6130313315927	-11.3773450346473\\
11.6180326370757	-14.9874675049654\\
11.6230339425587	-13.8609377626913\\
11.6380378590078	-15.5603211273005\\
11.6430391644909	-18.1123990443012\\
11.663044386423	-13.4496454744865\\
11.668045691906	-14.439935080752\\
11.673046997389	-13.8451264566406\\
11.6880509138381	-18.3327286201091\\
11.6930522193212	-18.3255265461449\\
11.7030548302872	-16.9169553966505\\
11.7080561357702	-17.5391111085108\\
11.7130574412533	-15.0785184272485\\
11.7180587467363	-15.1061317684847\\
11.7230600522193	-15.5754607898177\\
11.7330626631854	-19.7389671301625\\
11.7380639686684	-18.3318916229672\\
11.7530678851175	-19.8784799286614\\
11.7580691906005	-19.7072467028056\\
11.7730731070496	-14.450886160464\\
11.7780744125326	-14.333362652252\\
11.7830757180157	-16.6142705206097\\
11.7880770234987	-16.223288134499\\
11.7980796344648	-19.0477696952939\\
11.8030809399478	-17.1454968758389\\
11.8080822454308	-17.4364672777475\\
11.8180848563969	-10.5450285648009\\
11.8230861618799	-10.8713878938228\\
11.8280874673629	-10.1292342305294\\
11.838090078329	-17.3865476660898\\
11.843091383812	-19.6001877285832\\
11.848092689295	-19.1360179696294\\
11.8530939947781	-14.6097759641956\\
11.8580953002611	-15.7020318477852\\
11.8630966057441	-14.4211506729219\\
11.8680979112272	-9.63909841678462\\
11.8730992167102	-12.8201483598467\\
11.8781005221932	-11.3722165125101\\
11.8831018276762	-19.6560746323918\\
11.8931044386423	-16.3042915859711\\
11.8981057441253	-16.9917310595422\\
11.9031070496084	-14.9281809436212\\
11.9081083550914	-16.1736590712528\\
11.9181109660574	-10.7466915400259\\
11.9231122715405	-14.0129162170032\\
11.9281135770235	-13.4050852767764\\
11.9331148825065	-16.9272602471267\\
11.9431174934726	-15.344172584232\\
11.9481187989556	-17.6286661820203\\
11.9631227154047	-15.8413172626957\\
11.9681240208877	-12.6745812543113\\
11.9731253263708	-15.0959797817656\\
11.9781266318538	-12.9421810587602\\
11.9831279373368	-13.458185492245\\
11.9881292428198	-15.2384257178859\\
11.9931305483029	-15.092324325985\\
11.9981318537859	-16.0068318062682\\
12.0031331592689	-17.9834107952512\\
12.023138381201	-11.8756983066738\\
12.0431436031332	-19.5914322471795\\
12.0531462140992	-18.5189917668236\\
12.0631488250653	-15.3040905790768\\
12.0681501305483	-13.914852525096\\
12.0731514360313	-14.0667038522444\\
12.0881553524804	-20.0441183781828\\
12.0931566579634	-19.8140503197737\\
12.0981579634465	-16.390409279167\\
12.1031592689295	-17.5285948844497\\
12.1081605744125	-16.454705961446\\
12.1131618798956	-16.684118434502\\
12.1281657963446	-19.9994326095864\\
12.1331671018277	-19.47023065808\\
12.1431697127937	-17.0714757240385\\
12.1481710182768	-16.8933435225366\\
12.1581736292428	-19.3845173628375\\
12.1631749347259	-19.2377276820691\\
12.1681762402089	-19.5146634725377\\
12.1731775456919	-19.3763443986406\\
12.1781788511749	-18.7207671032817\\
12.188181462141	-16.9780834265973\\
12.193182767624	-16.9055998406057\\
12.1981840731071	-18.3576381436801\\
12.2081866840731	-17.9762149822143\\
12.2131879895561	-18.1926752903951\\
12.2181892950392	-17.5773807281558\\
12.2231906005222	-17.8405566578539\\
12.2281919060052	-17.3973834253523\\
12.2331932114883	-15.9682567145297\\
12.2381945169713	-16.728736282105\\
12.2431958224543	-15.4477884097011\\
12.2531984334204	-15.6884766894282\\
12.2581997389034	-13.6501102843084\\
12.2682023498695	-15.7309031944979\\
12.2732036553525	-15.8821411728056\\
12.2782049608355	-17.346387078774\\
12.2882075718016	-13.8563788871816\\
12.2932088772846	-13.3047125066886\\
12.2982101827676	-10.981735618689\\
12.3032114882507	-13.8003684003798\\
12.3082127937337	-13.5751347373402\\
12.3132140992167	-13.9678483474821\\
12.3182154046997	-17.9498494753352\\
12.3232167101828	-15.386377472154\\
12.3282180156658	-15.9398772636251\\
12.3382206266319	-10.8094678784205\\
12.3432219321149	-12.4879309269904\\
12.3482232375979	-11.9243449822457\\
12.358225848564	-18.0488054579962\\
12.363227154047	-17.5075648632892\\
12.36822845953	-18.0479019971382\\
12.3782310704961	-12.7336448122134\\
12.3882336814621	-10.755973406032\\
12.4032375979112	-18.4502999254411\\
12.4082389033943	-20.3786064056145\\
12.4182415143603	-14.9146618396398\\
12.4282441253264	-8.81584056828282\\
12.4482493472585	-21.052194120528\\
12.4532506527415	-18.3778530157944\\
12.4582519582245	-18.4617301694832\\
12.4682545691906	-11.8173334891026\\
12.4782571801567	-14.0610368088753\\
12.4882597911227	-19.9156494089301\\
12.4932610966057	-20.8809300491725\\
12.4982624020888	-20.5524460614845\\
12.5132663185379	-14.8197700052994\\
12.5182676240209	-15.2641610564858\\
12.53327154047	-21.8102701993411\\
12.543274151436	-18.2511814807546\\
12.5482754569191	-17.8438900231601\\
12.5532767624021	-15.4061590479008\\
12.5632793733681	-19.2270015043502\\
12.5682806788512	-19.2068906075489\\
12.5732819843342	-20.2986450708711\\
12.5782832898172	-17.5200406045846\\
12.5882859007833	-17.8868662755745\\
12.5932872062663	-16.4098962037072\\
12.6032898172324	-17.6224473650222\\
12.6082911227154	-17.5276948779197\\
12.6132924281984	-18.3542863000803\\
12.6182937336815	-16.9587015894025\\
12.6232950391645	-17.2346144952545\\
12.6282963446475	-16.9074208154093\\
12.6332976501306	-15.8947411480647\\
12.6433002610966	-17.2015542580429\\
12.6483015665796	-16.6247513302429\\
12.6533028720627	-17.8133896931706\\
12.6633054830287	-16.323180136933\\
12.6683067885117	-16.7659230895791\\
12.6733080939948	-15.6978080018636\\
12.6783093994778	-15.8555356969497\\
12.6833107049608	-16.8314529485622\\
12.6883120104439	-16.582521697232\\
12.6933133159269	-19.0210589034006\\
12.703315926893	-16.4143674485555\\
12.713318537859	-14.7930834869557\\
12.7333237597911	-20.6472057067679\\
12.7383250652742	-16.968933875618\\
12.7433263707572	-17.3669206098068\\
12.7533289817232	-14.1116176315545\\
12.7583302872063	-16.5499630324133\\
12.7633315926893	-16.297665983134\\
12.7733342036554	-21.3845535945757\\
12.7783355091384	-19.7803333111487\\
12.7833368146214	-19.8070132377366\\
12.7933394255875	-15.438471566675\\
12.7983407310705	-16.5203955223858\\
12.8033420365535	-16.4434309921897\\
12.8133446475196	-20.1551413835752\\
12.8183459530026	-19.4767332976004\\
12.8233472584856	-20.2119898512862\\
12.8333498694517	-16.2695707343115\\
12.8383511749347	-16.9005782118403\\
12.8433524804178	-16.6373824964744\\
12.8533550913838	-20.7325857287812\\
12.8583563968668	-19.7924065912844\\
12.8633577023499	-20.8380115663007\\
12.8683590078329	-15.6540603244546\\
12.8733603133159	-16.3722970001643\\
12.878361618799	-15.2272944940045\\
12.8983668407311	-22.492110143716\\
12.9033681462141	-20.988133151377\\
12.9083694516971	-16.1770648756597\\
12.9133707571802	-17.9570969601565\\
12.9183720626632	-15.3039587243607\\
12.9233733681462	-16.2453822355287\\
12.9383772845953	-21.7375890275905\\
12.9433785900783	-21.670753687594\\
12.9583825065274	-15.9555598945386\\
12.9733864229765	-20.2203861109729\\
12.9783877284595	-20.4398751798799\\
12.9983929503916	-13.9452285452373\\
13.0133968668407	-20.7999666663656\\
13.0183981723238	-20.048738714174\\
13.0284007832898	-14.8477730462529\\
13.0334020887728	-13.9982172593778\\
13.0384033942559	-14.5448780210995\\
13.0484060052219	-19.0293669180325\\
13.053407310705	-18.6530778580552\\
13.058408616188	-20.9353802736945\\
13.0734125326371	-16.052011650737\\
13.0784138381201	-15.6281359667977\\
13.0884164490862	-19.7028820563857\\
13.0934177545692	-19.677535000004\\
13.0984190600522	-20.5694164924185\\
13.1134229765013	-16.6486858594816\\
13.1184242819843	-15.6052059086633\\
13.1284268929504	-18.3130320638949\\
13.1334281984334	-18.4852278306566\\
13.1384295039164	-19.7798443712923\\
13.1484321148825	-17.2527376212432\\
13.1534334203655	-17.7989230761831\\
13.1584347258486	-15.707055746689\\
13.1634360313316	-17.5045296520763\\
13.1684373368146	-16.9802413140167\\
13.1734386422977	-17.0343643322493\\
13.1784399477807	-19.1317481360236\\
13.1834412532637	-17.6327226697766\\
13.1884425587467	-19.4224687781514\\
13.1934438642298	-19.1314438690629\\
13.1984451697128	-17.0898827376007\\
13.2034464751958	-17.9228272033721\\
13.2084477806789	-16.1388793850826\\
13.2134490861619	-17.2727402775917\\
13.2234516971279	-21.2233034918178\\
13.228453002611	-23.2256182701525\\
13.2484582245431	-17.7218595679022\\
13.2684634464752	-27.3680464488738\\
13.2784660574413	-20.5850750330708\\
13.2834673629243	-20.6947783809245\\
13.2884686684073	-19.3220553263607\\
13.2984712793734	-24.6405603711459\\
13.3084738903394	-27.141649107332\\
13.3184765013055	-18.626430174457\\
13.3284791122715	-18.0543000086395\\
13.3384817232376	-21.9743745590974\\
13.3484843342037	-22.0711445940671\\
13.3534856396867	-17.4268519278572\\
13.3584869451697	-18.1180553514549\\
13.3634882506527	-16.3951723758703\\
13.3734908616188	-18.931979274053\\
13.3784921671018	-17.9373729318353\\
13.3834934725849	-18.822045970973\\
13.3934960835509	-16.7566296988358\\
13.3984973890339	-18.9758748004667\\
13.403498694517	-17.5352945310344\\
13.413501305483	-17.678682428173\\
13.4185026109661	-15.4722749211338\\
13.4235039164491	-17.0498627458988\\
13.4285052219321	-16.9535842235982\\
13.4385078328982	-20.2640399910761\\
13.4585130548303	-14.4249359292858\\
13.4785182767624	-19.4153416356235\\
13.4985234986945	-14.4957254824671\\
13.5135274151436	-18.4516933190098\\
13.5185287206266	-18.2489063502492\\
13.5335326370757	-15.7485193567626\\
13.5435352480418	-15.9425430007919\\
13.5485365535248	-16.2915955414187\\
13.5635404699739	-18.9685833536903\\
13.5685417754569	-18.6207651312312\\
13.583545691906	-16.8556424685603\\
13.588546997389	-16.6988855632624\\
13.6085522193211	-20.5753931625989\\
13.6185548302872	-16.1652912019986\\
13.6235561357702	-17.2413429625838\\
13.6285574412533	-16.9283913871115\\
13.6385600522193	-20.1281088007087\\
13.6435613577024	-18.7395295448155\\
13.6485626631854	-19.5732487478715\\
13.6585652741514	-17.8844635429262\\
13.6635665796345	-19.348798093619\\
13.6735691906005	-18.1774080530452\\
13.6785704960836	-18.9814832985372\\
13.6835718015666	-17.5959021502304\\
13.6935744125326	-22.0408094754124\\
13.6985757180157	-22.1486616464777\\
13.7035770234987	-21.6436636722481\\
13.7135796344648	-17.6935469160457\\
13.7235822454308	-20.3961606961709\\
13.7285835509138	-25.8565502811723\\
13.7435874673629	-21.341353249811\\
13.748588772846	-16.8405103454602\\
13.758591383812	-20.1824041622254\\
13.763592689295	-21.4512910067667\\
13.7685939947781	-25.0565551096403\\
13.7885992167102	-17.6569562510598\\
13.7936005221932	-20.498676310161\\
13.8036031331593	-18.4890597735904\\
13.8086044386423	-19.5439510027168\\
13.8136057441253	-16.9253866274891\\
13.8186070496084	-22.0216236702783\\
13.8236083550914	-20.9940124639032\\
13.8286096605744	-18.2562405433132\\
13.8336109660574	-18.6019323288027\\
13.8386122715405	-14.4420072587659\\
13.8486148825065	-17.7918600868054\\
13.8536161879896	-17.5404575237037\\
13.8586174934726	-20.3204493091242\\
13.8686201044386	-16.8122572970392\\
13.8736214099217	-16.8483847365713\\
13.8786227154047	-13.5322618698477\\
13.8836240208877	-16.1575144583629\\
13.8936266318538	-14.7495288830727\\
13.8986279373368	-17.6668965548113\\
13.9036292428198	-14.9327182293233\\
13.9086305483029	-17.3928587898578\\
13.9136318537859	-17.2044009273944\\
13.9186331592689	-12.9289180993815\\
13.923634464752	-15.1605346220211\\
13.928635770235	-12.9964404167703\\
13.938638381201	-17.2908813637928\\
13.9436396866841	-15.8209427212638\\
13.9486409921671	-17.1990334042325\\
13.9586436031332	-14.4204564410313\\
13.9636449086162	-17.1603645180178\\
13.9686462140992	-15.3152112023233\\
13.9736475195822	-15.4925883238244\\
13.9786488250653	-16.0745457858139\\
13.9836501305483	-14.0214208731834\\
13.9936527415144	-19.4913406267064\\
13.9986540469974	-19.1177399229558\\
14.0036553524804	-19.4047996727312\\
14.0136579634465	-15.5191587994512\\
14.0236605744125	-16.9562240821776\\
14.0336631853786	-21.5141152778463\\
14.0386644908616	-21.3893619495583\\
14.0486671018277	-17.2858710727319\\
14.0586697127937	-19.5722189520892\\
14.0636710182768	-19.6299950149323\\
14.0686723237598	-19.9856669635444\\
14.0736736292428	-18.3273618056924\\
14.0836762402089	-24.9106303699249\\
14.0936788511749	-21.3946082731688\\
14.103681462141	-17.4819667179301\\
14.1186853785901	-24.7209525038921\\
14.1336892950392	-17.7247712420963\\
14.1386906005222	-18.3810574553012\\
14.1436919060052	-17.7728591218896\\
14.1536945169713	-18.7915277397949\\
14.1586958224543	-17.0589993832533\\
14.1636971279373	-20.6035273425728\\
14.1736997389034	-17.2649331913651\\
14.1787010443864	-18.0347731411048\\
14.1837023498695	-14.4265171331026\\
14.1937049608355	-16.9635486194253\\
14.1987062663185	-15.4366483770132\\
14.2037075718016	-19.3281237608532\\
14.2137101827676	-17.7231334939926\\
14.2187114882507	-18.5413427387375\\
14.2237127937337	-14.6742736754927\\
14.2337154046997	-16.2863346717084\\
14.2387167101828	-14.1392442350106\\
14.2437180156658	-19.1253786271336\\
14.2487193211488	-17.8015776981527\\
14.2537206266319	-17.8517662186677\\
14.2587219321149	-18.6864198009001\\
14.2637232375979	-12.9733080537157\\
14.2687245430809	-16.0292831723127\\
14.273725848564	-15.4464408616846\\
14.278727154047	-13.8143457882859\\
14.28372845953	-17.4179713784509\\
14.2887297650131	-13.7800837519687\\
14.2987323759791	-18.793103361751\\
14.3037336814621	-14.9878287985292\\
14.3087349869452	-17.2829114376362\\
14.3187375979112	-11.5612099495993\\
14.3237389033943	-16.0840072793553\\
14.3287402088773	-14.9782081532834\\
14.3387428198433	-21.4668216615381\\
14.3437441253264	-15.1285188340312\\
14.3487454308094	-17.8808568983711\\
14.3537467362924	-15.1331055301124\\
14.3587480417755	-15.4024455759495\\
14.3637493472585	-17.2059868448401\\
14.3687506527415	-12.8491742148292\\
14.3887558746736	-20.7459820498828\\
14.3987584856397	-11.4658569744055\\
14.4037597911227	-13.1276613154594\\
14.4087610966057	-9.84156031041215\\
14.4137624020888	-15.5124213014508\\
14.4187637075718	-15.3606876131102\\
14.4237650130548	-12.4023182472526\\
14.4287663185379	-16.3819198620331\\
14.4337676240209	-13.6718101349062\\
14.4387689295039	-17.1747644128872\\
14.4437702349869	-16.4151081020213\\
14.44877154047	-10.1890931720289\\
14.453772845953	-14.3091645439261\\
14.458774151436	-12.5536058072982\\
14.4637754569191	-13.7116240612985\\
14.4687767624021	-18.4316138167041\\
14.4737780678851	-14.1955937197494\\
14.4787793733681	-16.907948295239\\
14.4837806788512	-16.3856683024646\\
14.4887819843342	-12.4491548351198\\
14.4937832898172	-15.3410159600525\\
14.4987845953003	-12.1769325808311\\
14.5037859007833	-12.4993496357166\\
14.5087872062663	-15.9326558524323\\
14.5137885117493	-13.5723994924514\\
14.5187898172324	-17.3329709323911\\
14.5287924281984	-14.0378431361942\\
14.5337937336815	-15.83632305518\\
14.5437963446475	-13.5119750787205\\
14.5487976501306	-13.4679753930906\\
14.5537989556136	-14.7038972526114\\
14.5588002610966	-18.8499246286782\\
14.5638015665796	-18.4177114023409\\
14.5788054830287	-13.366432261558\\
14.5888080939948	-16.2954102807513\\
14.5938093994778	-15.2992018404656\\
14.5988107049608	-18.0097160192226\\
14.6038120104439	-17.9302947493116\\
14.6088133159269	-18.7254802670739\\
14.6138146214099	-17.5951554535826\\
14.623817232376	-11.8235131782171\\
14.628818537859	-11.6202908286418\\
14.6388211488251	-15.8012692431993\\
14.6438224543081	-15.5556482972853\\
14.6488237597911	-14.6879789539306\\
14.6538250652742	-16.897383652067\\
14.6738302872063	-10.8595259394211\\
14.6788315926893	-11.6082385921298\\
14.6888342036554	-14.1550382313958\\
14.6938355091384	-14.4226498257728\\
14.7038381201044	-12.672441767213\\
14.7088394255875	-13.1297390438579\\
14.7188420365535	-9.94690772708815\\
14.7388472584856	-13.8864561952781\\
14.7438485639687	-12.3770057997271\\
14.7538511749347	-13.457074327265\\
14.7588524804178	-10.907242020523\\
14.7638537859008	-12.0294016191663\\
14.7688550913838	-11.2308947572084\\
14.7738563968668	-11.8750130949456\\
14.7788577023499	-14.0794281009579\\
14.7838590078329	-12.3032268102966\\
14.793861618799	-14.3404305676091\\
14.798862924282	-12.3856534349065\\
14.803864229765	-13.0820929670436\\
14.8138668407311	-9.47446417838162\\
14.8188681462141	-13.0732963654104\\
14.8238694516971	-12.0123604291618\\
14.8338720626632	-14.6127423172989\\
14.8388733681462	-12.8484673140305\\
14.8438746736292	-16.7143836258903\\
14.8538772845953	-12.9495836881042\\
14.8588785900783	-14.5302384915325\\
14.8638798955614	-12.3245204649021\\
14.8738825065274	-18.0632624976868\\
14.8788838120104	-17.0286702492565\\
14.8838851174935	-19.4764360690505\\
14.8938877284595	-16.927561135888\\
14.8988890339426	-17.2386862275875\\
14.9038903394256	-12.8718823126879\\
14.9138929503916	-16.9098110795592\\
14.9188942558747	-17.2120137240289\\
14.9238955613577	-21.2456064061812\\
14.9288968668407	-19.4155680154662\\
14.9338981723238	-19.5008506045837\\
14.9388994778068	-19.8684067825738\\
14.9439007832898	-16.5373550448347\\
14.9489020887728	-18.4045423217902\\
14.9589046997389	-17.9720934337062\\
14.9639060052219	-21.641092353105\\
14.968907310705	-20.931836405223\\
14.973908616188	-22.102655593223\\
14.978909921671	-21.833947408239\\
14.983911227154	-17.6304855007339\\
14.9889125326371	-18.7901567811122\\
14.9989151436031	-16.7990915837133\\
15.0039164490862	-19.9401316919001\\
15.0089177545692	-17.9894907198816\\
15.0189203655353	-22.2498863307659\\
15.0239216710183	-18.84773352744\\
15.0289229765013	-19.5937674066987\\
15.0389255874674	-16.8469461730751\\
15.0439268929504	-19.8616152369024\\
15.0489281984334	-18.3849649861839\\
15.0589308093995	-22.0952283295564\\
15.0639321148825	-21.2636769260107\\
15.0689334203655	-22.169784042281\\
15.0789360313316	-17.130003647815\\
15.0839373368146	-18.7296530895311\\
15.0889386422976	-17.4787406244486\\
15.0989412532637	-19.960019875009\\
15.1039425587467	-19.9563989569184\\
15.1089438642298	-22.8552730217243\\
15.1139451697128	-21.9032535861185\\
15.1289490861619	-18.0503062260034\\
15.1389516971279	-19.3103906470021\\
15.143953002611	-19.6173407739086\\
15.153955613577	-22.6947420154893\\
15.1639582245431	-21.9583606697754\\
15.1689595300261	-19.3261310169038\\
15.1739608355091	-19.484799483797\\
15.1839634464752	-18.3470706604865\\
15.1939660574413	-20.6159563900551\\
15.2039686684073	-22.4396974636649\\
15.2239738903394	-18.8369362913317\\
15.2339765013055	-19.8914396689739\\
15.2389778067885	-19.6889117369009\\
15.2489804177546	-22.0644343900543\\
15.2689856396867	-18.6193788557782\\
15.2739869451697	-19.3505095830347\\
15.2789882506527	-19.0174264563236\\
15.2989934725849	-22.3046248850559\\
15.324	-18.7845039019505\\
15.3440052219321	-23.5676387721694\\
15.3540078328982	-22.9266714630528\\
15.3640104438642	-20.8323308987127\\
15.3790143603133	-22.436444421478\\
15.3940182767624	-26.7135998728444\\
15.3990195822454	-26.2399703802943\\
15.4140234986945	-22.7642130449654\\
15.4190248041775	-23.2313880632248\\
15.4340287206266	-28.8702392045397\\
15.4390300261097	-30.9376769550515\\
15.4490326370757	-29.2000725201399\\
15.4590352480418	-26.6904000920783\\
15.4640365535248	-27.6670165693522\\
15.4690378590078	-27.3002347002319\\
15.4790404699739	-30.6832281230868\\
15.4840417754569	-30.6173248276207\\
15.48904308094	-29.5254088841264\\
15.499045691906	-25.0087323869417\\
15.504046997389	-25.5790114338801\\
15.5090483028721	-24.8850038003661\\
15.5190509138381	-28.1433533448438\\
15.5240522193211	-27.9526680748925\\
15.5290535248042	-28.0684346992419\\
15.5490587467363	-21.7745411260345\\
15.5590613577024	-22.6815793362415\\
15.5640626631854	-22.7862600539531\\
15.5690639686684	-24.8587745682623\\
15.5740652741514	-24.6009921722704\\
15.5890691906005	-21.4280363446641\\
15.5940704960836	-21.4530614458277\\
15.5990718015666	-21.1241748487373\\
15.6040731070496	-20.2340428522802\\
15.6140757180157	-21.9986479861343\\
15.6190770234987	-22.276677949903\\
15.6240783289817	-23.7263760810327\\
15.6340809399478	-21.1414381255281\\
15.6390822454308	-20.9748635138231\\
15.6440835509138	-19.5654961590838\\
15.6490848563969	-20.3026103923538\\
15.6590874673629	-20.2480033223468\\
15.669090078329	-22.5296109019104\\
15.674091383812	-22.6104818599188\\
15.679092689295	-22.9226339944625\\
15.6890953002611	-20.4856345782708\\
15.6990979112272	-19.6205216002581\\
15.7191031331593	-24.8350031848405\\
15.7341070496084	-22.9318203356541\\
15.7391083550914	-20.8177239943112\\
15.7441096605744	-21.4549715615924\\
15.7491109660574	-21.036853369658\\
15.7541122715405	-21.448702322444\\
15.7691161879896	-26.7494143828483\\
15.7741174934726	-27.1775110167176\\
15.7841201044386	-24.4883307149135\\
15.7941227154047	-21.9155267005749\\
15.8141279373368	-27.6490530609716\\
15.8191292428198	-26.981464191305\\
15.8291318537859	-23.9303971170837\\
15.839134464752	-21.7611633500987\\
15.844135770235	-22.7648908126483\\
15.849137075718	-22.6243228123371\\
15.8591396866841	-25.3812876136227\\
15.8691422976501	-23.5621710311925\\
15.8741436031332	-22.1131148537606\\
15.8791449086162	-18.6565963021492\\
15.8891475195822	-19.2784398848011\\
15.8941488250653	-17.9049523326955\\
15.9041514360313	-21.4376424320946\\
15.9091527415144	-20.9719455441983\\
15.9141540469974	-22.8671777688139\\
15.9241566579635	-18.7813098080688\\
15.9291579634465	-18.9117702007902\\
15.9341592689295	-16.02441240534\\
15.9441618798956	-17.9825641764837\\
15.9491631853786	-17.4710461522532\\
15.9541644908616	-20.4262144820061\\
15.9591657963446	-20.0894864839213\\
15.9641671018277	-18.9194500194306\\
15.9691684073107	-19.5481829000626\\
15.9741697127937	-16.3663331896733\\
15.9791710182768	-16.4888468354877\\
15.9841723237598	-16.8876397343066\\
15.9891736292428	-14.9025470002432\\
15.9991762402089	-18.4735894759423\\
16.0041775456919	-15.6460916329775\\
16.0091788511749	-19.5999917296996\\
16.014180156658	-18.4810201295173\\
16.019181462141	-14.9881483605841\\
16.024182767624	-17.4693505872431\\
16.0341853785901	-13.8280083984732\\
16.0391866840731	-17.153631650297\\
16.0441879895561	-15.7642109211058\\
16.0491892950392	-16.7233667143066\\
16.0541906005222	-20.3171547053438\\
16.0591919060052	-17.4137042650071\\
16.0691945169713	-18.3479069529036\\
16.0741958224543	-14.284879704502\\
16.0841984334204	-16.939264964492\\
16.0891997389034	-15.5619879091391\\
16.0992023498695	-20.1414669315142\\
16.1042036553525	-19.0047215424447\\
16.1092049608355	-20.6425676619358\\
16.1192075718016	-16.4377903121214\\
16.1242088772846	-17.4209959252337\\
16.1292101827676	-15.0794535472742\\
16.1392127937337	-18.4360652220328\\
16.1442140992167	-17.5720265221047\\
16.1492154046997	-21.1363267230264\\
16.1542167101828	-21.0793105746901\\
16.1592180156658	-18.1175752170857\\
16.1642193211488	-19.3646560080258\\
16.1742219321149	-16.0344800093324\\
16.1792232375979	-17.997948843729\\
16.1842245430809	-16.446236854567\\
16.189225848564	-17.5413590096735\\
16.194227154047	-20.2844234853992\\
16.19922845953	-19.1206990973712\\
16.2042297650131	-20.9857905122203\\
16.2092310704961	-20.5536604930928\\
16.2142323759791	-17.692843758686\\
16.2192336814621	-18.5966279304264\\
16.2292362924282	-16.6713026987573\\
16.2342375979112	-18.4751840187543\\
16.2392389033943	-18.4724188179672\\
16.2442402088773	-19.3004395324574\\
16.2492415143603	-21.6656880265411\\
16.2592441253264	-20.9702062344411\\
16.2642454308094	-20.7478201333991\\
16.2692467362924	-18.9698450722943\\
16.2742480417755	-18.9893629058592\\
16.2792493472585	-19.1315095341109\\
16.2842506527415	-19.0488462417039\\
16.3042558746736	-23.952446726573\\
16.3242610966057	-20.8609003612318\\
16.3342637075718	-21.2399727591531\\
16.3392650130548	-21.9987844381684\\
16.3542689295039	-25.4950996757669\\
16.359270234987	-25.1580126058481\\
16.369272845953	-22.660108225653\\
16.374274151436	-22.525535457642\\
16.3792754569191	-22.0158380682534\\
16.3942793733681	-24.6619107043813\\
16.4042819843342	-26.6552502215059\\
16.4242872062663	-22.2853371795039\\
16.4292885117493	-22.4488468921602\\
16.4492937336815	-25.9702466579305\\
16.4592963446475	-24.3555779019269\\
16.4743002610966	-20.9642692526361\\
16.4793015665796	-21.2039978778689\\
16.4843028720627	-20.868392544141\\
16.4943054830287	-23.157712917049\\
16.4993067885118	-23.0644549977126\\
16.5043080939948	-31.5583916133378\\
16.5143107049608	-30.6171022092958\\
16.5243133159269	-32.8042429615702\\
16.5293146214099	-31.1851645399361\\
16.534315926893	-31.5600324445464\\
16.544318537859	-30.224423263855\\
16.549319843342	-32.3315968172958\\
16.5643237597911	-30.8224986164194\\
16.5693250652742	-29.4550367356545\\
16.5743263707572	-29.9362581281145\\
16.5793276762402	-31.4571654817347\\
16.5893302872063	-29.9469359835026\\
16.5943315926893	-29.3011484212948\\
16.5993328981723	-27.102034218857\\
16.6093355091384	-29.4177939718072\\
16.6143368146214	-27.2206085669507\\
16.6193381201044	-28.5019856561582\\
16.6293407310705	-24.8419703951345\\
16.6343420365535	-28.1552007573585\\
16.6443446475196	-25.6310019500642\\
16.6493459530026	-27.6100941080756\\
16.6593485639687	-23.7072267227927\\
16.6643498694517	-27.1340704854759\\
16.6743524804178	-24.5760193810809\\
16.6793537859008	-26.5826102730116\\
16.6893563968668	-21.5382281875956\\
16.6943577023499	-25.6332137739973\\
16.7043603133159	-21.4516027350647\\
16.709361618799	-24.945188682157\\
16.719364229765	-20.6439051342206\\
16.724365535248	-25.3487057219098\\
16.7293668407311	-23.2018474239913\\
16.7343681462141	-23.9014651489056\\
16.7393694516971	-26.0218782053631\\
16.7443707571802	-23.0879231529282\\
16.7493720626632	-24.102505438697\\
16.7543733681462	-26.9645828681557\\
16.7593746736292	-25.7518482190309\\
16.7693772845953	-27.4927477929692\\
16.7743785900783	-24.6214305649439\\
16.7843812010444	-28.192917248844\\
16.7893825065274	-26.0291024146392\\
16.7943838120104	-28.9298777919296\\
16.7993851174935	-28.7827611428463\\
16.8043864229765	-25.4608640605073\\
16.8143890339426	-29.1486837546617\\
16.8193903394256	-28.6223638980317\\
16.8243916449086	-30.6449156176874\\
16.8293929503917	-30.2021261100963\\
16.8343942558747	-27.7992107384613\\
16.8443968668407	-30.4382736588498\\
16.8493981723238	-30.3202055704288\\
16.8543994778068	-32.1043653924858\\
16.8644020887728	-29.3544575133434\\
16.8694033942559	-30.7206396444628\\
16.8744046997389	-30.3956669009153\\
16.884407310705	-32.2325739952093\\
16.894409921671	-29.816400115249\\
16.899411227154	-30.8716241080451\\
16.9044125326371	-30.7600025392055\\
16.9144151436031	-32.6028539648345\\
16.9244177545692	-30.7076540072234\\
16.9294190600522	-30.7159560984918\\
16.9344203655353	-30.7003566185842\\
16.9444229765013	-32.1276579862232\\
16.9544255874674	-30.3373575680533\\
16.9594268929504	-30.158434372097\\
16.9644281984334	-29.3400446936216\\
16.9694295039165	-31.6046592886885\\
16.9744308093995	-31.203105263631\\
16.9794321148825	-29.4775500628451\\
16.9844334203655	-29.7602176733596\\
16.9944360313316	-28.7584793260591\\
17.0044386422977	-30.549969242762\\
17.0094399477807	-27.9031738278345\\
17.0144412532637	-28.7398334690561\\
17.0244438642298	-26.5750419686153\\
17.0294451697128	-28.3913254047398\\
17.0344464751958	-28.0056699097065\\
17.0444490861619	-25.2998613585341\\
17.0494503916449	-24.9872604171031\\
17.0544516971279	-22.9141667320588\\
17.059453002611	-24.8736747680445\\
17.064454308094	-24.7116109264646\\
17.0844595300261	-20.8186020312976\\
17.0894608355091	-20.4530466919508\\
17.0944621409922	-20.8452577579336\\
17.0994634464752	-18.7998759123549\\
17.1044647519582	-18.9072022343088\\
17.1094660574413	-15.5291506569799\\
17.1244699738903	-20.5969404034673\\
17.1294712793734	-20.1823048198859\\
17.1344725848564	-22.9197728961286\\
17.1444751958225	-20.644293273927\\
17.1494765013055	-24.3658308775455\\
17.1594791122715	-23.4718488712039\\
17.1644804177546	-25.3202609111665\\
17.1694817232376	-24.8675237122323\\
17.1744830287206	-22.1418035419089\\
17.1844856396867	-27.1334997751374\\
17.1894869451697	-25.8223375902168\\
17.1944882506527	-28.0233976654912\\
17.1994895561358	-27.6076987062968\\
17.2044908616188	-25.6864826808995\\
17.2144934725849	-29.0738593814133\\
17.2194947780679	-27.7982465364086\\
17.2244960835509	-28.9982404227776\\
17.2294973890339	-28.1987746047112\\
17.234498694517	-25.7963780447427\\
17.244501305483	-29.0761842073771\\
17.2495026109661	-27.3315237738284\\
17.2545039164491	-28.8911017829404\\
17.2595052219321	-28.8582536122325\\
17.2645065274151	-26.6566194611609\\
17.2695078328982	-27.482737279723\\
17.2745091383812	-29.3796640656391\\
17.2795104438642	-27.5185586124799\\
17.2895130548303	-28.7471689907958\\
17.2995156657963	-24.8314300634235\\
17.3045169712794	-27.2727426894933\\
17.3145195822454	-24.1776496367566\\
17.3195208877285	-26.2517791190727\\
17.3295234986945	-19.6282598713837\\
17.3345248041775	-25.4856010198648\\
17.3395261096606	-24.2082230167515\\
17.3445274151436	-19.1602443507144\\
17.3495287206266	-23.7461462777935\\
17.3545300261097	-21.6766850436507\\
17.3595313315927	-7.31575613135054\\
17.3695339425587	-18.683186016461\\
17.3795365535248	-7.34244676701712\\
17.3895391644909	-17.807135590024\\
17.3945404699739	-6.11832685991078\\
17.40454308094	-19.8343091549068\\
17.414545691906	-10.6215024703231\\
17.419546997389	-20.448159278217\\
17.4245483028721	-20.1537520955398\\
17.4295496083551	-16.9279569223826\\
17.4395522193212	-25.2177302413776\\
17.4445535248042	-21.2798591753608\\
17.4545561357702	-24.4895009570121\\
17.4595574412533	-20.2153016384804\\
17.4695600522193	-25.3098039578226\\
17.4745613577024	-21.9725936630055\\
17.4845639686684	-24.8515015874634\\
17.4895652741514	-22.9285625149816\\
17.4945665796345	-23.4578322423795\\
17.4995678851175	-26.7838640620192\\
17.5095704960836	-22.9358405727187\\
17.5145718015666	-24.336073656225\\
17.5245744125326	-18.2248549814628\\
17.5345770234987	-22.7225828371979\\
17.5395783289817	-18.4098001072005\\
17.5495809399478	-21.0897341555318\\
17.5595835509138	-18.0791098111455\\
17.5645848563969	-20.988379794752\\
17.5745874673629	-10.6789185081308\\
17.579588772846	-12.9757169952624\\
17.584590078329	-3.51260545882663\\
17.589591383812	-8.22492211450191\\
17.594592689295	0.227138379590158\\
17.6045953002611	-10.6808984790312\\
17.6095966057441	-8.60761283690044\\
17.6145979112272	0.749465242485698\\
17.6246005221932	-17.5457369677211\\
17.6296018276762	-13.0535152818169\\
17.6396044386423	-20.8478087887519\\
17.6446057441253	-14.3453357531437\\
17.6546083550914	-20.0516723089101\\
17.6646109660574	-14.0193326922536\\
17.6696122715405	-21.356272979187\\
17.6746135770235	-19.721245146482\\
17.6796148825065	-14.7887445246575\\
17.6896174934726	-21.9493923630278\\
17.6946187989556	-17.1110251796328\\
17.7046214099217	-20.7532239441688\\
17.7146240208877	-8.65937625864859\\
17.7246266318538	-17.1975745038299\\
17.7296279373368	-10.4315016043042\\
17.7396305483029	-17.5849185757725\\
17.7446318537859	-4.89027781014802\\
17.754634464752	-14.8038310224833\\
17.759635770235	2.80851376123215\\
17.764637075718	-12.274057356258\\
17.7746396866841	6.01243303714188\\
17.7846422976501	-11.6595856310404\\
17.7896436031332	-7.82664825415313\\
17.7996462140992	-17.8506000372501\\
17.8046475195822	-8.819325218486\\
17.8146501305483	-16.6762330282551\\
17.8196514360313	-5.23023439667999\\
17.8246527415144	-7.78799066188771\\
17.8346553524804	-16.9411312539323\\
17.8396566579635	-7.89270875575164\\
17.8496592689295	-18.5632784297812\\
17.8596618798956	-7.92049312365888\\
17.8646631853786	-17.5686947966466\\
17.8746657963447	-6.40664455477264\\
17.8846684073107	-16.3066983898526\\
17.8946710182768	-8.25235376363618\\
17.8996723237598	-15.6379545336397\\
17.9096749347258	-6.61297412487328\\
17.9146762402089	-11.3047402451048\\
17.9196775456919	-4.73856749586953\\
17.929680156658	-11.3808383558369\\
17.934681462141	-12.0791916946734\\
17.939682767624	-10.3190818216621\\
17.944684073107	-10.8610170506642\\
17.9496853785901	-13.5893494910592\\
17.9596879895561	-7.69077872052294\\
17.9696906005222	-12.8194740734074\\
17.9746919060052	-8.98366252078576\\
17.9796932114883	-9.5762878382109\\
17.9846945169713	-15.3039957563083\\
17.9896958224543	-13.7671362185364\\
17.9946971279373	-6.46214522077622\\
18.0046997389034	-13.3119849884879\\
18.0147023498695	-7.42157896656783\\
18.0197036553525	-14.25701992367\\
18.0247049608355	-13.6869775068561\\
18.0297062663185	-6.86706176582653\\
18.0347075718016	-14.6528764346065\\
18.0447101827676	-10.1989673983384\\
18.0497114882507	-9.64223233654607\\
18.0547127937337	-7.75819804850941\\
18.0597140992167	-17.3062667217824\\
18.0647154046997	-4.59494787128601\\
18.0747180156658	-14.95840161603\\
18.0797193211488	4.78815030572498\\
18.0847206266319	-8.05153042303337\\
18.0897219321149	-7.57928080846608\\
18.0947232375979	-8.68438986832254\\
18.0997245430809	-11.447780917964\\
18.109727154047	-8.2030252036309\\
18.1197297650131	-9.06999481130453\\
18.1247310704961	-6.86562505357463\\
18.1297323759791	-10.6060689647978\\
18.1347336814621	-10.5012862456327\\
18.1397349869452	0.420341219609597\\
18.1447362924282	-12.460224419009\\
18.1547389033943	-8.77382230510363\\
18.1697428198433	-13.6242099131633\\
18.1747441253264	-6.70864703516199\\
18.1847467362924	-15.6521720157209\\
18.1897480417755	-11.2253232778836\\
18.1997506527415	-11.4271426204165\\
18.2047519582245	-11.4527029643979\\
18.2097532637076	-12.5404361626401\\
18.2147545691906	-11.1964153794011\\
18.2197558746736	-12.8531342952334\\
18.2297584856397	-10.6029139937836\\
18.2347597911227	-13.5066202127371\\
18.2397610966057	-10.1588381490762\\
18.2497637075718	-11.4594724728911\\
18.2547650130548	-3.15628522826493\\
18.2647676240209	-12.2889541733888\\
18.2697689295039	-8.69667312660444\\
18.274770234987	-12.5146518130976\\
18.27977154047	-5.3632260418637\\
18.289774151436	-10.3681261271688\\
18.2997767624021	-12.5403129502667\\
18.3047780678851	-1.83956586456307\\
18.3097793733682	-11.5028780447023\\
18.3147806788512	-0.330596054511275\\
18.3247832898172	-15.1715931956632\\
18.3297845953003	-6.05478784925742\\
18.3347859007833	-15.3453283403554\\
18.3397872062663	-3.70032133027587\\
18.3497898172324	-12.7327783212821\\
18.3547911227154	-8.86133918068258\\
18.3597924281984	-15.7585570720583\\
18.3647937336815	-10.9343071945214\\
18.3697950391645	-14.4303451366092\\
18.3747963446475	-12.9664572493972\\
18.3797976501305	-8.47622874531527\\
18.3847989556136	-11.0536997793026\\
18.3898002610966	-7.74136937164705\\
18.3948015665796	-13.3207294880683\\
18.3998028720627	-11.5832812778749\\
18.4048041775457	-6.61478703558242\\
18.4098054830287	-12.5198572524018\\
18.4148067885118	-5.39729177451329\\
18.4248093994778	-9.30133582610989\\
18.4298107049608	5.10267582092979\\
18.4348120104439	-12.2469347028504\\
18.4398133159269	-4.84101432293738\\
18.449815926893	-7.68488161762018\\
18.454817232376	5.3683476774803\\
18.459818537859	-9.90623789791947\\
18.464819843342	-4.421583377017\\
18.4698211488251	-5.14987193321616\\
18.4748224543081	-8.21681886246972\\
18.4798237597911	-4.03846972916764\\
18.4848250652742	-7.21678584960972\\
18.4898263707572	5.33068368174806\\
18.4998289817232	-8.19150831731692\\
18.5048302872063	-3.34118339817758\\
18.5098315926893	-10.4264314139919\\
18.5148328981723	7.63135193383616\\
18.5198342036554	-8.37587474134439\\
18.5298368146214	-5.94980407129475\\
18.5348381201044	-10.2103069696341\\
18.5398394255875	2.13518550465733\\
18.5448407310705	-11.2032131882588\\
18.5498420365535	-10.1511120749501\\
18.5548433420366	-6.12681187347596\\
18.5598446475196	-12.016751000894\\
18.5648459530026	-2.75729523540882\\
18.5748485639687	-12.048787542298\\
18.5798498694517	-4.27529497749293\\
18.5848511749347	-12.1707491292874\\
18.5898524804178	-2.88896440575832\\
18.5998550913838	-10.526845050339\\
18.6048563968668	-0.161311722956455\\
18.6098577023499	-13.0883570916118\\
18.6148590078329	-0.839046958531355\\
18.6198603133159	-9.16972859518248\\
18.624861618799	-3.34325199592419\\
18.629862924282	-3.37014862419923\\
18.634864229765	-7.77156943582241\\
18.639865535248	7.13946478904427\\
18.6448668407311	-9.93375261713854\\
18.6548694516971	-2.88270895481573\\
18.6598707571802	-7.52757060397627\\
18.6648720626632	2.82037157132309\\
18.6698733681462	-9.73867046377757\\
18.6748746736292	-5.38165913230158\\
18.6798759791123	-8.38672462691134\\
18.6848772845953	-7.87473976159001\\
18.6898785900783	-8.08050343142113\\
18.6948798955614	-10.8567021224628\\
18.6998812010444	-3.3086489018676\\
18.7048825065274	-11.1161180614674\\
18.7098838120104	-10.1207448582133\\
18.7148851174935	-7.56290960079608\\
18.7198864229765	-12.1165622500534\\
18.7248877284595	-6.60723481047053\\
18.7298890339426	-10.8049346612164\\
18.7348903394256	-10.5620078754472\\
18.7398916449086	-8.35972633871098\\
18.7448929503916	-12.6056628917897\\
18.7498942558747	-8.04238453004055\\
18.7598968668407	-11.369757798192\\
18.7648981723238	-6.7431878302088\\
18.7698994778068	-11.1021507932399\\
18.7749007832898	-8.73658008469339\\
18.7799020887729	-9.56351899271353\\
18.7849033942559	-11.7999456972588\\
18.7899046997389	-4.14871000174173\\
18.7949060052219	-10.2738858041207\\
18.804908616188	-6.500691727324\\
18.809909921671	-9.01618727154578\\
18.814911227154	-1.21386110531492\\
18.8199125326371	-10.02956287096\\
18.8249138381201	-3.91797821457868\\
18.8299151436031	-7.72994583985606\\
18.8349164490862	-7.67338228012683\\
18.8399177545692	1.81979293247754\\
18.8449190600522	-7.99932085801291\\
18.8499203655353	-4.96457840339419\\
18.8599229765013	-8.04835658076808\\
18.8649242819843	-1.41080484641044\\
18.8699255874674	-8.55664513643837\\
18.8749268929504	-2.38477280064983\\
18.8849295039165	-10.651402343613\\
18.8899308093995	-4.43806008712805\\
18.8949321148825	-11.1413115705162\\
18.8999334203655	1.42543834098538\\
18.9049347258486	-8.87466540613501\\
18.9099360313316	-8.60747921822235\\
18.9149373368146	-5.47949166906892\\
18.9199386422977	-10.7431555704284\\
18.9249399477807	-3.03969730434429\\
18.9299412532637	-9.39964749378782\\
18.9349425587467	-9.38835109541819\\
18.9399438642298	-5.26510592448327\\
18.9449451697128	-8.22466016199462\\
18.9499464751958	-0.133895415018685\\
18.9599490861619	-7.93388529590841\\
18.9649503916449	-1.15539003673454\\
18.9699516971279	-8.67970221921424\\
18.974953002611	-2.07597758893148\\
18.979954308094	-7.16305100638814\\
18.984955613577	4.37306679490865\\
18.9899569190601	-6.01159705897084\\
18.9949582245431	-4.63575094346693\\
18.9999595300261	-5.35302642969101\\
19.0049608355091	-9.90260152912948\\
19.0099621409922	6.23362057746928\\
19.0149634464752	-7.86617996401\\
19.0249660574413	-4.8596329998899\\
19.0299673629243	-9.3213688233408\\
19.0349686684073	-3.35752773790966\\
19.0399699738903	-10.0789804610862\\
19.0449712793734	-9.39772389757829\\
19.0499725848564	-4.47220294591209\\
19.0549738903394	-10.7996233010778\\
19.0599751958225	-5.82181460267029\\
19.0699778067885	-11.2996219313939\\
19.0749791122715	-4.8887430720542\\
19.0799804177546	-13.4401552065122\\
19.0849817232376	-7.35661108935207\\
19.0899830287206	-9.04577829191564\\
19.0949843342037	-12.9587979956854\\
19.0999856396867	-4.71015975856184\\
19.1049869451697	-12.4422834994924\\
19.1149895561358	-9.2592301469077\\
19.1199908616188	-12.0757194870267\\
19.1249921671018	-3.95900182724516\\
19.1299934725849	-10.981244511652\\
19.1349947780679	-10.0105781689235\\
19.1399960835509	-4.38502747650425\\
19.1449973890339	-12.5081363088563\\
19.149998694517	-3.14370967439767\\
19.155	-9.65759991829541\\
};
\addlegendentry{$R=3$}

\addplot [color=mycolor3, dashdotted, line width=1pt]
  table[row sep=crcr]{%
0	58.7817982171529\\
0.00500130548302735	62.4516129171285\\
0.0150039164490892	60.7092595729794\\
0.0200052219321165	60.7545820525701\\
0.0250065274151439	59.2930596541255\\
0.0350091383811986	61.3669880170802\\
0.040010443864233	61.1940398939959\\
0.0450117493472604	61.3804426615887\\
0.0550143603133151	59.0451293728883\\
0.0650169712793769	62.3132187746857\\
0.0750195822454316	59.6147378835605\\
0.0800208877284589	60.8227858133493\\
0.0850221932114863	60.7601737426602\\
0.0900234986945136	61.5030059424916\\
0.0950248041775481	61.3494078343349\\
0.100026109660575	59.9883713058212\\
0.105027415143603	60.1864683813298\\
0.115030026109658	61.5347998740659\\
0.120031331592692	60.8066210024656\\
0.125032637075719	58.0293278426156\\
0.135035248041774	62.0050944405328\\
0.145037859007836	59.1944135302328\\
0.150039164490863	61.0122609551973\\
0.165043080939945	59.9716243445834\\
0.175045691906007	61.0553476711355\\
0.180046997389034	59.5191548324551\\
0.190049608355089	60.5585196452973\\
0.195050913838124	60.1296388755392\\
0.200052219321151	60.838557470216\\
0.205053524804178	59.6698611108822\\
0.210054830287206	60.948455927361\\
0.22005744125326	59.5047557807911\\
0.235061357702349	61.0121836214972\\
0.240062663185377	58.7301372872223\\
0.250065274151439	60.7297841738041\\
0.255066579634466	60.3203543965246\\
0.260067885117493	59.2926554921832\\
0.265069190600521	59.3101891585769\\
0.270070496083548	60.9377081566896\\
0.28007310704961	59.4601465428776\\
0.285074412532637	58.3046232671397\\
0.295077023498692	60.694904969187\\
0.305079634464754	59.0554859925262\\
0.310080939947781	59.2160350541705\\
0.320083550913836	60.5461460810326\\
0.32508485639687	59.9184154981877\\
0.330086161879898	58.2786117653039\\
0.34509007832898	60.6449399361372\\
0.360093994778069	58.6528291309813\\
0.370096605744124	60.3181193261063\\
0.375097911227151	60.0005070285469\\
0.380099216710185	58.0356514195898\\
0.395103133159267	60.1144734088816\\
0.400104438642295	60.0988740987357\\
0.410107049608357	58.0060804280379\\
0.425110966057439	60.021053826959\\
0.440114882506528	58.2118329904307\\
0.445116187989555	58.2475691420426\\
0.455118798955617	59.9362023299126\\
0.475124020887726	57.7886106104257\\
0.485126631853788	59.9670974189328\\
0.490127937336815	59.6582694987832\\
0.50013054830287	58.3556378639144\\
0.505131853785898	57.8576264941956\\
0.510133159268932	57.9352891393183\\
0.520135770234987	59.799432419466\\
0.540140992167103	57.1312149155792\\
0.545142297650131	57.7526395188727\\
0.555144908616185	59.4237165135155\\
0.565147519582247	58.9638745622264\\
0.575150130548302	56.7992757603494\\
0.595155352480418	59.3075248247044\\
0.600156657963446	59.2301436297357\\
0.615160574412535	57.18901300185\\
0.620161879895562	57.1335450421285\\
0.635165796344644	59.1123203952983\\
0.645168407310706	58.4391766727238\\
0.650169712793733	57.9865410614045\\
0.660172323759788	56.5589823405866\\
0.675176240208877	58.5046889965936\\
0.685178851174932	58.9154917288252\\
0.705184073107048	56.0860622790142\\
0.730190600522192	58.6871550894215\\
0.73519190600522	58.5504222982996\\
0.755197127937336	55.9141603222687\\
0.765199738903391	56.7631546105831\\
0.775202349869453	58.3005023659024\\
0.78020365535248	58.450565351911\\
0.785204960835507	58.362812993973\\
0.790206266318535	58.0572842993824\\
0.810211488250651	55.7096195072025\\
0.815212793733679	55.8405321617928\\
0.840219321148822	58.4198706838607\\
0.855223237597912	57.1468037723824\\
0.870227154047001	55.1441675235266\\
0.885231070496083	56.4381171331617\\
0.895233681462145	57.8202439653126\\
0.900234986945172	57.8136487043722\\
0.905236292428199	57.9061198266282\\
0.910237597911227	57.8429047171847\\
0.935244125326371	54.7109265642333\\
0.940245430809398	54.7827908553155\\
0.965251958224542	57.4694472433609\\
0.970253263707569	57.4933088958031\\
0.980255874673631	57.7316085381537\\
1.00026109660575	55.571467160081\\
1.0102637075718	54.2410618278892\\
1.05527545691906	57.3990328670826\\
1.07027937336814	56.6660820359253\\
1.08028198433421	55.4643200329328\\
1.09528590078329	54.0088228600931\\
1.10028720626632	53.5970753584557\\
1.1152911227154	54.9973007984385\\
1.13529634464752	56.6703816703213\\
1.14529895561358	56.9509770224241\\
1.1503002610966	56.9201592019161\\
1.16030287206267	56.3392829031108\\
1.17530678851175	55.1953514865366\\
1.19531201044386	53.2824647084414\\
1.20031331592689	53.2411200934048\\
1.21531723237598	54.3415167852185\\
1.2353224543081	56.1305937436714\\
1.24532506527415	56.5784362530282\\
1.25032637075718	56.4198365575186\\
1.25532767624021	56.4700093067756\\
1.26533028720627	56.1080278816911\\
1.28033420365535	55.1828452525224\\
1.29533812010444	53.6173984027833\\
1.30033942558747	53.507933163632\\
1.31534334203656	52.5747591833058\\
1.33034725848564	53.4669206160015\\
1.36535639686684	56.0274123027416\\
1.37035770234987	56.1450021266194\\
1.38036031331593	55.8406014219179\\
1.38536161879895	55.8678359617643\\
1.39036292428199	55.783702579204\\
1.40536684073107	54.9076162118285\\
1.4103681462141	54.7920158491337\\
1.43037336814621	53.1217117129759\\
1.43537467362924	52.8935125090027\\
1.45037859007833	51.7778626644888\\
1.46038120104438	52.2753426327892\\
1.47038381201045	52.5125965971963\\
1.48538772845953	54.0666844612216\\
1.49038903394256	54.1266981427526\\
1.51039425587467	55.2375156797431\\
1.5153955613577	55.1604587511428\\
1.52039686684073	55.236547634731\\
1.53039947780679	55.4878281432763\\
1.54040208877284	55.1070380192889\\
1.54540339425588	55.0136728699989\\
1.55040469973891	55.0343529712481\\
1.58041253263708	53.3931764733075\\
1.59541644908616	51.960350413512\\
1.60041775456919	51.967901355759\\
1.61542167101828	50.8471496720762\\
1.63042558746736	51.6364444727385\\
1.63542689295039	51.5716257006491\\
1.64542950391645	52.1825464383754\\
1.65543211488251	52.9920796919497\\
1.66043342036554	53.0729338066504\\
1.69044125326371	54.2159423005741\\
1.69544255874673	54.3194877574828\\
1.7054451697128	54.6170695263773\\
1.71544778067885	54.6529374052881\\
1.72545039164491	54.551708558997\\
1.73045169712794	54.5936743730399\\
1.74045430809399	54.3306992799769\\
1.75045691906005	54.0533260685765\\
1.77546344647519	52.6289011376773\\
1.78546605744125	52.1181296130651\\
1.80547127937337	50.8261517798439\\
1.8104725848564	50.8599840634858\\
1.81547389033943	50.6154142521931\\
1.82047519582245	50.6665995747914\\
1.82547650130548	50.4798074501317\\
1.83047780678852	50.4949797482922\\
1.83547911227154	50.4516832982505\\
1.8454817232376	50.5576675640711\\
1.85048302872062	50.5899586551416\\
1.86548694516971	51.1972918273986\\
1.89549477806789	52.458318791368\\
1.90049608355091	52.4471145143834\\
1.91049869451697	53.0504581768812\\
1.9155	53.1537665773049\\
1.92550261096606	53.4542074005384\\
1.93050391644908	53.369034083893\\
1.94550783289817	53.8336039374356\\
1.9505091383812	53.9818965370124\\
1.97051436031332	53.6430958084962\\
1.97551566579634	53.6481530047881\\
1.98051697127937	53.7315396919397\\
1.99051958224543	53.308110132954\\
1.99552088772846	53.2580211254225\\
2.00052219321149	52.9744284605377\\
2.00552349869452	53.1094123681165\\
2.03053002610966	52.110714433245\\
2.03553133159269	52.1816801314001\\
2.04553394255875	51.8436345860891\\
2.06053785900783	50.8622367966415\\
2.07054046997389	50.6121701819273\\
2.07554177545692	50.6678275892584\\
2.09554699738904	49.0127900971702\\
2.10554960835509	49.2787664628995\\
2.11555221932115	49.107337294855\\
2.12055352480418	48.6730016222891\\
2.12555483028721	48.9720386872826\\
2.13055613577023	48.9310319934359\\
2.14055874673629	49.619654847094\\
2.14556005221932	49.6067189160764\\
2.15056135770235	49.6259179025693\\
2.15556266318538	49.687103521593\\
2.16056396866841	49.5857393974492\\
2.18056919060052	51.1125985690637\\
2.18557049608355	50.8325027100548\\
2.19057180156658	50.9420024664137\\
2.20057441253264	50.8298092570683\\
2.21057702349869	51.5955601925377\\
2.22057963446476	51.9576454758333\\
2.22558093994778	51.6951300924064\\
2.23058224543081	51.8589733396606\\
2.23558355091384	51.834278256695\\
2.24058485639686	51.9910022821257\\
2.2455861618799	52.3841529640943\\
2.25058746736293	52.2687701679154\\
2.26059007832898	52.4445279726557\\
2.26559138381201	52.0828641720904\\
2.27059268929504	52.4921092556074\\
2.27559399477807	52.4601500820941\\
2.28559660574413	52.8385838410197\\
2.29059791122715	52.6186024582918\\
2.29559921671018	52.7306438920325\\
2.30060052219321	52.3947099228451\\
2.32060574412532	52.8781342597646\\
2.33060835509139	52.4612121719023\\
2.33560966057441	52.522506440507\\
2.34061096605744	51.9807326956741\\
2.34561227154047	52.154872247218\\
2.3506135770235	52.0670888518673\\
2.35561488250653	52.0759808242016\\
2.36061618798956	52.1917153367739\\
2.36561749347258	51.7725906044533\\
2.37061879895561	51.8168599921643\\
2.38062140992167	51.2088194173894\\
2.3856227154047	51.1958920435577\\
2.39062402088773	50.9954056928426\\
2.39562532637076	51.2861232607595\\
2.41563054830287	50.1291708441595\\
2.4206318537859	50.2840576169305\\
2.42563315926893	49.9458333955228\\
2.43563577023499	50.1194943010795\\
2.44063707571802	49.8095535706187\\
2.44563838120104	49.9125373390056\\
2.45063968668407	49.0760737997543\\
2.4556409921671	49.2073165193011\\
2.46064229765013	48.6722911425379\\
2.46564360313316	48.9677880258328\\
2.47064490861619	48.8151307393238\\
2.47564621409921	48.835219885299\\
2.48064751958225	49.1028710476506\\
2.48564882506528	48.5430818681912\\
2.4906501305483	48.5905374005348\\
2.50065274151436	47.9490088429365\\
2.50565404699739	48.0083894509446\\
2.51065535248042	47.7788355841896\\
2.51565665796345	48.2199507069462\\
2.52065796344647	47.9299704538413\\
2.5256592689295	48.1118252559636\\
2.53566187989556	47.536847089614\\
2.54066318537859	47.609453371969\\
2.54566449086162	46.9672463512749\\
2.55066579634465	47.6823747144314\\
2.55566710182767	47.3158244548868\\
2.56066840731071	47.9518407224483\\
2.56566971279373	47.6007029771241\\
2.57067101827676	47.9204966188863\\
2.58067362924282	47.7451852958179\\
2.58567493472585	48.0135338853387\\
2.59067624020888	47.6958225112069\\
2.59567754569191	48.5769363588751\\
2.60067885117493	48.300575645637\\
2.610681462141	48.9169550899085\\
2.61568276762402	48.8827753865369\\
2.62068407310705	49.150080230813\\
2.62568537859008	48.9926153635734\\
2.6306866840731	49.3597776709686\\
2.63568798955614	49.1868644942059\\
2.64068929503917	49.9098009817215\\
2.64569060052219	49.2568896022628\\
2.66069451697128	49.9962311414995\\
2.66569582245431	50.0451553151493\\
2.67069712793734	49.5336830013364\\
2.68570104438643	50.6356789177333\\
2.70070496083551	50.1856038558486\\
2.71070757180156	50.9763814963752\\
2.7157088772846	50.2768955409451\\
2.72071018276763	50.6431548669638\\
2.72571148825065	50.6373182224994\\
2.73071279373368	50.9536106267847\\
2.73571409921671	50.8737310067243\\
2.74071540469974	50.9604369633537\\
2.74571671018277	50.5086766952154\\
2.7507180156658	50.680837169898\\
2.75571932114882	51.1288599576806\\
2.76072062663185	50.8221565564703\\
2.76572193211489	50.9677143628308\\
2.77072323759791	50.6479595342235\\
2.77572454308094	51.1294825609675\\
2.78072584856397	50.8876004349875\\
2.785727154047	51.2559260583468\\
2.79072845953003	50.9098278454368\\
2.79572976501306	50.9283519272628\\
2.80073107049608	50.976983557699\\
2.80573237597911	51.4926745834663\\
2.81573498694517	50.8796728160399\\
2.8207362924282	51.2972255275942\\
2.82573759791123	51.0968847359825\\
2.83073890339426	51.3714954720253\\
2.84574281984334	50.7332389914284\\
2.85074412532637	51.4306916951126\\
2.86074673629243	50.6525638961767\\
2.87074934725849	51.291360008953\\
2.88075195822454	50.4836308466252\\
2.88575326370757	50.6793080899262\\
2.8907545691906	50.5700540958849\\
2.89575587467363	50.7455381192043\\
2.90575848563969	50.2811825621322\\
2.91075979112271	50.3042419205939\\
2.91576109660574	50.9863255303745\\
2.9257637075718	50.0406285587971\\
2.93576631853786	50.3868439413763\\
2.94076762402089	49.7347769678724\\
2.94576892950392	49.8663015809713\\
2.95077023498695	49.4915339028534\\
2.960772845953	49.8299211985662\\
2.96577415143603	49.6462512951283\\
2.97577676240209	49.1761639126723\\
2.98077806788512	49.5210146921065\\
2.99078067885117	48.6051463430251\\
3.00078328981724	48.9519195305948\\
3.00578459530026	48.3314111517198\\
3.01078590078329	48.9118363523881\\
3.01578720626632	48.6345870884377\\
3.02078851174934	48.6832196237705\\
3.02578981723238	48.6378267284563\\
3.03579242819843	47.8526819580235\\
3.04079373368146	48.4420001017123\\
3.05079634464752	47.6697677811943\\
3.05579765013055	47.7873625181249\\
3.06079895561358	48.0975915701194\\
3.06580026109661	47.6043929827307\\
3.08080417754569	48.0525394768285\\
3.08580548302872	47.2818915777415\\
3.09080678851175	47.4760156589952\\
3.1008093994778	46.7135097432901\\
3.11081201044387	46.93133049374\\
3.11581331592689	46.2123549191926\\
3.12081462140992	47.1430069014681\\
3.12581592689295	47.022293293553\\
3.13081723237598	46.6264474021557\\
3.14081984334204	47.2013461756643\\
3.15082245430809	46.4704861243625\\
3.16082506527415	46.2732496551138\\
3.17082767624021	45.7689017867555\\
3.18083028720627	46.0337555830506\\
3.1858315926893	45.865597507575\\
3.19083289817232	46.2418324919911\\
3.19583420365535	45.7439761465316\\
3.20083550913838	46.2722143206631\\
3.21083812010444	45.3378131672212\\
3.2208407310705	45.8389553146978\\
3.22584203655352	43.8081568686942\\
3.23584464751958	45.7408004813136\\
3.24084595300261	44.9680996636798\\
3.25084856396867	45.9264390918947\\
3.25584986945169	45.5272622794329\\
3.26585248041776	45.9616914923173\\
3.27585509138381	45.4878492532235\\
3.28085639686684	45.547164379203\\
3.28585770234987	45.9382327257865\\
3.2908590078329	45.4326532974168\\
3.30086161879895	46.2422336813708\\
3.30586292428198	45.780620522047\\
3.31586553524804	46.9188386775848\\
3.32086684073107	45.9194301663453\\
3.33086945169713	46.6272419840318\\
3.33587075718016	45.7855095068537\\
3.34587336814621	46.7407599610514\\
3.35087467362924	45.5520612021449\\
3.3608772845953	46.9395793714868\\
3.36587859007833	46.9228895721337\\
3.38088250652741	47.6634167017235\\
3.38588381201045	47.4929587485853\\
3.3958864229765	48.0365581476306\\
3.40088772845953	46.9020676850757\\
3.40588903394256	47.3868425450083\\
3.41089033942558	43.2485891707431\\
3.41589164490862	44.4013699946671\\
3.42089295039165	47.5172743853497\\
3.42589425587467	44.1472300593952\\
3.4308955613577	46.2797635900576\\
3.43589686684073	45.7373109419477\\
3.44089817232376	43.1705112214548\\
3.44589947780679	43.6187006244791\\
3.45090078328982	47.6300733175508\\
3.46590469973891	45.9325719685501\\
3.47090600522193	47.5045238763761\\
3.47590731070496	46.9069497270607\\
3.48090861618799	48.0904671826813\\
3.49091122715405	45.5517977701836\\
3.50591514360313	48.8703078940756\\
3.51091644908616	47.6696202640275\\
3.51591775456919	47.7614812246459\\
3.52091906005222	46.9678273251343\\
3.52592036553525	48.2516854975548\\
3.53092167101828	47.2403262027107\\
3.5359229765013	48.1357868618339\\
3.54592558746737	47.9471727981353\\
3.55092689295039	45.9424649700931\\
3.55592819843342	47.3664851182638\\
3.56593080939948	44.1871245723881\\
3.57593342036554	47.562299382093\\
3.58093472584856	45.923309225685\\
3.58593603133159	49.404679952576\\
3.59593864229765	44.7504497964101\\
3.60093994778068	46.8937397741297\\
3.61094255874674	42.8133290047106\\
3.6209451697128	48.4329564235291\\
3.62594647519582	45.3346783337146\\
3.63094778067885	46.0099753720522\\
3.64095039164491	43.2715216558307\\
3.65095300261097	45.5030617082707\\
3.655954308094	42.718119652597\\
3.66095561357702	44.4597203454621\\
3.66595691906005	48.8076543105411\\
3.67595953002611	44.4368221801739\\
3.68096083550914	44.8585160932415\\
3.68596214099217	42.0250797561103\\
3.69596475195822	45.2760758824511\\
3.70596736292428	42.9645197332151\\
3.71096866840731	48.2303951526898\\
3.72097127937337	43.4226961513182\\
3.7259725848564	44.9464971478417\\
3.73097389033943	43.9427113999863\\
3.73597519582245	41.3709120423768\\
3.74597780678851	47.1601525661534\\
3.75097911227154	43.1785399440645\\
3.75598041775457	45.7504422128804\\
3.76598302872063	43.0327049655686\\
3.77098433420365	44.5180529413218\\
3.77598563968669	44.212195323146\\
3.78098694516972	41.7127902027934\\
3.79098955613577	48.8071423618479\\
3.80099216710182	44.4095509753516\\
3.80599347258486	46.1363326841794\\
3.81599608355091	43.1547577788082\\
3.82099738903394	45.5257779030323\\
3.831	42.3387258522051\\
3.83600130548303	47.2529072455729\\
3.84600391644909	44.0458779310101\\
3.85100522193211	46.7845192265584\\
3.86100783289817	42.1491153178842\\
3.87101044386423	47.8307081750517\\
3.87601174934726	43.8992874384667\\
3.88601436031332	47.7537911405525\\
3.89601697127937	46.1151405559417\\
3.9010182767624	46.7293709219755\\
3.90601958224543	43.8457081295518\\
3.91602219321149	48.8437039214454\\
3.92602480417754	46.7471943043899\\
3.93102610966058	48.2105431295787\\
3.93602741514361	44.1119255937587\\
3.94603002610966	47.9488652505852\\
3.95103133159269	44.1971583537613\\
3.95603263707572	44.9541752803244\\
3.96103394255875	48.4511740130129\\
3.96603524804178	48.0372039153137\\
3.9710365535248	47.0654583645855\\
3.97603785900783	48.3447812069709\\
3.98103916449086	44.1914707561927\\
3.98604046997389	44.6168362124888\\
3.99104177545692	47.4136404449965\\
3.99604308093995	47.2932627674902\\
4.00104438642298	43.8596328846593\\
4.006045691906	47.2906931060171\\
4.01104699738904	45.0672642721505\\
4.01604830287206	45.5641924659922\\
4.02104960835509	48.3749046421977\\
4.03105221932115	41.8264384764962\\
4.03605352480418	48.0155223185705\\
4.04605613577024	45.0145573007713\\
4.05105744125326	47.4167302667135\\
4.05605874673629	42.8509068046975\\
4.06106005221933	43.244420983088\\
4.06606135770235	45.5951756296158\\
4.07606396866841	41.2913325962004\\
4.08606657963446	44.8311380723271\\
4.09606919060052	43.0752233413516\\
4.10107049608355	43.3408093527285\\
4.10607180156658	39.6723870488225\\
4.11607441253264	44.043937596432\\
4.12107571801567	39.8790763949134\\
4.12607702349869	40.4740720072774\\
4.13107832898172	44.7097629388077\\
4.13607963446475	41.9296717496688\\
4.14608224543081	44.0717887065937\\
4.15108355091384	38.9238666203053\\
4.15608485639687	39.1598435401609\\
4.16108616187989	42.2481476387127\\
4.16608746736293	41.4650685449003\\
4.17108877284596	38.6399089481355\\
4.18109138381201	42.5991145486052\\
4.18609268929504	40.2133140255119\\
4.19109399477807	45.1647693843953\\
4.20109660574413	36.1327288157917\\
4.20609791122715	42.1184316669541\\
4.21109921671018	41.378431959012\\
4.21610052219321	35.6572175919872\\
4.22110182767624	38.0402512302983\\
4.22610313315927	45.8262994238627\\
4.23610574412533	37.1838419299298\\
4.24110704960835	40.9307953374057\\
4.24610835509139	40.2940794805967\\
4.25110966057441	35.9081646977527\\
4.25611096605744	37.724215708722\\
4.26111227154047	43.564879426935\\
4.27111488250653	36.8304204733788\\
4.27611618798956	43.6938104002469\\
4.28611879895561	38.6423047404495\\
4.29112010443864	41.03287863117\\
4.29612140992167	34.7351281342161\\
4.30612402088773	43.3123685953358\\
4.31112532637076	35.0385646043643\\
4.32112793733682	43.1883421982937\\
4.32612924281985	36.1990351799359\\
4.3361318537859	41.7887115464554\\
4.34113315926893	35.8687545839055\\
4.34613446475196	36.3046924544769\\
4.35613707571802	44.7461839305457\\
4.36113838120104	38.426611100947\\
4.3711409921671	44.1588511018567\\
4.37614229765013	43.0301265005663\\
4.38614490861619	37.1379701871068\\
4.39114621409922	39.830360209469\\
4.39614751958224	38.0350740821468\\
4.40114882506528	39.5374446819399\\
4.4061501305483	34.8649693671119\\
4.41615274151436	39.6258980474562\\
4.42115404699739	35.2118104857669\\
4.42615535248042	37.74343063351\\
4.43115665796345	43.2163029375731\\
4.43615796344648	33.0470270671894\\
4.4411592689295	40.8177035396307\\
4.44616057441253	39.6686722579804\\
4.45116187989557	35.8374453427257\\
4.45616318537859	45.142868992265\\
4.46616579634465	31.9142386655518\\
4.47116710182767	37.7209446814699\\
4.47616840731071	31.3819931028613\\
4.48116971279374	34.7954386764939\\
4.49117232375979	29.6878854502595\\
4.49617362924282	39.241570165083\\
4.50117493472585	33.1737239039936\\
4.51117754569191	38.9758807374333\\
4.51617885117494	34.3401898941691\\
4.52618146214099	42.9041143384289\\
4.53118276762402	34.7799309186001\\
4.53618407310705	42.5024776226724\\
4.54618668407311	37.4289807832631\\
4.55618929503917	40.6476578043436\\
4.57119321148825	32.8124294498427\\
4.58119582245431	41.2980068571153\\
4.58619712793734	30.5647393658551\\
4.59119843342037	34.1695935671009\\
4.59619973890339	42.849498997247\\
4.60620234986946	29.8560771669783\\
4.61120365535248	37.4967641160155\\
4.62120626631854	28.9831781412259\\
4.62620757180157	35.5688997082643\\
4.6312088772846	34.7309466714884\\
4.63621018276763	29.8632235702611\\
4.65121409921671	36.4587405702246\\
4.65621540469974	33.497106147299\\
4.66121671018277	42.6651813003395\\
4.6662180156658	33.2926566615305\\
4.68122193211488	38.1353726489748\\
4.68622323759791	38.4350246247561\\
4.69622584856397	33.7588056105963\\
4.701227154047	42.5211107943\\
4.70622845953002	33.2799179721649\\
4.71122976501306	42.5472422593452\\
4.72123237597911	33.0392754293007\\
4.72623368146214	40.8820622492097\\
4.7362362924282	31.3070803887591\\
4.74123759791123	37.8786190367999\\
4.75124020887728	28.84873395386\\
4.75624151436031	41.6491978797227\\
4.76124281984335	28.6538831292113\\
4.7712454308094	34.7300927626705\\
4.77624673629243	30.8027482965816\\
4.78124804177546	33.2515244229448\\
4.78624934725849	30.4699463526578\\
4.79625195822454	38.2514367662224\\
4.80125326370757	27.1017445908996\\
4.8062545691906	41.0101885278537\\
4.81625718015666	33.3178194314276\\
4.82625979112272	31.6665407930006\\
4.83126109660574	38.7823435391465\\
4.84126370757181	31.5153861746761\\
4.84626501305483	33.5413835471785\\
4.85126631853786	29.3568797682559\\
4.85626762402089	31.3607888636991\\
4.86126892950391	28.642261485222\\
4.87127154046998	33.0135222801394\\
4.876272845953	29.361753008839\\
4.88127415143603	38.1870151137954\\
4.89127676240209	30.2484140962086\\
4.89627806788512	42.924153651477\\
4.90127937336815	37.8834160352148\\
4.90628067885118	39.4978648716314\\
4.91628328981723	33.1441516324775\\
4.92128459530026	42.3596654455548\\
4.92628590078329	32.9301015347163\\
4.93128720626632	35.1617843123411\\
4.93628851174935	40.6122521458401\\
4.94128981723237	31.7981624608498\\
4.94629112271541	35.2007670895091\\
4.95129242819844	34.4488019551699\\
4.96129503916449	40.2361892157711\\
4.96629634464752	32.1318744448134\\
4.97129765013055	36.8479776975886\\
4.98130026109661	33.4528696391958\\
4.98630156657963	33.9399199896058\\
4.99130287206266	32.884864935901\\
4.9963041775457	36.0408501675443\\
5.00130548302872	29.6676282235854\\
5.00630678851175	32.0530507954817\\
5.01130809399478	29.8193389256697\\
5.01630939947781	33.4729901444141\\
5.02131070496084	33.2119755338877\\
5.02631201044387	27.3122576994699\\
5.03131331592689	35.627402732967\\
5.04131592689295	28.4185511744049\\
5.04631723237598	43.007431369286\\
5.05631984334204	30.4713524163688\\
5.07132375979112	37.0437767250997\\
5.07632506527415	31.3749589893399\\
5.08132637075718	43.4726660070745\\
5.09132898172324	28.7300205399889\\
5.09633028720626	43.2234279209684\\
5.10633289817233	32.9577642276863\\
5.11133420365535	39.911459070319\\
5.11633550913838	39.4939277995675\\
5.12633812010444	33.7867558277731\\
5.1363407310705	44.3163029010355\\
5.14134203655352	29.7643268892167\\
5.14634334203655	43.0048092248143\\
5.15134464751959	38.9556968756263\\
5.15634595300261	28.6299127066877\\
5.16134725848564	41.3788309598195\\
5.1713498694517	30.9281716206616\\
5.17635117493473	32.0673476733449\\
5.18135248041776	36.8295855308547\\
5.19135509138381	29.9891989945596\\
5.19635639686684	37.5230260158504\\
5.2063590078329	26.8249530467421\\
5.21136031331593	37.0303340881209\\
5.22136292428198	27.8718194845798\\
5.22636422976501	32.2988341492839\\
5.23136553524805	31.3340790746702\\
5.23636684073107	28.8411450830025\\
5.2413681462141	30.9398520629844\\
5.24636945169713	36.6320211026096\\
5.25137075718015	29.4868188687362\\
5.25637206266319	30.6398784165523\\
5.26137336814622	37.0173392086017\\
5.26637467362924	35.9874101065128\\
5.27137597911227	31.5645001836446\\
5.28137859007833	38.1525987311391\\
5.28637989556136	31.0607485001997\\
5.29638250652742	40.9586348949097\\
5.30138381201044	32.4179955995818\\
5.30638511749348	37.5149483251853\\
5.3113864229765	34.7680467439953\\
5.31638772845953	40.6611666104087\\
5.32138903394256	34.2941901372768\\
5.33139164490861	40.2682455627487\\
5.33639295039165	29.0864128096964\\
5.3463955613577	38.6923235981666\\
5.35139686684073	32.6239204210994\\
5.35639817232376	38.8538895019163\\
5.36139947780679	32.4545104300707\\
5.36640078328982	41.2396989749882\\
5.37140208877285	29.0570398963562\\
5.37640339425587	36.383949214866\\
5.3814046997389	36.3222404877433\\
5.38640600522194	27.1715560513881\\
5.39140731070496	37.8276273457458\\
5.40140992167102	29.9368423825293\\
5.41141253263708	35.070296046368\\
5.42141514360313	29.3715892359212\\
5.42641644908616	41.0327820822159\\
5.43641906005222	31.0213405023351\\
5.44642167101828	36.303923705674\\
5.45142297650131	31.5911863179351\\
5.45642428198433	33.0266151228442\\
5.46142558746737	44.8259069235822\\
5.46642689295039	29.6776185390115\\
5.47642950391645	35.1704898076168\\
5.48143080939948	34.7672146585612\\
5.4864321148825	38.1481786200749\\
5.49143342036554	34.2289389382409\\
5.49643472584857	43.970811929781\\
5.50143603133159	33.5291149347433\\
5.51143864229765	38.3360547689332\\
5.51643994778068	36.0307592517796\\
5.52144125326371	44.1535835147026\\
5.52644255874674	33.9943946317788\\
5.53644516971279	41.5945369935009\\
5.54644778067885	38.7739654456561\\
5.55144908616188	40.0881016513978\\
5.56145169712794	38.4381324173506\\
5.571454308094	44.9307087461487\\
5.58145691906005	40.0877770965183\\
5.58645822454308	40.6036826488937\\
5.59646083550914	36.9197237636689\\
5.6064634464752	44.1385003245249\\
5.61646605744125	39.4273791045389\\
5.62146736292429	44.3795475463448\\
5.63146997389034	35.5809888421657\\
5.63647127937337	43.8187565468674\\
5.64147258485639	39.3510764799778\\
5.64647389033943	43.5569822342713\\
5.65147519582246	36.4912154853982\\
5.65647650130548	43.1592160837695\\
5.66147780678851	38.8552259174457\\
5.66647911227154	41.4771023218155\\
5.6764817232376	36.1636302579981\\
5.68148302872063	39.6345387594184\\
5.68648433420366	38.5485680910316\\
5.69148563968668	43.1417077007664\\
5.69648694516972	33.1359309889585\\
5.70648955613577	40.510666870556\\
5.7114908616188	34.4339164025039\\
5.71649216710183	41.5492616337343\\
5.73149608355092	36.6049644579389\\
5.73649738903394	37.9763174404442\\
5.74149869451697	42.7984771582758\\
5.7465	35.1394170993442\\
5.75150130548303	41.104849772748\\
5.75650261096606	40.4134526060173\\
5.76150391644909	36.1405489907398\\
5.77150652741514	45.0448083062808\\
5.7815091383812	36.4838306860863\\
5.79151174934726	45.2623207886326\\
5.79651305483029	38.4469019191761\\
5.80651566579635	45.3201669741332\\
5.8165182767624	37.4141582387019\\
5.82151958224543	42.4551612572356\\
5.83152219321149	36.8130150220036\\
5.83652349869452	42.5081155036051\\
5.84152480417755	40.3190975129024\\
5.84652610966057	41.8267841805785\\
5.85152741514361	39.2711117317767\\
5.85652872062663	42.6723163047363\\
5.86153002610966	39.2884661371152\\
5.87153263707572	45.358730337762\\
5.87653394255874	37.7121092626265\\
5.88153524804178	40.8822294297198\\
5.88653655352481	40.4736314731637\\
5.89153785900783	40.8306836629864\\
5.89653916449086	39.3403273560966\\
5.91154308093995	44.3905681527061\\
5.91654438642298	38.3991650190402\\
5.921545691906	41.9733770041673\\
5.93154830287207	35.8883523397474\\
5.94155091383812	43.3408868248351\\
5.94655221932115	43.4861747767748\\
5.95155352480418	37.2539121198265\\
5.9565548302872	38.8741135694063\\
5.96155613577024	44.8271126272496\\
5.96655744125326	39.771709243177\\
5.97656005221932	44.7234739886233\\
5.99156396866841	37.1241394218722\\
6.00156657963446	44.5093162737901\\
6.0065678851175	41.9380435023427\\
6.01156919060053	42.0453282086716\\
6.01657049608355	41.2396252609968\\
6.02157180156658	41.7367452482417\\
6.03157441253263	41.4257911973154\\
6.03657571801567	44.0194107948056\\
6.0415770234987	41.4986503393809\\
6.04657832898172	42.6752253970901\\
6.05658093994778	38.9527349062479\\
6.06658355091384	46.2666102587266\\
6.0765861618799	40.2891600982665\\
6.08158746736292	44.8946115270194\\
6.08658877284596	44.5079816431119\\
6.09159007832898	40.6730646724759\\
6.10159268929504	45.4686082867029\\
6.11159530026109	36.5285543427329\\
6.12159791122716	43.5585674993589\\
6.12659921671018	40.6267251566046\\
6.13160052219321	40.8846455781781\\
6.13660182767624	39.7186615015444\\
6.14160313315927	41.6056999402532\\
6.1466044386423	38.0519584639416\\
6.15160574412533	43.6061807735947\\
6.15660704960835	43.3998254005591\\
6.16160835509139	40.4442519315086\\
6.16660966057442	45.1229688008114\\
6.17661227154047	36.8569714642957\\
6.1816135770235	45.0997585013257\\
6.18661488250653	41.7076589587247\\
6.19161618798956	44.2841164928599\\
6.19661749347259	38.8347144550769\\
6.20662010443864	46.1933340967954\\
6.21162140992167	38.8854017492176\\
6.2166227154047	45.9663268939668\\
6.23162663185379	39.8733790148489\\
6.23662793733681	39.6939654166427\\
6.24162924281985	44.3761382361294\\
6.24663054830287	39.8849127059148\\
6.2516318537859	41.2926695994632\\
6.26163446475196	38.0155435766677\\
6.26663577023498	44.1766342009216\\
6.27163707571802	39.3384611451808\\
6.27663838120105	41.1915903462758\\
6.2866409921671	36.1543007994352\\
6.29164229765013	37.2398709254767\\
6.29664360313316	43.5495955520718\\
6.30164490861619	40.3264153057757\\
6.30664621409922	40.5056751685116\\
6.31664882506527	39.0651774818276\\
6.32165013054831	40.5164147136604\\
6.32665143603133	33.7495474227684\\
6.33165274151436	34.9743182905668\\
6.33665404699739	38.0017065718368\\
6.34165535248042	35.3436013517982\\
6.35165796344648	43.4051997602761\\
6.3566592689295	41.7360198962549\\
6.36166057441253	41.8770764218317\\
6.36666187989556	38.1499330302587\\
6.37166318537859	39.0536125658362\\
6.37666449086162	42.0609688361574\\
6.38166579634465	36.2960897523482\\
6.38666710182768	39.3802370350026\\
6.3916684073107	36.8050853059309\\
6.39666971279374	43.524081473887\\
6.40167101827677	41.9365347548398\\
6.40667232375979	38.0954777278019\\
6.41167362924282	42.3290754204089\\
6.41667493472585	41.3697543329511\\
6.42167624020887	43.5246465152071\\
6.42667754569191	38.0675675788372\\
6.43167885117494	39.0831953466076\\
6.43668015665796	41.3732840977742\\
6.44668276762402	35.7943449584661\\
6.45168407310705	37.6568734013228\\
6.46168668407311	43.7215240218149\\
6.46668798955614	42.1584777615957\\
6.4766906005222	36.7639961929699\\
6.48169190600522	43.4361349986251\\
6.48669321148825	35.8064479941195\\
6.49169451697128	35.9759648939935\\
6.49669582245431	41.8235243057231\\
6.50169712793734	32.177560425087\\
6.50669843342037	41.8630443797752\\
6.51670104438642	30.1096353243103\\
6.52170234986945	40.2364894199146\\
6.53170496083551	34.5606833311587\\
6.53670626631854	45.1692734048397\\
6.54170757180157	37.3859172419506\\
6.54670887728459	44.170060176903\\
6.55171018276763	36.479710622074\\
6.55671148825066	37.5966409057352\\
6.56171279373368	45.7850669774068\\
6.56671409921671	36.2199932971713\\
6.5817180156658	41.0348066356295\\
6.59172062663185	36.3686794368319\\
6.59672193211488	43.3891320009397\\
6.60172323759791	34.4267281550763\\
6.60672454308094	40.5016302339547\\
6.616727154047	31.0027999367653\\
6.62172845953003	37.8888168493192\\
6.63173107049609	31.2187590787114\\
6.63673237597911	36.8408534096559\\
6.64173368146214	31.0821429936265\\
6.64673498694517	33.8973574725315\\
6.6517362924282	33.549628551292\\
6.65673759791122	30.0986300435648\\
6.66173890339426	33.8024888165934\\
6.66674020887729	30.3526095988858\\
6.67174151436031	30.3772076481662\\
6.67674281984334	36.3912509110244\\
6.68174412532638	33.150126944546\\
6.69174673629243	40.2666172327185\\
6.69674804177546	36.1031640150517\\
6.70174934725848	42.3015940361267\\
6.71175195822455	36.4883205466138\\
6.73175718015666	27.9215183281436\\
6.73675848563969	26.411077304631\\
6.74175979112272	27.8963423000974\\
6.75176240208877	25.762019371166\\
6.7567637075718	28.3635066893254\\
6.76176501305483	24.5192703246742\\
6.77176762402089	27.4098644087195\\
6.77676892950392	23.7914186862139\\
6.78677154046998	27.0089389982558\\
6.79177284595301	24.8279520593793\\
6.79677415143603	30.3314828538943\\
6.80177545691906	25.82767239938\\
6.80677676240209	25.9366848741826\\
6.81177806788511	30.0319651981751\\
6.81677937336815	25.5281189692108\\
6.82178067885118	31.4508984732443\\
6.83178328981723	27.7277918056763\\
6.83678459530026	34.3610926770271\\
6.84178590078329	24.4440955315537\\
6.84678720626632	32.3688779428635\\
6.85178851174935	24.1663181597124\\
6.85678981723238	24.2688209488092\\
6.8617911227154	27.1363374124755\\
6.86679242819844	19.7378684111841\\
6.87179373368146	22.7288724249362\\
6.88179634464752	19.9731719221995\\
6.88679765013055	23.3489529062506\\
6.89179895561358	19.9508779165469\\
6.90180156657964	24.0599855798502\\
6.90680287206266	20.8919883536485\\
6.91180417754569	22.2041715449602\\
6.92180678851175	20.5399483330907\\
6.92680809399478	23.5209574252696\\
6.93681070496083	20.4374398495974\\
6.94181201044387	23.0786546228185\\
6.9468133159269	20.9104209459041\\
6.95681592689295	23.8919382700992\\
6.96181723237598	20.3490348249888\\
6.97181984334204	23.3391803599149\\
6.97682114882507	22.7856622460344\\
6.98182245430809	27.0632289926166\\
6.98682375979112	21.8365919090825\\
6.99182506527415	26.0082235743738\\
7.00182767624021	22.7805059085562\\
7.00682898172324	26.0221710189173\\
7.01183028720627	21.1727734528159\\
7.02183289817233	23.8602738302454\\
7.02683420365535	20.240913377854\\
7.03183550913838	22.244559685269\\
7.04183812010444	18.9081116894472\\
7.04683942558747	23.4515242517288\\
7.05684203655353	17.4014870012692\\
7.06184334203655	19.7639826693731\\
7.06684464751958	15.680328139912\\
7.07684725848564	21.7510063695106\\
7.08184856396867	15.9659730995918\\
7.0868498694517	25.2772624180317\\
7.09185117493472	24.0646939327409\\
7.09685248041776	26.2336492559969\\
7.10185378590079	36.8448990327143\\
7.10685509138381	30.4957205018635\\
7.11185639686684	34.271074815202\\
7.11685770234987	29.5557573098537\\
7.1218590078329	38.8828502111226\\
7.13186161879896	25.7822641432877\\
7.13686292428198	29.2486995824579\\
7.14186422976501	22.5807534137317\\
7.14686553524804	24.396173750396\\
7.1568681462141	18.6405003940926\\
7.16186945169713	21.2300581315184\\
7.16687075718016	18.4457445339791\\
7.17187206266318	18.6841271186101\\
7.17687336814622	21.212593767029\\
7.18187467362925	19.7393421513139\\
7.1918772845953	26.511485672367\\
7.19687859007833	25.7353698490155\\
7.22188511749347	38.4872512488492\\
7.22688642297651	38.0551313569977\\
7.23688903394256	27.1209284059835\\
7.24189033942559	28.6275814729438\\
7.25189295039164	21.730361157723\\
7.25689425587468	23.416180922602\\
7.2618955613577	19.246381904464\\
7.27189817232376	23.9189280961691\\
7.27689947780679	20.5279659059695\\
7.28190078328982	24.6492889254601\\
7.29190339425588	23.3399450977143\\
7.2969046997389	31.8509843221231\\
7.30190600522193	25.4462899362524\\
7.30690731070496	27.0486895931917\\
7.31190861618799	34.3741288784829\\
7.31690992167102	26.109500854738\\
7.32191122715405	36.4878514515995\\
7.32691253263707	27.6625714720439\\
7.33191383812011	35.8002249743002\\
7.34191644908616	22.9665059347622\\
7.34691775456919	28.2012942285478\\
7.35191906005222	20.4884630876959\\
7.35692036553525	23.0823344121496\\
7.36192167101828	22.1525866654973\\
7.36692297650131	19.2169224431565\\
7.37192428198433	24.9453244114438\\
7.3819268929504	19.5492235317587\\
7.38692819843342	22.839370316766\\
7.39192950391645	17.7203359755449\\
7.40193211488251	20.2907042366953\\
7.40693342036553	16.4559491091786\\
7.41193472584857	22.6802512641217\\
7.41693603133159	17.9861320724717\\
7.42193733681462	18.0616856363778\\
7.42693864229765	24.0588078048653\\
7.43193994778068	19.3800882908583\\
7.43694125326371	28.4386831149162\\
7.44194255874674	22.3021565524972\\
7.44694386422977	22.8260265228663\\
7.45194516971279	24.7963653641169\\
7.45694647519582	19.8716223338094\\
7.46194778067886	23.0802432128102\\
7.47195039164491	16.9555260987809\\
7.47695169712794	17.5126646871789\\
7.48195300261096	14.321546090691\\
7.49195561357703	16.1133020627621\\
7.49695691906005	14.7387771609982\\
7.50195822454308	16.7947253357524\\
7.50695953002611	16.593946669534\\
7.51196083550914	16.9751446657996\\
7.51696214099217	18.1096519212886\\
7.52696475195823	17.0107806746348\\
7.53196605744125	17.893028972214\\
7.53696736292428	17.2450925926821\\
7.54196866840731	17.5422167573651\\
7.54696997389034	18.3970957180144\\
7.55197127937337	16.4267528025838\\
7.56197389033942	18.7860361180798\\
7.56697519582246	18.4922928990503\\
7.57197650130549	21.4967608709138\\
7.57697780678851	18.0497448563172\\
7.58197911227154	18.3759363053833\\
7.58698041775457	19.818453808902\\
7.5919817232376	17.3276757423944\\
7.59698302872063	20.3127474733111\\
7.60698563968668	15.3332688518859\\
7.61198694516971	18.3193596476356\\
7.61698825065275	15.6028495030708\\
7.6269908616188	19.5263954771139\\
7.63199216710183	16.0641033090935\\
7.63699347258486	22.7775707122621\\
7.64199477806788	18.2379148703261\\
7.64699608355092	18.9033098081027\\
7.65199738903394	23.4292501870915\\
7.65699869451697	17.0063254022633\\
7.662	24.3438211738466\\
7.67200261096606	19.2868491156714\\
7.67700391644909	27.8237570831214\\
7.68200522193212	18.1187989375459\\
7.68700652741514	27.3575433635645\\
7.6970091383812	22.4325047383035\\
7.70201044386423	29.9622843117919\\
7.70701174934726	20.1370851392148\\
7.71201305483029	26.9904930627689\\
7.72201566579635	20.0000681322042\\
7.72701697127938	26.8546368772657\\
7.7320182767624	18.4474436837714\\
7.73701958224543	22.4716033879998\\
7.74202088772846	22.3775323298382\\
7.74702219321149	19.3518244308032\\
7.75202349869452	26.7143075214805\\
7.75702480417755	23.4482544157957\\
7.76202610966057	25.5851075911334\\
7.7670274151436	31.9575521690327\\
7.77202872062664	25.033507406091\\
7.77703002610966	34.8188298362232\\
7.78203133159269	27.6931807402997\\
7.78703263707572	30.3560741989213\\
7.79203394255875	28.9929111926281\\
7.79703524804177	25.0043136998463\\
7.80203655352481	27.0703131763745\\
7.80703785900783	23.5251440991446\\
7.81203916449086	24.6246193827502\\
7.83204438642298	22.8760391582953\\
7.84204699738903	21.3033962775808\\
7.85705091383812	23.6009967640497\\
7.86205221932115	27.8395619790066\\
7.86705352480418	27.0653151289851\\
7.8720548302872	30.4205563040416\\
7.87705613577023	30.1093715371257\\
7.88705874673629	27.6977005820151\\
7.89206005221932	22.1728122489897\\
7.89706135770235	22.7114251310823\\
7.90706396866841	16.4260679860855\\
7.91206527415144	20.7516485054215\\
7.91706657963447	15.1698874114453\\
7.92206788511749	18.2749808792236\\
7.92706919060053	17.6468719735596\\
7.93207049608355	15.1425004844445\\
7.93707180156658	19.8622516477352\\
7.94207310704961	15.1666298306163\\
7.94707441253264	16.7731813340604\\
7.95207571801566	21.6843985588227\\
7.9570770234987	15.3826137568457\\
7.96207832898173	22.3375045849254\\
7.97208093994778	20.9551269689262\\
7.97708224543081	27.1003597605349\\
7.98208355091384	18.6529038640547\\
7.98708485639687	26.1589483560238\\
7.99708746736292	14.611446672454\\
8.00208877284595	17.2065578265554\\
8.00709007832899	12.1683151501209\\
8.01209138381201	16.2165967042571\\
8.02209399477807	13.7413231632867\\
8.0270953002611	18.3899529446651\\
8.03209660574413	14.0254881532789\\
8.03709791122716	14.6652996069662\\
8.04209921671018	16.9887629406799\\
8.04710052219321	13.9044484177314\\
8.05710313315927	18.2548590021567\\
8.0621044386423	18.5580051410969\\
8.06710574412533	27.6812456194438\\
8.07210704960836	22.2822817299759\\
8.07710835509138	27.7878172524706\\
8.08711096605744	21.3215172339332\\
8.09211227154047	22.7916803727014\\
8.0971135770235	17.989102728566\\
8.10211488250653	19.989974797341\\
8.11211749347259	17.3677089113163\\
8.11711879895562	18.7432903789997\\
8.12212010443864	17.3184608533881\\
8.12712140992167	17.5268238566394\\
8.1321227154047	17.2317798781647\\
8.14712663185379	15.3369134401983\\
8.17713446475196	24.9025773695397\\
8.18213577023499	24.0472782692717\\
8.18713707571802	26.4014298163173\\
8.2021409921671	20.4609564249483\\
8.20714229765013	19.1564662370649\\
8.21214360313316	21.0462238115815\\
8.22214621409922	17.7310703432204\\
8.22714751958225	18.3694054836685\\
8.23214882506527	12.6866395343103\\
8.24215143603134	15.1082831078719\\
8.24715274151436	14.0999709165662\\
8.25215404699739	18.3031919478003\\
8.26215665796344	16.7475705786328\\
8.26715796344648	20.8969146818753\\
8.27215926892951	16.3968139494424\\
8.28216187989556	27.2977946413083\\
8.28716318537859	23.6555352109195\\
8.29216449086162	28.7594278879579\\
8.29716579634465	23.5913275491131\\
8.30216710182768	37.2684137897424\\
8.30716840731071	20.4710831190151\\
8.31216971279373	22.6567647538143\\
8.32217232375979	17.2600641159926\\
8.32717362924282	19.3116328702233\\
8.33717624020888	16.7731405417241\\
8.3421775456919	21.5189836095137\\
8.34717885117494	16.5182692828437\\
8.35718146214099	20.0462060196936\\
8.36218276762402	18.4621567483785\\
8.37218537859008	25.9847504731125\\
8.37718668407311	23.8253802323823\\
8.38218798955614	36.8572722802057\\
8.38718929503916	35.7589747677099\\
8.39719190600523	23.9715374840117\\
8.40219321148825	26.4292961371228\\
8.41219582245431	18.9282834528232\\
8.41719712793734	20.0334666911122\\
8.4271997389034	17.6258620182617\\
8.43220104438642	18.7539728525144\\
8.43720234986945	17.04517846613\\
8.44720496083551	17.3771534756944\\
8.45220626631854	16.9339979681983\\
8.47221148825066	24.6123032906318\\
8.48221409921671	32.5205223851897\\
8.50221932114883	18.5435599521908\\
8.50722062663186	18.6012340173364\\
8.51222193211488	18.1039530100584\\
8.52222454308094	15.3444941199681\\
8.52722584856397	15.2024329624278\\
8.532227154047	12.2086236751058\\
8.53722845953003	14.0194391812765\\
8.54222976501305	13.3213827020489\\
8.55723368146214	16.7468646014692\\
8.56223498694517	16.423755823494\\
8.5672362924282	21.2235098242671\\
8.57223759791123	19.8655835942793\\
8.58224020887729	32.3352860306292\\
8.58724151436031	34.6893577518258\\
8.59724412532637	19.1409776225384\\
8.6022454308094	20.0752054448838\\
8.60724673629243	14.5746253074699\\
8.61224804177546	15.949399201079\\
8.62225065274151	12.959189133788\\
8.63225326370758	15.0840919484923\\
8.6372545691906	12.7399606026795\\
8.64225587467363	15.7986882481754\\
8.64725718015666	12.4461946134547\\
8.66226109660575	19.7555041887972\\
8.66726240208877	21.7163067163615\\
8.6722637075718	27.0776702955286\\
8.67726501305483	25.8425816964407\\
8.68226631853786	39.0453802460103\\
8.69226892950392	25.9861347322768\\
8.69727023498695	19.596977368375\\
8.70227154046997	20.8952782107531\\
8.72727806788512	14.138784140237\\
8.74228198433421	18.0501184985664\\
8.75228459530026	19.4744565676762\\
8.75728590078329	19.4358370042727\\
8.76728851174935	24.9868201478467\\
8.7772911227154	43.5445101082269\\
8.79229503916449	23.0923928050768\\
8.79729634464752	23.9698644675976\\
8.80229765013055	18.7366979084487\\
8.80729895561358	19.4356248632435\\
8.81230026109661	16.6667134058697\\
8.81730156657964	17.6399404758031\\
8.82230287206266	15.0233165278691\\
8.82730417754569	19.4035398801343\\
8.83230548302872	14.3459552282909\\
8.83730678851175	19.8322006246008\\
8.84230809399478	16.4821446870519\\
8.84730939947781	17.983915529484\\
8.85731201044386	25.5430558870265\\
8.8623133159269	24.5933872028867\\
8.87231592689295	31.8660589431428\\
8.88231853785901	21.6859213779722\\
8.89232114882507	21.0751765845951\\
8.8973224543081	15.7851223643997\\
8.90232375979112	18.4723987140003\\
8.91232637075718	14.2433494723081\\
8.91732767624021	18.0104136956261\\
8.92232898172324	14.3389456635405\\
8.92733028720627	18.1617012894581\\
8.93233159268929	17.6627906440873\\
8.94233420365536	20.4857550867443\\
8.94733550913838	24.7258100432132\\
8.95233681462141	24.0149911853149\\
8.95733812010444	33.0221806256469\\
8.96233942558747	32.3910441297572\\
8.97234203655353	21.8381621603949\\
8.97734334203655	22.2562311653877\\
8.98734595300261	16.0782037863107\\
8.99234725848564	18.2204891764836\\
8.99734856396867	15.5706497475463\\
9.0023498694517	17.2384650859457\\
9.01735378590079	16.3559440671954\\
9.02235509138382	18.6064212920829\\
9.02735639686684	18.1323212771724\\
9.04736161879896	34.5770729003521\\
9.06236553524804	20.8705673121219\\
9.06736684073107	20.8884686779389\\
9.0723681462141	16.8643440566883\\
9.07736945169713	17.6364481732621\\
9.08237075718016	16.6923780972102\\
9.08737206266319	17.5637096824522\\
9.09237336814621	19.525171363394\\
9.09737467362925	14.5119600600833\\
9.10237597911227	17.9695319528909\\
9.1073772845953	16.0254490817587\\
9.11237859007833	20.4787220920574\\
9.11737989556136	19.9268154830293\\
9.12238120104439	32.4269009661941\\
9.13238381201045	28.2093203074574\\
9.13738511749347	34.9313034439332\\
9.14738772845953	26.734762995694\\
9.15739033942559	21.5576626949977\\
9.16739295039164	19.2721239081916\\
9.17239425587468	19.488894724998\\
9.17739556135771	17.8894045206004\\
9.18239686684073	21.0893937426212\\
9.18739817232376	17.3700187453405\\
9.19239947780679	22.9944119487752\\
9.20240208877285	21.6717330699547\\
9.20740339425588	26.7547241663683\\
9.2124046997389	22.2552325539759\\
9.21740600522193	31.1108919432681\\
9.22240731070496	26.8994855724647\\
9.22740861618799	28.2752375844322\\
9.23240992167102	28.1154699178309\\
9.23741122715405	23.4174496735567\\
9.24241253263708	28.8435262411855\\
9.2474138381201	21.622714663558\\
9.25741644908616	22.9604503298929\\
9.26241775456919	21.447506381449\\
9.26741906005222	23.7355506995716\\
9.27242036553525	23.0922460504921\\
9.27742167101828	21.2010201808029\\
9.28242297650131	26.0402941502537\\
9.28742428198434	23.0143243805749\\
9.29742689295039	28.5550086857216\\
9.30242819843343	23.4060750759782\\
9.30742950391645	31.1547120531446\\
9.31243080939948	24.0747346881229\\
9.31743211488251	31.653082574436\\
9.32243342036553	30.8913685230108\\
9.32743472584857	22.8951258881972\\
9.3324360313316	25.1112587780462\\
9.33743733681462	19.7675944555064\\
9.34243864229765	24.6079839601909\\
9.34743994778068	23.1015142562896\\
9.35244125326371	25.2330118049471\\
9.35744255874674	32.1484557856799\\
9.36244386422977	22.1087413050885\\
9.37744778067885	36.4179944607583\\
9.38244908616188	25.9615697314574\\
9.38745039164491	30.0360297687482\\
9.39245169712794	26.7772876559229\\
9.39745300261097	27.6837975691755\\
9.40245430809399	24.0671951031297\\
9.40745561357703	31.4316518500995\\
9.41245691906006	26.2919038636657\\
9.41745822454308	27.6970248842053\\
9.42746083550914	20.3530013320232\\
9.43246214099217	23.2909568050147\\
9.4374634464752	21.682778196246\\
9.44746605744125	25.6341453370495\\
9.45246736292428	25.2327579487349\\
9.45746866840732	29.1262906462902\\
9.46246997389034	27.9962867533048\\
9.46747127937337	32.0623143408809\\
9.48747650130549	23.2944964613928\\
9.49247780678851	24.7180435172442\\
9.50248041775457	21.9376150157521\\
9.5074817232376	21.8701107480076\\
9.51248302872063	22.2129401111692\\
9.51748433420366	23.1827977304992\\
9.52248563968669	27.0373612874676\\
9.52748694516971	26.5236817315217\\
9.53248825065274	27.7079706739846\\
9.54749216710183	34.8415051471688\\
9.55749477806788	26.7524790829399\\
9.56249608355091	22.2041867205114\\
9.57249869451697	22.844631916042\\
9.5775	22.7161628664044\\
9.58750261096606	23.594333250428\\
9.59250391644909	22.8175058677421\\
9.59750522193212	26.5005909057536\\
9.60250652741514	26.3043036878921\\
9.60750783289817	28.7501356082182\\
9.61751044386423	4.36166600560639\\
9.62251174934726	5.37040032230917\\
9.62751305483029	0.448263944632117\\
9.63251436031332	2.992499131674\\
9.64251697127938	-0.202110561381573\\
9.6475182767624	-0.0690411787600311\\
9.65251958224543	-3.41768686851717\\
9.65752088772846	-3.35718934761126\\
9.66252219321149	-0.544294002048609\\
9.66752349869452	-1.72146426287545\\
9.67252480417755	4.18893931610521\\
9.67752610966058	1.3675337167294\\
9.6825274151436	2.63760346743641\\
9.68752872062663	7.97100131390785\\
9.69253002610966	3.26949823253412\\
9.69753133159269	9.90465963099872\\
9.70253263707572	1.24551274153111\\
9.70753394255875	3.68175388035491\\
9.7175365535248	-3.55702925784317\\
9.72253785900784	-2.17085994666963\\
9.72753916449086	-3.38446431967505\\
9.73754177545692	-1.84977992605347\\
9.74754438642298	-3.3233536870521\\
9.75254569190601	-0.43801136869979\\
9.75754699738903	-1.18099721600477\\
9.76254830287206	4.91349895681562\\
9.7675496083551	0.330153520300136\\
9.77255091383812	4.53873027016331\\
9.77755221932115	-2.65044877994437\\
9.78755483028721	-1.0366649682116\\
9.79255613577024	-4.92353714677393\\
9.79755744125327	0.00443874570269998\\
9.8025587467363	-4.06454686368797\\
9.80756005221932	-1.15024176409595\\
9.81256135770235	-7.05320796699549\\
9.81756266318538	-6.37499618574068\\
9.82256396866841	-4.73363866449033\\
9.83256657963447	-6.12111741711323\\
9.85257180156658	2.98213812285299\\
9.86757571801567	-4.39304975495352\\
9.87257702349869	-2.06226113453499\\
9.88257963446475	-3.85863796719806\\
9.88758093994778	-4.41290898964779\\
9.89258224543081	-6.91437442775445\\
9.91258746736293	0.406579495244749\\
9.91758877284595	-0.378822004176826\\
9.92759138381201	6.19887122418274\\
9.93259268929504	5.6551743572511\\
9.93759399477807	6.46906166080822\\
9.9425953002611	0.743661400955332\\
9.94759660574413	1.13434978865342\\
9.95759921671019	-5.42147927719076\\
9.96260052219321	-4.05158435109625\\
9.96760182767624	-4.96659204765876\\
9.9776044386423	-2.74395825706865\\
9.98260574412533	-3.75243795025022\\
9.99760966057441	4.0303000570096\\
10.0026109660574	14.0247088581951\\
10.0176148825065	-3.42253513309091\\
10.0226161879896	-3.24474739375883\\
10.0326187989556	-5.31040910087948\\
10.0376201044386	-3.84574816768927\\
10.0426214099217	-5.65385243155364\\
10.0476227154047	5.56126278654654\\
10.0526240208877	0.683673652953168\\
10.0576253263708	3.75192346925499\\
10.0626266318538	-0.941072276558131\\
10.0676279373368	4.21936463441881\\
10.0726292428198	3.21841980704484\\
10.0776305483029	10.4175344961374\\
10.0826318537859	2.42231217182068\\
10.0876331592689	6.00284101065901\\
10.092634464752	0.346761449112996\\
10.102637075718	5.77357009664317\\
10.107638381201	-1.77977948821796\\
10.1126396866841	3.99047560379017\\
10.1176409921671	-7.70424263539334\\
10.1226422976501	-4.47223161192348\\
10.1276436031332	-5.13714864030007\\
10.1326449086162	-3.60851930791748\\
10.1376462140992	-3.74980650536927\\
10.1426475195822	3.12521898818405\\
10.1476488250653	2.10069932760686\\
10.1526501305483	4.81133626394305\\
10.1676540469974	-5.65543771210719\\
10.1726553524804	-6.69800312250395\\
10.1776566579634	-5.75408544045688\\
10.1826579634465	-6.03776563855619\\
10.1876592689295	-5.18561208734702\\
10.1976618798956	-6.24562462094827\\
10.2026631853786	-5.93975974343789\\
10.2176671018277	1.42818264595358\\
10.2226684073107	1.40802833143187\\
10.2276697127937	1.70088651481455\\
10.2326710182768	-1.83628326009467\\
10.2376723237598	-1.25652367463903\\
10.2426736292428	-3.09475514037058\\
10.2476749347259	-2.74776846689377\\
10.2626788511749	-6.79211582356311\\
10.272681462141	-5.28698333431177\\
10.282684073107	-2.39824579619126\\
10.2926866840731	0.316616989901448\\
10.3026892950392	1.54037445941926\\
10.3226945169713	-7.43806573901171\\
10.3326971279373	-8.39507770492734\\
10.3426997389034	-4.87121956567783\\
10.3477010443864	-4.71555594045201\\
10.3527023498695	-3.32710907625276\\
10.3577036553525	-3.79588701078736\\
10.3677062663185	1.64319820667194\\
10.3827101827676	-3.78860374674481\\
10.3877114882507	14.895398147242\\
10.3977140992167	-5.18510640355424\\
10.4027154046997	-3.28753753361539\\
10.4077167101828	-6.26657639552686\\
10.4227206266319	-2.26502795341578\\
10.4327232375979	2.06871495928229\\
10.4377245430809	0.0149385913201741\\
10.442725848564	2.01908960222117\\
10.447727154047	0.684761018358444\\
10.4577297650131	-5.3608814221746\\
10.4627310704961	-4.48209363925996\\
10.4677323759791	-4.76009982451231\\
10.4727336814621	-4.46245429952184\\
10.4777349869452	-4.92014830834099\\
10.4927389033943	-0.0478585842739676\\
10.5027415143603	-0.927603172305439\\
10.5127441253264	-4.31699128709707\\
10.5177454308094	-4.63189131560209\\
10.5327493472585	-2.96829324839988\\
10.5427519582245	-3.89190104758396\\
10.5477532637076	-3.83926461089321\\
10.5627571801567	-1.21397428644963\\
10.5777610966057	-4.91414125759777\\
10.5827624020888	-5.18905313519918\\
10.5927650130548	-3.36155535296968\\
10.5977663185379	-3.65428752509919\\
10.6027676240209	-3.63160815370203\\
10.6077689295039	-5.5655527804133\\
10.627774151436	-1.73969538564037\\
10.6427780678851	-6.2798632678024\\
10.6477793733681	-6.61898259089402\\
10.6527806788512	-4.3112045065548\\
10.6577819843342	-5.14343785855294\\
10.6627832898172	-4.211095501963\\
10.6677845953003	-4.57809211590207\\
10.6727859007833	-5.49682689915483\\
10.6777872062663	-3.09457436802066\\
10.6827885117494	-3.69702828821135\\
10.6877898172324	-2.28217253446149\\
10.6927911227154	-2.36328993898485\\
10.6977924281984	-5.90947869388069\\
10.7027937336815	-5.81410329373219\\
10.7077950391645	-6.9953557081553\\
10.7177976501305	-4.38732612844051\\
10.7227989556136	-4.58898836345455\\
10.7278002610966	-4.52080461235082\\
10.7328015665796	-6.23232776555368\\
10.7378028720627	-4.78405453571715\\
10.7428041775457	-1.11934576818415\\
10.7478054830287	-1.66762271298549\\
10.7528067885117	0.528989316635219\\
10.7628093994778	-3.09428843073914\\
10.7678107049608	-3.98579648612804\\
10.7728120104439	-6.4244347468741\\
10.7828146214099	-4.8705973618931\\
10.787815926893	-5.22206796323933\\
10.792817232376	-4.09542308890715\\
10.797818537859	-4.25376420529195\\
10.8078211488251	0.415365852487923\\
10.8128224543081	1.14117613981676\\
10.8228250652742	-3.12906464922179\\
10.8328276762402	-7.60922801659378\\
10.8378289817232	-7.33864181435347\\
10.8528328981723	-4.05570982045411\\
10.8578342036554	-3.22760304171909\\
10.8628355091384	-3.34331593287202\\
10.8778394255875	0.236663225282001\\
10.8928433420366	-5.52704046982366\\
10.8978446475196	-5.7622298286495\\
10.9028459530026	-5.1377189486593\\
10.9078472584856	-6.29884293980423\\
10.9128485639687	-5.84866979138766\\
10.9178498694517	-4.12275254996622\\
10.9228511749347	-4.47914415417863\\
10.9278524804178	-3.32859492850244\\
10.9328537859008	-0.393963346286014\\
10.9378550913838	-0.520908207546299\\
10.9428563968668	1.02893852596117\\
10.962861618799	-8.671169234129\\
10.967862924282	-9.37564587434731\\
10.972864229765	-8.41329054835538\\
10.9828668407311	-3.45247103046887\\
10.9878681462141	-3.8987093149982\\
10.9928694516971	3.49149806822716\\
11.0028720626632	-1.22062272524288\\
11.0128746736292	-6.49712654950378\\
11.0178759791123	-6.21723425000831\\
11.0228772845953	-9.68900424109609\\
11.0278785900783	-9.5341706541673\\
11.0528851174935	-3.2620778057135\\
11.0578864229765	1.37007884558708\\
11.0628877284595	-4.59011130638713\\
11.0678890339426	-1.78704593727996\\
11.0778916449086	-5.82965116405042\\
11.0828929503916	-6.4188002202518\\
11.0878942558747	-9.53319220589746\\
11.0978968668407	-8.10269806478178\\
11.1028981723238	-6.9129931629094\\
11.1078994778068	-2.1851925685864\\
11.1129007832898	-2.31341378248726\\
11.1179020887728	0.501505573873629\\
11.1279046997389	-5.56936597650503\\
11.1329060052219	-4.47586824257075\\
11.137907310705	-7.39161604847043\\
11.142908616188	-6.40039973625147\\
11.152911227154	-8.05873478508865\\
11.1679151436031	-6.29925236517617\\
11.1729164490862	-2.39783787746434\\
11.1779177545692	-2.81043409200652\\
11.1829190600522	-1.0374020147739\\
11.1929216710183	-7.95818326002848\\
11.1979229765013	-7.73078426442864\\
11.2029242819843	-8.96225767461009\\
11.2079255874674	-7.01301815582794\\
11.2179281984334	-7.44312790328224\\
11.2279308093995	-6.32684893652636\\
11.2379334203655	-1.46735125785541\\
11.2479360313316	-2.13335118158609\\
11.2579386422977	-7.3020267954027\\
11.2679412532637	-9.17584284857882\\
11.2729425587467	-5.39219321905575\\
11.2779438642298	-5.60552614769486\\
11.2829451697128	-2.90095008438219\\
11.2879464751958	-3.19538533377151\\
11.2979490861619	-2.23909785930289\\
11.3029503916449	-4.55449618130024\\
11.3079516971279	-3.43396569673713\\
11.317954308094	-6.15907454105783\\
11.3279569190601	-7.32940771912453\\
11.3329582245431	-17.0824808739804\\
11.3379595300261	-15.3890495150035\\
11.3429608355091	-15.5942409510772\\
11.3479621409922	-14.2506595933127\\
11.3529634464752	-16.4856714970303\\
11.3579647519582	-14.9655525333677\\
11.3629660574413	-16.0517421276963\\
11.3679673629243	-18.7867563062757\\
11.3729686684073	-18.2683381599616\\
11.3779699738903	-18.9367987812991\\
11.3829712793734	-17.5948054817968\\
11.3929738903394	-19.7634909445662\\
11.3979751958225	-15.6074613472971\\
11.4029765013055	-17.7871172770662\\
11.4079778067885	-16.0337621683048\\
11.4179804177546	-19.3583397567677\\
11.4229817232376	-16.4273266834546\\
11.4279830287206	-20.169975521955\\
11.4379856396867	-18.964688924396\\
11.4429869451697	-19.0205632311275\\
11.4479882506527	-16.8054696329752\\
11.4529895561358	-19.1219049961345\\
11.4629921671018	-16.3861903445539\\
11.4779960835509	-20.0903988000565\\
11.487998694517	-17.3836787849092\\
11.493	-19.3305847355369\\
11.5030026109661	-15.8484966391858\\
11.5080039164491	-16.2850721884281\\
11.5130052219321	-14.1139123758491\\
11.5180065274151	-18.4495115647306\\
11.5280091383812	-16.6222340968535\\
11.5330104438642	-19.5364876965277\\
11.5380117493473	-17.0477059325098\\
11.5430130548303	-18.0473936559416\\
11.5530156657963	-12.8027977401806\\
11.5580169712794	-16.2753260881337\\
11.5630182767624	-11.8948274869217\\
11.5680195822454	-16.3083412087133\\
11.5730208877285	-15.6699494105871\\
11.5830234986945	-20.4813479463108\\
11.5880248041776	-15.9082711886487\\
11.5930261096606	-17.5977366618553\\
11.5980274151436	-16.4310759136295\\
11.6030287206266	-13.7401599555998\\
11.6080300261097	-15.35971424277\\
11.6130313315927	-10.9746828010401\\
11.6230339425587	-17.5644727142018\\
11.6330365535248	-19.4688920998621\\
11.6380378590078	-18.3871927847456\\
11.6430391644909	-19.8878575580614\\
11.663044386423	-14.9453699719695\\
11.668045691906	-17.3610536688352\\
11.673046997389	-17.1352553592057\\
11.6780483028721	-17.830625512497\\
11.6880509138381	-21.1211526504498\\
11.7130574412533	-16.7360895179267\\
11.7180587467363	-14.398932824683\\
11.7380639686684	-20.0606934081558\\
11.7430652741514	-19.1069651316746\\
11.7480665796345	-21.1510107061542\\
11.7630704960836	-16.3547438819813\\
11.7680718015666	-13.1228789469508\\
11.7730731070496	-15.4179524251343\\
11.7780744125326	-14.7412911487394\\
11.7980796344648	-21.5349129190075\\
11.8080822454308	-18.1976846118957\\
11.8130835509138	-16.6521832284232\\
11.8180848563969	-12.7648580502542\\
11.8230861618799	-13.481567428726\\
11.8280874673629	-11.0443035476885\\
11.838090078329	-18.4456906584686\\
11.848092689295	-20.6622173545532\\
11.8530939947781	-17.486378898867\\
11.8580953002611	-19.4605755984717\\
11.8630966057441	-17.3233531479509\\
11.8680979112272	-11.8044689403542\\
11.8730992167102	-14.3757080682454\\
11.8781005221932	-12.5981088796362\\
11.8831018276762	-19.5719826136886\\
11.8881031331593	-19.5475512071777\\
11.8931044386423	-19.0780102535355\\
11.8981057441253	-21.0273729261392\\
11.9031070496084	-19.5326712420645\\
11.9081083550914	-20.2864462542877\\
11.9181109660574	-14.0702190416289\\
11.9231122715405	-17.2325115910585\\
11.9281135770235	-16.2505051858218\\
11.9331148825065	-19.5294600798503\\
11.9381161879896	-19.3684166910302\\
11.9431174934726	-19.5780367346946\\
11.9481187989556	-21.8952610290863\\
11.9681240208877	-17.0184089704694\\
11.9731253263708	-18.4140916089657\\
11.9831279373368	-17.3466623691774\\
11.9931305483029	-20.2274370922786\\
11.9981318537859	-20.7115457381842\\
12.0031331592689	-19.9082735330688\\
12.008134464752	-18.071820183206\\
12.013135770235	-19.1190266935864\\
12.023138381201	-16.4185196270633\\
12.0281396866841	-17.009782173168\\
12.0331409921671	-16.4076663707403\\
12.0431436031332	-19.8753049434946\\
12.0481449086162	-18.2419954476519\\
12.0531462140992	-19.2877636637973\\
12.0581475195822	-17.7148928586084\\
12.0631488250653	-18.0547425709824\\
12.0681501305483	-17.1338591804976\\
12.0731514360313	-15.0538606452267\\
12.0831540469974	-17.9978966851321\\
12.0931566579634	-19.4758279267321\\
12.0981579634465	-17.3781707560483\\
12.1031592689295	-19.6659000069159\\
12.1131618798956	-17.21419202455\\
12.1181631853786	-17.7628897679097\\
12.1231644908616	-17.0972331108816\\
12.1281657963446	-20.3932555328084\\
12.1331671018277	-19.9803722689961\\
12.1381684073107	-18.9177033649042\\
12.1431697127937	-19.5355148112856\\
12.1481710182768	-17.8864504430623\\
12.1531723237598	-19.6984853047893\\
12.1631749347259	-17.7586644835496\\
12.1681762402089	-19.7509842395441\\
12.1731775456919	-19.6231131952415\\
12.1781788511749	-21.2568486547786\\
12.188181462141	-18.4060483579528\\
12.193182767624	-19.2024517559637\\
12.1981840731071	-17.7436195544108\\
12.2031853785901	-18.5359500108234\\
12.2081866840731	-18.0603241446692\\
12.2131879895561	-18.660039165568\\
12.2181892950392	-21.0897813540809\\
12.2381945169713	-17.481292611056\\
12.2431958224543	-17.9260037064404\\
12.2481971279373	-16.6961640255782\\
12.2682023498695	-21.3355018813824\\
12.2832062663185	-16.7395693962271\\
12.2882075718016	-16.3304991878701\\
12.2932088772846	-17.2059722086094\\
12.2982101827676	-16.3422892143182\\
12.3082127937337	-19.3373183667024\\
12.3182154046997	-21.1750287001229\\
12.3232167101828	-17.8272426793014\\
12.3282180156658	-18.1932059255178\\
12.3382206266319	-15.899911249201\\
12.3432219321149	-18.0186432434052\\
12.3482232375979	-17.228932159326\\
12.358225848564	-21.6426588355166\\
12.363227154047	-20.2970120313664\\
12.36822845953	-20.8832020384607\\
12.3782310704961	-17.2819173272042\\
12.3832323759791	-17.1841455160905\\
12.3882336814621	-16.1176065860105\\
12.3932349869452	-19.2839947679648\\
12.3982362924282	-19.0097350113325\\
12.4082389033943	-22.9134645281829\\
12.4182415143603	-19.2253324345584\\
12.4282441253264	-14.996462655811\\
12.4332454308094	-18.212455223031\\
12.4382467362924	-17.2744118927857\\
12.4482493472585	-20.9426678503977\\
12.4532506527415	-20.4102056075891\\
12.4582519582245	-21.7071238438044\\
12.4682545691906	-15.9681260256701\\
12.4732558746736	-15.7990546332795\\
12.4782571801567	-15.9039281828151\\
12.4832584856397	-20.09778160495\\
12.4882597911227	-18.987686180085\\
12.4982624020888	-21.810112965096\\
12.5032637075718	-18.6615239622995\\
12.5082650130548	-18.873619553571\\
12.5182676240209	-15.4795775660102\\
12.5232689295039	-19.0891515778678\\
12.5282702349869	-18.6974893204498\\
12.53327154047	-20.5824342748725\\
12.538272845953	-20.3280536745152\\
12.543274151436	-19.6632878730156\\
12.5482754569191	-21.2785222546043\\
12.5582780678851	-17.3157013576605\\
12.5682806788512	-17.7139715403829\\
12.5732819843342	-21.1338998292319\\
12.5832845953003	-20.00926328063\\
12.5882859007833	-20.4932860817894\\
12.5932872062663	-19.0695160165229\\
12.5982885117493	-19.6601637223766\\
12.6082911227154	-17.2386524935741\\
12.6182937336815	-19.7052626548908\\
12.6232950391645	-20.7226175355526\\
12.6282963446475	-20.4316903066868\\
12.6332976501306	-18.6496315285997\\
12.6382989556136	-18.8728393297167\\
12.6433002610966	-18.7180124206272\\
12.6483015665796	-18.2916867519845\\
12.6533028720627	-19.1231744463872\\
12.6583041775457	-18.5957049929512\\
12.6683067885117	-20.5968854359205\\
12.6783093994778	-18.8041295082076\\
12.6833107049608	-18.0015330851639\\
12.6883120104439	-18.4065260712951\\
12.6933133159269	-20.7975710068494\\
12.6983146214099	-19.5568235354729\\
12.703315926893	-19.7899149817134\\
12.708317232376	-19.46208740579\\
12.713318537859	-18.4667024765405\\
12.718319843342	-20.3392667461208\\
12.7233211488251	-18.9246631291021\\
12.7283224543081	-19.3136288214245\\
12.7333237597911	-20.5964551248866\\
12.7383250652742	-19.9801062936556\\
12.7433263707572	-21.6192702890726\\
12.7533289817232	-17.7764771684601\\
12.7583302872063	-19.0480522611078\\
12.7633315926893	-18.6512464092547\\
12.7733342036554	-21.2839740232348\\
12.7783355091384	-19.8646868854839\\
12.7833368146214	-20.7325252475682\\
12.7933394255875	-18.3314888565167\\
12.7983407310705	-18.6925883986269\\
12.8033420365535	-17.1537759595443\\
12.8133446475196	-21.0314346136408\\
12.8183459530026	-20.3618434787263\\
12.8233472584856	-21.0513956838061\\
12.8333498694517	-17.285770217786\\
12.8383511749347	-18.1684106676461\\
12.8433524804178	-16.8959641446921\\
12.8483537859008	-20.2632666912403\\
12.8533550913838	-19.6439202343946\\
12.8583563968668	-19.9819853987251\\
12.8633577023499	-21.9007285903883\\
12.8733603133159	-17.9394120460015\\
12.878361618799	-16.4537966087622\\
12.883362924282	-16.5426248645064\\
12.888364229765	-20.7520620721242\\
12.893365535248	-20.352301420643\\
12.8983668407311	-21.3930857889274\\
12.9033681462141	-21.0480612684497\\
12.9083694516971	-18.8944707333213\\
12.9133707571802	-19.3039140236272\\
12.9183720626632	-17.2006625880683\\
12.9233733681462	-17.7239371740686\\
12.9383772845953	-22.0255484906459\\
12.9433785900783	-22.1463420256988\\
12.9583825065274	-16.0399517437944\\
12.9683851174935	-20.7015736501652\\
12.9733864229765	-20.193486912375\\
12.9783877284595	-21.1554648793306\\
12.9833890339426	-20.5293027663716\\
12.9983929503916	-15.6131481749638\\
13.0133968668407	-20.4337624029196\\
13.0183981723238	-20.8311872985753\\
13.0334020887728	-16.5243260893723\\
13.0434046997389	-18.3027979843862\\
13.0484060052219	-19.744200510125\\
13.053407310705	-19.5588451560502\\
13.058408616188	-21.0872006189234\\
13.063409921671	-20.9212460050848\\
13.0734125326371	-19.7103888925321\\
13.0834151436031	-20.4428547669718\\
13.0884164490862	-21.7449076510691\\
13.0934177545692	-21.4174695536261\\
13.0984190600522	-21.6637296930776\\
13.1034203655352	-21.4615570665634\\
13.1084216710183	-20.4661462142937\\
13.1134229765013	-21.0218451483913\\
13.1184242819843	-20.7564788871873\\
13.1284268929504	-21.9879181340665\\
13.1334281984334	-21.1329037876115\\
13.1384295039164	-21.646486971818\\
13.1484321148825	-20.3923226951093\\
13.1534334203655	-21.5480538607808\\
13.1584347258486	-20.4760082042099\\
13.1634360313316	-21.3609189201568\\
13.1684373368146	-21.0515635389518\\
13.1734386422977	-19.7876481037163\\
13.1784399477807	-20.992135383911\\
13.1834412532637	-19.7961871995942\\
13.1934438642298	-21.5223217762687\\
13.1984451697128	-20.0295187174646\\
13.2034464751958	-21.0832536886579\\
13.2134490861619	-19.4294332847403\\
13.2184503916449	-21.211560957459\\
13.2234516971279	-20.3736187642858\\
13.228453002611	-22.2202957994504\\
13.233454308094	-21.7319166239036\\
13.238455613577	-20.1853899967809\\
13.2434569190601	-21.1028419549363\\
13.2484582245431	-19.2031881891807\\
13.2584608355091	-22.4031133300453\\
13.2634621409922	-21.8430086057515\\
13.2684634464752	-23.2585367455891\\
13.2784660574413	-20.3307626944267\\
13.2834673629243	-21.1103722879215\\
13.2884686684073	-19.7059594344782\\
13.2984712793734	-22.6926152648138\\
13.3034725848564	-22.0500283009087\\
13.3084738903394	-22.8904005586536\\
13.3134751958225	-19.8516724570665\\
13.3184765013055	-19.8635616273068\\
13.3234778067885	-20.3042148500913\\
13.3284791122715	-20.0141752521352\\
13.3334804177546	-22.8239194508353\\
13.3434830287206	-21.2989410495459\\
13.3484843342037	-21.1655917376288\\
13.3534856396867	-17.1974693143419\\
13.3584869451697	-19.7613687344537\\
13.3634882506527	-19.6904152955921\\
13.3734908616188	-22.7014889243752\\
13.3834934725849	-20.4551695501576\\
13.3934960835509	-17.8199040113411\\
13.3984973890339	-21.2566907417096\\
13.403498694517	-20.8623116121774\\
13.413501305483	-22.408353656791\\
13.4185026109661	-19.6531103593639\\
13.4235039164491	-20.3750445471655\\
13.4285052219321	-18.8007901541522\\
13.4385078328982	-22.2752784810065\\
13.4435091383812	-21.5144877513928\\
13.4485104438642	-22.3918191314184\\
13.4585130548303	-19.4352239086362\\
13.4635143603133	-20.2613989246106\\
13.4685156657963	-19.8072105398067\\
13.4735169712794	-21.649567694717\\
13.4785182767624	-21.4840399169004\\
13.4835195822454	-20.5971771476292\\
13.4885208877285	-20.7127558647643\\
13.4935221932115	-19.0093551441905\\
13.5035248041775	-20.1438223491159\\
13.5085261096606	-19.8856492211306\\
13.5135274151436	-20.948447835412\\
13.5235300261097	-19.7961124463001\\
13.5285313315927	-19.7930437483717\\
13.5335326370757	-19.2867365740506\\
13.5385339425588	-20.444518632167\\
13.5435352480418	-19.8978421263382\\
13.5535378590078	-20.426767112426\\
13.5585391644909	-20.0910119689366\\
13.5635404699739	-20.8296025146145\\
13.5685417754569	-20.4079610645279\\
13.5735430809399	-20.7351470199837\\
13.578544386423	-20.6443354559627\\
13.583545691906	-20.133315487452\\
13.588546997389	-20.9966498263172\\
13.5935483028721	-20.823965068594\\
13.6035509138381	-21.6036657763824\\
13.6135535248042	-20.5077023937863\\
13.6185548302872	-19.9408652550474\\
13.6235561357702	-20.3114237241098\\
13.6285574412533	-21.5513165189011\\
13.6335587467363	-21.1109121972922\\
13.6385600522193	-21.5223326661937\\
13.6485626631854	-18.8600192356766\\
13.6535639686684	-19.9607198153562\\
13.6585652741514	-19.7685832988713\\
13.6685678851175	-21.7407470454131\\
13.6835718015666	-18.1924980874946\\
13.6935744125326	-21.6531039515668\\
13.6985757180157	-21.1269634609426\\
13.7035770234987	-22.186236402119\\
13.7135796344648	-18.6863147118748\\
13.7185809399478	-20.3290771003689\\
13.7235822454308	-19.8530055695014\\
13.7285835509138	-22.5503485654844\\
13.7335848563969	-22.0605549735466\\
13.7385861618799	-20.2983717776681\\
13.7435874673629	-20.7649312662842\\
13.748588772846	-17.6538892592364\\
13.758591383812	-21.384055153144\\
13.763592689295	-20.5998702152936\\
13.7685939947781	-22.2944745446168\\
13.7785966057441	-18.4511507721423\\
13.7835979112272	-19.9028637602783\\
13.7885992167102	-18.3688494506665\\
13.7936005221932	-21.892918112413\\
13.8036031331593	-19.3307184888085\\
13.8086044386423	-20.2770965013063\\
13.8136057441253	-16.2644795824869\\
13.8186070496084	-20.4988315673061\\
13.8236083550914	-20.3462953381381\\
13.8286096605744	-19.5725240845895\\
13.8336109660574	-21.6361290617642\\
13.8386122715405	-17.9837342321481\\
13.8486148825065	-20.0667118954697\\
13.8536161879896	-18.4277105679491\\
13.8586174934726	-21.5091580795692\\
13.8686201044386	-18.8212271642964\\
13.8736214099217	-20.5649892499931\\
13.8786227154047	-17.1923434803543\\
13.8836240208877	-20.328207896641\\
13.8886253263708	-19.7789831118572\\
13.8936266318538	-17.8711986284995\\
13.8986279373368	-20.5684003846228\\
13.9036292428198	-17.5050765840563\\
13.9136318537859	-19.9388113863578\\
13.9186331592689	-16.5452243461046\\
13.923634464752	-19.8432314046078\\
13.928635770235	-17.8528293953432\\
13.938638381201	-20.6827242834289\\
13.9436396866841	-17.4634862031396\\
13.9486409921671	-19.3313048855737\\
13.9586436031332	-17.5565885833015\\
13.9636449086162	-20.910105881953\\
13.9686462140992	-19.0702675084159\\
13.9786488250653	-19.7857282480407\\
13.9836501305483	-16.4026286437452\\
13.9886514360313	-19.7846947671317\\
13.9936527415144	-19.3055182888831\\
14.0036553524804	-21.1726431723637\\
14.0086566579634	-17.4596752531659\\
14.0136579634465	-18.5000409456387\\
14.0186592689295	-18.1797614485698\\
14.0236605744125	-18.5373589189112\\
14.0286618798956	-21.0578729499649\\
14.0386644908616	-18.3567590461818\\
14.0486671018277	-16.655751353798\\
14.0536684073107	-20.1577969251841\\
14.0686723237598	-18.9963664106768\\
14.0736736292428	-15.875252364407\\
14.0836762402089	-19.8189387899032\\
14.0886775456919	-19.9807284058369\\
14.0936788511749	-20.5485227609319\\
14.098680156658	-17.9822772173467\\
14.103681462141	-18.1736643221922\\
14.1186853785901	-20.6486381773148\\
14.1286879895561	-18.2828240027341\\
14.1386906005222	-17.5084610539599\\
14.1436919060052	-19.1787192993045\\
14.1636971279373	-16.3316645688832\\
14.1686984334204	-17.5581340618829\\
14.1736997389034	-16.8464222830072\\
14.1787010443864	-18.2571732405017\\
14.1887036553525	-16.2068795831179\\
14.1937049608355	-17.781549442276\\
14.1987062663185	-15.9620255038666\\
14.2087088772846	-17.9526050338043\\
14.2137101827676	-16.6276159613969\\
14.2187114882507	-18.8122439419111\\
14.2237127937337	-16.6613646852445\\
14.2287140992167	-17.1027197829815\\
14.2337154046997	-18.1106089001842\\
14.2387167101828	-15.5913230356341\\
14.2437180156658	-18.6261031946424\\
14.2487193211488	-17.7393482272372\\
14.2537206266319	-15.8097793799309\\
14.2587219321149	-17.5761391753358\\
14.2637232375979	-13.9633548252004\\
14.273725848564	-18.0237396668214\\
14.278727154047	-14.776442328484\\
14.28372845953	-17.0833528072922\\
14.2887297650131	-13.345494230618\\
14.2937310704961	-14.2522731922221\\
14.2987323759791	-17.5079462431709\\
14.3037336814621	-14.7184358976762\\
14.3087349869452	-17.2708871327759\\
14.3137362924282	-15.5704857160537\\
14.3187375979112	-11.9139465576178\\
14.3237389033943	-17.6712364975368\\
14.3287402088773	-16.0694608225644\\
14.3387428198433	-18.5235899470865\\
14.3437441253264	-12.1366006210504\\
14.3487454308094	-17.5722368645938\\
14.3537467362924	-16.8873492019019\\
14.3587480417755	-17.2703392831667\\
14.3637493472585	-19.7319833006977\\
14.3687506527415	-14.8890783728018\\
14.3787532637076	-16.9573535274061\\
14.3837545691906	-14.7956907491129\\
14.3887558746736	-19.0315659821481\\
14.3987584856397	-12.9024586854871\\
14.4037597911227	-16.4610240339889\\
14.4087610966057	-11.9298502863521\\
14.4137624020888	-17.8438460566687\\
14.4187637075718	-16.8968840151413\\
14.4237650130548	-12.3273471040616\\
14.4287663185379	-16.7248865878003\\
14.4337676240209	-12.7736635409751\\
14.4437702349869	-17.8401202535904\\
14.44877154047	-12.9270891203562\\
14.453772845953	-17.3439453026855\\
14.4637754569191	-14.5385542196017\\
14.4687767624021	-18.2949159135872\\
14.4737780678851	-13.5423773714531\\
14.4787793733681	-16.8906798733095\\
14.4837806788512	-16.5676547620759\\
14.4887819843342	-11.6860233569788\\
14.4937832898172	-16.8453698894166\\
14.4987845953003	-13.89627844539\\
14.5037859007833	-14.084609422014\\
14.5087872062663	-16.7358978916113\\
14.5137885117493	-10.4284917920496\\
14.5187898172324	-14.0034798186652\\
14.5237911227154	-12.1750515233592\\
14.5287924281984	-12.2480348963426\\
14.5337937336815	-15.7242198282832\\
14.5387950391645	-11.5239246127329\\
14.5487976501306	-12.8153590618217\\
14.5537989556136	-11.6209811177785\\
14.5588002610966	-16.162206070998\\
14.5688028720627	-11.7289358968977\\
14.5738041775457	-13.8038766262093\\
14.5788054830287	-11.4853211938158\\
14.5888080939948	-15.9601545091099\\
14.5938093994778	-12.3898644624959\\
14.5988107049608	-13.5092460409703\\
14.6038120104439	-12.013056940728\\
14.6138146214099	-16.1011083064166\\
14.623817232376	-12.7993145663052\\
14.628818537859	-12.1719785709379\\
14.6388211488251	-16.095929886627\\
14.6488237597911	-13.2282248384504\\
14.6588263707572	-13.9109459310959\\
14.6638276762402	-16.7256236096589\\
14.6738302872063	-14.2591308367942\\
14.6788315926893	-14.7664054280621\\
14.6838328981723	-14.4285168643563\\
14.6888342036554	-16.2001645166757\\
14.6938355091384	-16.103653955829\\
14.6988368146214	-14.3733604071768\\
14.7038381201044	-14.5651991903171\\
14.7088394255875	-14.0649230797576\\
14.7188420365535	-15.3617648098152\\
14.7238433420366	-14.2232595332517\\
14.7288446475196	-14.4743395099468\\
14.7338459530026	-13.7462465330922\\
14.7438485639687	-15.5070546741408\\
14.7488498694517	-14.893340184529\\
14.7538511749347	-15.6272966070743\\
14.7588524804178	-14.3132480649716\\
14.7688550913838	-16.2213913818643\\
14.7738563968668	-15.4271262349845\\
14.7788577023499	-16.2150383328636\\
14.7888603133159	-13.9067487288143\\
14.793861618799	-16.1857697780755\\
14.798862924282	-14.803506470543\\
14.803864229765	-15.0799714676543\\
14.808865535248	-14.5124802493508\\
14.8138668407311	-11.9150410955395\\
14.8188681462141	-15.9112508044685\\
14.8288707571802	-14.4508664907195\\
14.8338720626632	-15.1948358706487\\
14.8388733681462	-12.6640161087346\\
14.8488759791123	-16.9972362116851\\
14.8538772845953	-15.1084399159575\\
14.8588785900783	-17.1970449098017\\
14.8638798955614	-14.9165228493029\\
14.8738825065274	-18.7057292508439\\
14.8788838120104	-16.3553727533683\\
14.8838851174935	-18.1112405043634\\
14.8888864229765	-16.7008169100839\\
14.8938877284595	-17.3419183700011\\
14.8988890339426	-19.2248238914506\\
14.9038903394256	-15.8342827182585\\
14.9138929503916	-17.5247572470257\\
14.9188942558747	-16.0759680112181\\
14.9238955613577	-19.0271787858862\\
14.9288968668407	-16.7248708362802\\
14.9338981723238	-16.7532815728912\\
14.9388994778068	-18.8641459910428\\
14.9439007832898	-17.0574007179868\\
14.9489020887728	-19.5844862266189\\
14.9539033942559	-19.1121997799198\\
14.9589046997389	-17.4970688865517\\
14.9639060052219	-20.2723758896209\\
14.968907310705	-18.6945572243073\\
14.978909921671	-20.2338736012206\\
14.983911227154	-17.4349049593494\\
14.9889125326371	-19.5958932331981\\
14.9939138381201	-19.5194067376324\\
14.9989151436031	-17.5197012985152\\
15.0039164490862	-19.7278518738193\\
15.0089177545692	-16.937837852598\\
15.0189203655353	-19.7645868380827\\
15.0239216710183	-16.9306374080252\\
15.0289229765013	-19.1952660366698\\
15.0389255874674	-17.9378094312791\\
15.0439268929504	-20.7009370294884\\
15.0489281984334	-18.6975028763119\\
15.0539295039165	-19.0685192249697\\
15.0589308093995	-20.148284445426\\
15.0639321148825	-18.5969855566754\\
15.0689334203655	-20.7279768582312\\
15.0739347258486	-20.0359306032187\\
15.0789360313316	-18.224361337369\\
15.0839373368146	-20.5758619918413\\
15.0889386422976	-19.4076518325263\\
15.0989412532637	-20.199663048608\\
15.1039425587467	-17.8133456113062\\
15.1089438642298	-20.4721562906585\\
15.1139451697128	-20.4303761581949\\
15.1189464751958	-19.3514540147453\\
15.1239477806789	-20.7721086818335\\
15.1289490861619	-19.6655148897084\\
15.1389516971279	-21.817368812292\\
15.143953002611	-20.2789983053259\\
15.153955613577	-21.6069345014528\\
15.1589569190601	-21.1329547513615\\
15.1639582245431	-22.1014349213755\\
15.1689595300261	-20.5868881366584\\
15.1789621409922	-21.9280905113595\\
15.1839634464752	-20.9324102695325\\
15.1889647519582	-21.609131880693\\
15.1989673629243	-21.1831697156914\\
15.2039686684073	-21.9396494127019\\
15.2139712793734	-21.5073876077968\\
15.2189725848564	-21.8789194453956\\
15.2239738903394	-21.7982568373984\\
15.2289751958225	-21.8643608052945\\
15.2339765013055	-22.0958913995889\\
15.2389778067885	-21.3565060441607\\
15.2489804177546	-21.9251001382101\\
15.2539817232376	-21.5062170375431\\
15.2589830287206	-21.545635691336\\
15.2639843342037	-21.338169087177\\
15.2689856396867	-21.3653181192331\\
15.2739869451697	-22.2035747523465\\
15.2839895561358	-21.4786938808883\\
15.2889908616188	-22.2130623296949\\
15.2939921671018	-22.0744054753054\\
15.2989934725849	-22.266480038519\\
15.3089960835509	-21.5684448283937\\
15.3139973890339	-22.6969857328597\\
15.324	-21.5684009221473\\
15.3340026109661	-22.1650704180542\\
15.3390039164491	-22.2572682314442\\
15.3440052219321	-22.2450729185064\\
15.3490065274151	-21.8905338244968\\
15.3590091383812	-22.9709906512556\\
15.3640104438642	-22.5787946159289\\
15.3690117493473	-23.3507692794506\\
15.3740130548303	-23.2243282297589\\
15.3790143603133	-23.2845052931589\\
15.3840156657963	-23.5940032708175\\
15.3890169712794	-22.8278749292951\\
15.3940182767624	-23.3361990186768\\
15.3990195822454	-23.1995824541299\\
15.4040208877285	-22.4783064776309\\
15.4090221932115	-23.2650923977998\\
15.4140234986945	-22.4942160399557\\
15.4190248041775	-22.6564189740093\\
15.4240261096606	-23.3475512236455\\
15.4290274151436	-22.483211068976\\
15.4340287206266	-23.2965233857467\\
15.4390300261097	-23.2685769789665\\
15.4440313315927	-22.977235073751\\
15.4490326370757	-23.9851073620597\\
15.4590352480418	-23.0088199980585\\
15.4640365535248	-23.8555943052291\\
15.4690378590078	-22.6344706910218\\
15.4740391644909	-22.8475802990352\\
15.4790404699739	-22.8217444979031\\
15.4840417754569	-22.1517161836253\\
15.48904308094	-23.0373686295511\\
15.494044386423	-22.0126520565486\\
15.499045691906	-22.0845643511076\\
15.504046997389	-23.3856115681851\\
15.5090483028721	-22.1452814426447\\
15.5190509138381	-23.3999060698683\\
15.5240522193211	-22.5848601527936\\
15.5290535248042	-23.5300650012786\\
15.5340548302872	-22.9277880541425\\
15.5390561357702	-23.0173552091668\\
15.5440574412533	-23.6114521542225\\
15.5490587467363	-22.224497237075\\
15.5540600522193	-23.083660675367\\
15.5590613577024	-23.0808372874646\\
15.5640626631854	-22.3579596955557\\
15.5690639686684	-23.2894403417362\\
15.5740652741514	-22.7669863556848\\
15.5790665796345	-22.9481429442615\\
15.5840678851175	-23.6354976648057\\
15.5890691906005	-22.8977374262985\\
15.5940704960836	-23.6203121506769\\
15.5990718015666	-23.5613392205601\\
15.6040731070496	-22.8647652205335\\
15.6090744125326	-23.7689338402792\\
15.6190770234987	-22.6373988375083\\
15.6240783289817	-23.4120281859989\\
15.6340809399478	-22.7017654551064\\
15.6390822454308	-22.8528093200298\\
15.6440835509138	-22.5212753279318\\
15.6490848563969	-23.1514178939082\\
15.6590874673629	-22.1184990308674\\
15.664088772846	-23.145240883429\\
15.674091383812	-21.7861660951566\\
15.679092689295	-22.514620739533\\
15.6840939947781	-21.7614137041699\\
15.6890953002611	-21.7696651706644\\
15.6940966057441	-21.8862516246585\\
15.6990979112272	-21.5340693344633\\
15.7040992167102	-22.1700626705784\\
15.7141018276762	-21.7145138618545\\
15.7191031331593	-22.3957319493855\\
15.7291057441253	-21.714202002573\\
15.7341070496084	-22.2337441923161\\
15.7391083550914	-21.3093114781795\\
15.7491109660574	-21.6844495539785\\
15.7541122715405	-21.1734922732155\\
15.7641148825065	-21.5760438038837\\
15.7691161879896	-21.4632658504999\\
15.7741174934726	-21.7758913820434\\
15.7791187989556	-21.6816251873872\\
15.7841201044386	-22.0185138201038\\
15.7941227154047	-21.4133996543286\\
15.7991240208877	-21.6556556652269\\
15.8141279373368	-20.67778339054\\
15.8191292428198	-20.7230968865628\\
15.8291318537859	-19.9010902349784\\
15.8341331592689	-20.5611583207031\\
15.839134464752	-19.8460843239428\\
15.849137075718	-20.3833065314098\\
15.854138381201	-19.3093985890513\\
15.8591396866841	-19.6419116360634\\
15.8641409921671	-19.3662499486574\\
15.8691422976501	-18.6948325286978\\
15.8741436031332	-19.4300171474163\\
15.8791449086162	-17.5189613088899\\
15.8891475195822	-18.965665428065\\
15.8941488250653	-16.6064991319771\\
15.8991501305483	-19.1145751087641\\
15.9041514360313	-18.6233868633359\\
15.9091527415144	-16.933144787153\\
15.9141540469974	-19.6316410474178\\
15.9241566579635	-17.5277474360459\\
15.9291579634465	-19.5873709033213\\
15.9341592689295	-16.9251200041143\\
15.9441618798956	-18.6914788599405\\
15.9491631853786	-15.8784836339745\\
15.9541644908616	-17.9390798102378\\
15.9591657963446	-17.4747599526357\\
15.9641671018277	-15.7197528668816\\
15.9691684073107	-18.1415762788885\\
15.9741697127937	-15.6551482447565\\
15.9791710182768	-15.9210030441003\\
15.9841723237598	-17.0229069727485\\
15.9891736292428	-13.769345359765\\
15.9991762402089	-15.7837470702569\\
16.0041775456919	-11.4774312941636\\
16.0091788511749	-15.1495922886436\\
16.014180156658	-14.9382204999668\\
16.019181462141	-10.5949169626012\\
16.024182767624	-15.6950362036854\\
16.0291840731071	-14.3732741777709\\
16.0341853785901	-11.1601136190545\\
16.0391866840731	-15.5641021425782\\
16.0491892950392	-12.0658458659471\\
16.0541906005222	-15.8045901442833\\
16.0591919060052	-11.5866717060689\\
16.0691945169713	-15.919662560656\\
16.0741958224543	-12.2986282542876\\
16.0841984334204	-15.9246230827398\\
16.0891997389034	-13.3428511304941\\
16.0942010443864	-16.8420962708155\\
16.1042036553525	-13.4285724540289\\
16.1092049608355	-16.3571063097046\\
16.1142062663185	-13.0167398384856\\
16.1242088772846	-15.7483986831361\\
16.1292101827676	-11.5110838416658\\
16.1392127937337	-15.9394175518427\\
16.1442140992167	-12.2117901227402\\
16.1492154046997	-16.6723700610697\\
16.1542167101828	-16.1560717307722\\
16.1592180156658	-13.8336639278444\\
16.1642193211488	-17.6918722328678\\
16.1742219321149	-15.8785148998974\\
16.1792232375979	-18.6257135245795\\
16.1842245430809	-16.3203195096771\\
16.194227154047	-19.2570148213313\\
16.19922845953	-17.0604277025604\\
16.2042297650131	-19.5959686656135\\
16.2142323759791	-18.2153248724885\\
16.2192336814621	-20.2542397358523\\
16.2242349869452	-18.5914580869075\\
16.2342375979112	-20.1275897441793\\
16.2392389033943	-18.4643536760368\\
16.2492415143603	-20.1088612068802\\
16.2542428198433	-18.4520465534829\\
16.2592441253264	-20.1588610464598\\
16.2642454308094	-19.8148914009568\\
16.2692467362924	-19.0584384946611\\
16.2742480417755	-20.5034500174824\\
16.2792493472585	-19.789686023904\\
16.2842506527415	-19.8869339712867\\
16.2892519582245	-21.1289081490705\\
16.2942532637076	-20.1185039787444\\
16.3042558746736	-21.651072195803\\
16.3092571801567	-20.6421090205497\\
16.3192597911227	-21.6686844819568\\
16.3242610966057	-21.2376770893683\\
16.3292624020888	-22.2225223926974\\
16.3392650130548	-21.9076983490043\\
16.3442663185379	-22.7600592519998\\
16.3492676240209	-22.0303969306082\\
16.359270234987	-22.5108848483527\\
16.36427154047	-21.9404008128661\\
16.369272845953	-22.4325764821344\\
16.3792754569191	-21.8089778866074\\
16.3842767624021	-22.4393950872543\\
16.3892780678851	-21.9137783236446\\
16.3942793733681	-21.9978786108497\\
16.3992806788512	-22.5107409466438\\
16.4042819843342	-21.7080178684183\\
16.4142845953003	-22.4151650427415\\
16.4192859007833	-21.7804540487169\\
16.4242872062663	-22.6881614924852\\
16.4342898172324	-22.0965548464507\\
16.4392911227154	-23.1887232482946\\
16.4442924281984	-22.5085887232943\\
16.4492937336815	-22.683142775905\\
16.4542950391645	-23.2592766211929\\
16.4592963446475	-22.3769915469301\\
16.4692989556136	-22.9695536918327\\
16.4743002610966	-22.092228157457\\
16.4793015665796	-22.8980296816092\\
16.4893041775457	-21.7763262873199\\
16.4943054830287	-22.5773526717724\\
16.4993067885118	-21.5023519108026\\
};
\addlegendentry{$R=2$}

\addplot [color=mycolor4, dotted, line width=1pt]
  table[row sep=crcr]{%
0	59.1059502468095\\
0.00500130548302735	62.6113880744744\\
0.0250065274151439	59.1939946268729\\
0.0350091383811986	61.696661462558\\
0.040010443864233	61.4933982435853\\
0.0450117493472604	61.5195323104439\\
0.0550143603133151	58.9094528153712\\
0.0650169712793769	62.3724832824337\\
0.0750195822454316	59.3884984766939\\
0.0850221932114863	60.8036636521601\\
0.0900234986945136	61.4241025083409\\
0.0950248041775481	61.377610513311\\
0.105027415143603	59.7917982803755\\
0.115030026109658	61.5809098324727\\
0.120031331592692	60.6113838696549\\
0.125032637075719	58.0617800150291\\
0.135035248041774	62.3530302481033\\
0.145037859007836	59.044982663505\\
0.150039164490863	61.2392917636338\\
0.165043080939945	59.7387157067641\\
0.175045691906007	61.2524742114524\\
0.180046997389034	59.4265244852438\\
0.190049608355089	60.59403543945\\
0.195050913838124	60.1261701291736\\
0.200052219321151	60.5489305848646\\
0.205053524804178	59.7792277141652\\
0.210054830287206	60.9325926970339\\
0.22005744125326	59.4416025990465\\
0.230060052219322	60.4416875731329\\
0.235061357702349	60.880875626822\\
0.240062663185377	58.8201419855433\\
0.250065274151439	60.6942625741244\\
0.255066579634466	60.446739528103\\
0.265069190600521	59.0744293023088\\
0.270070496083548	61.0686124148443\\
0.285074412532637	58.4224057986296\\
0.290075718015665	60.6235577938157\\
0.295077023498692	60.5718948270239\\
0.305079634464754	58.8076537839236\\
0.320083550913836	60.42915068731\\
0.32508485639687	59.9265036115634\\
0.330086161879898	58.4167772221558\\
0.34509007832898	60.5964062969582\\
0.355092689295041	58.783608767768\\
0.360093994778069	58.5634565329474\\
0.370096605744124	60.319545228873\\
0.375097911227151	59.8452896067258\\
0.380099216710185	58.3003258763203\\
0.39010182767624	59.3321135880102\\
0.395103133159267	60.1508131245017\\
0.400104438642295	59.9664884022775\\
0.410107049608357	57.8088074126645\\
0.425110966057439	60.0201037583674\\
0.440114882506528	58.1029252642013\\
0.445116187989555	58.2666661811077\\
0.455118798955617	60.0422754055659\\
0.475124020887726	57.7347746087209\\
0.485126631853788	59.948364597353\\
0.490127937336815	59.7125235556567\\
0.50013054830287	58.3207616414873\\
0.505131853785898	57.8121711941999\\
0.510133159268932	57.9161932205637\\
0.520135770234987	59.7750268198799\\
0.535139686684076	58.1079698905888\\
0.540140992167103	57.1030469952387\\
0.555144908616185	59.3797546371329\\
0.565147519582247	58.9551283743598\\
0.575150130548302	56.7713903421644\\
0.595155352480418	59.2799553109427\\
0.600156657963446	59.235224139288\\
0.615160574412535	57.2274290921381\\
0.620161879895562	57.0517017305893\\
0.635165796344644	59.0937106761834\\
0.640167101827679	58.9330777080477\\
0.650169712793733	57.9115418085592\\
0.660172323759788	56.4619514538056\\
0.675176240208877	58.5604815032896\\
0.680177545691905	58.9282346302987\\
0.685178851174932	58.8845309167025\\
0.705184073107048	56.10356044437\\
0.730190600522192	58.6798939682639\\
0.73519190600522	58.5463344098433\\
0.755197127937336	55.951267594175\\
0.765199738903391	56.7783977430761\\
0.78020365535248	58.4325699496843\\
0.785204960835507	58.4141271013989\\
0.790206266318535	58.1452295658343\\
0.810211488250651	55.5880662434596\\
0.815212793733679	55.7530650001648\\
0.840219321148822	58.3909552462439\\
0.855223237597912	57.1237602752709\\
0.870227154047001	55.1663110874758\\
0.905236292428199	57.9394444558888\\
0.910237597911227	57.9104147008047\\
0.935244125326371	54.6877183039708\\
0.940245430809398	54.7840334242747\\
0.965251958224542	57.4777338980818\\
0.970253263707569	57.4888717230932\\
0.980255874673631	57.6757591646831\\
1.00026109660575	55.6582809446812\\
1.0102637075718	54.2396424976594\\
1.03026892950392	55.6302312886955\\
1.04027154046997	56.7541147085287\\
1.05527545691906	57.4212719662637\\
1.07027937336814	56.6262632731322\\
1.08028198433421	55.374222994511\\
1.09528590078329	54.102979698089\\
1.10028720626632	53.6716301565284\\
1.1152911227154	54.9711193986875\\
1.14029765013055	56.8750622026862\\
1.14529895561358	56.9684826130203\\
1.1503002610966	56.9257996389465\\
1.15530156657964	56.7587717642981\\
1.17530678851175	55.0906387685247\\
1.19031070496084	53.6742885096422\\
1.20031331592689	53.3211473802261\\
1.21031592689295	54.0080379424898\\
1.22031853785901	54.9144133594283\\
1.24032375979112	56.3486643827109\\
1.24532506527415	56.5153314570822\\
1.25032637075718	56.4558574202118\\
1.25532767624021	56.5369409544166\\
1.26032898172324	56.4366565580365\\
1.28033420365535	55.1991265196513\\
1.30033942558747	53.3489333637816\\
1.31034203655353	52.6969468007635\\
1.31534334203656	52.6417235179466\\
1.3403498694517	54.3497623201448\\
1.35035248041775	55.2522126236357\\
1.36035509138381	55.6218537198535\\
1.37035770234987	56.1289282816021\\
1.38036031331593	55.9308197225328\\
1.38536161879895	55.9872071719039\\
1.39036292428199	55.9365757110538\\
1.40536684073107	54.9330693166335\\
1.4103681462141	54.7797756463665\\
1.44037597911228	52.2782687460769\\
1.45037859007833	51.8886401287151\\
1.46038120104438	52.4785057805592\\
1.47038381201045	52.5866954574079\\
1.48538772845953	54.077349346768\\
1.49038903394256	54.1631283771762\\
1.51039425587467	55.2938703620856\\
1.5153955613577	55.262194054703\\
1.53039947780679	55.627916714282\\
1.54540339425588	55.1471226386127\\
1.55040469973891	55.1331488024675\\
1.58041253263708	53.3857860109426\\
1.59541644908616	52.0687688688214\\
1.60041775456919	52.0921209533262\\
1.61542167101828	51.055298976032\\
1.63042558746736	51.7305907910269\\
1.63542689295039	51.6744995974173\\
1.64042819843342	51.7962995536882\\
1.67043603133159	53.6664562469588\\
1.68543994778068	54.3649344725684\\
1.69044125326371	54.4052383987525\\
1.7054451697128	54.8136766693953\\
1.71044647519582	54.8366328056604\\
1.71544778067885	54.8148600673067\\
1.72545039164491	54.7146466829916\\
1.73045169712794	54.7378479865761\\
1.75045691906005	54.109057058311\\
1.79546866840731	51.7596811078907\\
1.81547389033943	50.741403913166\\
1.83547911227154	50.3405341610104\\
1.8454817232376	50.602270674471\\
1.85048302872062	50.6759303465048\\
1.8804908616188	51.9576589969935\\
1.89549477806789	52.7180542586595\\
1.90049608355091	52.7989067075086\\
1.92550261096606	53.7059513442187\\
1.93050391644908	53.6538982700889\\
1.9505091383812	54.0762384155445\\
1.95551044386423	54.0593527422506\\
1.96551305483029	53.8800585221619\\
1.97051436031332	53.9553253122156\\
1.98051697127937	53.9350916462407\\
1.99051958224543	53.5843675537325\\
2.00052219321149	53.4008713676927\\
2.00552349869452	53.3858908393966\\
2.01552610966058	53.0754835056782\\
2.03053002610966	52.3606769517281\\
2.04053263707572	52.1423763965105\\
2.05053524804178	51.5279992107931\\
2.06553916449086	50.7997824386915\\
2.07554177545692	50.681781996966\\
2.09554699738904	49.5331091372783\\
2.10054830287206	49.5741265645078\\
2.10554960835509	49.7505991737384\\
2.11555221932115	49.4603828068248\\
2.12555483028721	49.2011937643794\\
2.13055613577023	49.2067690712568\\
2.14556005221932	49.8960753457206\\
2.15056135770235	49.9787968565487\\
2.15556266318538	49.8374644919394\\
2.16556527415143	50.126883717239\\
2.18557049608355	51.1544231995198\\
2.19557310704961	51.0917432443237\\
2.21557832898172	52.1434965381845\\
2.22558093994778	52.0983969339369\\
2.23058224543081	52.1104106740275\\
2.23558355091384	52.2185284960431\\
2.25058746736293	52.8434771489909\\
2.25558877284595	52.8334158282028\\
2.26559138381201	52.7031155614311\\
2.27059268929504	52.7065169173052\\
2.28559660574413	53.1137323118692\\
2.29059791122715	53.1065553699296\\
2.30560182767624	52.811694268922\\
2.31060313315927	52.8329159745449\\
2.32060574412532	53.0055252488894\\
2.32560704960836	52.945998886931\\
2.34561227154047	52.3913872791495\\
2.3506135770235	52.4829730654664\\
2.35561488250653	52.4665616700305\\
2.36561749347258	52.328688368749\\
2.3856227154047	51.5559688480316\\
2.39062402088773	51.6722504444037\\
2.40062663185379	51.4916316755998\\
2.41062924281984	50.9684959109164\\
2.4206318537859	50.4959164712455\\
2.42563315926893	50.4869021757651\\
2.44063707571802	50.3193394551325\\
2.46064229765013	49.1565427850511\\
2.46564360313316	49.2329027672311\\
2.47064490861619	49.1023887871658\\
2.47564621409921	49.147386051174\\
2.48564882506528	48.8744329767799\\
2.50565404699739	48.1050176020996\\
2.52065796344647	48.3248384561435\\
2.5256592689295	48.3012815804608\\
2.54066318537859	47.9001187665522\\
2.54566449086162	47.8516049569168\\
2.57067101827676	48.5205012356477\\
2.57567232375979	48.3666507466983\\
2.58067362924282	48.523751887457\\
2.58567493472585	48.4472737931631\\
2.59067624020888	48.5262401054385\\
2.60568015665796	49.1548658529849\\
2.61568276762402	49.3367227923245\\
2.62568537859008	49.5112034288281\\
2.6306866840731	49.3918302571374\\
2.64068929503917	49.9060975601081\\
2.65069190600522	50.2281366581519\\
2.65569321148825	50.1343690775038\\
2.66069451697128	50.1693318287017\\
2.68069973890339	50.6644018797251\\
2.68570104438643	50.6282090790519\\
2.69570365535248	50.9608804234829\\
2.70070496083551	50.8316722663905\\
2.71070757180156	51.041171034558\\
2.7157088772846	51.0615256601397\\
2.72571148825065	51.2220476992704\\
2.73071279373368	51.1783315878971\\
2.73571409921671	51.3883032130634\\
2.74571671018277	51.310821901184\\
2.7507180156658	51.535765483232\\
2.75571932114882	51.35205568774\\
2.76572193211489	51.5676322691234\\
2.77072323759791	51.4801045425357\\
2.78072584856397	51.6336083313047\\
2.785727154047	51.4965949395924\\
2.79072845953003	51.6321255848952\\
2.80073107049608	51.4849992769379\\
2.80573237597911	51.7112098453604\\
2.81073368146214	51.5140863483334\\
2.8207362924282	51.6642278571439\\
2.82573759791123	51.5235522076934\\
2.83574020887728	51.5710962574971\\
2.84074151436031	51.3377833652623\\
2.84574281984334	51.4829174720747\\
2.8557454308094	51.3190877340505\\
2.86074673629243	51.5329535976606\\
2.86574804177545	51.3349650106481\\
2.87575065274152	51.3572657677634\\
2.88575326370757	51.0997721742232\\
2.8907545691906	51.1380362097975\\
2.89575587467363	50.8338595923237\\
2.90075718015666	51.0688556330035\\
2.91075979112271	50.8739659510759\\
2.91576109660574	51.0328728499988\\
2.9257637075718	50.6792919320678\\
2.93076501305483	50.7318702920628\\
2.94076762402089	50.3231425649255\\
2.94576892950392	50.3718241546512\\
2.95077023498695	50.0520118600965\\
2.95577154046997	50.3920398309172\\
2.96577415143603	50.15642572245\\
2.97077545691906	50.2572281374424\\
2.98077806788512	49.7369945999175\\
2.98577937336815	49.8944446089439\\
2.99078067885117	49.3056564635811\\
2.9957819843342	49.4810896783213\\
3.00078328981724	49.418432345098\\
3.00578459530026	49.2316196795197\\
3.01578720626632	49.3916683676945\\
3.02078851174934	49.1005009637936\\
3.02578981723238	49.3655829062701\\
3.03579242819843	48.7299331195016\\
3.04079373368146	48.7011687379299\\
3.05079634464752	48.3781195354011\\
3.05579765013055	48.353798843094\\
3.06079895561358	47.9879269139883\\
3.06580026109661	48.3407006958231\\
3.07580287206267	48.0225844260467\\
3.08080417754569	48.2391699953258\\
3.09080678851175	47.6481079036639\\
3.09580809399478	47.7496499082808\\
3.10581070496084	47.2038788860978\\
3.11081201044387	47.3323404517228\\
3.11581331592689	46.9171368822039\\
3.12581592689295	47.3025631542488\\
3.13081723237598	47.0449632946642\\
3.13581853785901	47.4260266178411\\
3.14582114882506	46.916167864903\\
3.15082245430809	46.9097522022769\\
3.15582375979113	46.4179686255774\\
3.16582637075718	46.5026234953493\\
3.17082767624021	46.0262448235198\\
3.17582898172324	46.5414599675835\\
3.1858315926893	46.4007259823512\\
3.19083289817232	46.7992641571257\\
3.20083550913838	46.4835921861777\\
3.20583681462141	46.7727952675509\\
3.21083812010444	46.1120603502925\\
3.21583942558747	46.2545630286022\\
3.22584203655352	45.8485115612161\\
3.23584464751958	46.205964097393\\
3.24084595300261	46.0417449414056\\
3.24584725848564	46.7816366093271\\
3.25084856396867	46.4066258296213\\
3.26085117493473	46.9014757842265\\
3.26585248041776	46.4870181765398\\
3.27585509138381	46.6689866787416\\
3.28085639686684	46.011077193099\\
3.28585770234987	46.5507407513193\\
3.2908590078329	46.2344691965351\\
3.29586031331593	46.3023284328298\\
3.30086161879895	46.830486616479\\
3.30586292428198	46.656966111513\\
3.31586553524804	47.3841693065151\\
3.32086684073107	46.9591929564802\\
3.3258681462141	47.361696143549\\
3.33086945169713	47.3074821429022\\
3.33587075718016	46.810215370931\\
3.34087206266319	47.3530579807397\\
3.35087467362924	46.828254739536\\
3.35587597911227	47.1762152552193\\
3.3608772845953	46.9975583393532\\
3.37087989556136	47.8070099184781\\
3.37588120104439	47.4058465082362\\
3.38088250652741	48.1572933715031\\
3.39088511749348	47.8482721052356\\
3.3958864229765	48.2236165762515\\
3.40088772845953	47.5999174219213\\
3.40588903394256	47.6923363570668\\
3.41089033942558	41.0646886957916\\
3.41589164490862	44.2021677371761\\
3.42089295039165	43.6420305785582\\
3.42589425587467	41.004565100534\\
3.43589686684073	44.1269161858262\\
3.44089817232376	42.0794484374392\\
3.45090078328982	44.7889998708353\\
3.45590208877285	41.5909531910272\\
3.46590469973891	45.2768227511524\\
3.47090600522193	41.6640115097912\\
3.48090861618799	44.4492014211035\\
3.48590992167102	41.9566914312411\\
3.49591253263708	45.3683932138798\\
3.50091383812011	42.2380634532899\\
3.50591514360313	43.44746369225\\
3.51091644908616	46.0561592084145\\
3.52091906005222	43.1429153132485\\
3.52592036553525	45.6115298981638\\
3.5359229765013	42.8172637377557\\
3.54092428198433	46.0802841287829\\
3.55092689295039	42.056641413322\\
3.55592819843342	45.9170696297232\\
3.56593080939948	42.3999814345491\\
3.57093211488251	45.4906356367496\\
3.58093472584856	43.3035119698564\\
3.58593603133159	45.9055945955418\\
3.59593864229765	43.1457034788075\\
3.60093994778068	45.4256784723206\\
3.60594125326371	45.2313027582122\\
3.61094255874674	42.6289937838959\\
3.6209451697128	44.9662953505944\\
3.62594647519582	42.9050349310752\\
3.63594908616188	45.2618821348288\\
3.64095039164491	43.0733631619617\\
3.65095300261097	46.6054665926152\\
3.655954308094	43.0351378585675\\
3.66095561357702	44.1603695941545\\
3.66595691906005	46.6702544959641\\
3.67095822454308	43.3852762922501\\
3.67595953002611	43.8913152953855\\
3.68096083550914	45.448786224457\\
3.68596214099217	43.3499104161168\\
3.69096344647519	43.7626565394653\\
3.69596475195822	45.5641315497188\\
3.70096605744126	43.1929860479935\\
3.70596736292428	43.3700635744568\\
3.71096866840731	46.3683383596756\\
3.72097127937337	43.2391661367777\\
3.7259725848564	45.8306915335122\\
3.73097389033943	45.3251409192284\\
3.73597519582245	43.1329422876974\\
3.74097650130548	45.4065185201531\\
3.74597780678851	44.835010813524\\
3.75097911227154	42.9081033596745\\
3.75598041775457	45.5644221948881\\
3.76598302872063	42.5549596663104\\
3.77098433420365	45.3099936705345\\
3.77598563968669	45.0568026086858\\
3.78098694516972	42.693355120316\\
3.79098955613577	45.8398071872432\\
3.7959908616188	43.4457398813419\\
3.80099216710182	44.0970149039888\\
3.80599347258486	45.5774888481616\\
3.81099477806789	43.8992183242867\\
3.81599608355091	43.9300024592403\\
3.82099738903394	45.5918725965507\\
3.831	43.3307993661328\\
3.83600130548303	46.1630212656485\\
3.84100261096606	42.6691599029124\\
3.84600391644909	42.7932078136111\\
3.85100522193211	46.2690693572775\\
3.86100783289817	42.9367709178616\\
3.8660091383812	45.520732654379\\
3.87601174934726	43.3101488368866\\
3.88101305483029	44.9352364275349\\
3.88601436031332	44.4066310424096\\
3.89101566579635	43.2664386269105\\
3.89601697127937	44.810784777651\\
3.9010182767624	44.3030218762061\\
3.90601958224543	42.6419238484244\\
3.91602219321149	44.7250549557798\\
3.92102349869452	41.8597896599007\\
3.93102610966058	45.3085974936595\\
3.93602741514361	41.8388364635735\\
3.94603002610966	45.3645313390004\\
3.95103133159269	42.5341980250225\\
3.96103394255875	45.0417555450311\\
3.96603524804178	43.0639679045323\\
3.9710365535248	43.3278787903968\\
3.97603785900783	44.7719282218924\\
3.98604046997389	42.4638695425907\\
3.99104177545692	44.7160968235036\\
4.00104438642298	41.6762299259364\\
4.006045691906	44.6714013641052\\
4.01604830287206	41.5169183598473\\
4.02104960835509	44.6684655952059\\
4.03105221932115	41.6204818772176\\
4.03605352480418	44.3008432350658\\
4.04105483028721	43.8216645625758\\
4.04605613577024	42.0507606995506\\
4.05605874673629	44.0886770727066\\
4.06106005221933	42.3170379524378\\
4.06606135770235	42.7461756461702\\
4.07106266318538	44.1654464037971\\
4.07606396866841	41.9515760927789\\
4.08106527415143	42.003707203963\\
4.08606657963446	44.5003603515104\\
4.09606919060052	41.3822245668754\\
4.10107049608355	44.6142433448276\\
4.11107310704961	41.5543931219214\\
4.11607441253264	44.2678479934051\\
4.12607702349869	41.93733067817\\
4.13107832898172	43.7984920960379\\
4.14108093994778	41.671408886711\\
4.14608224543081	43.1019343012462\\
4.15108355091384	43.0098574888957\\
4.15608485639687	41.0805121856231\\
4.16608746736293	43.0405398350059\\
4.17108877284596	40.6370953153147\\
4.18109138381201	42.888405735092\\
4.18609268929504	40.0428037964163\\
4.19109399477807	46.5417098702467\\
4.20109660574413	38.5797618205099\\
4.21109921671018	43.8717227504759\\
4.21610052219321	38.83693342124\\
4.22110182767624	38.9971629703409\\
4.22610313315927	45.4166235986479\\
4.23610574412533	37.6711150364786\\
4.24610835509139	45.3128538771757\\
4.25110966057441	37.8456175359883\\
4.26111227154047	43.5519785309087\\
4.2661135770235	39.8112171388621\\
4.27111488250653	39.8419151508014\\
4.27611618798956	40.7439663778383\\
4.28111749347259	40.0096362842469\\
4.28611879895561	42.5696398129019\\
4.29612140992167	37.7848746978682\\
4.3011227154047	44.9193359113594\\
4.30612402088773	42.3866306688951\\
4.31112532637076	36.9148791965053\\
4.32112793733682	44.6772101327121\\
4.32612924281985	37.3089030360273\\
4.33113054830287	38.8426436226189\\
4.3361318537859	43.3283594325468\\
4.34113315926893	39.0118822312445\\
4.34613446475196	39.0954738536735\\
4.35113577023499	38.3923701322934\\
4.35613707571802	41.7121947370421\\
4.36113838120104	41.4899372678297\\
4.36613968668407	36.1678620486571\\
4.37614229765013	43.4140108684984\\
4.38114360313316	36.1636750594142\\
4.38614490861619	41.6888416127995\\
4.39614751958224	37.8989009440997\\
4.40114882506528	40.5138143624364\\
4.4061501305483	36.3475206467846\\
4.41615274151436	41.9679220968284\\
4.42115404699739	34.8383222047523\\
4.43115665796345	45.3526505610264\\
4.43615796344648	34.6576163781906\\
4.4411592689295	40.2269196622352\\
4.44616057441253	40.1986352967849\\
4.45116187989557	36.0243034830418\\
4.45616318537859	41.0405459848659\\
4.46116449086162	35.0970257037132\\
4.46616579634465	37.3453839539802\\
4.47116710182767	43.8032416815354\\
4.47616840731071	33.0553648953931\\
4.48617101827676	41.7993418844955\\
4.49117232375979	32.9181464511659\\
4.49617362924282	40.2975895092246\\
4.50617624020888	35.7078631187044\\
4.51117754569191	40.3315341271769\\
4.51617885117494	35.3979702500242\\
4.52618146214099	41.7859214946833\\
4.53118276762402	34.3077950596454\\
4.54118537859008	42.7298679039016\\
4.54618668407311	33.9847607297726\\
4.55118798955613	42.3726391999935\\
4.5611906005222	35.0515702773574\\
4.56619190600522	42.5443175309236\\
4.57119321148825	34.3540009213179\\
4.58119582245431	39.9587741043972\\
4.58619712793734	32.2294288550802\\
4.59619973890339	37.8736221178002\\
4.60120104438642	32.1549729298456\\
4.60620234986946	36.2305427055871\\
4.61620496083551	32.7609207903543\\
4.62120626631854	36.0764641879071\\
4.62620757180157	33.091114610826\\
4.63621018276763	39.0104142299161\\
4.64121148825065	31.0870295590546\\
4.65121409921671	39.5219724571055\\
4.65621540469974	31.455983017067\\
4.66121671018277	42.4114059861359\\
4.67121932114883	32.5840438034417\\
4.67622062663185	37.2687642604978\\
4.68122193211488	35.679091994524\\
4.68622323759791	36.7217210460412\\
4.69122454308094	34.0435578150876\\
4.69622584856397	34.1490600122408\\
4.701227154047	38.6944923441054\\
4.70622845953002	32.7866695378537\\
4.71122976501306	35.2073306926196\\
4.71623107049609	34.3761301904364\\
4.72123237597911	30.9802754260762\\
4.72623368146214	36.5431919662902\\
4.7362362924282	31.292980539365\\
4.74123759791123	38.2923638930437\\
4.74623890339426	29.965009714376\\
4.75124020887728	30.1526138485721\\
4.75624151436031	35.263765775115\\
4.76124281984335	30.602366747236\\
4.76624412532637	34.6052551207494\\
4.77624673629243	31.4156509286367\\
4.78124804177546	38.4178523556334\\
4.78624934725849	29.9791914016704\\
4.79625195822454	38.4458021285869\\
4.80125326370757	29.4633865019583\\
4.8062545691906	39.3118926418668\\
4.81625718015666	32.3250367679028\\
4.83126109660574	37.1807537082094\\
4.83626240208877	30.9625977821513\\
4.84626501305483	38.3911647080318\\
4.85126631853786	30.1557655837895\\
4.86126892950391	32.5372925550228\\
4.86627023498695	30.5768212070146\\
4.87127154046998	35.5087960908276\\
4.876272845953	30.309143515294\\
4.88627545691906	33.7521868429875\\
4.89127676240209	28.5375394908111\\
4.89627806788512	36.5281969237606\\
4.90628067885118	29.4415663499545\\
4.9112819843342	34.6985180658924\\
4.91628328981723	31.6099106365099\\
4.92128459530026	32.3305244786714\\
4.92628590078329	32.3019287969589\\
4.93128720626632	33.0739336352285\\
4.93628851174935	35.6099799026624\\
4.94128981723237	31.1661332302365\\
4.94629112271541	34.9662860203062\\
4.95129242819844	34.486048575779\\
4.95629373368146	33.4458769287331\\
4.96129503916449	38.7890477827763\\
4.96629634464752	32.3898818655999\\
4.97629895561358	36.0257925754819\\
4.98630156657963	34.51132870388\\
4.99130287206266	33.5623664479743\\
4.9963041775457	35.9111640122263\\
5.00130548302872	30.6456372430503\\
5.01130809399478	36.6306101644615\\
5.01630939947781	30.9433270753115\\
5.02131070496084	34.3207574327643\\
5.02631201044387	33.8871728487692\\
5.03131331592689	32.4110772089428\\
5.04131592689295	32.6503198021816\\
5.04631723237598	36.2495253423151\\
5.05131853785901	30.9945105713775\\
5.05631984334204	32.5462362116613\\
5.06132114882507	36.1926355519438\\
5.06632245430809	31.892769171697\\
5.07132375979112	35.9986819769866\\
5.07632506527415	32.3883128196026\\
5.08632767624021	36.0346188493275\\
5.09132898172324	29.5329137428698\\
5.09633028720626	38.3970929794665\\
5.10633289817233	30.8306934934029\\
5.11133420365535	41.2306144806931\\
5.11633550913838	33.9916661695439\\
5.12133681462141	34.3260671171904\\
5.12633812010444	33.8168950047475\\
5.1363407310705	41.7681123241385\\
5.14134203655352	29.939804754609\\
5.14634334203655	44.1484791525556\\
5.15634595300261	30.7172836657971\\
5.16134725848564	40.2174090730854\\
5.16634856396867	34.3432602193783\\
5.1713498694517	35.9475691042817\\
5.17635117493473	32.6292991809175\\
5.18635378590078	39.2259920852604\\
5.19135509138381	29.9590779489586\\
5.19635639686684	41.5890010374533\\
5.2063590078329	29.9436828006171\\
5.21136031331593	36.1126120946573\\
5.21636161879896	32.551769975709\\
5.22136292428198	34.3954446267195\\
5.22636422976501	32.0172512158964\\
5.23136553524805	33.7987461108935\\
5.23636684073107	33.7372057699126\\
5.2413681462141	29.8072999336937\\
5.24636945169713	37.1213154984409\\
5.25637206266319	32.2856315424592\\
5.26137336814622	35.9888741560661\\
5.27137597911227	33.7403946948917\\
5.2763772845953	33.1025526288792\\
5.28137859007833	37.5905960879278\\
5.28637989556136	33.177968352655\\
5.29138120104439	34.1172485395704\\
5.29638250652742	38.9993852434771\\
5.30138381201044	33.8130172999832\\
5.30638511749348	37.3282248754597\\
5.3113864229765	35.6543883633214\\
5.31638772845953	39.4349515838291\\
5.32138903394256	33.6848743198516\\
5.32639033942559	35.2198382090232\\
5.33139164490861	44.3035217985331\\
5.33639295039165	31.0874006520897\\
5.34139425587468	39.2515779858273\\
5.35139686684073	35.3578110698228\\
5.35639817232376	37.6415011527071\\
5.36139947780679	33.8831875967951\\
5.36640078328982	44.4631490113421\\
5.37140208877285	32.0252756709928\\
5.3814046997389	39.3231186318527\\
5.38640600522194	32.0903383598325\\
5.39140731070496	40.1564093610719\\
5.39640861618799	35.3516064526518\\
5.40140992167102	37.0789906342792\\
5.40641122715405	34.5529363182031\\
5.41141253263708	35.8773998179516\\
5.41641383812011	40.024070980384\\
5.42141514360313	33.4251823784524\\
5.42641644908616	39.7935732003435\\
5.44142036553525	35.2714019328248\\
5.44642167101828	38.21844267833\\
5.45142297650131	37.148966511356\\
5.45642428198433	33.3087973172799\\
5.46142558746737	41.9708490297718\\
5.46642689295039	35.234568106044\\
5.47142819843342	36.4168115834632\\
5.47642950391645	35.902705882604\\
5.48143080939948	37.3607270591222\\
5.4864321148825	40.6258899080921\\
5.49143342036554	31.0841735488006\\
5.49643472584857	42.0664323616601\\
5.50643733681462	33.5002612066122\\
5.51143864229765	41.0644427457295\\
5.51643994778068	35.9261351274836\\
5.52144125326371	41.4608730464164\\
5.52644255874674	33.5102846996732\\
5.53644516971279	41.3927568199843\\
5.54144647519583	33.3019733705285\\
5.54644778067885	45.2626649883156\\
5.55645039164491	40.1764738702234\\
5.56145169712794	38.6076362621436\\
5.571454308094	43.8514190623763\\
5.57645561357702	38.7021200000666\\
5.58645822454308	44.3865982609666\\
5.59145953002611	44.4346996217815\\
5.59646083550914	40.2614428927952\\
5.60146214099217	44.343439070907\\
5.6064634464752	39.570255021778\\
5.61146475195822	41.5633200675575\\
5.61646605744125	39.2190649970298\\
5.62646866840731	43.5334704805659\\
5.63146997389034	38.266360400581\\
5.63647127937337	44.4431223288039\\
5.64147258485639	37.2679827550315\\
5.64647389033943	42.3118624468034\\
5.65647650130548	37.1153575525291\\
5.66147780678851	42.0828566046674\\
5.66647911227154	38.26419065882\\
5.67148041775457	41.4372167401032\\
5.6764817232376	36.9407417174249\\
5.68148302872063	42.7412152949621\\
5.68648433420366	36.9321415709395\\
5.69648694516972	38.8185861252685\\
5.70148825065274	38.0129829503498\\
5.70648955613577	41.9587852150717\\
5.7114908616188	35.3311695381359\\
5.71649216710183	45.0263619631394\\
5.72149347258485	36.3917010243854\\
5.72649477806789	37.2153356101225\\
5.73149608355092	40.7315101924786\\
5.73649738903394	36.660890773328\\
5.74149869451697	44.3343947434697\\
5.7465	35.4194001848283\\
5.75150130548303	44.4729776693062\\
5.76150391644909	36.2202062893076\\
5.76650522193211	43.0242055902017\\
5.77150652741514	39.9393426200706\\
5.77650783289818	43.8517653413079\\
5.7815091383812	39.0600251099647\\
5.78651044386423	44.1955289501851\\
5.79651305483029	40.3102163186181\\
5.80151436031332	40.7359222573215\\
5.80651566579635	44.1232884825899\\
5.8165182767624	40.6771662661681\\
5.82151958224543	41.1679248374617\\
5.82652088772846	39.4176869376621\\
5.83152219321149	44.1443689666511\\
5.83652349869452	37.0314493599441\\
5.84152480417755	45.1695419678373\\
5.85152741514361	39.9013603611514\\
5.85652872062663	40.1003663089875\\
5.86153002610966	38.8832273700768\\
5.86653133159269	45.1588163397068\\
5.87153263707572	37.7418347607171\\
5.87653394255874	43.1320096459559\\
5.88153524804178	40.0185086952012\\
5.88653655352481	41.3428688343156\\
5.89153785900783	38.1670287017283\\
5.90154046997389	43.0738104452833\\
5.90654177545692	37.8059029136573\\
5.91154308093995	44.5654896844999\\
5.91654438642298	37.6562835960505\\
5.921545691906	43.0787580863263\\
5.93154830287207	38.6037191353946\\
5.93654960835509	45.6481962271004\\
5.94155091383812	38.5481751864437\\
5.94655221932115	45.1668682491463\\
5.95155352480418	40.1566611371906\\
5.9565548302872	41.1904633062668\\
5.96155613577024	44.4869582205658\\
5.96655744125326	39.2320295801182\\
5.97155874673629	42.8646020334632\\
5.97656005221932	42.2833991446773\\
5.98156135770235	42.5724933835127\\
5.98656266318538	44.648516670858\\
5.99156396866841	37.1713628968057\\
5.99656527415144	44.6448285813212\\
6.0065678851175	37.8177071555108\\
6.01156919060053	43.8196172748819\\
6.01657049608355	39.2346738761593\\
6.02157180156658	44.2085563301849\\
6.02657310704961	38.1821598333087\\
6.03657571801567	43.8657839835919\\
6.0415770234987	38.4729852458731\\
6.04657832898172	44.231929100675\\
6.05157963446475	40.5914516683902\\
6.05658093994778	43.1954453973571\\
6.06158224543081	40.4187113741305\\
6.06658355091384	41.3976746212002\\
6.07158485639687	44.0012745461657\\
6.0765861618799	40.8243350603641\\
6.08158746736292	44.6755646039375\\
6.09159007832898	41.2919346435487\\
6.09659138381201	42.3311064856589\\
6.10159268929504	42.3236939357023\\
6.10659399477807	43.3219538403668\\
6.11159530026109	39.36067314766\\
6.11659660574413	43.7941118766931\\
6.12159791122716	42.4677517651891\\
6.12659921671018	38.9514517817155\\
6.13160052219321	44.2700458213991\\
6.13660182767624	40.1445430181187\\
6.14160313315927	42.2532896460294\\
6.1466044386423	37.4023522950444\\
6.15660704960835	44.2387078049209\\
6.16160835509139	36.9853063751138\\
6.16660966057442	45.5200347957732\\
6.17161096605744	38.9620238863171\\
6.1816135770235	41.7136562983281\\
6.18661488250653	38.5816924267857\\
6.19161618798956	45.9896273173036\\
6.19661749347259	38.7357062767946\\
6.20161879895561	43.9957478098811\\
6.20662010443864	43.7807012615067\\
6.21162140992167	38.3816012680985\\
6.2166227154047	46.0879406012212\\
6.22162402088773	40.5843809536598\\
6.22662532637076	41.9160911977602\\
6.23662793733681	40.2331502847738\\
6.24162924281985	46.5412890078341\\
6.24663054830287	38.2418156532098\\
6.2516318537859	42.5759489581535\\
6.26163446475196	36.2201080467813\\
6.26663577023498	41.883486819636\\
6.27163707571802	41.8476223780795\\
6.28163968668407	38.6042291210424\\
6.2866409921671	38.5247316545891\\
6.29664360313316	39.8959258796684\\
6.30664621409922	38.1159020595444\\
6.32165013054831	40.4907699170186\\
6.32665143603133	36.0712729663344\\
6.33665404699739	40.9530895899977\\
6.34165535248042	35.817974524699\\
6.34665665796345	41.2708727034944\\
6.36666187989556	38.7472136906755\\
6.37166318537859	41.6248813405818\\
6.38166579634465	36.4230305264759\\
6.38666710182768	43.5911742532367\\
6.3916684073107	40.416637573172\\
6.39666971279374	41.5239625080238\\
6.40167101827677	36.684820687645\\
6.40667232375979	40.395264705798\\
6.41667493472585	34.614360592109\\
6.42167624020887	42.861712011376\\
6.42667754569191	34.1559953933397\\
6.43668015665796	40.1339197865236\\
6.44168146214099	34.9540462076824\\
6.44668276762402	39.6478455511398\\
6.45168407310705	34.6329532038847\\
6.46168668407311	40.5811261241294\\
6.46668798955614	33.8555442396517\\
6.47168929503916	40.8896902865038\\
6.4766906005222	35.910439160491\\
6.48169190600522	36.2377853707665\\
6.48669321148825	38.1824670047375\\
6.49169451697128	35.7401826105256\\
6.49669582245431	41.4734645466428\\
6.50169712793734	32.0681304140158\\
6.5116997389034	40.2708706450959\\
6.51670104438642	31.2991080132121\\
6.52170234986945	39.3131564702448\\
6.53170496083551	35.3809548132474\\
6.53670626631854	38.9604234638331\\
6.54170757180157	34.4146746952909\\
6.54670887728459	40.7680478311413\\
6.55171018276763	35.2127532427492\\
6.55671148825066	37.1049162772328\\
6.56171279373368	41.9219912530927\\
6.56671409921671	34.2948598974016\\
6.57171540469974	44.8775434774565\\
6.57671671018277	37.5094259697234\\
6.58671932114883	39.8029767502653\\
6.59172062663185	36.607621655025\\
6.59672193211488	45.9485517952137\\
6.60172323759791	33.81744163145\\
6.60672454308094	39.0287711687201\\
6.61172584856397	37.237150884963\\
6.616727154047	32.1984719728835\\
6.62172845953003	39.2137929096775\\
6.62672976501305	32.364069640998\\
6.63173107049609	34.1499442394064\\
6.64173368146214	30.0293360021652\\
6.64673498694517	35.7882539555895\\
6.6517362924282	28.293500423794\\
6.66173890339426	32.4081506580251\\
6.66674020887729	26.8004900323682\\
6.67174151436031	34.5686857293188\\
6.68174412532638	28.7434700468385\\
6.6867454308094	35.0664918252258\\
6.69174673629243	29.129174612319\\
6.69674804177546	38.167999138192\\
6.70174934725848	29.9428860017898\\
6.70675065274152	33.0699336458338\\
6.71175195822455	32.7450415331171\\
6.71675326370757	28.8149342866138\\
6.7217545691906	37.942696999829\\
6.72675587467363	26.9651363207997\\
6.73175718015666	30.8884865186801\\
6.74175979112272	26.0160993140913\\
6.74676109660574	30.5820539675255\\
6.75176240208877	24.9639991201563\\
6.7567637075718	27.439077400495\\
6.76676631853786	24.3827615969133\\
6.77176762402089	29.4790302285506\\
6.77676892950392	24.2248332737513\\
6.78177023498694	25.2985926768353\\
6.78677154046998	28.1220493226159\\
6.79177284595301	23.8517531547913\\
6.79677415143603	28.5623498876839\\
6.80677676240209	25.1342825233826\\
6.81177806788511	29.8924715606566\\
6.81677937336815	24.8671422087958\\
6.82178067885118	30.659826863503\\
6.8267819843342	25.9662430323339\\
6.83178328981723	26.5243177442239\\
6.83678459530026	31.0593620244868\\
6.84178590078329	23.5085622791414\\
6.84678720626632	32.5802282678006\\
6.85178851174935	21.9136149120995\\
6.85678981723238	24.3786023340601\\
6.8617911227154	23.2383002449608\\
6.86679242819844	19.0177439467367\\
6.87179373368146	23.6571541471215\\
6.87679503916449	19.2818535548227\\
6.88679765013055	22.1306920768815\\
6.89179895561358	18.5786670087503\\
6.89680026109661	22.5113575313446\\
6.90180156657964	20.532531561982\\
6.90680287206266	20.8557719205827\\
6.91180417754569	23.3229031638297\\
6.91680548302872	19.3894225739397\\
6.92180678851175	23.0389115656297\\
6.93180939947781	21.1771294867456\\
6.93681070496083	25.5358352244213\\
6.94181201044387	20.4231204224809\\
6.9468133159269	24.3260532523637\\
6.95181462140992	24.0265267210496\\
6.95681592689295	22.3957146473327\\
6.96181723237598	31.217708266587\\
6.96681853785901	20.2868835930068\\
6.97181984334204	28.4124269744286\\
6.98182245430809	20.9546401352608\\
6.98682375979112	23.5936380990104\\
6.99182506527415	19.1234804483164\\
6.99682637075718	24.5309590008408\\
7.00682898172324	19.7462938034783\\
7.01183028720627	22.0651635679196\\
7.01683159268929	19.0273298507322\\
7.02183289817233	22.6694016219035\\
7.03183550913838	19.0599118663181\\
7.03683681462141	22.2069995165624\\
7.04183812010444	18.4968163447413\\
7.04683942558747	21.8069395419193\\
7.0518407310705	21.232680973325\\
7.05684203655353	17.5377898007422\\
7.06184334203655	23.5239996878766\\
7.06684464751958	18.7115553491587\\
7.07684725848564	28.0080578361372\\
7.08184856396867	20.4315627783636\\
7.0868498694517	36.0609611342911\\
7.09185117493472	25.5760784933904\\
7.09685248041776	32.4908814219357\\
7.10685509138381	26.169418509645\\
7.11185639686684	29.3393227948514\\
7.11685770234987	23.6173918231945\\
7.1218590078329	28.6602867122665\\
7.13186161879896	22.0800559591103\\
7.13686292428198	24.7943179880169\\
7.14186422976501	20.0953898853689\\
7.14686553524804	23.2372311213668\\
7.1568681462141	17.9731007439746\\
7.16186945169713	23.1786004381563\\
7.16687075718016	18.3068120453457\\
7.17687336814622	24.1515696650014\\
7.18187467362925	19.7045121815582\\
7.18687597911227	29.022562717554\\
7.1918772845953	26.1842751071394\\
7.19687859007833	27.3757585504287\\
7.20187989556136	38.2225275837487\\
7.20688120104439	30.7092812150389\\
7.21188250652742	34.8977426858067\\
7.21688381201044	29.8929311828076\\
7.22188511749347	42.8625275958626\\
7.22688642297651	25.9088839663481\\
7.23188772845953	26.5976148834067\\
7.23688903394256	26.5311921724184\\
7.24189033942559	22.0080426146722\\
7.24689164490862	25.3129779144584\\
7.25689425587468	19.6996313671955\\
7.2618955613577	22.2326439909385\\
7.26689686684073	18.977212748674\\
7.27189817232376	22.807605712761\\
7.28190078328982	20.9654922260167\\
7.28690208877285	27.1402929092129\\
7.29190339425588	23.011221002142\\
7.30190600522193	30.8848562083047\\
7.30690731070496	25.59240162519\\
7.31190861618799	38.6464850464454\\
7.31690992167102	28.0678204313332\\
7.32191122715405	35.6284102965722\\
7.33191383812011	26.9344502738459\\
7.33691514360314	26.9760537233567\\
7.34191644908616	19.9884756004191\\
7.34691775456919	26.2878134662979\\
7.35692036553525	19.2254812794433\\
7.36192167101828	22.4762351747076\\
7.36692297650131	18.1267334181446\\
7.37192428198433	21.4874190025729\\
7.37692558746736	20.8277532470961\\
7.3819268929504	18.1897364050632\\
7.38692819843342	21.9813415536983\\
7.39192950391645	17.8979482730529\\
7.39693080939948	18.8204913550057\\
7.40193211488251	20.9033515628099\\
7.40693342036553	16.6373542105409\\
7.41193472584857	21.5141612617168\\
7.41693603133159	18.6031340448712\\
7.42193733681462	19.1756990190945\\
7.42693864229765	26.3536814078274\\
7.43193994778068	21.3613660431659\\
7.43694125326371	35.6142064814152\\
7.44194255874674	22.9806877184241\\
7.44694386422977	27.9456726848617\\
7.45694647519582	20.9829029238292\\
7.46194778067886	22.2091619674194\\
7.46694908616188	16.7805997652945\\
7.47195039164491	17.1256843019703\\
7.48195300261096	13.1613689273659\\
7.486954308094	14.0155266403964\\
7.49695691906005	12.5543322511577\\
7.50195822454308	14.6885755108367\\
7.50695953002611	13.886148892985\\
7.51196083550914	17.0648069802298\\
7.51696214099217	16.7162297094184\\
7.5219634464752	15.6801165311595\\
7.52696475195823	19.0691160034755\\
7.53196605744125	16.2037989875787\\
7.54196866840731	19.2606923848169\\
7.54696997389034	17.4048215600763\\
7.55197127937337	24.4000962970509\\
7.5569725848564	18.2695639393973\\
7.56197389033942	27.5262692915099\\
7.56697519582246	19.6825438855853\\
7.57197650130549	20.7870948632557\\
7.57697780678851	20.1303271345035\\
7.58197911227154	17.0538235046966\\
7.58698041775457	19.7823518750742\\
7.59698302872063	15.0240793106269\\
7.60198433420366	15.6169850236591\\
7.60698563968668	12.1005361078248\\
7.61198694516971	14.5249854657361\\
7.62198955613577	13.5716764600773\\
7.6269908616188	19.0194793675912\\
7.63199216710183	15.8974482913735\\
7.64199477806788	20.6293900469716\\
7.64699608355092	18.8034428738096\\
7.65199738903394	27.0009264965002\\
7.65699869451697	20.8605823386417\\
7.662	25.9555400540731\\
7.66700130548303	25.8978658010966\\
7.67200261096606	24.3303560087683\\
7.67700391644909	28.5933226470404\\
7.68200522193212	21.345798850071\\
7.68700652741514	29.1527230303642\\
7.69200783289817	21.0529651113424\\
7.70201044386423	23.1463849687572\\
7.70701174934726	18.6678630718881\\
7.71201305483029	22.7520173812725\\
7.72201566579635	17.7957582843411\\
7.72701697127938	20.5938242489102\\
7.7320182767624	16.1208063969342\\
7.73701958224543	20.3951463553828\\
7.74702219321149	19.5059411264181\\
7.75202349869452	26.8305484151546\\
7.75702480417755	22.6563745025092\\
7.7670274151436	31.3326143692258\\
7.77202872062664	27.4357471814674\\
7.77703002610966	35.1798374678986\\
7.78203133159269	27.3045430993271\\
7.78703263707572	39.9661039048721\\
7.79203394255875	21.5472288904749\\
7.79703524804177	24.7685512217547\\
7.80703785900783	19.7740201004916\\
7.81203916449086	23.9926972075217\\
7.81704046997389	19.3024207723714\\
7.82704308093995	21.121145969026\\
7.83204438642298	17.6259615494198\\
7.83704569190601	19.9381716024605\\
7.84704830287206	16.9088320757054\\
7.8520496083551	22.9258918093737\\
7.85705091383812	19.1165818536344\\
7.86705352480418	27.7600583993068\\
7.8720548302872	24.2285543599963\\
7.87705613577023	39.6919791064831\\
7.88205744125327	25.7710692488208\\
7.88705874673629	39.9816460009554\\
7.89206005221932	20.9609962987307\\
7.89706135770235	21.7116137222803\\
7.90706396866841	14.6440831256784\\
7.91206527415144	19.2482396887733\\
7.91706657963447	14.6291540195926\\
7.92706919060053	17.22705811907\\
7.93207049608355	13.3921681142529\\
7.93707180156658	16.5253024145239\\
7.94707441253264	12.6842462184087\\
7.95207571801566	15.923723483753\\
7.9570770234987	13.7219563468793\\
7.96707963446475	20.0727839698251\\
7.97208093994778	18.4378489970974\\
7.97708224543081	30.1887514999151\\
7.98208355091384	20.8300857306106\\
7.98708485639687	28.2649401024045\\
7.99708746736292	19.0191741942761\\
8.00208877284595	18.6893647564615\\
8.00709007832899	13.9996828558336\\
8.01209138381201	18.6390745179896\\
8.01709268929504	14.9634985819682\\
8.02209399477807	15.3226506363479\\
8.0270953002611	17.0170338695491\\
8.03209660574413	13.2678819982737\\
8.03709791122716	15.4781854475289\\
8.04710052219321	12.5491032627872\\
8.05210182767624	15.8284724043137\\
8.05710313315927	14.3216766624321\\
8.06710574412533	19.4997326962472\\
8.07210704960836	18.1543055796479\\
8.07710835509138	24.6297524479117\\
8.08210966057442	21.2523985881572\\
8.09211227154047	24.8739177889592\\
8.0971135770235	21.4609946193624\\
8.10211488250653	25.692794911037\\
8.10711618798955	18.2505490345708\\
8.11211749347259	22.0454436158746\\
8.12212010443864	17.5142401730572\\
8.12712140992167	19.5536164026587\\
8.1321227154047	15.1766325906476\\
8.13712402088773	16.1922780945001\\
8.14712663185379	13.1358338426494\\
8.15212793733681	16.5036649292239\\
8.15712924281984	14.7650291005853\\
8.1671318537859	19.4760814240725\\
8.17213315926893	16.9529609509019\\
8.17713446475196	21.5465275326244\\
8.18713707571802	19.8610423532224\\
8.19213838120105	28.6612001898697\\
8.19713968668407	21.701680059451\\
8.2021409921671	33.9319124936629\\
8.20714229765013	20.4498126112448\\
8.21214360313316	23.471581447225\\
8.22214621409922	16.822083201805\\
8.22714751958225	19.1630179365919\\
8.23214882506527	12.970090711936\\
8.23715013054831	14.5957049235686\\
8.24715274151436	12.0820727527313\\
8.25215404699739	15.3562981301965\\
8.26215665796344	14.1189578798953\\
8.26715796344648	17.674507973306\\
8.27215926892951	13.6110295812367\\
8.28216187989556	19.280119458845\\
8.28716318537859	17.9708846763173\\
8.29216449086162	38.0558550579891\\
8.29716579634465	23.6599669188121\\
8.30216710182768	35.3453973299194\\
8.30716840731071	20.0057802049179\\
8.31216971279373	23.9027720700051\\
8.32217232375979	15.768384224634\\
8.32717362924282	17.4164887808698\\
8.33217493472585	14.7515063133055\\
8.3421775456919	17.6861667549419\\
8.34717885117494	14.8291248411086\\
8.35218015665797	18.8146294795674\\
8.35718146214099	15.7622115305957\\
8.36218276762402	16.8001044892458\\
8.36718407310705	20.6502816818823\\
8.37218537859008	18.7025602788285\\
8.38218798955614	27.8280700503916\\
8.38718929503916	26.3404090228556\\
8.39219060052219	33.0718526168993\\
8.39719190600523	26.6436080517141\\
8.40219321148825	30.1900466805899\\
8.40719451697128	19.4954506590475\\
8.41219582245431	22.6708312007658\\
8.42219843342037	17.6191132078767\\
8.4271997389034	20.4746521791652\\
8.43220104438642	17.0497900479505\\
8.44220365535248	18.320770991977\\
8.44720496083551	15.3216202498307\\
8.45220626631854	18.1420855797181\\
8.45720757180157	17.5682400387066\\
8.4622088772846	17.7695046345524\\
8.46721018276762	23.7284858796926\\
8.47221148825066	20.4811072430128\\
8.47721279373368	26.1181724985369\\
8.48221409921671	25.9164016225838\\
8.49221671018277	27.604400425901\\
8.49721801566579	22.0172287207414\\
8.50221932114883	24.6742086886849\\
8.50722062663186	18.5472521782237\\
8.51222193211488	19.1695053268074\\
8.51722323759791	18.3862173096385\\
8.52222454308094	14.8368247388414\\
8.52722584856397	16.9188775014098\\
8.532227154047	12.8764372466053\\
8.54222976501305	14.3150058063058\\
8.54723107049608	13.5655635408675\\
8.55723368146214	16.1513282150225\\
8.56223498694517	14.5018146795771\\
8.5672362924282	19.2398185153401\\
8.57223759791123	15.547258827654\\
8.58224020887729	22.1606392977449\\
8.58724151436031	21.7272031280823\\
8.59224281984334	25.3082622775878\\
8.59724412532637	17.8044497237599\\
8.6022454308094	20.9973639483131\\
8.60724673629243	14.3508631293053\\
8.61224804177546	14.9101148168176\\
8.61724934725849	14.2154668885092\\
8.62225065274151	12.6917126237794\\
8.62725195822454	14.188594165088\\
8.63225326370758	14.0518642667143\\
8.6372545691906	12.341307108116\\
8.64225587467363	15.779472546099\\
8.64725718015666	12.0155525432193\\
8.65725979112272	16.2767709031009\\
8.66226109660575	17.036381396818\\
8.6722637075718	21.9077066690868\\
8.67726501305483	23.0813602419287\\
8.68226631853786	30.7041985204118\\
8.68726762402089	23.2052770635185\\
8.69226892950392	28.91880502437\\
8.69727023498695	18.7096621698652\\
8.70227154046997	23.2071458866303\\
8.71227415143603	18.11637080146\\
8.71727545691906	18.3686816062253\\
8.72727806788512	15.5266749373111\\
8.73227937336815	17.2836052669586\\
8.73728067885118	14.8011609293287\\
8.74228198433421	19.4759443533037\\
8.74728328981723	17.4966642695037\\
8.75228459530026	18.8731466602184\\
8.75728590078329	22.7093584712942\\
8.76228720626632	20.1222557833818\\
8.7772911227154	32.3974297808475\\
8.78729373368147	24.861124708608\\
8.79229503916449	23.8246195826202\\
8.80229765013055	17.8156653978157\\
8.80729895561358	18.2277600917651\\
8.81230026109661	13.6121589344856\\
8.81730156657964	18.5081980845648\\
8.82230287206266	13.8642968118286\\
8.82730417754569	16.6912971824934\\
8.83230548302872	15.7356498518282\\
8.84230809399478	17.4406975082841\\
8.84730939947781	20.5214632539101\\
8.85231070496084	19.888318098481\\
8.85731201044386	36.310476231059\\
8.8623133159269	27.2817373565268\\
8.86731462140992	29.2264828051475\\
8.88731984334204	15.1722756575302\\
8.89232114882507	18.9808732101403\\
8.8973224543081	13.7120830251982\\
8.90232375979112	16.3674839917455\\
8.91232637075718	13.9173576606126\\
8.91732767624021	17.7454145473047\\
8.92232898172324	15.6484726755276\\
8.93233159268929	21.0073871132982\\
8.93733289817232	20.5792569633857\\
8.94733550913838	29.4268738521301\\
8.95233681462141	28.8085213678194\\
8.96233942558747	23.2432881133687\\
8.9673407310705	25.0481754654412\\
8.97234203655353	18.9160036308495\\
8.97734334203655	19.4905320412961\\
8.98234464751958	18.2773652677531\\
8.98734595300261	15.4250762175576\\
8.99234725848564	19.0660661653786\\
8.99734856396867	15.8358577399748\\
9.00735117493473	17.9174532950914\\
9.01235248041775	17.7183607340625\\
9.01735378590079	18.5405080248957\\
9.02235509138382	20.8520496129664\\
9.02735639686684	20.0833177456562\\
9.03235770234987	27.7758634078802\\
9.0373590078329	24.1267168122492\\
9.04236031331593	31.8581151719443\\
9.05236292428199	23.8667206411228\\
9.05736422976501	23.2201950125668\\
9.06236553524804	17.2350762908704\\
9.06736684073107	20.4633011066555\\
9.0723681462141	15.826086186234\\
9.07736945169713	16.554038757102\\
9.08237075718016	16.0599187564944\\
9.08737206266319	14.0011202136422\\
9.09237336814621	16.9046348219533\\
9.09737467362925	14.4283722165371\\
9.11237859007833	18.3659181863217\\
9.11737989556136	18.3700161063223\\
9.12238120104439	27.7572844899616\\
9.12738250652742	25.5784621548469\\
9.13238381201045	33.6670786519297\\
9.13738511749347	25.4604651139357\\
9.1423864229765	25.671485862984\\
9.15238903394256	18.6317188175942\\
9.15739033942559	19.7238513873681\\
9.16239164490862	16.2665103428481\\
9.16739295039164	16.5476384120062\\
9.17239425587468	17.3339400079344\\
9.17739556135771	14.8401693896984\\
9.18239686684073	19.3924618057012\\
9.18739817232376	15.87850558383\\
9.19740078328982	21.6003842459941\\
9.20240208877285	20.8718784110012\\
9.21740600522193	32.5608984387849\\
9.23741122715405	20.9202485988682\\
9.24241253263708	22.9963095515697\\
9.2474138381201	19.6907090815098\\
9.25241514360314	19.6968365088302\\
9.25741644908616	19.8895187623606\\
9.26241775456919	19.7158702126524\\
9.26741906005222	19.3355417493273\\
9.27242036553525	22.2083888126552\\
9.27742167101828	19.8778425223111\\
9.28742428198434	25.200737025143\\
9.29242558746736	26.5458229561995\\
9.29742689295039	37.3516221920971\\
9.31243080939948	23.2534674093433\\
9.31743211488251	24.2190009795077\\
9.32743472584857	18.2388992787035\\
9.3324360313316	20.3307924290106\\
9.33743733681462	15.890705617209\\
9.34243864229765	18.1885202766829\\
9.34743994778068	17.2450384599013\\
9.35244125326371	18.0693087035703\\
9.35744255874674	23.5995204818322\\
9.36244386422977	21.8045158862174\\
9.36744516971279	23.5823579722317\\
9.37744778067885	28.7703730820633\\
9.38244908616188	31.5959442319798\\
9.40245430809399	18.1806353832046\\
9.40745561357703	20.3143835978194\\
9.41245691906006	17.1387563376247\\
9.41745822454308	20.5437712239863\\
9.42746083550914	16.568137163095\\
9.43246214099217	19.4939686724006\\
9.4374634464752	18.5088301706234\\
9.45246736292428	26.4750381517365\\
9.45746866840732	31.3057673659074\\
9.46246997389034	30.3733226221337\\
9.46747127937337	33.705981533299\\
9.47747389033943	25.9768569330322\\
9.48247519582246	25.0349772537755\\
9.48747650130549	20.7238821165817\\
9.49247780678851	21.0089628604963\\
9.50248041775457	19.3503475373042\\
9.51748433420366	20.7166181356956\\
9.52248563968669	22.8382117033668\\
9.52748694516971	22.8112460179054\\
9.53248825065274	24.146152331686\\
9.53748955613577	28.6505898061672\\
9.5424908616188	27.6577067507473\\
9.54749216710183	39.458789498323\\
9.55749477806788	29.1499259710843\\
9.56749738903395	23.0928498604221\\
9.57249869451697	23.1747140870478\\
9.58750261096606	20.4775998454502\\
9.59250391644909	19.7653097736973\\
9.59750522193212	21.8613832683149\\
9.60250652741514	21.2201983181845\\
9.60750783289817	24.2683003240217\\
9.61250913838121	-1.5963236977735\\
9.61751044386423	-1.58323548251124\\
9.62251174934726	6.04185881766284\\
9.62751305483029	0.111167528454175\\
9.63251436031332	3.87737462607546\\
9.64251697127938	-2.64766480125612\\
9.6475182767624	-2.32205388546974\\
9.65251958224543	-5.31197637498425\\
9.66252219321149	-4.67307530693733\\
9.66752349869452	-7.1497706744785\\
9.67252480417755	-2.76396930843759\\
9.67752610966058	-5.64135331970187\\
9.68752872062663	-0.0461107701717367\\
9.69253002610966	-2.60702160533753\\
9.69753133159269	8.346506124881\\
9.70253263707572	-0.224816098181101\\
9.70753394255875	5.80512213207817\\
9.7175365535248	-2.09827637770059\\
9.72253785900784	-2.20235670317848\\
9.72753916449086	-6.02194232187386\\
9.73254046997389	-4.39509440057888\\
9.74254308093995	-6.38148948539728\\
9.74754438642298	-4.75041383320626\\
9.75254569190601	-5.40574678458677\\
9.75754699738903	-5.05643831557057\\
9.76254830287206	-1.04905210499653\\
9.7675496083551	-3.75489137491137\\
9.77255091383812	3.90937848621819\\
9.77755221932115	-1.24359680801994\\
9.78255352480418	1.51319114753715\\
9.79255613577024	-4.68072601996971\\
9.79755744125327	-2.12156604190096\\
9.8025587467363	-7.78310924788354\\
9.80756005221932	-5.12397290351819\\
9.81756266318538	-7.55141768930187\\
9.82256396866841	-6.09379342662163\\
9.82756527415144	-7.08748406469331\\
9.83256657963447	-6.17419126637989\\
9.83756788511749	-3.89379672661527\\
9.84256919060052	-4.73906307305254\\
9.84757049608355	-1.00127911184039\\
9.85757310704961	-1.97609356248262\\
9.86257441253264	-0.751949888961278\\
9.86757571801567	-5.81853914466465\\
9.87257702349869	-2.48482784760936\\
9.87757832898173	-7.67837359149618\\
9.88257963446475	-6.49256381758816\\
9.88758093994778	-6.91109640672725\\
9.89258224543081	-8.86276439697563\\
9.89758355091384	-6.28393666811812\\
9.90258485639687	-8.0790292212702\\
9.91258746736293	-4.7924537721053\\
9.91758877284595	-5.10966005634369\\
9.92759138381201	-1.25878186815068\\
9.93259268929504	-2.31946085292355\\
9.93759399477807	0.704379400611643\\
9.9425953002611	-5.04122143192855\\
9.94759660574413	-2.40547359195908\\
9.95759921671019	-6.99153011972523\\
9.96260052219321	-5.60629284550068\\
9.96760182767624	-8.93751455936571\\
9.97260313315927	-5.86953149867661\\
9.9776044386423	-7.48176713696536\\
9.98260574412533	-6.37227243325398\\
9.98760704960836	-3.75003468563359\\
9.99260835509138	-4.12112646426007\\
10.0026109660574	1.01653970814854\\
10.0076122715405	-0.895702530961366\\
10.0126135770235	2.50651429571527\\
10.0176148825065	-4.14073375397044\\
10.0226161879896	-2.16597969739723\\
10.0326187989556	-6.93850008590107\\
10.0376201044386	-4.53774225171405\\
10.0426214099217	-8.38008066259838\\
10.0476227154047	-5.18093198609478\\
10.0526240208877	-6.09445224139412\\
10.0576253263708	-5.33644646455409\\
10.0626266318538	-1.61362730022357\\
10.0676279373368	-2.13516067325596\\
10.0776305483029	2.20205776705851\\
10.0826318537859	-1.18404577598409\\
10.0876331592689	0.943984619693985\\
10.092634464752	-5.42150457520574\\
10.097635770235	-3.46956527691884\\
10.107638381201	-7.60401836771027\\
10.1126396866841	-5.20621937916016\\
10.1176409921671	-8.28179746473013\\
10.1276436031332	-5.51632076452505\\
10.1326449086162	-5.17581429262113\\
10.1376462140992	-1.10891251760047\\
10.1426475195822	-2.04044171019414\\
10.1476488250653	-0.163483579842833\\
10.1526501305483	-0.487066779583202\\
10.1576514360313	-4.40061898775291\\
10.1626527415144	-2.16850017532869\\
10.1676540469974	-7.68077474210497\\
10.1726553524804	-5.97797868623667\\
10.1826579634465	-8.72322079024114\\
10.1876592689295	-6.79716454821994\\
10.1926605744125	-8.43959340274168\\
10.2026631853786	-5.12505382146585\\
10.2076644908616	-5.9095204515709\\
10.2126657963447	-1.78515990062029\\
10.2176671018277	-3.00060619141209\\
10.2276697127937	-2.39905638893575\\
10.2326710182768	-6.78316809852122\\
10.2376723237598	-4.12582240360668\\
10.2426736292428	-8.97188735516842\\
10.2476749347259	-7.3549633555276\\
10.2576775456919	-8.83500297797264\\
10.267680156658	-7.3565548193417\\
10.272681462141	-7.9212403878542\\
10.277682767624	-3.32751621244224\\
10.282684073107	-5.79935871859214\\
10.2876853785901	-0.683471870213708\\
10.2926866840731	-3.26557707506415\\
10.2976879895561	-3.02057562259947\\
10.3026892950392	-3.50809612530043\\
10.3076906005222	-6.99211980267459\\
10.3126919060052	-5.65754688421497\\
10.3226945169713	-8.44882810188344\\
10.3276958224543	-7.19912205785789\\
10.3326971279373	-8.56009834992624\\
10.3426997389034	-5.18100476675563\\
10.3477010443864	-6.15318046972487\\
10.3527023498695	0.195170049188675\\
10.3577036553525	-3.30902478001806\\
10.3627049608355	1.42281412016129\\
10.3727075718016	-3.91159649521346\\
10.3777088772846	-4.49478502523863\\
10.3827101827676	-7.21341736099684\\
10.3877114882507	-6.79783904897643\\
10.3927127937337	-6.95283851870805\\
10.3977140992167	-8.76466127913739\\
10.4027154046997	-4.83824693509943\\
10.4077167101828	-7.51138012277217\\
10.4177193211488	-2.41186921932663\\
10.4227206266319	-2.30651047253911\\
10.4277219321149	3.01866624961166\\
10.4327232375979	-2.84511719825332\\
10.4377245430809	-1.96769458207461\\
10.447727154047	-7.35321980803731\\
10.45272845953	-5.44424249892754\\
10.4577297650131	-9.05717578262139\\
10.4627310704961	-6.93005825433741\\
10.4727336814621	-7.52061781621391\\
10.4777349869452	-4.24404252404143\\
10.4827362924282	-4.98797999441157\\
10.4927389033943	-0.892623132614304\\
10.4977402088773	-4.08803616379801\\
10.5027415143603	-1.73156880499477\\
10.5077428198433	-7.27045997520995\\
10.5127441253264	-6.0366815013568\\
10.5227467362924	-9.16955591356408\\
10.5277480417755	-7.64674685794531\\
10.5327493472585	-9.08230570282666\\
10.5377506527415	-8.14299183765362\\
10.5427519582245	-5.96357771895538\\
10.5477532637076	-7.32320474402911\\
10.5527545691906	-2.73590362085525\\
10.5577558746736	-4.62650620995349\\
10.5627571801567	-3.39059153723734\\
10.5677584856397	-4.13270711443607\\
10.5727597911227	-7.04583846598656\\
10.5777610966057	-6.05843063983889\\
10.5877637075718	-9.06279528065903\\
10.5927650130548	-8.31474963760837\\
10.5977663185379	-9.99807035259791\\
10.6027676240209	-7.63434944112014\\
10.6077689295039	-7.80772349062756\\
10.6127702349869	-7.2272743128286\\
10.61777154047	-3.38551300504537\\
10.622772845953	-5.25856854613629\\
10.627774151436	-1.66819632690865\\
10.6377767624021	-5.85823910199229\\
10.6427780678851	-5.70523351901146\\
10.6477793733681	-9.00033277545485\\
10.6527806788512	-7.34711088148637\\
10.6627832898172	-9.14799039470547\\
10.6677845953003	-6.84136637915483\\
10.6727859007833	-7.99285767263381\\
10.6827885117494	-3.50298006538446\\
10.6877898172324	-4.1356501611898\\
10.6927911227154	0.418827009130268\\
10.6977924281984	-5.01852159822335\\
10.7027937336815	-3.2541847465091\\
10.7127963446475	-7.72021723800504\\
10.7177976501305	-6.84158825924383\\
10.7227989556136	-8.94604156157073\\
10.7328015665796	-6.54495234475589\\
10.7378028720627	-7.49003922765733\\
10.7428041775457	-2.27076033994099\\
10.7478054830287	-4.25378297966506\\
10.7528067885117	-0.882456147077207\\
10.7628093994778	-4.84713412676233\\
10.7678107049608	-4.42643910332922\\
10.7728120104439	-8.12214411244069\\
10.7778133159269	-7.44612260060589\\
10.787815926893	-9.34978578797043\\
10.792817232376	-6.54421394067457\\
10.797818537859	-7.99737301604996\\
10.8078211488251	-3.33792302562892\\
10.8128224543081	-4.74050537929435\\
10.8178237597911	-1.03362297132577\\
10.8228250652742	-6.00750738511778\\
10.8278263707572	-5.56788183954863\\
10.8378289817232	-9.33984651229761\\
10.8428302872063	-7.96651643665022\\
10.8478315926893	-9.93925689002958\\
10.8578342036554	-7.59945891568083\\
10.8628355091384	-8.59143031952286\\
10.8678368146214	-4.95738625720624\\
10.8728381201044	-5.66637711253074\\
10.8828407310705	-4.22316978230516\\
10.8878420365535	-7.44660104165252\\
10.8928433420366	-6.15274719059613\\
10.9028459530026	-9.42197126767483\\
10.9078472584856	-8.86491593988631\\
10.9128485639687	-10.4114189622642\\
10.9228511749347	-8.132197395218\\
10.9278524804178	-7.787004243293\\
10.9328537859008	-3.77701010251057\\
10.9378550913838	-6.07308591582544\\
10.9428563968668	-2.82828123003711\\
10.9528590078329	-7.1309777398096\\
10.9578603133159	-7.1422668822298\\
10.962861618799	-9.67705846643305\\
10.967862924282	-8.64075712679364\\
10.977865535248	-9.51052400996721\\
10.9828668407311	-6.41244829162375\\
10.9878681462141	-7.5775287923536\\
10.9978707571802	-3.22950573342709\\
11.0028720626632	-4.4448203872868\\
11.0078733681462	-2.640859143554\\
11.0128746736292	-7.55606685331747\\
11.0178759791123	-6.35926152103418\\
11.0278785900783	-9.32475173825706\\
11.0328798955614	-7.61050872891187\\
11.0378812010444	-8.76877647001983\\
11.0478838120104	-4.72208488277168\\
11.0528851174935	-5.66365660653888\\
11.0578864229765	-0.175336027467743\\
11.0628877284595	-5.2082594958984\\
11.0678890339426	-3.74967849888672\\
11.0778916449086	-8.55254698808887\\
11.0828929503916	-7.69532936548592\\
11.0878942558747	-9.81170501607103\\
11.0978968668407	-7.71072386036813\\
11.1028981723238	-8.4830061807988\\
11.1078994778068	-4.6875054490999\\
11.1129007832898	-5.39206411050986\\
11.1179020887728	-4.12059038800428\\
11.1229033942559	-4.28900475443852\\
11.1279046997389	-7.85351128154282\\
11.1329060052219	-6.22751930746784\\
11.137907310705	-10.2042797740762\\
11.142908616188	-9.26550330728074\\
11.152911227154	-10.2448335786081\\
11.1629138381201	-7.92629112922854\\
11.1679151436031	-7.37536647643662\\
11.1729164490862	-4.08048903478598\\
11.1779177545692	-6.61990480424584\\
11.1829190600522	-4.74937218295268\\
11.1929216710183	-9.20745094420259\\
11.1979229765013	-8.50456799635619\\
11.2029242819843	-11.3873959453636\\
11.2079255874674	-8.96940449473112\\
11.2129268929504	-10.1920277176905\\
11.2179281984334	-9.07913968200458\\
11.2229295039164	-6.55820429992212\\
11.2279308093995	-6.97775059833879\\
11.2329321148825	-4.38045891838528\\
11.2429347258486	-7.06974244754511\\
11.2479360313316	-6.69851703548936\\
11.2529373368146	-9.68790202047317\\
11.2579386422977	-9.21724653428987\\
11.2629399477807	-9.3346906994926\\
11.2679412532637	-10.6945375358451\\
11.2729425587467	-7.03660020839834\\
11.2779438642298	-8.90474939761803\\
11.2879464751958	-4.42320473735889\\
11.2929477806789	-5.06764829889903\\
11.2979490861619	-3.61256678324654\\
11.3029503916449	-7.76579441121157\\
11.3079516971279	-7.43180439534132\\
11.317954308094	-9.86144180017937\\
11.322955613577	-8.35334458194674\\
11.3279569190601	-8.76553657556572\\
};
\addlegendentry{$R=1$}

\end{axis}
\end{tikzpicture}%

==> img/lroom_stdev_delay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1light}{rgb}{0.1529,0.5529,0.7922}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2light}{rgb}{0.8824,0.4275,0.1961}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

% qd1
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1, 2, 3, 4},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$R$},
ymin=0,
ymax=1.4,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Delay Standard Deviation [s]},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Lroom udp relTh-15, Ant: 64 16, QD: qd1, IPI: 12, RNG: 0},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, xshift=-0.05cm, bar width=0.3, fill=mycolor1light, draw=black, area legend, postaction={pattern=north east lines, opacity=0.5}] table[row sep=crcr] {%
1	0\\
2	0.705699839150941\\
3	0.155425327972922\\
4	0\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.1	0\\
% 5.2	0\\
% };
% \addlegendentry{relTh-Inf}

\addplot[ybar, xshift=-0.05cm, bar width=0.3, fill=mycolor2light, draw=black, area legend, postaction={pattern=north east lines, opacity=0.5}] table[row sep=crcr] {%
1	0\\
2	0\\
3	0.312262436901495\\
4	0\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.1	0\\
% 5.2	0\\
% };
% \addlegendentry{relTh-15}

\end{axis}

% qd0
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
hide x axis,
ymin=0,
ymax=1.4,
% ylabel style={font=\color{white!15!black}},
% ylabel={avgThroughput [Mbps]},
hide y axis,
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[ybar, xshift=0.0cm, bar width=0.3, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1 1.2113138130279\\
2 0.436472110194328\\
3 0.0330199544381468\\
4 0.0363273595324601\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.1 0\\
% 5.2 0\\
% };
% \addlegendentry{relTh-Inf}

\addplot[ybar, xshift=0.0cm, bar width=0.3, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1 0.778046365457012\\
2 0.816405146530742\\
3 0.0297222734211365\\
4 0.0382483949402397\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.1 0\\
% 5.2 0\\
% };
% \addlegendentry{relTh-15}

\end{axis}


% qd1
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
hide x axis,
ymin=0,
ymax=1.4,
% ylabel style={font=\color{white!15!black}},
% ylabel={avgThroughput [Mbps]},
hide y axis,
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, xshift=+0.05cm, bar width=0.3, fill=mycolor1light, draw=black, area legend, postaction={pattern=north east lines, opacity=0.5}] table[row sep=crcr] {%
1 0.719092059128459\\
2 0\\
3 0\\
4 0.0231832688722118\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.1 0\\
% 5.2 0\\
% };
% \addlegendentry{relTh-Inf}

\addplot[ybar, xshift=+0.05cm, bar width=0.3, fill=mycolor2light, draw=black, area legend, postaction={pattern=north east lines, opacity=0.5}] table[row sep=crcr] {%
1 0.401763696335858\\
2 0.524400566012529\\
3 0\\
4 0.0247016193162154\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.1 0\\
% 5.2 0\\
% };
% \addlegendentry{relTh-15}

\end{axis}

\end{tikzpicture}%

==> img/lroom_stdev_delay_qd0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.10588,0.61961,0.46667}%
\definecolor{mycolor2}{rgb}{0.85098,0.37255,0.00784}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.1,
xmax=5.2,
xtick={1, 2, 3, 4},
ymin=0,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={stdDelay_s [s]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Lroom udp relTh-15, Ant: 64 16, QD: qd0, IPI: 12, RNG: 0},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.2, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	1.2113138130279\\
2	0.436472110194328\\
3	0.0330199544381468\\
4	0.0363273595324601\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.1	0\\
5.2	0\\
};
\addlegendentry{relTh-Inf}

\addplot[ybar, bar width=0.2, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1.3	0.778046365457012\\
2.3	0.816405146530742\\
3.3	0.0297222734211365\\
4.3	0.0382483949402397\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.1	0\\
5.2	0\\
};
\addlegendentry{relTh-15}

\end{axis}
\end{tikzpicture}%

==> img/lroom_stdev_thr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1light}{rgb}{0.1529,0.5529,0.7922}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2light}{rgb}{0.8824,0.4275,0.1961}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

% qd1
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1, 2, 3, 4},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$R$},
ymin=0,
ymax=350,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Throughput Standard Deviation [Mbps]},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Lroom udp relTh-15, Ant: 64 16, QD: qd1, IPI: 12, RNG: 0},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.3, fill=mycolor1light, draw=black, area legend, postaction={pattern=north east lines, opacity=0.5}] table[row sep=crcr] {%
1	276.675050584862\\
2	323.590899613055\\
3	252.201956215709\\
4	100.833389051971\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.1	0\\
% 5.2	0\\
% };
% \addlegendentry{relTh-Inf}

\addplot[ybar, bar width=0.3, fill=mycolor2light, draw=black, area legend, postaction={pattern=north east lines, opacity=0.5}] table[row sep=crcr] {%
1	207.987118859991\\
2	205.060384654808\\
3	113.265795205896\\
4	86.1160286661805\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.1	0\\
% 5.2	0\\
% };
% \addlegendentry{relTh-15}

\end{axis}

% qd0
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
hide x axis,
ymin=0,
ymax=350,
% ylabel style={font=\color{white!15!black}},
% ylabel={avgThroughput [Mbps]},
hide y axis,
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[ybar, xshift=+0.05cm, bar width=0.3, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1 89.4988186301866\\
2 79.4517311201737\\
3 76.8206597508241\\
4 71.1725929792127\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.1 0\\
% 5.2 0\\
% };
% \addlegendentry{relTh-Inf}

\addplot[ybar, xshift=+0.05cm, bar width=0.3, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1 98.1668662030705\\
2 97.0779283229682\\
3 72.4290602029455\\
4 71.2437462134796\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.1 0\\
% 5.2 0\\
% };
% \addlegendentry{relTh-15}

\end{axis}
\end{tikzpicture}%

==> img/lroom_stdev_thr_qd0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.10588,0.61961,0.46667}%
\definecolor{mycolor2}{rgb}{0.85098,0.37255,0.00784}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.1,
xmax=5.2,
xtick={1, 2, 3, 4},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={stdThroughput [Mbps]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Lroom udp relTh-15, Ant: 64 16, QD: qd0, IPI: 12, RNG: 0},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.2, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	89.4988186301866\\
2	79.4517311201737\\
3	76.8206597508241\\
4	71.1725929792127\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.1	0\\
5.2	0\\
};
\addlegendentry{relTh-Inf}

\addplot[ybar, bar width=0.2, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1.3	98.1668662030705\\
2.3	97.0779283229682\\
3.3	72.4290602029455\\
4.3	71.2437462134796\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.1	0\\
5.2	0\\
};
\addlegendentry{relTh-15}

\end{axis}
\end{tikzpicture}%

==> img/lroom_thr_qd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.961\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=700,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Average Throughput [Mbps]},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Lroom udp refl4, Ant 64 16, IPI 12, RNG 0},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0.05	635.2704\\
0.15	635.3688\\
0.25	635.2704\\
0.35	635.172\\
0.45	635.4672\\
0.55	635.172\\
0.65	635.2704\\
0.75	635.172\\
0.85	635.4672\\
0.95	634.5816\\
1.05	635.8608\\
1.15	634.7784\\
1.25	635.8608\\
1.35	634.5816\\
1.45	635.172\\
1.55	636.0576\\
1.65	634.5816\\
1.75	635.8608\\
1.85	634.7784\\
1.95	635.2704\\
2.05	635.172\\
2.15	635.8608\\
2.25	635.3688\\
2.35	634.68\\
2.45	635.172\\
2.55	635.3688\\
2.65	635.8608\\
2.75	635.2704\\
2.85	634.7784\\
2.95	635.172\\
3.05	635.2704\\
3.15	635.8608\\
3.25	635.3688\\
3.35	634.5816\\
3.45	635.2704\\
3.55	635.3688\\
3.65	635.8608\\
3.75	635.2704\\
3.85	634.5816\\
3.95	636.0576\\
4.05	634.5816\\
4.15	635.172\\
4.25	635.4672\\
4.35	635.172\\
4.45	635.8608\\
4.55	634.5816\\
4.65	636.0576\\
4.75	634.5816\\
4.85	635.2704\\
4.95	635.9592\\
5.05	634.5816\\
5.15	635.8608\\
5.25	634.7784\\
5.35	635.2704\\
5.45	635.8608\\
5.55	634.5816\\
5.65	636.0576\\
5.75	634.5816\\
5.85	635.172\\
5.95	636.0576\\
6.05	634.5816\\
6.15	635.8608\\
6.25	634.5816\\
6.35	635.4672\\
6.45	635.8608\\
6.55	634.5816\\
6.65	636.0576\\
6.75	629.3664\\
6.85	635.172\\
6.95	607.9152\\
7.05	624.0528\\
7.15	635.8608\\
7.25	630.4488\\
7.35	570.1296\\
7.45	559.1088\\
7.55	585.972\\
7.65	633.0072\\
7.75	634.5816\\
7.85	539.4288\\
7.95	524.8656\\
8.05	578.8872\\
8.15	565.0128\\
8.25	615.0984\\
8.35	601.8144\\
8.45	530.2776\\
8.55	543.4632\\
8.65	591.4824\\
8.75	578.1\\
8.85	562.2576\\
8.95	569.6376\\
9.05	622.872\\
9.15	634.5816\\
9.25	635.2704\\
9.35	635.3688\\
9.45	635.8608\\
9.55	123.984\\
9.65	81.0816\\
9.75	6.7896\\
9.85	0\\
9.95	78.72\\
10.05	9.5448\\
10.15	55.4976\\
10.25	19.0896\\
10.35	29.9136\\
10.45	23.3208\\
10.55	4.8216\\
10.65	10.824\\
10.75	28.1424\\
10.85	9.9384\\
10.95	5.0184\\
11.05	19.3848\\
11.15	15.5472\\
11.25	0\\
11.35	0\\
11.45	0\\
11.55	0\\
11.65	0\\
11.75	0\\
11.85	0\\
11.95	0\\
12.05	0\\
12.15	0\\
12.25	0\\
12.35	0\\
12.45	0\\
12.55	0\\
12.65	0\\
12.75	0\\
12.85	0\\
12.95	0\\
13.05	0\\
13.15	0\\
13.25	0\\
13.35	0\\
13.45	0\\
13.55	0\\
13.65	0\\
13.75	0\\
13.85	0\\
13.95	0\\
14.05	0\\
14.15	0\\
14.25	0\\
14.35	0\\
14.45	0\\
14.55	0\\
14.65	0\\
14.75	0\\
14.85	0\\
14.95	0\\
15.05	0\\
15.15	0\\
15.25	0\\
15.35	0\\
15.45	0\\
15.55	0\\
15.65	0\\
15.75	0\\
15.85	0\\
15.95	0\\
16.05	0\\
16.15	0\\
16.25	0\\
16.35	0\\
16.45	0\\
16.55	0\\
16.65	0\\
16.75	0\\
16.85	0\\
16.95	0\\
17.05	0\\
17.15	0\\
17.25	0\\
17.35	0\\
17.45	6.0024\\
17.55	6.9864\\
17.65	4.7232\\
17.75	0\\
17.85	7.1832\\
17.95	15.252\\
18.05	15.744\\
18.15	2.6568\\
18.25	0.3936\\
18.35	1.2792\\
18.45	11.0208\\
18.55	2.1648\\
18.65	26.6664\\
18.75	14.0712\\
18.85	3.2472\\
18.95	18.9912\\
19.05	0.540659340659387\\
19.15	0\\
};
\addlegendentry{Purely deterministic}

\addplot [color=mycolor2, dashed, line width=1pt]
  table[row sep=crcr]{%
0.05	635.2704\\
0.15	635.3688\\
0.25	635.2704\\
0.35	635.172\\
0.45	635.4672\\
0.55	635.172\\
0.65	635.2704\\
0.75	635.172\\
0.85	635.4672\\
0.95	634.5816\\
1.05	635.8608\\
1.15	634.7784\\
1.25	635.8608\\
1.35	634.5816\\
1.45	635.172\\
1.55	636.0576\\
1.65	634.5816\\
1.75	635.8608\\
1.85	634.7784\\
1.95	635.2704\\
2.05	635.172\\
2.15	635.8608\\
2.25	559.0104\\
2.35	634.5816\\
2.45	635.9592\\
2.55	634.68\\
2.65	635.8608\\
2.75	635.2704\\
2.85	634.7784\\
2.95	635.172\\
3.05	635.2704\\
3.15	635.9592\\
3.25	635.2704\\
3.35	634.5816\\
3.45	635.2704\\
3.55	635.3688\\
3.65	635.8608\\
3.75	635.172\\
3.85	558.2232\\
3.95	635.8608\\
4.05	634.5816\\
4.15	635.4672\\
4.25	635.172\\
4.35	635.2704\\
4.45	636.0576\\
4.55	634.5816\\
4.65	635.172\\
4.75	610.9656\\
4.85	634.5816\\
4.95	635.8608\\
5.05	631.0392\\
5.15	635.9592\\
5.25	630.4488\\
5.35	627.792\\
5.45	636.0576\\
5.55	634.5816\\
5.65	635.8608\\
5.75	634.5816\\
5.85	635.3688\\
5.95	635.8608\\
6.05	634.5816\\
6.15	636.0576\\
6.25	634.5816\\
6.35	635.2704\\
6.45	635.8608\\
6.55	634.68\\
6.65	635.8608\\
6.75	632.3184\\
6.85	629.9568\\
6.95	610.9656\\
7.05	621.0024\\
7.15	627.6936\\
7.25	625.5288\\
7.35	614.016\\
7.45	592.4664\\
7.55	593.0568\\
7.65	617.1648\\
7.75	627.0048\\
7.85	580.8552\\
7.95	533.9184\\
8.05	566.6856\\
8.15	401.472\\
8.25	647.1768\\
8.35	587.5464\\
8.45	480.8808\\
8.55	522.012\\
8.65	586.8576\\
8.75	594.0408\\
8.85	569.244\\
8.95	583.02\\
9.05	618.2472\\
9.15	608.5056\\
9.25	604.668\\
9.35	529.6872\\
9.45	645.7008\\
9.55	168.756\\
9.65	38.5728\\
9.75	136.0872\\
9.85	172.9872\\
9.95	198.0792\\
10.05	102.828\\
10.15	85.4112\\
10.25	21.156\\
10.35	229.9608\\
10.45	84.0336\\
10.55	58.2528\\
10.65	60.024\\
10.75	163.344\\
10.85	112.2744\\
10.95	86.1984\\
11.05	85.8048\\
11.15	48.5112\\
11.25	42.2136\\
11.35	1.1808\\
11.45	128.8056\\
11.55	5.5104\\
11.65	0\\
11.75	2.8536\\
11.85	8.5608\\
11.95	0\\
12.05	9.6432\\
12.15	33.0624\\
12.25	8.5608\\
12.35	2.8536\\
12.45	0\\
12.55	0.3936\\
12.65	52.4472\\
12.75	43.8864\\
12.85	48.8064\\
12.95	1.8696\\
13.05	2.1648\\
13.15	0.0984\\
13.25	0\\
13.35	24.2064\\
13.45	0.6888\\
13.55	0\\
13.65	0\\
13.75	0\\
13.85	0.3936\\
13.95	11.316\\
14.05	0\\
14.15	1.2792\\
14.25	39.1632\\
14.35	12.5952\\
14.45	0.5904\\
14.55	2.8536\\
14.65	9.5448\\
14.75	0\\
14.85	0\\
14.95	0.2952\\
15.05	0.5904\\
15.15	1.2792\\
15.25	0\\
15.35	0\\
15.45	0\\
15.55	1.476\\
15.65	0.0984\\
15.75	0\\
15.85	0\\
15.95	0\\
16.05	6.6912\\
16.15	0\\
16.25	0.2952\\
16.35	0\\
16.45	0\\
16.55	0\\
16.65	0\\
16.75	0\\
16.85	0\\
16.95	0\\
17.05	0.984\\
17.15	0\\
17.25	0.1968\\
17.35	0.6888\\
17.45	0.7872\\
17.55	0\\
17.65	0\\
17.75	0\\
17.85	31.8816\\
17.95	6.4944\\
18.05	18.0072\\
18.15	27.7488\\
18.25	56.1864\\
18.35	38.0808\\
18.45	30.1104\\
18.55	86.4936\\
18.65	32.6688\\
18.75	6.396\\
18.85	74.8824\\
18.95	36.1128\\
19.05	78.6425196850412\\
19.15	0\\
};
\addlegendentry{Quasi deterministic}

\end{axis}
\end{tikzpicture}%

==> img/lroom_thr_stdev_qd_udp800_ecdf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=900,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={x = Throughput Standard Deviation [Mbps]},
ymin=0,
ymax=1,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={F(x)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, legend pos=south east}
]
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0.421875\\
1.64034522682289	0.427083333333314\\
1.76023271188711	0.432291666666686\\
1.90216187257329	0.4375\\
1.90216187257403	0.442708333333314\\
1.94455508644211	0.447916666666686\\
1.97833077964304	0.453125\\
1.9783307796431	0.458333333333314\\
2.00900440386198	0.463541666666686\\
2.10560995038458	0.46875\\
2.64034906783132	0.484375\\
2.64034906783229	0.489583333333314\\
4.018008807711	0.494791666666686\\
4.5998849596528	0.5\\
5.26039326123873	0.505208333333314\\
5.28841281927748	0.510416666666686\\
5.52499270775593	0.515625\\
5.69665377676557	0.520833333333314\\
5.69665377678518	0.526041666666686\\
5.75627827131132	0.53125\\
5.90313677899201	0.536458333333314\\
5.95214057556524	0.541666666666686\\
6.14424867917745	0.546875\\
6.17733587950141	0.552083333333314\\
6.24298422567148	0.557291666666686\\
6.28447711678632	0.5625\\
6.34901772756905	0.567708333333314\\
6.50756942255805	0.572916666666686\\
6.55127630472913	0.578125\\
6.56138090726353	0.583333333333314\\
6.60087266955696	0.588541666666686\\
6.66234894564161	0.59375\\
6.74520865735349	0.598958333333314\\
6.78363032755379	0.604166666666686\\
6.80238521633026	0.609375\\
6.83526883464498	0.614583333333314\\
6.90351935875515	0.619791666666686\\
6.95353485567455	0.625\\
6.96159183245709	0.630208333333314\\
6.96159183245908	0.635416666666686\\
6.9827883918943	0.640625\\
6.9827883918943	0.645833333333314\\
7.00246544250081	0.651041666666686\\
7.00828506989888	0.65625\\
7.31567333735183	0.661458333333314\\
7.37119053154328	0.671875\\
7.40430104308882	0.677083333333314\\
7.41530502617951	0.682291666666686\\
7.41530502618974	0.6875\\
7.42629270402495	0.692708333333314\\
7.51700616775742	0.697916666666686\\
7.67466880750464	0.703125\\
7.84281431762275	0.708333333333314\\
7.91332311855621	0.713541666666686\\
7.92104720349681	0.71875\\
8.00742977093972	0.723958333333314\\
8.06639964294732	0.729166666666686\\
8.20855806041271	0.734375\\
8.27348796550143	0.739583333333314\\
8.29808953027072	0.744791666666686\\
8.31526731788921	0.75\\
8.46769772972198	0.755208333333314\\
8.60441232217875	0.760416666666686\\
9.00437114901092	0.765625\\
9.10791187807746	0.770833333333314\\
9.25059166015239	0.776041666666686\\
9.3071606524353	0.78125\\
9.53221807730762	0.786458333333314\\
9.66020155393267	0.791666666666686\\
9.68127991538159	0.796875\\
10.2479316649919	0.802083333333314\\
16.2787093759589	0.807291666666686\\
17.6023271188756	0.8125\\
20.6464828007643	0.817708333333314\\
24.1063617058706	0.822916666666686\\
27.111223097681	0.828125\\
28.4546280834668	0.833333333333314\\
28.6493545322375	0.838541666666686\\
31.6841888139873	0.84375\\
32.2003025706457	0.848958333333314\\
36.1275365314575	0.854166666666686\\
36.5861677537405	0.859375\\
45.3359976595822	0.864583333333314\\
48.9844981433546	0.869791666666686\\
50.4312694576969	0.875\\
52.5636165446488	0.880208333333314\\
55.8593878331653	0.885416666666686\\
57.6115425803199	0.890625\\
57.8586891491573	0.895833333333314\\
69.9226215141282	0.901041666666686\\
72.3886022968129	0.90625\\
72.4026807249984	0.911458333333314\\
79.0488882238758	0.916666666666686\\
83.6207442850142	0.921875\\
83.6756357521453	0.927083333333314\\
88.5576406703167	0.932291666666686\\
89.0488668247645	0.9375\\
90.6438329881286	0.942708333333314\\
94.6119157725172	0.953125\\
96.2698895179233	0.958333333333314\\
98.9925518652868	0.963541666666686\\
107.906904886904	0.96875\\
110.045622107423	0.973958333333314\\
110.382235577629	0.979166666666686\\
112.954501920767	0.984375\\
115.051662680916	0.989583333333314\\
162.383256516198	0.994791666666686\\
384.672945168476	1\\
};
% \addlegendentry{refl1 qd0}

\addplot [color=mycolor2, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0.338541666666686\\
1.36943747191106	0.34375\\
1.64034522682289	0.348958333333314\\
1.76023271188711	0.354166666666686\\
1.90216187257329	0.359375\\
1.90216187257403	0.364583333333314\\
1.94455508644211	0.369791666666686\\
1.97833077964304	0.375\\
1.9783307796431	0.380208333333314\\
2.00900440386198	0.385416666666686\\
2.10560995038458	0.390625\\
4.018008807711	0.395833333333314\\
4.42828770995214	0.401041666666686\\
4.5998849596528	0.40625\\
5.26039326123873	0.411458333333314\\
5.28841281927748	0.416666666666686\\
5.52499270775593	0.421875\\
5.69665377676557	0.427083333333314\\
5.69665377678518	0.432291666666686\\
5.75627827131132	0.4375\\
5.90313677899201	0.442708333333314\\
5.95214057556524	0.447916666666686\\
6.14424867917745	0.453125\\
6.17733587950141	0.458333333333314\\
6.24298422562458	0.463541666666686\\
6.24298422567148	0.46875\\
6.28447711678632	0.473958333333314\\
6.34901772756905	0.479166666666686\\
6.39380853142524	0.484375\\
6.44461684781919	0.489583333333314\\
6.50756942255805	0.494791666666686\\
6.55127630472913	0.5\\
6.56138090726353	0.505208333333314\\
6.60087266955696	0.510416666666686\\
6.66234894564161	0.515625\\
6.74520865735349	0.520833333333314\\
6.78363032755379	0.526041666666686\\
6.80238521633026	0.53125\\
6.83526883464498	0.536458333333314\\
6.90351935875515	0.541666666666686\\
6.95353485567455	0.546875\\
6.96159183245709	0.552083333333314\\
6.96159183245908	0.557291666666686\\
6.9827883918943	0.5625\\
6.9827883918943	0.567708333333314\\
6.99154058469145	0.572916666666686\\
7.00246544250081	0.578125\\
7.00828506989888	0.583333333333314\\
7.20335542863671	0.588541666666686\\
7.23159845182391	0.59375\\
7.31567333735183	0.598958333333314\\
7.37119053154328	0.609375\\
7.40430104308882	0.614583333333314\\
7.41530502617951	0.619791666666686\\
7.41530502618974	0.625\\
7.42629270402495	0.630208333333314\\
7.49799980063261	0.635416666666686\\
7.51700616775742	0.640625\\
7.67466880750464	0.645833333333314\\
7.80960535689775	0.651041666666686\\
7.84281431762275	0.65625\\
7.91332311855621	0.661458333333314\\
8.00742977093972	0.666666666666686\\
8.06639964294732	0.671875\\
8.20855806041271	0.677083333333314\\
8.27348796550143	0.682291666666686\\
8.29808953027072	0.6875\\
8.31526731788921	0.692708333333314\\
8.46769772972198	0.697916666666686\\
8.60441232217875	0.703125\\
9.00437114901092	0.708333333333314\\
9.10791187807746	0.713541666666686\\
9.25059166015239	0.71875\\
9.3071606524353	0.723958333333314\\
9.3682849163398	0.729166666666686\\
9.53221807730762	0.734375\\
9.66020155393267	0.739583333333314\\
10.2479316649919	0.744791666666686\\
14.6504905985568	0.75\\
15.7242428665497	0.755208333333314\\
16.0628373452163	0.760416666666686\\
18.7927865937276	0.765625\\
19.8396409305407	0.770833333333314\\
21.1227925426432	0.776041666666686\\
24.2082525606938	0.78125\\
24.6488407789629	0.786458333333314\\
25.9304366123055	0.791666666666686\\
26.0010908143541	0.796875\\
27.0839537998401	0.802083333333314\\
35.3195477588945	0.8125\\
35.5071970382948	0.817708333333314\\
37.3034441666491	0.822916666666686\\
37.4323195360969	0.828125\\
38.4232454115301	0.833333333333314\\
39.5432963596606	0.838541666666686\\
43.0675234711445	0.84375\\
45.3836332084189	0.848958333333314\\
51.2579549363069	0.854166666666686\\
51.4907658084234	0.859375\\
52.2773167659953	0.864583333333314\\
52.6921131835523	0.869791666666686\\
53.2271288739915	0.875\\
53.5768750995495	0.880208333333314\\
55.9723994298645	0.885416666666686\\
63.99098650212	0.890625\\
65.0279858859063	0.895833333333314\\
65.1626386671324	0.901041666666686\\
65.54884658215	0.90625\\
66.8244337236048	0.911458333333314\\
70.8033894639264	0.916666666666686\\
73.644882877656	0.921875\\
79.4830450019197	0.927083333333314\\
79.8333686941428	0.932291666666686\\
81.2368073010368	0.9375\\
81.4743368375394	0.942708333333314\\
83.5470929196767	0.947916666666686\\
85.3581530150857	0.953125\\
94.6319506974297	0.958333333333314\\
100.179756598666	0.963541666666686\\
101.003657692178	0.96875\\
116.084082995395	0.979166666666686\\
151.837692844743	0.984375\\
152.473883690243	0.989583333333314\\
260.779718340817	0.994791666666686\\
384.672945168476	1\\
};
% \addlegendentry{refl4 qd0}

\addplot [color=mycolor1, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0.411458333333314\\
1.64034522682289	0.416666666666686\\
1.76023271188711	0.421875\\
1.90216187257329	0.427083333333314\\
1.90216187257403	0.432291666666686\\
1.94455508644211	0.4375\\
1.97833077964304	0.442708333333314\\
1.9783307796431	0.447916666666686\\
2.00900440386198	0.453125\\
2.10560995038458	0.458333333333314\\
4.018008807711	0.463541666666686\\
4.5998849596528	0.46875\\
5.24972603192595	0.473958333333314\\
5.69665377676557	0.484375\\
5.69665377678518	0.489583333333314\\
5.75627827131132	0.494791666666686\\
5.76777580407054	0.5\\
5.90313677899201	0.505208333333314\\
6.14424867917745	0.510416666666686\\
6.24298422567148	0.515625\\
6.28447711678632	0.520833333333314\\
6.37225226973788	0.526041666666686\\
6.50756942255805	0.53125\\
6.55127630472913	0.536458333333314\\
6.56138090726211	0.541666666666686\\
6.56138090726353	0.546875\\
6.6623489456245	0.552083333333314\\
6.66234894564161	0.557291666666686\\
6.74520865735349	0.5625\\
6.78363032755379	0.567708333333314\\
6.80238521633026	0.572916666666686\\
6.83526883464083	0.578125\\
6.83526883464498	0.583333333333314\\
6.90351935875515	0.588541666666686\\
6.96159183245709	0.59375\\
6.96159183245709	0.598958333333314\\
7.00246544250081	0.604166666666686\\
7.00828506989888	0.609375\\
7.20335542863796	0.614583333333314\\
7.23159845180351	0.619791666666686\\
7.40430104308882	0.630208333333314\\
7.41530502618974	0.635416666666686\\
7.44342847997513	0.640625\\
7.51700616775742	0.645833333333314\\
7.8011177174584	0.651041666666686\\
7.91332311855621	0.65625\\
8.00742977093972	0.661458333333314\\
8.06639964294732	0.666666666666686\\
8.20855806041271	0.671875\\
8.29808953027072	0.677083333333314\\
8.46769772972198	0.682291666666686\\
8.54915432934484	0.6875\\
8.72848548986889	0.692708333333314\\
8.97091755910753	0.697916666666686\\
9.00437114901092	0.703125\\
9.10791187807746	0.708333333333314\\
9.25059166015239	0.713541666666686\\
9.27205158695	0.71875\\
9.3071606524353	0.723958333333314\\
9.53221807730762	0.729166666666686\\
10.2479316649919	0.734375\\
17.6612888079555	0.739583333333314\\
18.6621699465938	0.744791666666686\\
18.9225016527782	0.75\\
21.2094682967641	0.755208333333314\\
29.8571234176816	0.760416666666686\\
30.9394320908575	0.765625\\
34.107534525533	0.770833333333314\\
36.132755306841	0.776041666666686\\
39.5284731253466	0.78125\\
40.8048208173493	0.786458333333314\\
41.5223699962593	0.791666666666686\\
42.5930183278095	0.796875\\
43.5887975101093	0.802083333333314\\
49.5417628838821	0.807291666666686\\
53.50529912805	0.8125\\
54.8589347571945	0.817708333333314\\
56.0760962437451	0.822916666666686\\
58.7024032144561	0.828125\\
58.8913497070255	0.833333333333314\\
60.1430825653375	0.838541666666686\\
61.3178663878446	0.84375\\
62.6888036863068	0.848958333333314\\
63.6758013109221	0.854166666666686\\
65.0866567164499	0.859375\\
71.4351042302101	0.864583333333314\\
72.9904056449035	0.869791666666686\\
80.0220942963792	0.875\\
83.5500207026446	0.880208333333314\\
84.821232579222	0.885416666666686\\
87.6688227182303	0.890625\\
93.6904644611635	0.895833333333314\\
94.0346823184647	0.901041666666686\\
94.1057033953744	0.90625\\
94.656719202986	0.911458333333314\\
94.9767806004501	0.916666666666686\\
95.7555185021796	0.921875\\
103.929613295474	0.927083333333314\\
104.29207796812	0.932291666666686\\
110.985980356188	0.9375\\
127.176813433921	0.947916666666686\\
128.543737627996	0.953125\\
139.472612271084	0.958333333333314\\
145.88317230555	0.963541666666686\\
223.424117226244	0.96875\\
237.370068266054	0.973958333333314\\
264.899614114239	0.979166666666686\\
378.473139444621	0.984375\\
384.672945168476	0.989583333333314\\
394.761168048399	0.994791666666686\\
441.339014073037	1\\
};
% \addlegendentry{refl1 qd1}

\addplot [color=mycolor2, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0.145833333333371\\
0.440058177971878	0.151041666666629\\
0.440058177971878	0.15625\\
0.605737619070965	0.161458333333371\\
1.32017453391518	0.166666666666629\\
1.32017453391609	0.177083333333371\\
1.64034522682289	0.182291666666629\\
1.76023271188717	0.1875\\
1.76023271188819	0.197916666666629\\
1.90216187257329	0.203125\\
1.90216187257408	0.208333333333371\\
1.94455508644216	0.213541666666629\\
1.97833077964299	0.21875\\
1.9783307796431	0.223958333333371\\
2.00900440386192	0.229166666666629\\
2.10560995038463	0.234375\\
2.14398413191338	0.239583333333371\\
2.50566872258969	0.244791666666629\\
2.64034906783138	0.255208333333371\\
3.08040724580428	0.260416666666629\\
3.08040724580428	0.265625\\
4.2100096061904	0.276041666666629\\
4.40058177972048	0.28125\\
4.7556725840077	0.286458333333371\\
5.44040964399437	0.296875\\
5.69665377676563	0.302083333333371\\
5.69665377678518	0.3125\\
5.72075631363452	0.317708333333371\\
5.75627827131132	0.322916666666629\\
5.77836860603281	0.328125\\
6.14424867917751	0.333333333333371\\
6.23971821223631	0.338541666666629\\
6.24298422567153	0.34375\\
6.28447711678632	0.348958333333371\\
6.37225226973794	0.354166666666629\\
6.50756942255805	0.359375\\
6.60087266955327	0.364583333333371\\
6.60087266957839	0.375\\
6.65009915556186	0.380208333333371\\
6.71492018525134	0.385416666666629\\
6.723263117486	0.390625\\
6.72326311749168	0.395833333333371\\
6.78363032755385	0.401041666666629\\
6.83526883464583	0.40625\\
6.85536932551645	0.411458333333371\\
6.93298393719249	0.416666666666629\\
6.99154058467605	0.421875\\
7.00828506989762	0.427083333333371\\
7.00828506989888	0.432291666666629\\
7.01191988423534	0.4375\\
7.07774736686247	0.442708333333371\\
7.07774736686838	0.447916666666629\\
7.10720667312387	0.453125\\
7.31567333735177	0.458333333333371\\
7.3490339816293	0.463541666666629\\
7.42629270402495	0.46875\\
7.42629270404677	0.479166666666629\\
7.53528833379096	0.484375\\
7.55150199070113	0.489583333333371\\
7.59792352795193	0.494791666666629\\
7.69588790812816	0.5\\
7.83566350529406	0.505208333333371\\
8.11678364090994	0.510416666666629\\
8.29071672601594	0.515625\\
8.29071672602038	0.520833333333371\\
8.29808953027077	0.526041666666629\\
8.38848799121433	0.53125\\
8.46769772972198	0.536458333333371\\
8.48513274650588	0.541666666666629\\
8.75180813799011	0.546875\\
9.10791187807752	0.552083333333371\\
9.58340386509906	0.557291666666629\\
9.68127991538154	0.5625\\
9.90401074736292	0.567708333333371\\
10.2414649938689	0.572916666666629\\
10.2479316649919	0.578125\\
11.049524221243	0.583333333333371\\
11.2673710266496	0.588541666666629\\
13.7311661420789	0.59375\\
14.9915811658651	0.598958333333371\\
17.0254300942537	0.604166666666629\\
18.0663776534116	0.609375\\
20.0484002816382	0.614583333333371\\
21.4851925743696	0.619791666666629\\
21.8893588220733	0.625\\
29.9239561020992	0.630208333333371\\
30.7310288426213	0.635416666666629\\
30.8700106122349	0.640625\\
31.3418410475861	0.645833333333371\\
31.9907146423069	0.651041666666629\\
32.7650925827827	0.65625\\
38.2921156078608	0.661458333333371\\
39.3320237417371	0.666666666666629\\
39.6277472167313	0.671875\\
41.1449751800617	0.682291666666629\\
42.473203809603	0.6875\\
47.7277639318698	0.692708333333371\\
49.9630529327222	0.697916666666629\\
50.1453969173564	0.703125\\
50.9134990615954	0.708333333333371\\
53.1321636041841	0.713541666666629\\
53.3120801856917	0.71875\\
53.637715585415	0.723958333333371\\
57.7888891801286	0.729166666666629\\
63.0329426773461	0.734375\\
64.9295601171932	0.739583333333371\\
65.0321392336933	0.744791666666629\\
69.0115675795489	0.75\\
77.7989740924917	0.755208333333371\\
81.5918429731092	0.760416666666629\\
81.638610803303	0.765625\\
82.0094941872267	0.770833333333371\\
85.1124824341636	0.776041666666629\\
89.5194677788787	0.78125\\
91.9300387207577	0.786458333333371\\
92.7811738290397	0.791666666666629\\
94.5284451224431	0.796875\\
97.0926422787597	0.802083333333371\\
97.4450814645746	0.807291666666629\\
98.761602954297	0.8125\\
103.559430584138	0.817708333333371\\
104.855419477741	0.822916666666629\\
107.3314720463	0.828125\\
126.904239845583	0.833333333333371\\
132.519093087914	0.838541666666629\\
141.317719621069	0.84375\\
142.615552196023	0.848958333333371\\
165.155941376017	0.854166666666629\\
173.299193268604	0.859375\\
177.39760420667	0.864583333333371\\
188.614197287181	0.869791666666629\\
188.678490504694	0.875\\
194.769188599317	0.880208333333371\\
208.15860870279	0.885416666666629\\
208.449542201368	0.890625\\
228.7238655751	0.895833333333371\\
231.720899633448	0.901041666666629\\
240.956286538791	0.90625\\
258.935395453724	0.911458333333371\\
264.170344342589	0.916666666666629\\
265.058393755733	0.921875\\
268.273768776842	0.927083333333371\\
313.273844806966	0.932291666666629\\
321.678345790799	0.9375\\
384.672945168476	0.942708333333371\\
394.314098740438	0.947916666666629\\
453.649118884338	0.953125\\
468.210962906705	0.958333333333371\\
487.900626985931	0.963541666666629\\
515.680436311299	0.96875\\
715.89208561858	0.973958333333371\\
720.54697863655	0.979166666666629\\
743.215477357719	0.984375\\
897.54120604183	0.994791666666629\\
897.668068133422	1\\
};
% \addlegendentry{refl4 qd1}


\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0 0\\
};
\addlegendentry{$R=1$}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
0 0\\
};
\addlegendentry{$R=4$}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0 0\\
};
\addlegendentry{Purely deterministic}

\addplot [color=black, dashed, line width=1pt]
  table[row sep=crcr]{%
0 0\\
};
\addlegendentry{Quasi deterministic}

\end{axis}
\end{tikzpicture}%

==> img/lroom_thr_tcp_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=\fwidth,
height=0.945\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=600,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Average Throughput [Mbps]},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Lroom tcp relTh-Inf, Ant: 64 16, QD: qd0, IPI: 12, RNG: 0},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
reverse legend,
ylabel shift=-5pt
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0.0499999999999545	0.823200000000043\\
0.149999999999977	26.98624\\
0.25	273.70096\\
0.350000000000023	536.46784\\
0.450000000000045	536.58416\\
0.549999999999955	536.46784\\
0.649999999999977	536.58416\\
0.75	536.46784\\
0.850000000000023	536.58416\\
0.950000000000045	535.88624\\
1.04999999999995	537.16576\\
1.14999999999998	536.58416\\
1.25	536.46784\\
1.35000000000002	536.58416\\
1.45000000000005	536.46784\\
1.54999999999995	536.58416\\
1.64999999999998	536.46784\\
1.75	536.58416\\
1.85000000000002	536.46784\\
1.95000000000005	536.00256\\
2.04999999999995	537.04944\\
2.14999999999998	536.58416\\
2.25	536.46784\\
2.35000000000002	536.58416\\
2.45000000000005	535.88624\\
2.54999999999995	537.04944\\
2.64999999999998	536.58416\\
2.75	536.46784\\
2.85000000000002	536.00256\\
2.95000000000005	537.04944\\
3.04999999999995	535.88624\\
3.14999999999998	532.51296\\
3.25	524.48688\\
3.35000000000002	523.90528\\
3.45000000000005	525.1848\\
3.54999999999995	58.50896\\
3.64999999999998	48.62176\\
3.75	375.132\\
3.85000000000002	536.46784\\
3.95000000000005	536.58416\\
4.04999999999995	536.46784\\
4.14999999999998	536.58416\\
4.25	536.46784\\
4.35000000000002	536.58416\\
4.45000000000005	536.58416\\
4.54999999999995	536.46784\\
4.64999999999998	536.58416\\
4.75	536.46784\\
4.85000000000002	536.58416\\
4.95000000000005	536.46784\\
5.04999999999995	536.58416\\
5.14999999999998	536.46784\\
5.25	536.58416\\
5.35000000000002	536.46784\\
5.45000000000005	536.46784\\
5.54999999999995	536.58416\\
5.64999999999998	536.46784\\
5.75	536.58416\\
5.85000000000002	536.46784\\
5.95000000000005	536.58416\\
6.04999999999995	536.46784\\
6.14999999999998	536.58416\\
6.25	536.46784\\
6.35000000000002	536.58416\\
6.45000000000005	536.46784\\
6.54999999999995	536.58416\\
6.64999999999998	528.79072\\
6.75	519.48512\\
6.85000000000002	524.25424\\
6.95000000000005	454.69488\\
7.04999999999995	3.4896\\
7.14999999999998	55.8336\\
7.25	442.016\\
7.35000000000002	450.50736\\
7.45000000000005	391.9984\\
7.54999999999995	482.61168\\
7.64999999999998	534.60672\\
7.75	535.18832\\
7.85000000000002	434.10624\\
7.95000000000005	413.16864\\
8.04999999999995	438.99168\\
8.14999999999998	460.85984\\
8.25	500.7576\\
8.35000000000002	472.14288\\
8.45000000000005	417.5888\\
8.54999999999995	418.86832\\
8.64999999999998	474.23664\\
8.75	468.65328\\
8.85000000000002	427.70864\\
8.95000000000005	451.9032\\
9.04999999999995	524.48688\\
9.14999999999998	534.60672\\
9.25	535.76992\\
9.35000000000002	534.60672\\
9.45000000000005	535.6536\\
9.54999999999995	267.18704\\
9.64999999999998	189.02\\
9.75	172.1536\\
9.85000000000002	222.1712\\
9.95000000000005	218.21632\\
10.05	170.29248\\
10.15	224.4976\\
10.25	173.20048\\
10.35	158.31152\\
10.45	205.07216\\
10.55	164.0112\\
10.65	181.34288\\
10.75	157.032\\
10.85	205.77008\\
10.95	157.96256\\
11.05	132.6048\\
11.15	205.3048\\
11.25	102.47792\\
11.35	9.88720000000001\\
11.45	55.71728\\
11.55	29.42896\\
11.65	37.68768\\
11.75	47.80752\\
11.85	45.9464\\
11.95	73.1652800000001\\
12.05	9.77088000000003\\
12.15	79.21392\\
12.25	44.7832\\
12.35	0.348960000000034\\
12.45	106.20016\\
12.55	37.804\\
12.65	18.26224\\
12.75	23.14768\\
12.85	62.46384\\
12.95	76.88752\\
13.05	29.77792\\
13.15	14.88896\\
13.25	18.49488\\
13.35	52.69296\\
13.45	37.10608\\
13.55	19.54176\\
13.65	0\\
13.75	97.47616\\
13.85	12.91152\\
13.95	14.19104\\
14.05	67.6982400000001\\
14.15	70.83888\\
14.25	54.3214400000001\\
14.35	19.30912\\
14.45	24.0782400000001\\
14.55	45.71376\\
14.65	24.4272\\
14.75	74.91008\\
14.85	22.91504\\
14.95	48.04016\\
15.05	51.52976\\
15.15	53.15824\\
15.25	42.9220800000001\\
15.35	22.33344\\
15.45	17.448\\
15.55	63.3944\\
15.65	6.04863999999998\\
15.75	18.72752\\
15.85	61.41696\\
15.95	47.1096\\
16.05	29.77792\\
16.15	37.2224\\
16.25	43.96896\\
16.35	18.0296\\
16.45	0\\
16.85	0\\
16.95	2.90800000000002\\
17.05	31.17376\\
17.15	3.14063999999996\\
17.25	1.74480000000005\\
17.35	4.88544000000002\\
17.45	41.52624\\
17.55	11.86464\\
17.65	18.96016\\
17.75	7.21184000000005\\
17.85	20.23968\\
17.95	31.17376\\
18.05	22.91504\\
18.15	8.72400000000005\\
18.25	8.25872000000004\\
18.35	19.65808\\
18.45	27.45152\\
18.55	41.8751999999999\\
18.65	23.72928\\
18.75	33.9654400000001\\
18.85	42.22416\\
18.95	20.5886400000001\\
19.05	11.6320000000006\\
19.15	0\\
};
\addlegendentry{$R = 4$}

\addplot [color=mycolor2, dashed, line width=1pt]
  table[row sep=crcr]{%
0.0499999999999545	0.823200000000043\\
0.149999999999977	26.98624\\
0.25	273.70096\\
0.350000000000023	536.46784\\
0.450000000000045	536.58416\\
0.549999999999955	536.46784\\
0.649999999999977	536.58416\\
0.75	536.46784\\
0.850000000000023	536.58416\\
0.950000000000045	535.88624\\
1.04999999999995	537.16576\\
1.14999999999998	536.58416\\
1.25	536.46784\\
1.35000000000002	536.58416\\
1.45000000000005	536.46784\\
1.54999999999995	536.58416\\
1.64999999999998	536.46784\\
1.75	536.58416\\
1.85000000000002	536.46784\\
1.95000000000005	536.00256\\
2.04999999999995	537.04944\\
2.14999999999998	536.58416\\
2.25	536.46784\\
2.35000000000002	536.58416\\
2.45000000000005	535.88624\\
2.54999999999995	537.04944\\
2.64999999999998	536.58416\\
2.75	536.46784\\
2.85000000000002	536.00256\\
2.95000000000005	537.04944\\
3.04999999999995	535.88624\\
3.14999999999998	532.51296\\
3.25	524.48688\\
3.35000000000002	523.90528\\
3.45000000000005	525.1848\\
3.54999999999995	58.50896\\
3.64999999999998	48.62176\\
3.75	375.132\\
3.85000000000002	536.46784\\
3.95000000000005	536.58416\\
4.04999999999995	536.46784\\
4.14999999999998	536.58416\\
4.25	536.46784\\
4.35000000000002	536.58416\\
4.45000000000005	536.58416\\
4.54999999999995	536.46784\\
4.64999999999998	536.58416\\
4.75	536.46784\\
4.85000000000002	536.58416\\
4.95000000000005	536.46784\\
5.04999999999995	536.58416\\
5.14999999999998	536.46784\\
5.25	536.58416\\
5.35000000000002	536.46784\\
5.45000000000005	536.46784\\
5.54999999999995	536.58416\\
5.64999999999998	536.46784\\
5.75	536.58416\\
5.85000000000002	536.46784\\
5.95000000000005	536.58416\\
6.04999999999995	536.46784\\
6.14999999999998	536.58416\\
6.25	536.46784\\
6.35000000000002	536.58416\\
6.45000000000005	536.46784\\
6.54999999999995	536.58416\\
6.75	520.88096\\
6.85000000000002	525.06848\\
6.95000000000005	454.57856\\
7.04999999999995	3.4896\\
7.14999999999998	55.8336\\
7.25	437.3632\\
7.35000000000002	453.41536\\
7.45000000000005	390.95152\\
7.54999999999995	470.97968\\
7.64999999999998	534.60672\\
7.75	536.46784\\
7.85000000000002	436.54896\\
7.95000000000005	410.49328\\
8.04999999999995	442.94656\\
8.14999999999998	451.3216\\
8.25	510.29584\\
8.35000000000002	467.95536\\
8.45000000000005	419.3336\\
8.54999999999995	422.59056\\
8.64999999999998	472.49184\\
8.75	465.74528\\
8.85000000000002	433.17568\\
8.95000000000005	441.78336\\
9.04999999999995	522.04416\\
9.14999999999998	537.3984\\
9.25	538.21264\\
9.35000000000002	537.04944\\
9.45000000000005	535.072\\
9.54999999999995	257.0672\\
9.64999999999998	173.3168\\
9.85000000000002	220.89168\\
9.95000000000005	197.97664\\
10.05	192.62592\\
10.15	228.5688\\
10.25	175.41056\\
10.35	144.8184\\
10.45	207.16592\\
10.55	169.71088\\
10.65	156.33408\\
10.75	183.43664\\
10.85	192.16064\\
10.95	141.67776\\
11.05	122.25232\\
11.15	168.78032\\
11.25	67.58192\\
11.35	63.7433600000001\\
11.45	35.71024\\
11.55	21.17024\\
11.65	53.04192\\
11.75	20.356\\
11.85	35.71024\\
11.95	38.61824\\
12.05	29.08\\
12.15	65.02288\\
12.25	9.30560000000003\\
12.35	72.81632\\
12.45	38.85088\\
12.55	37.9203199999999\\
12.65	30.94112\\
12.75	36.40816\\
12.85	0\\
12.95	14.6563200000001\\
13.05	100.6168\\
13.15	62.8128\\
13.25	21.98448\\
13.35	44.31792\\
13.45	47.3422399999999\\
13.55	51.7624\\
13.65	30.4758399999999\\
13.75	19.89072\\
13.85	64.2086400000001\\
13.95	14.54\\
14.05	37.33872\\
14.15	26.172\\
14.25	49.436\\
14.35	19.0764799999999\\
14.45	38.03664\\
14.55	59.09056\\
14.65	38.9672\\
14.75	16.2848\\
14.85	10.93408\\
14.95	15.81952\\
15.05	81.77296\\
15.15	28.38208\\
15.25	35.59392\\
15.35	33.7328\\
15.45	23.49664\\
15.55	33.61648\\
15.65	16.2848\\
15.75	19.65808\\
15.85	0\\
15.95	35.82656\\
16.05	83.7504\\
16.15	38.50192\\
16.25	15.7032\\
16.35	53.27456\\
16.45	0.930560000000014\\
16.55	0.814240000000041\\
16.65	17.68064\\
16.75	7.56079999999997\\
16.85	0\\
18.35	0\\
18.45	35.82656\\
18.55	33.61648\\
18.65	5.81600000000003\\
18.75	21.40288\\
18.85	18.6112000000001\\
18.95	12.91152\\
19.05	20.5894890510948\\
19.15	0\\
};
\addlegendentry{$R = 3$}

\addplot [color=mycolor3, dashdotted, line width=1pt]
  table[row sep=crcr]{%
0.0499999999999545	0.823200000000043\\
0.149999999999977	26.98624\\
0.25	273.70096\\
0.350000000000023	536.46784\\
0.450000000000045	536.58416\\
0.549999999999955	536.46784\\
0.649999999999977	536.58416\\
0.75	536.46784\\
0.850000000000023	536.58416\\
0.950000000000045	535.88624\\
1.04999999999995	537.16576\\
1.14999999999998	536.58416\\
1.25	536.46784\\
1.35000000000002	536.58416\\
1.45000000000005	536.46784\\
1.54999999999995	536.58416\\
1.64999999999998	536.46784\\
1.75	536.58416\\
1.85000000000002	536.46784\\
1.95000000000005	536.00256\\
2.04999999999995	537.04944\\
2.14999999999998	536.58416\\
2.25	536.46784\\
2.35000000000002	536.58416\\
2.45000000000005	535.88624\\
2.54999999999995	537.04944\\
2.64999999999998	536.58416\\
2.75	536.46784\\
2.85000000000002	536.00256\\
2.95000000000005	537.04944\\
3.04999999999995	535.88624\\
3.14999999999998	532.51296\\
3.25	524.48688\\
3.35000000000002	523.90528\\
3.45000000000005	525.1848\\
3.54999999999995	58.50896\\
3.64999999999998	48.62176\\
3.75	375.132\\
3.85000000000002	536.46784\\
3.95000000000005	536.58416\\
4.04999999999995	536.46784\\
4.14999999999998	536.58416\\
4.25	536.46784\\
4.35000000000002	536.58416\\
4.45000000000005	536.58416\\
4.54999999999995	536.46784\\
4.64999999999998	536.58416\\
4.75	536.46784\\
4.85000000000002	536.58416\\
4.95000000000005	536.46784\\
5.04999999999995	536.58416\\
5.14999999999998	536.46784\\
5.25	536.58416\\
5.35000000000002	536.46784\\
5.45000000000005	536.46784\\
5.54999999999995	536.58416\\
5.64999999999998	536.46784\\
5.75	536.58416\\
5.85000000000002	536.46784\\
5.95000000000005	536.58416\\
6.04999999999995	536.46784\\
6.14999999999998	536.58416\\
6.25	536.46784\\
6.35000000000002	536.58416\\
6.45000000000005	536.46784\\
6.54999999999995	536.58416\\
6.64999999999998	528.79072\\
6.75	520.532\\
6.85000000000002	524.37056\\
6.95000000000005	455.27648\\
7.04999999999995	3.4896\\
7.14999999999998	55.8336\\
7.25	412.23808\\
7.35000000000002	430.61664\\
7.45000000000005	357.21872\\
7.54999999999995	421.31104\\
7.64999999999998	522.04416\\
7.75	535.072\\
7.85000000000002	406.88736\\
7.95000000000005	408.39952\\
8.04999999999995	429.33712\\
8.14999999999998	424.45168\\
8.25	473.4224\\
8.35000000000002	445.5056\\
8.45000000000005	405.25888\\
8.54999999999995	401.76928\\
8.64999999999998	440.03856\\
8.75	433.98992\\
8.85000000000002	417.47248\\
8.95000000000005	419.3336\\
9.04999999999995	480.05264\\
9.14999999999998	536.2352\\
9.25	532.04768\\
9.35000000000002	535.18832\\
9.45000000000005	535.18832\\
9.54999999999995	244.8536\\
9.64999999999998	175.29424\\
9.75	160.40528\\
9.85000000000002	197.39504\\
9.95000000000005	232.17472\\
10.05	135.74544\\
10.15	228.5688\\
10.25	163.66224\\
10.35	172.50256\\
10.45	214.6104\\
10.55	159.82368\\
10.65	113.52832\\
10.75	218.56528\\
10.85	143.6552\\
10.95	99.80256\\
11.05	203.90896\\
11.15	127.83568\\
11.35	20.23968\\
11.45	41.75888\\
11.55	31.63904\\
11.65	47.6912\\
11.75	25.70672\\
11.85	15.81952\\
11.95	44.2016\\
12.05	37.2224\\
12.15	43.62\\
12.25	3.60591999999997\\
12.35	32.80224\\
12.45	50.71552\\
12.55	22.5660800000001\\
12.65	0\\
12.75	126.09088\\
12.85	12.56256\\
12.95	36.17552\\
13.05	28.26576\\
13.15	29.89424\\
13.25	11.98096\\
13.35	50.94816\\
13.45	3.14063999999996\\
13.55	12.32992\\
13.65	75.84064\\
13.75	33.7328\\
13.85	28.73104\\
13.95	24.31088\\
14.05	22.6824\\
14.15	20.47232\\
14.25	24.5435200000001\\
14.35	17.68064\\
14.45	15.47056\\
14.55	31.05744\\
14.65	7.67711999999995\\
14.75	39.66512\\
14.85	30.12688\\
14.95	12.7952\\
15.05	11.86464\\
15.15	65.95344\\
15.25	23.61296\\
15.35	8.14239999999995\\
15.45	0\\
15.55	94.10288\\
15.65	30.59216\\
15.75	28.0331200000001\\
15.85	21.17024\\
15.95	17.91328\\
16.05	31.87168\\
16.15	13.72576\\
16.25	23.61296\\
16.35	24.0226086956525\\
16.45	0\\
19.15	0\\
};
\addlegendentry{$R = 2$}

\addplot [color=mycolor4, dotted, line width=1pt]
  table[row sep=crcr]{%
0.0499999999999545	0.823200000000043\\
0.149999999999977	26.98624\\
0.25	273.70096\\
0.350000000000023	536.46784\\
0.450000000000045	536.58416\\
0.549999999999955	536.46784\\
0.649999999999977	536.58416\\
0.75	536.46784\\
0.850000000000023	536.58416\\
0.950000000000045	535.88624\\
1.04999999999995	537.16576\\
1.14999999999998	536.58416\\
1.25	536.46784\\
1.35000000000002	536.58416\\
1.45000000000005	536.46784\\
1.54999999999995	536.58416\\
1.64999999999998	536.46784\\
1.75	536.58416\\
1.85000000000002	536.46784\\
1.95000000000005	536.00256\\
2.04999999999995	537.04944\\
2.14999999999998	536.58416\\
2.25	536.46784\\
2.35000000000002	536.58416\\
2.45000000000005	535.88624\\
2.54999999999995	537.04944\\
2.64999999999998	536.58416\\
2.75	536.46784\\
2.85000000000002	536.00256\\
2.95000000000005	537.04944\\
3.04999999999995	535.88624\\
3.14999999999998	532.51296\\
3.25	524.48688\\
3.35000000000002	523.90528\\
3.45000000000005	525.1848\\
3.54999999999995	58.50896\\
3.64999999999998	48.62176\\
3.75	375.132\\
3.85000000000002	536.46784\\
3.95000000000005	536.58416\\
4.04999999999995	536.46784\\
4.14999999999998	536.58416\\
4.25	536.46784\\
4.35000000000002	536.58416\\
4.45000000000005	536.58416\\
4.54999999999995	536.46784\\
4.64999999999998	536.58416\\
4.75	536.46784\\
4.85000000000002	536.58416\\
4.95000000000005	536.46784\\
5.04999999999995	536.58416\\
5.14999999999998	536.46784\\
5.25	536.58416\\
5.35000000000002	536.46784\\
5.45000000000005	536.46784\\
5.54999999999995	536.58416\\
5.64999999999998	536.46784\\
5.75	536.58416\\
5.85000000000002	536.46784\\
5.95000000000005	536.58416\\
6.04999999999995	536.46784\\
6.14999999999998	536.58416\\
6.25	536.46784\\
6.35000000000002	536.58416\\
6.45000000000005	536.46784\\
6.54999999999995	536.58416\\
6.64999999999998	528.79072\\
6.75	500.40864\\
6.85000000000002	510.17952\\
6.95000000000005	465.62896\\
7.04999999999995	3.4896\\
7.14999999999998	55.8336\\
7.25	393.39424\\
7.35000000000002	438.75904\\
7.45000000000005	386.41504\\
7.54999999999995	448.9952\\
7.64999999999998	498.4312\\
7.75	495.17424\\
7.85000000000002	376.41152\\
7.95000000000005	385.0192\\
8.04999999999995	423.63744\\
8.14999999999998	381.99488\\
8.25	435.0368\\
8.35000000000002	453.29904\\
8.45000000000005	389.90464\\
8.54999999999995	406.77104\\
8.64999999999998	445.04032\\
8.75	413.5176\\
8.85000000000002	426.08016\\
8.95000000000005	429.33712\\
9.04999999999995	426.66176\\
9.14999999999998	515.41392\\
9.25	495.98848\\
9.35000000000002	484.4728\\
9.45000000000005	527.27856\\
9.54999999999995	189.02\\
9.64999999999998	149.93648\\
9.75	151.68128\\
9.85000000000002	88.17056\\
9.95000000000005	163.89488\\
10.05	140.1656\\
10.15	142.84096\\
10.25	95.49872\\
10.35	130.16208\\
10.45	120.15856\\
10.55	158.31152\\
10.65	84.79728\\
10.75	91.77648\\
10.85	59.9048\\
10.95	150.28544\\
11.05	117.36688\\
11.15	102.9432\\
11.25	131.777807308974\\
11.35	0\\
19.15	0\\
};
\addlegendentry{$R = 1$}

\end{axis}
\end{tikzpicture}%

==> img/lroom_thr_udp12_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.961\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=700,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Average Throughput [Mbps]},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Lroom udp relTh-Inf, Ant: 64 16, QD: qd0, IPI: 12, RNG: 0},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0.0499999999999545	635.2704\\
0.149999999999977	635.3688\\
0.350000000000023	635.172\\
0.450000000000045	635.4672\\
0.549999999999955	635.172\\
0.649999999999977	635.2704\\
0.75	635.172\\
0.850000000000023	635.4672\\
0.950000000000045	634.5816\\
1.04999999999995	635.8608\\
1.14999999999998	634.7784\\
1.25	635.8608\\
1.35000000000002	634.5816\\
1.45000000000005	635.172\\
1.54999999999995	636.0576\\
1.64999999999998	634.5816\\
1.75	635.8608\\
1.85000000000002	634.7784\\
1.95000000000005	635.2704\\
2.04999999999995	635.172\\
2.14999999999998	635.8608\\
2.25	635.3688\\
2.35000000000002	634.68\\
2.45000000000005	635.172\\
2.54999999999995	635.3688\\
2.64999999999998	635.8608\\
2.75	635.2704\\
2.85000000000002	634.7784\\
2.95000000000005	635.172\\
3.04999999999995	635.2704\\
3.14999999999998	635.8608\\
3.25	635.3688\\
3.35000000000002	634.5816\\
3.45000000000005	635.2704\\
3.54999999999995	635.3688\\
3.64999999999998	635.8608\\
3.75	635.2704\\
3.85000000000002	634.5816\\
3.95000000000005	636.0576\\
4.04999999999995	634.5816\\
4.14999999999998	635.172\\
4.25	635.4672\\
4.35000000000002	635.172\\
4.45000000000005	635.8608\\
4.54999999999995	634.5816\\
4.64999999999998	636.0576\\
4.75	634.5816\\
4.95000000000005	635.9592\\
5.04999999999995	634.5816\\
5.14999999999998	635.8608\\
5.25	634.7784\\
5.35000000000002	635.2704\\
5.45000000000005	635.8608\\
5.54999999999995	634.5816\\
5.64999999999998	636.0576\\
5.75	634.5816\\
5.85000000000002	635.172\\
5.95000000000005	636.0576\\
6.04999999999995	634.5816\\
6.14999999999998	635.8608\\
6.25	634.5816\\
6.35000000000002	635.4672\\
6.45000000000005	635.8608\\
6.54999999999995	634.5816\\
6.64999999999998	636.0576\\
6.75	629.3664\\
6.85000000000002	635.172\\
6.95000000000005	607.9152\\
7.04999999999995	624.0528\\
7.14999999999998	635.8608\\
7.25	630.4488\\
7.35000000000002	570.1296\\
7.45000000000005	559.1088\\
7.54999999999995	585.972\\
7.64999999999998	633.0072\\
7.75	634.5816\\
7.85000000000002	539.4288\\
7.95000000000005	524.8656\\
8.04999999999995	578.8872\\
8.14999999999998	565.0128\\
8.25	615.0984\\
8.35000000000002	601.8144\\
8.45000000000005	530.2776\\
8.54999999999995	543.4632\\
8.64999999999998	591.4824\\
8.75	578.1\\
8.85000000000002	562.2576\\
8.95000000000005	569.6376\\
9.04999999999995	622.872\\
9.14999999999998	634.5816\\
9.25	635.2704\\
9.35000000000002	635.3688\\
9.45000000000005	635.8608\\
9.54999999999995	123.984\\
9.64999999999998	81.0816\\
9.75	6.78959999999995\\
9.85000000000002	0\\
9.95000000000005	78.72\\
10.05	9.54480000000001\\
10.15	55.4976\\
10.25	19.0896\\
10.35	29.9136\\
10.45	23.3208\\
10.55	4.82159999999999\\
10.65	10.824\\
10.75	28.1424\\
10.85	9.9384\\
10.95	5.01840000000004\\
11.05	19.3848\\
11.15	15.5472\\
11.25	0\\
17.35	0\\
17.45	6.00239999999997\\
17.55	6.9864\\
17.65	4.72320000000002\\
17.75	0\\
17.85	7.18320000000006\\
17.95	15.252\\
18.05	15.744\\
18.15	2.65679999999998\\
18.25	0.393599999999992\\
18.35	1.27919999999995\\
18.45	11.0208\\
18.55	2.16480000000001\\
18.65	26.6664\\
18.75	14.0712\\
18.85	3.24720000000002\\
18.95	18.9912\\
19.05	0.540659340659431\\
19.15	0\\
};
% \addlegendentry{$R = 4$}

\addplot [color=mycolor2, dashed, line width=1pt]
  table[row sep=crcr]{%
0.0499999999999545	635.2704\\
0.149999999999977	635.3688\\
0.350000000000023	635.172\\
0.450000000000045	635.4672\\
0.549999999999955	635.172\\
0.649999999999977	635.2704\\
0.75	635.172\\
0.850000000000023	635.4672\\
0.950000000000045	634.5816\\
1.04999999999995	635.8608\\
1.14999999999998	634.7784\\
1.25	635.8608\\
1.35000000000002	634.5816\\
1.45000000000005	635.172\\
1.54999999999995	636.0576\\
1.64999999999998	634.5816\\
1.75	635.8608\\
1.85000000000002	634.7784\\
1.95000000000005	635.2704\\
2.04999999999995	635.172\\
2.14999999999998	635.8608\\
2.25	635.3688\\
2.35000000000002	634.68\\
2.45000000000005	635.172\\
2.54999999999995	635.3688\\
2.64999999999998	635.8608\\
2.75	635.2704\\
2.85000000000002	634.7784\\
2.95000000000005	635.172\\
3.04999999999995	635.2704\\
3.14999999999998	635.8608\\
3.25	635.3688\\
3.35000000000002	634.5816\\
3.45000000000005	635.2704\\
3.54999999999995	635.3688\\
3.64999999999998	635.8608\\
3.75	635.2704\\
3.85000000000002	634.5816\\
3.95000000000005	636.0576\\
4.04999999999995	634.5816\\
4.14999999999998	635.172\\
4.25	635.4672\\
4.35000000000002	635.172\\
4.45000000000005	635.8608\\
4.54999999999995	634.5816\\
4.64999999999998	636.0576\\
4.75	634.5816\\
4.95000000000005	635.9592\\
5.04999999999995	634.5816\\
5.14999999999998	635.8608\\
5.25	634.7784\\
5.35000000000002	635.2704\\
5.45000000000005	635.8608\\
5.54999999999995	634.5816\\
5.64999999999998	636.0576\\
5.75	634.5816\\
5.85000000000002	635.172\\
5.95000000000005	636.0576\\
6.04999999999995	634.5816\\
6.14999999999998	635.8608\\
6.25	634.5816\\
6.35000000000002	635.4672\\
6.45000000000005	635.8608\\
6.54999999999995	634.5816\\
6.64999999999998	636.0576\\
6.75	630.5472\\
6.85000000000002	635.172\\
6.95000000000005	609.1944\\
7.04999999999995	625.2336\\
7.14999999999998	635.8608\\
7.25	630.3504\\
7.35000000000002	571.0152\\
7.45000000000005	556.0584\\
7.54999999999995	585.8736\\
7.64999999999998	633.0072\\
7.75	634.5816\\
7.85000000000002	540.3144\\
7.95000000000005	522.2088\\
8.04999999999995	576.7224\\
8.14999999999998	569.0472\\
8.25	615.6888\\
8.35000000000002	604.3728\\
8.45000000000005	537.4608\\
8.54999999999995	541.4952\\
8.64999999999998	590.9904\\
8.75	579.8712\\
8.85000000000002	565.1112\\
8.95000000000005	574.7544\\
9.04999999999995	621.396\\
9.14999999999998	634.5816\\
9.25	635.2704\\
9.35000000000002	635.3688\\
9.45000000000005	635.8608\\
9.54999999999995	125.3616\\
9.75	11.9064\\
9.85000000000002	45.4607999999999\\
9.95000000000005	13.1856\\
10.05	43.0992\\
10.15	7.77359999999999\\
10.25	8.16719999999998\\
10.35	0.590400000000045\\
10.45	51.9552\\
10.55	10.1352000000001\\
10.65	10.7256\\
10.75	25.9776000000001\\
10.85	8.75760000000002\\
10.95	14.4648\\
11.05	1.18079999999998\\
11.15	12.1032\\
11.25	14.1695999999999\\
11.35	0\\
17.55	0\\
17.65	2.85360000000003\\
17.75	0\\
18.25	0\\
18.35	4.82159999999999\\
18.45	3.34559999999999\\
18.55	2.36159999999995\\
18.65	0.885599999999954\\
18.75	0.393599999999992\\
18.85	2.952\\
18.95	7.77359999999999\\
19.05	4.93233082706774\\
19.15	0\\
};
% \addlegendentry{$R = 3$}

\addplot [color=mycolor3, dashdotted, line width=1pt]
  table[row sep=crcr]{%
0.0499999999999545	635.2704\\
0.149999999999977	635.3688\\
0.350000000000023	635.172\\
0.450000000000045	635.4672\\
0.549999999999955	635.172\\
0.649999999999977	635.2704\\
0.75	635.172\\
0.850000000000023	635.4672\\
0.950000000000045	634.5816\\
1.04999999999995	635.8608\\
1.14999999999998	634.7784\\
1.25	635.8608\\
1.35000000000002	634.5816\\
1.45000000000005	635.172\\
1.54999999999995	636.0576\\
1.64999999999998	634.5816\\
1.75	635.8608\\
1.85000000000002	634.7784\\
1.95000000000005	635.2704\\
2.04999999999995	635.172\\
2.14999999999998	635.8608\\
2.25	635.3688\\
2.35000000000002	634.68\\
2.45000000000005	635.172\\
2.54999999999995	635.3688\\
2.64999999999998	635.8608\\
2.75	635.2704\\
2.85000000000002	634.7784\\
2.95000000000005	635.172\\
3.04999999999995	635.2704\\
3.14999999999998	635.8608\\
3.25	635.3688\\
3.35000000000002	634.5816\\
3.45000000000005	635.2704\\
3.54999999999995	635.3688\\
3.64999999999998	635.8608\\
3.75	635.2704\\
3.85000000000002	634.5816\\
3.95000000000005	636.0576\\
4.04999999999995	634.5816\\
4.14999999999998	635.172\\
4.25	635.4672\\
4.35000000000002	635.172\\
4.45000000000005	635.8608\\
4.54999999999995	634.5816\\
4.64999999999998	636.0576\\
4.75	634.5816\\
4.95000000000005	635.9592\\
5.04999999999995	634.5816\\
5.14999999999998	635.8608\\
5.25	634.7784\\
5.35000000000002	635.2704\\
5.45000000000005	635.8608\\
5.54999999999995	634.5816\\
5.64999999999998	636.0576\\
5.75	634.5816\\
5.85000000000002	635.172\\
5.95000000000005	636.0576\\
6.04999999999995	634.5816\\
6.14999999999998	635.8608\\
6.25	634.5816\\
6.35000000000002	635.4672\\
6.45000000000005	635.8608\\
6.54999999999995	634.5816\\
6.64999999999998	636.0576\\
6.75	630.252\\
6.85000000000002	635.2704\\
6.95000000000005	594.2376\\
7.04999999999995	619.5264\\
7.14999999999998	631.8264\\
7.25	613.9176\\
7.35000000000002	549.2688\\
7.45000000000005	533.4264\\
7.54999999999995	557.1408\\
7.64999999999998	624.7416\\
7.75	634.5816\\
7.85000000000002	532.6392\\
7.95000000000005	509.9088\\
8.04999999999995	562.0608\\
8.14999999999998	540.6096\\
8.25	588.0384\\
8.35000000000002	584.8896\\
8.45000000000005	512.7624\\
8.54999999999995	509.712\\
8.64999999999998	565.9968\\
8.75	565.7016\\
8.85000000000002	550.548\\
8.95000000000005	562.1592\\
9.04999999999995	594.1392\\
9.14999999999998	634.5816\\
9.25	633.0072\\
9.35000000000002	635.3688\\
9.45000000000005	635.8608\\
9.54999999999995	104.304\\
9.64999999999998	65.6328\\
9.75	8.4624\\
9.85000000000002	23.0256000000001\\
9.95000000000005	21.4512\\
10.05	68.9784\\
10.15	14.76\\
10.25	8.85599999999999\\
10.35	10.9224\\
10.45	7.67520000000002\\
10.55	27.0599999999999\\
10.65	8.56079999999997\\
10.75	4.62480000000005\\
10.85	2.55840000000001\\
10.95	12.1032\\
11.05	16.1376\\
11.15	6.95973884657246\\
11.25	0\\
19.15	0\\
};
% \addlegendentry{$R = 2$}

\addplot [color=mycolor4, dotted, line width=1pt]
  table[row sep=crcr]{%
0.0499999999999545	635.2704\\
0.149999999999977	635.3688\\
0.350000000000023	635.172\\
0.450000000000045	635.4672\\
0.549999999999955	635.172\\
0.649999999999977	635.2704\\
0.75	635.172\\
0.850000000000023	635.4672\\
0.950000000000045	634.5816\\
1.04999999999995	635.8608\\
1.14999999999998	634.7784\\
1.25	635.8608\\
1.35000000000002	634.5816\\
1.45000000000005	635.172\\
1.54999999999995	636.0576\\
1.64999999999998	634.5816\\
1.75	635.8608\\
1.85000000000002	634.7784\\
1.95000000000005	635.2704\\
2.04999999999995	635.172\\
2.14999999999998	635.8608\\
2.25	635.3688\\
2.35000000000002	634.68\\
2.45000000000005	635.172\\
2.54999999999995	635.3688\\
2.64999999999998	635.8608\\
2.75	635.2704\\
2.85000000000002	634.7784\\
2.95000000000005	635.172\\
3.04999999999995	635.2704\\
3.14999999999998	635.8608\\
3.25	635.3688\\
3.35000000000002	634.5816\\
3.45000000000005	635.2704\\
3.54999999999995	635.3688\\
3.64999999999998	635.8608\\
3.75	635.2704\\
3.85000000000002	634.5816\\
3.95000000000005	636.0576\\
4.04999999999995	634.5816\\
4.14999999999998	635.172\\
4.25	635.4672\\
4.35000000000002	635.172\\
4.45000000000005	635.8608\\
4.54999999999995	634.5816\\
4.64999999999998	636.0576\\
4.75	634.5816\\
4.95000000000005	635.9592\\
5.04999999999995	634.5816\\
5.14999999999998	635.8608\\
5.25	634.7784\\
5.35000000000002	635.2704\\
5.45000000000005	635.8608\\
5.54999999999995	634.5816\\
5.64999999999998	636.0576\\
5.75	634.5816\\
5.85000000000002	635.172\\
5.95000000000005	636.0576\\
6.04999999999995	634.5816\\
6.14999999999998	635.8608\\
6.25	634.5816\\
6.35000000000002	635.4672\\
6.45000000000005	635.8608\\
6.54999999999995	634.5816\\
6.64999999999998	636.0576\\
6.75	620.904\\
6.85000000000002	626.808\\
6.95000000000005	605.7504\\
7.04999999999995	618.444\\
7.14999999999998	626.1192\\
7.25	607.3248\\
7.35000000000002	543.3648\\
7.45000000000005	522.012\\
7.54999999999995	548.1864\\
7.64999999999998	600.1416\\
7.75	597.1896\\
7.85000000000002	500.2656\\
7.95000000000005	503.2176\\
8.04999999999995	536.0832\\
8.14999999999998	493.8696\\
8.25	547.3008\\
8.35000000000002	572.0976\\
8.45000000000005	504.6936\\
8.54999999999995	494.6568\\
8.64999999999998	565.6032\\
8.75	528.408\\
8.85000000000002	548.1864\\
8.95000000000005	545.9232\\
9.04999999999995	559.404\\
9.14999999999998	617.1648\\
9.25	606.7344\\
9.35000000000002	604.0776\\
9.45000000000005	625.824\\
9.54999999999995	87.9696\\
9.64999999999998	9.84000000000003\\
9.75	0.590400000000045\\
9.85000000000002	19.3848\\
9.95000000000005	17.6136\\
10.05	3.93600000000004\\
10.15	0.590400000000045\\
10.25	0.590400000000045\\
10.35	22.14\\
10.45	1.77120000000002\\
10.55	9.64319999999998\\
10.65	8.4624\\
10.75	13.3824\\
10.85	0.590400000000045\\
10.95	0\\
11.05	2.16480000000001\\
11.15	0\\
11.25	10.0923076923083\\
11.35	0\\
19.15	0\\
};
% \addlegendentry{$R = 1$}

\end{axis}
\end{tikzpicture}%

==> img/lroom_udp12_time_legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
zmin=0,
zmax=0,
ztick={},
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
legend columns=4,
]

\addplot [color=mycolor4, dotted, line width=1pt]
  table[row sep=crcr]{%
0 0\\
};
\addlegendentry{$R = 1$}

\addplot [color=mycolor3, dashdotted, line width=1pt]
  table[row sep=crcr]{%
0 0\\
};
\addlegendentry{$R = 2$}

\addplot [color=mycolor2, dashed, line width=1pt]
  table[row sep=crcr]{%
0 0\\
};
\addlegendentry{$R = 3$}

\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0 0\\
};
\addlegendentry{$R = 4$}

\end{axis}
\end{tikzpicture}%

==> img/parkinglot_avg_thr_ant_bars.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1light}{rgb}{0.1529,0.5529,0.7922}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2light}{rgb}{0.8824,0.4275,0.1961}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

% 64_16
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$R$},
ymin=0,
ymax=700,
ylabel style={font=\scriptsize\color{white!15!black}},
% ylabel={avgThroughput [Mbps]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot[ybar, bar width=0.3, fill=mycolor1light, draw=black, area legend, postaction={pattern=north east lines, opacity=0.5}] table[row sep=crcr] {%
1	596.139151904979\\
2	593.42528080402\\
3	593.343836710827\\
};
\addplot [color=black, draw=none, xshift=-0.20cm,, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1 596.139151904979  0.36802077099214  0.36802077099214\\
2 593.42528080402 0.206411185994886 0.206411185994886\\
3 593.343836710827  0.198470125965617 0.198470125965617\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.1	0\\
% 4.2	0\\
% };
% \addlegendentry{relTh-15}

\addplot[ybar, bar width=0.3, fill=mycolor2light, draw=black, area legend, postaction={pattern=north east lines, opacity=0.5}] table[row sep=crcr] {%
1	608.64230812243\\
2	608.64230812243\\
3	608.64230812243\\
};
\addplot [color=black, draw=none, xshift=0.20cm,, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1 608.64230812243 0.19871498896747  0.19871498896747\\
2 608.64230812243 0.19871498896747  0.19871498896747\\
3 608.64230812243 0.19871498896747  0.19871498896747\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.1	0\\
% 4.2	0\\
% };
% \addlegendentry{relTh-15}

\end{axis}

% 4_4
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=3.5,
hide x axis,
ymin=0,
ymax=700,
% ylabel style={font=\scriptsize\color{white!15!black}},
% ylabel={avgThroughput [Mbps]},
hide y axis,
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot[ybar, xshift=+0.05cm, bar width=0.3, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1 321.666946388312\\
2 320.952116990189\\
3 320.845442134851\\
};
\addplot [color=black, draw=none, xshift=-0.15cm, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1 321.666946388312  0.102598759127528 0.102598759127528\\
2 320.952116990189  0.218036193354995 0.218036193354995\\
3 320.845442134851  0.14787469766584  0.14787469766584\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.1 0\\
% 4.2 0\\
% };
% \addlegendentry{relTh-Inf}

\addplot[ybar, xshift=+0.05cm, bar width=0.3, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1 336.821266579716\\
2 336.821266579716\\
3 336.821266579716\\
};
\addplot [color=black, draw=none, xshift=0.25cm, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1 336.821266579716  0.072515327611433 0.072515327611433\\
2 336.821266579716  0.072515327611433 0.072515327611433\\
3 336.821266579716  0.072515327611433 0.072515327611433\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.1 0\\
% 4.2 0\\
% };
% \addlegendentry{relTh-15}


\end{axis}

\end{tikzpicture}%

==> img/parkinglot_avg_thr_ant_bars_4_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=3.5,
hide x axis,
ymin=0,
ymax=700,
% ylabel style={font=\scriptsize\color{white!15!black}},
% ylabel={avgThroughput [Mbps]},
hide y axis,
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot[ybar, xshift=+0.05cm, bar width=0.3, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1 321.666946388312\\
2 320.952116990189\\
3 320.845442134851\\
};
\addplot [color=black, draw=none, xshift=-0.05cm, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1 321.666946388312  0.102598759127528 0.102598759127528\\
2 320.952116990189  0.218036193354995 0.218036193354995\\
3 320.845442134851  0.14787469766584  0.14787469766584\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.1 0\\
% 4.2 0\\
% };
% \addlegendentry{relTh-Inf}

\addplot[ybar, xshift=+0.05cm, bar width=0.3, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1 336.821266579716\\
2 336.821266579716\\
3 336.821266579716\\
};
\addplot [color=black, draw=none, xshift=0.25cm, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1 336.821266579716  0.072515327611433 0.072515327611433\\
2 336.821266579716  0.072515327611433 0.072515327611433\\
3 336.821266579716  0.072515327611433 0.072515327611433\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.1 0\\
% 4.2 0\\
% };
% \addlegendentry{relTh-15}


\end{axis}
\end{tikzpicture}%

==> img/parkinglot_avg_thr_traffic_bars.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.961\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$R$},
ymin=0,
ymax=700,
% ylabel style={font=\color{white!15!black}},
% ylabel={avgThroughput [Mbps]},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={ParkingLot tcp relTh-Inf, Ant: 64 16, QD: qd0, IPI: 12, RNG: 0},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[ybar, bar width=0.15, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1 486.840724909162\\
2 471.463510479671\\
3 471.64734284148\\
};
\addplot [color=black, draw=none, xshift=-0.26cm, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1 486.840724909162  26.0607799353553  26.0607799353553\\
2 471.463510479671  0.814778455915894 0.814778455915894\\
3 471.64734284148 0.879749606929958 0.879749606929958\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 2.22044604925031e-16  0\\
% 4.2 0\\
% };
% \addlegendentry{TCP}

\addplot[ybar, bar width=0.15, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	596.139151904979\\
2	593.42528080402\\
3	593.343836710827\\
};
\addplot [color=black, draw=none, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1 596.139151904979  0.36802077099214  0.36802077099214\\
2 593.42528080402 0.206411185994886 0.206411185994886\\
3 593.343836710827  0.198470125965617 0.198470125965617\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 2.22044604925031e-16	0\\
% 4.2	0\\
% };
% \addlegendentry{IPI 12}

\addplot[ybar, bar width=0.15, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	101.985366856139\\
2	101.985366856139\\
3	101.985366856139\\
};
\addplot [color=black, draw=none, xshift=0.26cm, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1 101.985366856139  6.22818168366676e-15  6.22818168366676e-15\\
2 101.985366856139  2.06565417708866e-14  2.06565417708866e-14\\
3 101.985366856139  1.64782198551098e-14  1.64782198551098e-14\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 2.22044604925031e-16	0\\
% 4.2	0\\
% };
% \addlegendentry{IPI 96}

\end{axis}
\end{tikzpicture}%

==> img/qdFig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-1,
xmax=2,
xtick={-0.3, 0, 0.4},
xticklabels={{$\tau_{1, pre}$}, {$\tau_0$}, {$\tau_{1, post}$}},
ymin=0,
ymax=12,
ytick={10},
yticklabels={{$PG_0$}},
axis background/.style={fill=white},
axis lines=left, % avoid full box
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ycomb, color=black, mark=*, mark options={solid, fill=black, black}, forget plot] table[row sep=crcr] {%
0 10\\
};

% pre
\draw [|-|] (-0.05, 10) -- (-0.05, 8.5);
\node[left, align=right] at (axis cs:-0.05,9.25) {$K_{pre}$};


\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0 8.5\\
-1  5.5\\
};


\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
-0.4 7.3\\
-0.6 7.3\\
-0.6 6.7\\
};
\node[right, align=left] at (axis cs:-0.7,7.9) {$\gamma_{pre}$};


\draw [|-|] (-0.9, 5.4) -- (-0.9, 6.2);
\node[right, align=left] at (axis cs:-0.9, 5.2) {$S_{pre}$};

% post
\draw [|-|] (0.05, 10) -- (0.05, 8);
\node[right, align=left] at (axis cs:0.05,9) {$K_{post}$};


\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0 8\\
2 6\\
};


\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
1 7\\
1.4 7\\
1.4 6.6\\
};
\node[right, align=left] at (axis cs:1,7.5) {$\gamma_{post}$};


\draw [|-|] (1.9, 5.4) -- (1.9, 6.8);
\node[left, align=right] at (axis cs:1.9, 5.5) {$S_{post}$};


% MPCs
\addplot[scatter, only marks, color=blue, mark=*, mark options={solid, fill=blue, blue}, forget plot] table[row sep=crcr] {%
0.4 8\\
-0.3 7\\
};

\draw [<->] (0, 0.4) -- (0.4, 0.4);
\node [above right, align=left] at (axis cs:0.2, 0.4) {\scriptsize $\Delta_{1, post}$};

\draw [<->] (0, 0.4) -- (-0.3, 0.4);
\node [above left, align=right] at (axis cs: -0.15, 0.4) {\scriptsize $\Delta_{1, pre}$};


\end{axis}
\end{tikzpicture}%

==> img/reflectionTree.tex <==
\resizebox{\fwidth}{!}{%
  \begin{tikzpicture}
  \tikzset{font=\scriptsize,
    level distance=7ex,
    every node/.style = {
      shape=circle,
      draw,
      line width=1pt,
      minimum height=5ex,
      align=center},
    edge from parent/.append style = {
      line width=1pt
      }
  }

  \Tree [.\node[draw=red]{TX};
  %
    [.T\textsubscript{1}
      [.T\textsubscript{2} ]
      [.{\ldots} ]
      [.T\textsubscript{$T$} ]
    ]
  %
    \edge[red];  
    [.\node[draw=red]{T\textsubscript{2}};
      [.T\textsubscript{1} ]
      [.T\textsubscript{3} ]
      [.{\ldots} ]
      % \edge[red];
      % [.\node[draw=red]{T\textsubscript{$T$}}; ]
      [.T\textsubscript{$T$} ]
    ]
  %
    [.{\ldots} ]
  %
    [.T\textsubscript{$T$}
      [.T\textsubscript{1} ]
      [.{\ldots} ]
      [.T\textsubscript{$T$-1} ]
    ]
  ]
  \end{tikzpicture}
}

==> img/rt_explanation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\tikzset{font=\scriptsize}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-8,
xmax=13,
xtick={\empty},
ytick={\empty},
ymin=-5,
ymax=13,
axis background/.style={fill=white},
hide axis,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
10	0\\
};
\node[anchor=west] at (10,0) {$T_{S_1}$};


\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	10\\
};
\node[anchor=south west] at (0,10) {$T_{S_2}$};


\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=red, fill=red] table[row sep=crcr, forget plot]{%
x	y\\
7	2\\
};
\node[anchor=south] at (7,2) {$\rm {\color{red}RX} = RX^{(0)}$};


\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=red, fill=red] table[row sep=crcr, forget plot]{%
x	y\\
4	9\\
};
\node[anchor=west] at (4,9) {$\rm {\color{red}TX} = P^{(3)}$};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr, forget plot]{%
x	y\\
7	-2\\
};
\node[anchor=west] at (7,-2) {$\rm RX^{(1)}$};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr, forget plot]{%
x	y\\
-7	-2\\
};
\node[anchor=north west] at (-7,-2) {$\rm RX^{(2)}$};

\addplot [color=black, dashed, line width=.5pt, forget plot]
  table[row sep=crcr]{%
-7	-2\\
4	9\\
};


\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr, forget plot]{%
x	y\\
0	5\\
};
\node[anchor=south east] at (0,5) {$\rm P^{(2)}$};

\addplot [color=black, dashed, line width=.5pt, forget plot]
  table[row sep=crcr]{%
0	5\\
7	-2\\
};


\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr, forget plot]{%
x	y\\
5	0\\
};
\node[anchor=north east] at (5,0) {$\rm P^{(1)}$};

\addplot [color=black, dashed, line width=.5pt, forget plot]
  table[row sep=crcr]{%
5	0\\
7	2\\
};


\end{axis}
\end{tikzpicture}%

==> img/runtime_legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
zmin=0,
zmax=0,
ztick={},
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
legend columns=4,
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0 0\\
};
\addlegendentry{$\gamma_{\rm th} = -\infty$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0 0\\
};
\addlegendentry{$\gamma_{\rm th} = -15$ dB}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0 0\\
};
\addlegendentry{Purely deterministic}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0 0\\
};
\addlegendentry{Quasi deterministic}

\end{axis}
\end{tikzpicture}%

==> img/scatter_delay_indoor1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.961\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=5,
xlabel={Speedup factor},
xlabel style={font=\scriptsize\color{white!15!black}},
ymin=0,
ymax=0.1,
scaled y ticks = false,
y tick label style={/pgf/number format/.cd,
                    fixed,
                    % fixed zerofill,
                    % precision=2
                    },
ylabel={KS test},
ylabel style={font=\scriptsize\color{white!15!black}},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Ant: $64\times16$, IPI: 12, QD: 0},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
4.31192049909294	0\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
2.93724464224098	0\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1.76912748269249	0\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1	0\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
4.36722446680418	0\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
2.64039643186561	0\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
2.05671019721915	0\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
1.80382265260378	0\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
4.55606852196331	0\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
3.07686897671838	0\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
2.96052450045788	0\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
2.96214921715482	0\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
4.27294074147133	0\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
4.33428183058027	0\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
4.63863109192649	0\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
4.02909081543491	0\\
};

\end{axis}
\end{tikzpicture}%

==> img/scatter_delay_lroom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.961\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=5,
xlabel={Speedup factor},
xlabel style={font=\scriptsize\color{white!15!black}},
ymin=0,
ymax=0.1,
scaled y ticks = false,
y tick label style={/pgf/number format/.cd,
                    fixed,
                    % fixed zerofill,
                    % precision=2
                    },
ylabel={KS test},
ylabel style={font=\scriptsize\color{white!15!black}},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Ant: $64\times16$, IPI: 12, QD: 0},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
4.71886987802412	0.0958333333333333\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
2.73528608213464	0.0822916666666667\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1.79389199176546	0.0625\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1	0\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
4.39403613671621	0.0958333333333333\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
3.11764392349607	0.0822916666666667\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
1.78295045747831	0.0572916666666667\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
1.3656354119253	0.0322916666666667\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
4.32827628186468	0.0958333333333333\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
3.58049744111927	0.0854166666666667\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
2.57780190082245	0.0479166666666667\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
1.88882012364103	0.053125\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
4.56819994512694	0.0989583333333334\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
4.72602733733684	0.0885416666666667\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
3.84471355749737	0.0541666666666667\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
2.59231871720043	0.059375\\
};

\end{axis}
\end{tikzpicture}%

==> img/scatter_delay_parkinglot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.961\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=3.5,
xlabel={Speedup factor},
xlabel style={font=\scriptsize\color{white!15!black}},
ymin=0,
ymax=0.5,
ytick={0, 0.05, ..., 0.6},
scaled y ticks = false,
y tick label style={/pgf/number format/.cd,
                    fixed,
                    % fixed zerofill,
                    % precision=2
                    },
ylabel={KS test},
ylabel style={font=\scriptsize\color{white!15!black}},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Ant: $64\times16$, IPI: 12, QD: 0},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
2.5608346181777	0.0452261306532664\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1.50193329043406	0.0391959798994975\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1	0\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
2.56877093084264	0.0452261306532664\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
1.89543286475749	0.0301507537688442\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
1.54503274210074	0.0301507537688442\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
2.63193895838597	0.0613065326633166\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
2.28974964347462	0.0613065326633166\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
2.11751466791023	0.0613065326633166\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
3.35316258174224	0.420100502512563\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
3.19687056385543	0.420100502512563\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
2.51063268043686	0.420100502512563\\
};

\end{axis}
\end{tikzpicture}%

==> img/scatter_legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
zmin=0,
zmax=0,
ztick={},
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
legend columns=4,
]
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=black, fill=black] table[row sep=crcr]{%
x y\\
0 0\\
};
\addlegendentry{$R=1$}

\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=black, fill=black] table[row sep=crcr]{%
x y\\
0 0\\
};
\addlegendentry{$R=2$}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=black, fill=black] table[row sep=crcr]{%
x y\\
0 0\\
};
\addlegendentry{$R=3$}

\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2.5pt, draw=black, fill=black] table[row sep=crcr]{%
x y\\
0 0\\
};
\addlegendentry{$R=4$}

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x y\\
0 0\\
};
\addlegendentry{$\gamma_{\rm th}=-\infty$}

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x y\\
0 0\\
};
\addlegendentry{$\gamma_{\rm th}=-40$}

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x y\\
0 0\\
};
\addlegendentry{$\gamma_{\rm th}=-25$}

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x y\\
0 0\\
};
\addlegendentry{$\gamma_{\rm th}=-15$}

\end{axis}
\end{tikzpicture}%

==> img/scatter_sinr_indoor1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.961\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=4.5,
xlabel={Speedup factor},
xlabel style={font=\scriptsize\color{white!15!black}},
ymin=0,
ymax=0.07,
scaled y ticks = false,
y tick label style={/pgf/number format/.cd,
                    fixed,
                    % fixed zerofill,
                    % precision=2
                    },
extra y ticks={0.05},
extra y tick labels={},
extra y tick style={grid style={black, dashed}},
ylabel={NRMSE},
ylabel style={font=\scriptsize\color{white!15!black}},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Ant: $64\times16$, IPI: 12, QD: 0},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel shift=-5pt,
]
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
2.14777421571913	0.0482458607656119\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
2.69971724653508	0.00726010706725523\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1.377129680226	0.00250852909833157\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1	0\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
2.41142208511198	0.0482458607656119\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
2.81041940327027	0.00724675928033252\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
1.74820915458627	0.00408947705674702\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
1.56847050154326	0.00406713260843107\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
2.16702564814304	0.0482344458834449\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
3.09138761977511	0.0250827663201449\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
3.14663415392064	0.0250828277469519\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
2.74839831594686	0.0250828277469519\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
2.33561808810392	0.0636449863233284\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
4.10036754446053	0.0636460571720891\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
3.73605817997949	0.0636460571720891\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
3.81538773828162	0.0636460571720891\\
};

\end{axis}
\end{tikzpicture}%

==> img/scatter_sinr_lroom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.961\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=6,
xlabel={Speedup factor},
xlabel style={font=\scriptsize\color{white!15!black}},
ymin=0,
ymax=0.15,
scaled y ticks = false,
y tick label style={/pgf/number format/.cd,
                    fixed,
                    % fixed zerofill,
                    % precision=2
                    },
extra y ticks={0.05},
extra y tick labels={},
extra y tick style={grid style={black, dashed}},
ylabel={NRMSE},
ylabel style={font=\scriptsize\color{white!15!black}},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Ant: $64\times16$, IPI: 12, QD: 0},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel shift=-5pt,
]
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
5.00956007802015	0.0575024304573171\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
3.32254262025651	0.0283395651571489\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
2.04418577584242	0.0112138647536373\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1	0\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
5.09968417653581	0.0575024304573171\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
3.61708093989835	0.0283437949104894\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
2.29176366022729	0.0135368155632886\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
1.35530303615285	0.00827466216679956\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
5.25229825839127	0.0574853919932469\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
3.31274897851959	0.044685241303026\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
3.01326883273326	0.0378322798963866\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
2.09401167009292	0.0372674071055149\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
4.93945893701995	0.124826271446493\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
5.35541640040585	0.120401770358716\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
4.476106297967	0.119363434262936\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
2.42485888697905	0.119446975096224\\
};

\end{axis}
\end{tikzpicture}%

==> img/scatter_sinr_parkinglot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.961\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=15,
xlabel={Speedup factor},
xlabel style={font=\scriptsize\color{white!15!black}},
ymin=0,
ymax=0.8,
scaled y ticks = false,
y tick label style={/pgf/number format/.cd,
                    fixed,
                    % fixed zerofill,
                    % precision=2
                    },
extra y ticks={0.05},
extra y tick labels={},
extra y tick style={grid style={black, dashed}},
ylabel={NRMSE},
ylabel style={font=\scriptsize\color{white!15!black}},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Ant: $64\times16$, IPI: 12, QD: 0},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel shift=-5pt,
]
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
10.3582297738184	0.0886029234039624\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
6.35169945553091	0.0151234740614676\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1	0\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
8.24434556214731	0.0886011773929203\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
6.7695043670877	0.0341950244542623\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
1.02633952718758	0.0341967554242368\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
10.7329876239027	0.0981340540478461\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
8.77968125007818	0.0981340540478461\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
1.09038808174497	0.0981340540478461\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
9.71230457229708	0.719832011726014\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
9.23932927153579	0.719832011726014\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
1.13256502755412	0.719832011726014\\
};

\end{axis}
\end{tikzpicture}%

==> img/scatter_thr_indoor1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.961\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=4,
xlabel={Speedup factor},
xlabel style={font=\scriptsize\color{white!15!black}},
ymin=0,
ymax=0.05,
scaled y ticks = false,
y tick label style={/pgf/number format/.cd,
                    fixed,
                    % fixed zerofill,
                    % precision=2
                    },
extra y ticks={0.05},
extra y tick labels={},
extra y tick style={grid style={black, dashed}},
ylabel={NRMSE},
ylabel style={font=\scriptsize\color{white!15!black}},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={avgThroughput Ant: $64\times16$, IPI: 12, QD: 0},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
3.65944956846694	0\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
2.43822570657934	0\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1.59815576998518	0\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1	0\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
3.57754805753355	0\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
2.65726135739738	0\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
1.74865977108953	0\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
1.55170659049487	0\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
3.48941184794853	0\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
2.78428435487577	0\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
2.86662732395355	0\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
2.86383684359972	0\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
3.88620056351731	0\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
3.58912062306577	0\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
3.87281307201182	0\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
3.78762541424776	0\\
};

\end{axis}
\end{tikzpicture}%

==> img/scatter_thr_lroom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.961\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=5,
xlabel={Speedup factor},
xlabel style={font=\scriptsize\color{white!15!black}},
ymin=0,
ymax=0.16,
scaled y ticks = false,
y tick label style={/pgf/number format/.cd,
                    fixed,
                    % fixed zerofill,
                    % precision=2
                    },
extra y ticks={0.05},
extra y tick labels={},
extra y tick style={grid style={black, dashed}},
% ylabel={NRMSE},
ylabel style={font=\scriptsize\color{white!15!black}},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={avgThroughput Ant: $64\times16$, IPI: 12, QD: 0},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
4.71886987802412	0.0537608503568379\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
2.73528608213464	0.0346069422764507\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1.79389199176546	0.0280490848897467\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1	0\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
4.39403613671621	0.0537608503568379\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
3.11764392349607	0.0346069422764507\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
1.78295045747831	0.0243102896712767\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
1.3656354119253	0.0277020111699796\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
4.32827628186468	0.0537608503568379\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
3.58049744111927	0.0332382753835736\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
2.57780190082245	0.127550398385135\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
1.88882012364103	0.121999275751062\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
4.56819994512694	0.0537631531653711\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
4.72602733733684	0.0544945946292001\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
3.84471355749737	0.152958575844679\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
2.59231871720043	0.155948605171316\\
};

\end{axis}
\end{tikzpicture}%

==> img/scatter_thr_parkinglot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.961\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=3.5,
xlabel={Speedup factor},
xlabel style={font=\scriptsize\color{white!15!black}},
ymin=0,
ymax=0.5,
% ytick={0, 0.05, ..., 0.5},
scaled y ticks = false,
y tick label style={/pgf/number format/.cd,
                    fixed,
                    % fixed zerofill,
                    % precision=2
                    },
extra y ticks={0.05},
extra y tick labels={},
extra y tick style={grid style={black, dashed}},
% ylabel={NRMSE},
ylabel style={font=\scriptsize\color{white!15!black}},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={avgThroughput Ant: $64\times16$, IPI: 12, QD: 0},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
2.5608346181777	0.163970789664203\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1.50193329043406	0.0291566737120494\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1	0\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
2.56877093084264	0.164163252219731\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
1.89543286475749	0.0480336813453542\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
1.54503274210074	0.0480282302088579\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
2.63193895838597	0.166885670995383\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
2.28974964347462	0.166885670995383\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
2.11751466791023	0.166885670995383\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
3.35316258174224	0.417692857176549\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
3.19687056385543	0.417692857176549\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
2.51063268043686	0.417692857176549\\
};

\end{axis}
\end{tikzpicture}%

==> img/scenarios_legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
zmin=0,
zmax=0,
ztick={},
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
legend columns=3,
]

\addplot3 [color=red, densely dotted, line width=1pt]
 table[row sep=crcr] {%
-1 -1 -1\\
};
\addlegendentry{RX\textsubscript{ref} trajectory}

\addplot3 [color=blue, line width=.1pt]
 table[row sep=crcr] {%
-1 -1 -1\\
};
\addlegendentry{Ray}

\node[right, align=left, font=\bfseries]
at (axis cs:0,3,2.5) {TX};
\addplot3[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x y z\\
-1 -1  -1\\
};
\addlegendentry{Node}

\end{axis}
\end{tikzpicture}%

==> img/scenarios_sinr_cdf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.961\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-40,
xmax=80,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={x = SINR [dB]},
ymin=0,
ymax=1,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={F(x)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, legend pos=north west,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=2,
]
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
-36.9686030050458	0\\
-36.1357816428083	0.000783085356303559\\
-32.1850840408386	0.00208822761680949\\
-32.1752305188504	0.00234925606891068\\
-31.9951257729405	0.00313234142521424\\
-31.3049430925014	0.00391542678151779\\
-31.0166893047733	0.00522056904202373\\
-30.9438337139031	0.0057426259462261\\
-30.6748060809692	0.00652571130252966\\
-30.6219592047951	0.00678673975463084\\
-30.4244083224469	0.00730879665883322\\
-30.401465718067	0.0075698251109344\\
-30.0983213302539	0.00809188201513678\\
-30.0618781739073	0.00861393891933915\\
-29.2700720272697	0.00991908117985218\\
-29.2060955490365	0.0104411380840546\\
-29.1689545315808	0.0107021665361557\\
-29.0353961601332	0.0112242234403581\\
-28.9938468600189	0.0117462803445605\\
-28.9415430783759	0.0122683372487629\\
-28.6566110162379	0.01383450796137\\
-28.5091022508755	0.0146175933176735\\
-28.5064246444589	0.0148786217697747\\
-27.9317384714644	0.0161837640302807\\
-27.8982868081929	0.0164447924823818\\
-27.7592891682402	0.0169668493865842\\
-27.7547110333193	0.0172278778386854\\
-26.9645324771073	0.0211433046202032\\
-26.9610628475384	0.0214043330723044\\
-26.929566416895	0.0216653615244056\\
-26.7721956561289	0.0221874184286079\\
-26.692199858443	0.0229705037849115\\
-26.4099667268411	0.0261028452101257\\
-26.2679209957819	0.0268859305664293\\
-26.0780604884322	0.027930044374834\\
-25.355173883436	0.030540328895853\\
-25.3042251825158	0.0310623858000554\\
-25.0245419916401	0.0321064996084601\\
-25.0238049122204	0.0323675280605613\\
-25.0021821179248	0.0331506134168649\\
-24.996867248291	0.0334116418689661\\
-24.6481844834943	0.0357608979378767\\
-24.5557674522962	0.0373270686504839\\
-24.554032197856	0.037588097102585\\
-24.4672051565652	0.0381101540067874\\
-24.3482639487813	0.0386322109109898\\
-24.3248262201061	0.0391542678151922\\
-24.2043296079463	0.0396763247193945\\
-23.9155247954148	0.0420255807883052\\
-23.7656045311389	0.0425476376925076\\
-23.5525064757281	0.0451579222135194\\
-23.5234038820457	0.0456799791177218\\
-23.3719287414753	0.0464630644740254\\
-23.3688696403279	0.0467240929261266\\
-23.2603199004384	0.048812320542936\\
-23.1757966668267	0.0495954058992467\\
-23.1650953750251	0.0498564343513479\\
-23.116686266997	0.0506395197076515\\
-23.0270956144117	0.0519446619681574\\
-22.9145945708744	0.0524667188723598\\
-22.9091390281856	0.0529887757765621\\
-22.8966747896344	0.0535108326807645\\
-22.8430412087355	0.0540328895849669\\
-22.7682952987128	0.0550770033933716\\
-22.6342602409644	0.0566431741059787\\
-22.5853215884053	0.0571652310101811\\
-22.531186787297	0.0579483163664847\\
-22.3677957281688	0.0589924301748894\\
-22.2833647239372	0.0600365439832942\\
-22.2513225615313	0.0608196293395977\\
-22.2049587335509	0.0618637431480025\\
-22.2037818999167	0.0621247716001037\\
-22.1922516340396	0.0623858000522048\\
-22.1434059958092	0.0631688854085084\\
-22.1236045494241	0.0636909423127108\\
-22.1204710395875	0.063951970764812\\
-22.106882988877	0.0642129992169131\\
-22.0026965084041	0.0649960845732167\\
-21.9994543891704	0.0652571130253179\\
-21.9485634435975	0.0665622552858238\\
-21.8781663536538	0.0670843121900262\\
-21.8002852502176	0.0683894544505392\\
-21.6830417900152	0.0715217958757535\\
-21.5835532160872	0.0720438527799558\\
-21.5813556865752	0.072304881232057\\
-21.5574730199724	0.0728269381362594\\
-21.5248628433645	0.0733489950404618\\
-21.4461778718974	0.0738710519446641\\
-21.3201301681051	0.0756982511093724\\
-21.243368578008	0.0767423649177772\\
-21.2351350395488	0.0770033933698784\\
-21.2037123474068	0.0775254502740808\\
-21.1965616202399	0.0780475071782831\\
-21.1755235951684	0.0785695640824855\\
-21.1691950209537	0.0788305925345867\\
-21.0704304977095	0.0796136778908902\\
-21.0644186613357	0.0803967632471938\\
-20.9633571733957	0.0827460193161045\\
-20.8735089935358	0.0840511615766104\\
-20.8721197189846	0.0845732184808128\\
-20.8680319337806	0.084834246932914\\
-20.7891374555363	0.0856173322892175\\
-20.7787981102735	0.0858783607413187\\
-20.6981927894138	0.0869224745497235\\
-20.6833990260081	0.0874445314539258\\
-20.6824274436464	0.0877055599060341\\
-20.6743644447202	0.0882276168102365\\
-20.6492218916468	0.0887496737144389\\
-20.5914140182836	0.0908379013312484\\
-20.5867315750655	0.0913599582354507\\
-20.5368303258293	0.0926651004959567\\
-20.5288776737677	0.093187157400159\\
-20.4284240671935	0.0942312712085638\\
-20.4264741140299	0.094492299660665\\
-20.3760124463462	0.0952753850169685\\
-20.3132668900894	0.0965805272774745\\
-20.2491613623406	0.0991908117984863\\
-20.2479679586693	0.0997128687026887\\
-20.2069012602	0.100495954058992\\
-20.1829654280335	0.101801096319498\\
-20.1378195444976	0.102584181675802\\
-20.1237401526746	0.103367267032105\\
-20.1182883812826	0.103628295484206\\
-20.0531046178718	0.10441138084051\\
-20.0410456863874	0.104933437744712\\
-20.002025568348	0.105455494648915\\
-19.9926867004066	0.105977551553117\\
-19.9113231379894	0.106760636909428\\
-19.9109001853863	0.107021665361529\\
-19.8928047093287	0.107543722265731\\
-19.8772879061232	0.108065779169934\\
-19.8242799328048	0.109109892978339\\
-19.7374422561283	0.11172017749935\\
-19.6820293216601	0.112242234403553\\
-19.6742512970891	0.112764291307755\\
-19.6249823678478	0.113286348211957\\
-19.6185877076368	0.113547376664059\\
-19.5969979746424	0.114069433568261\\
-19.5709112505369	0.114852518924565\\
-19.537888509266	0.115635604280868\\
-19.5220083899308	0.116157661185071\\
-19.4880472083126	0.116940746541374\\
-19.4793419271769	0.117462803445576\\
-19.4617899190337	0.11824588880188\\
-19.4479901360994	0.118767945706082\\
-19.4381853588335	0.119290002610285\\
-19.4144748121106	0.119812059514487\\
-19.3894495744257	0.120856173322892\\
-19.3397363524452	0.121639258679195\\
-19.3375595486111	0.121900287131297\\
-19.307523416632	0.122944400939701\\
-19.2800634128339	0.123727486296005\\
-19.2454241003785	0.124510571652308\\
-19.2048617358147	0.125293657008612\\
-19.1959453631533	0.126076742364923\\
-19.1387054453811	0.127120856173327\\
-19.0979725980169	0.128164969981732\\
-19.057453798972	0.129992169146441\\
-19.0550338347939	0.130253197598542\\
-19.0452007613082	0.131036282954845\\
-19.0437407020481	0.131297311406946\\
-19.0054169163699	0.133124510571655\\
-19.0049450979824	0.133385539023756\\
-18.9975119725483	0.133907595927958\\
-18.9654634983393	0.134429652832161\\
-18.9622695232877	0.134690681284262\\
-18.9356158798606	0.135473766640565\\
-18.9351157437737	0.135734795092667\\
-18.8843544152557	0.13651788044897\\
-18.8821481780705	0.136778908901071\\
-18.8507251268582	0.137561994257375\\
-18.8490530121813	0.138084051161577\\
-18.8461218058657	0.138345079613678\\
-18.8266261152602	0.139128164969982\\
-18.7809706897635	0.139650221874184\\
-18.7715791291794	0.140172278778387\\
-18.7512808914898	0.14095536413469\\
-18.7426341293683	0.141477421038893\\
-18.6687027339735	0.143304620203601\\
-18.6563289352061	0.144087705559905\\
-18.6289861639395	0.144609762464107\\
-18.6254400134562	0.144870790916208\\
-18.5812199395039	0.14591490472462\\
-18.5518555684433	0.147481075437227\\
-18.4953127315219	0.148525189245632\\
-18.4520881829597	0.150091359958239\\
-18.4270394969514	0.150613416862441\\
-18.3972007833318	0.151657530670846\\
-18.3956779970853	0.152179587575048\\
-18.375713246533	0.153223701383453\\
-18.323647572776	0.154528843643959\\
-18.3177485736243	0.155311929000263\\
-18.2830171570698	0.15687809971287\\
-18.280605326181	0.157139128164971\\
-18.2699963471423	0.157661185069173\\
-18.2122125637347	0.158444270425477\\
-18.1615401899139	0.160010441138084\\
-18.157277402734	0.160532498042286\\
-18.1550496166033	0.160793526494388\\
-18.0263960125952	0.166797180892722\\
-18.0240998103659	0.167319237796924\\
-18.0212849728137	0.167580266249026\\
-17.9861899715536	0.168102323153228\\
-17.9818438293254	0.168363351605329\\
-17.9439029832912	0.169407465413734\\
-17.8023049700493	0.173844949099454\\
-17.703743928949	0.176455233620466\\
-17.7026438338973	0.176716262072567\\
-17.6604197587232	0.178021404333073\\
-17.6552389968486	0.178543461237275\\
-17.6523447540448	0.179065518141478\\
-17.6336874305848	0.180370660401984\\
-17.6332190431385	0.180631688854085\\
-17.6202005971755	0.181153745758287\\
-17.6171444202664	0.18167580266249\\
-17.5994744863616	0.182458888018793\\
-17.4874847544181	0.184286087183509\\
-17.4781941667995	0.185330200991913\\
-17.4502875165493	0.185852257896116\\
-17.3780616636298	0.186635343252419\\
-17.3682798571027	0.187418428608723\\
-17.34429678004	0.188462542417128\\
-17.2913855151493	0.189245627773431\\
-17.2646310625998	0.190028713129735\\
-17.2474716053552	0.191072826938139\\
-17.2443311717957	0.191594883842342\\
-17.2302361248138	0.192377969198645\\
-17.2092270907635	0.192900026102848\\
-17.2088700832508	0.193161054554949\\
-17.2059325836224	0.19342208300705\\
-17.1778368476298	0.194205168363354\\
-17.1769497606365	0.194466196815455\\
-17.1702367978335	0.194988253719657\\
-17.1418402075837	0.19551031062386\\
-17.136908528582	0.196032367528062\\
-17.1362444870086	0.196293395980163\\
-17.1251641772787	0.196815452884366\\
-17.1082329868418	0.197337509788568\\
-17.0698095466812	0.19785956669277\\
-17.0685193400495	0.198381623596973\\
-17.027282093269	0.19994779430958\\
-17.0148037271126	0.200730879665883\\
-17.0115205815334	0.201513965022194\\
-17.0062700014192	0.201774993474295\\
-16.9780647119264	0.202558078830599\\
-16.9636307437842	0.203080135734801\\
-16.9632662289283	0.203341164186902\\
-16.9458274502904	0.204385277995307\\
-16.9441961867945	0.204646306447408\\
-16.9174321803145	0.205951448707914\\
-16.8795592092927	0.20725659096842\\
-16.8790046946754	0.207517619420521\\
-16.7926243927662	0.209605847037331\\
-16.7920359301993	0.209866875489432\\
-16.7700510740791	0.210388932393634\\
-16.7630574733698	0.210910989297837\\
-16.637925571561	0.212999216914646\\
-16.6356255482416	0.213260245366747\\
-16.6135438617721	0.21378230227095\\
-16.6130644261869	0.214043330723051\\
-16.611062182969	0.214304359175152\\
-16.5653184562614	0.216653615244063\\
-16.5649670352065	0.216914643696164\\
-16.5569251881622	0.217436700600366\\
-16.5555342847579	0.217697729052468\\
-16.525865441657	0.219002871312981\\
-16.5218161708807	0.219263899765082\\
-16.5101418162012	0.219785956669284\\
-16.5094809289696	0.220046985121385\\
-16.4709779449018	0.222396241190296\\
-16.4545192016909	0.222918298094498\\
-16.4511969076128	0.2231793265466\\
-16.4090730365704	0.223962411902903\\
-16.4075672205463	0.224223440355004\\
-16.3779873424433	0.226050639519713\\
-16.3451328072739	0.226572696423915\\
-16.3044631906329	0.227877838684421\\
-16.2254941668761	0.229705037849129\\
-16.2071467006144	0.230227094753332\\
-16.2030609094461	0.230488123205433\\
-16.1507586696407	0.231271208561736\\
-16.1473877810437	0.231532237013838\\
-16.1054053032825	0.232576350822242\\
-16.1003251791119	0.233359436178546\\
-16.057871024298	0.234664578439052\\
-16.0007848884259	0.235186635343254\\
-15.9924962237479	0.235969720699565\\
-15.9878903202171	0.236230749151666\\
-15.9649612087267	0.23701383450797\\
-15.936141339132	0.238318976768475\\
-15.894294528028	0.240668232837386\\
-15.8857080256756	0.241190289741589\\
-15.8850879038294	0.24145131819369\\
-15.8692335613102	0.241973375097892\\
-15.8684363118496	0.242234403549993\\
-15.803501384639	0.2438005742626\\
-15.7989197763766	0.244322631166803\\
-15.7311642078126	0.245627773427309\\
-15.7286252654502	0.24588880187941\\
-15.6906572623088	0.246671887235713\\
-15.6781596169054	0.248238057948321\\
-15.659268629206	0.248760114852523\\
-15.6559849397474	0.249021143304624\\
-15.6079805469174	0.250065257113029\\
-15.5404169098447	0.252675541634041\\
-15.5096177212112	0.253197598538243\\
-15.5079153432918	0.253458626990344\\
-15.4993136981513	0.253980683894554\\
-15.4980639668818	0.254502740798756\\
-15.4867547432729	0.255546854607161\\
-15.4829391798676	0.255807883059262\\
-15.3725597750482	0.258157139128173\\
-15.3416995575325	0.258940224484476\\
-15.3348085076524	0.25972330984078\\
-15.3016514529946	0.260506395197083\\
-15.282536761678	0.261289480553387\\
-15.2596693614838	0.261811537457589\\
-15.2441180633838	0.262855651265994\\
-15.2436677159889	0.263116679718095\\
-15.2355626016717	0.263638736622298\\
-15.2347932627481	0.263899765074399\\
-15.192706761849	0.264682850430702\\
-15.1911799179857	0.264943878882804\\
-15.154405161004	0.265987992691208\\
-15.0998511060808	0.266771078047512\\
-15.0773835950164	0.267554163403815\\
-15.0703004668787	0.268337248760119\\
-14.9628599232421	0.270947533281131\\
-14.9198723136249	0.271730618637442\\
-14.9189313154637	0.272252675541644\\
-14.8271105983962	0.273035760897947\\
-14.8167469360118	0.273818846254251\\
-14.7811458743928	0.274601931610555\\
-14.7342881972365	0.275907073871061\\
-14.7298692900548	0.276951187679465\\
-14.7128441734508	0.277734273035769\\
-14.7065482063226	0.27799530148787\\
-14.632610469182	0.279300443748376\\
-14.6122370371517	0.279822500652578\\
-14.5539134729524	0.280605586008882\\
-14.5529321639861	0.280866614460983\\
-14.5142047484455	0.28243278517359\\
-14.4376679812537	0.283215870529894\\
-14.4370742202664	0.283476898981995\\
-14.376255988392	0.284259984338298\\
-14.2571740095136	0.286348211955108\\
-14.2017230200029	0.287653354215614\\
-14.2006778128194	0.287914382667715\\
-14.0909335941862	0.289480553380329\\
-14.0876514531091	0.28974158183243\\
-14.0270425305323	0.290785695640835\\
-13.9617592600168	0.291307752545038\\
-13.9602442899192	0.291568780997139\\
-13.8912485625337	0.292612894805544\\
-13.8086989272613	0.293395980161847\\
-13.8051340154105	0.293657008613948\\
-13.7889182694991	0.293918037066049\\
-13.7386047478399	0.294440093970252\\
-13.7048356758758	0.295745236230758\\
-13.5957426529511	0.297311406943365\\
-13.5813212277614	0.297833463847567\\
-13.5351198670418	0.29835552075177\\
-13.5283924203966	0.298616549203871\\
-13.4888372737635	0.299399634560174\\
-13.4883272864665	0.299660663012276\\
-13.3537599208395	0.303576089793793\\
-13.3039454968273	0.304359175150097\\
-13.2953230899085	0.304620203602198\\
-13.2212608257104	0.305664317410603\\
-13.1491687257073	0.306969459671116\\
-13.1469276137346	0.307230488123217\\
-13.1225576644097	0.307752545027419\\
-13.1142409106461	0.308013573479521\\
-13.0045049971394	0.308796658835824\\
-12.9802151900046	0.309579744192128\\
-12.8908713173414	0.31010180109633\\
-12.7024007861302	0.312973114069443\\
-12.635489562543	0.313495170973646\\
-12.6349729493478	0.313756199425747\\
-12.6217681315661	0.314017227877848\\
-12.4708303216363	0.315061341686253\\
-12.3735584672188	0.316366483946759\\
-12.3702927353186	0.31662751239886\\
-12.3402026917749	0.317410597755163\\
-12.3375434811171	0.317671626207265\\
-12.3111455914273	0.318454711563568\\
-12.2569750974431	0.319237796919872\\
-12.2556181380957	0.319498825371973\\
-12.2476865035089	0.320020882276175\\
-12.2175279250886	0.320542939180378\\
-12.2145309050778	0.320803967632479\\
-12.129023303326	0.323153223701389\\
-12.1152133408496	0.324197337509801\\
-12.0731031266479	0.324980422866105\\
-12.02226112334	0.325502479770307\\
-12.009748929373	0.325763508222408\\
-11.9251419381516	0.326285565126611\\
-11.8878376951856	0.327068650482914\\
-11.7647217460833	0.327851735839218\\
-11.7364665780066	0.328634821195521\\
-11.6281598162084	0.329417906551825\\
-11.4700170664751	0.330984077264432\\
-11.4636963330244	0.331245105716533\\
-11.4039858735132	0.332028191072837\\
-11.4015854828045	0.332289219524938\\
-11.3929221386716	0.332550247977039\\
-11.3292910135274	0.333333333333343\\
-11.3090181477237	0.333594361785444\\
-11.2102234525189	0.334377447141748\\
-11.2016477784961	0.33489950404595\\
-11.0902180429745	0.335943617854355\\
-11.0888227938808	0.336204646306456\\
-11.0159802537823	0.337248760114861\\
-10.9975254950732	0.337509788566962\\
-10.9304005701021	0.338031845471164\\
-10.8874734728112	0.338814930827468\\
-10.8685434894648	0.339075959279569\\
-10.7887001740826	0.339598016183771\\
-10.6033270334036	0.34142521534848\\
-10.403963247187	0.34220830070479\\
-10.3667672144741	0.342730357608993\\
-10.322795753255	0.343252414513195\\
-10.1896765828159	0.3442965283216\\
-10.044402280671	0.345079613677903\\
-10.0187352508251	0.345601670582106\\
-9.82994305248749	0.347428869746814\\
-9.785969522884	0.34873401200732\\
-9.68499391055082	0.349256068911522\\
-9.67711228752673	0.349517097363623\\
-9.58872004451791	0.350300182719927\\
-9.56876026166633	0.350822239624129\\
-9.39093505151415	0.351866353432534\\
-9.38328254564721	0.352388410336737\\
-9.25460829104593	0.35317149569304\\
-9.25212239390199	0.353432524145141\\
-9.17856159424709	0.354215609501445\\
-9.03265301768605	0.354998694857748\\
-9.02730400477606	0.35525972330985\\
-8.80053712658541	0.356042808666153\\
-8.73164528772995	0.357347950926659\\
-8.42951564799382	0.359958235447678\\
-8.39568588118724	0.361002349256083\\
-8.39559422253933	0.361524406160285\\
-8.30740488452274	0.362307491516589\\
-8.25773059175735	0.362829548420791\\
-8.25323283534107	0.363090576872892\\
-8.05997320786439	0.364917776037601\\
-7.97075976873568	0.365700861393904\\
-7.87830630098941	0.366222918298106\\
-7.76216216539288	0.36700600365441\\
-7.71910149487827	0.367789089010714\\
-7.71244779685532	0.368050117462815\\
-7.54274578016381	0.36909423127122\\
-7.26271936618479	0.371965544244333\\
-7.25462481585298	0.372487601148535\\
-7.22348951020461	0.373009658052737\\
-7.21555143750708	0.373270686504839\\
-7.1595314023721	0.373792743409041\\
-7.1582663652103	0.374314800313243\\
-6.9709503055208	0.37588097102585\\
-6.96724561675914	0.376141999477952\\
-6.87730182290716	0.377447141738465\\
-6.70740820035783	0.378752283998971\\
-6.70366795228674	0.379013312451072\\
-6.39706421919313	0.382667710780488\\
-6.28568860933722	0.383972853040994\\
-6.28263532705614	0.384233881493095\\
-6.16487730643378	0.384755938397298\\
-6.07047150176242	0.386061080657804\\
-6.06933577050109	0.386322109109905\\
-5.98333759219355	0.387888279822512\\
-5.95979987140019	0.388410336726714\\
-5.88341122919665	0.389193422083018\\
-5.87773362436356	0.389454450535119\\
-5.83724425999772	0.389976507439322\\
-5.83327480983947	0.390237535891423\\
-5.61217335267261	0.393108848864536\\
-5.55179371370849	0.393630905768745\\
-5.51654289156551	0.39467501957715\\
-5.38791304153617	0.395458104933454\\
-5.38468503302445	0.395719133385555\\
-5.35748477386547	0.396241190289757\\
-5.29895289587989	0.397024275646061\\
-5.26868638072314	0.398068389454465\\
-5.26218644369398	0.398329417906567\\
-5.1766563420011	0.398851474810769\\
-5.17138504464769	0.39911250326287\\
-5.02342452536406	0.399895588619174\\
-4.94528439972365	0.40120073087968\\
-4.83030585212731	0.401983816235983\\
-4.82861604252044	0.402244844688084\\
-4.77070939493672	0.403027930044388\\
-4.76913790321587	0.403288958496489\\
-4.63980018472983	0.404072043852793\\
-4.63951513075157	0.404333072304894\\
-4.632636891318	0.404594100756995\\
-4.57986411250371	0.4056382145654\\
-4.55864604558489	0.406421299921703\\
-4.53277378671823	0.406943356825906\\
-4.53051306772409	0.407204385278007\\
-4.48340082113334	0.407726442182209\\
-4.41548020428515	0.408770555990614\\
-4.35058745797791	0.409292612894816\\
-4.31284871791048	0.410336726703221\\
-4.24445210232036	0.411119812059532\\
-4.2425362727246	0.411641868963734\\
-4.23519179588787	0.412163925867937\\
-4.18098209305575	0.412685982772139\\
-4.17442272721959	0.41294701122424\\
-3.98407964342886	0.415557295745252\\
-3.97818874686104	0.415818324197353\\
-3.93441150499461	0.416601409553657\\
-3.92071267510264	0.41738449490996\\
-3.83832819684399	0.418428608718365\\
-3.79391457754227	0.419733750978871\\
-3.56697825291641	0.422344035499883\\
-3.50553680714816	0.423388149308288\\
-3.49940380947976	0.423649177760389\\
-3.43321840215202	0.424171234664591\\
-3.42123596551126	0.424432263116692\\
-3.36124599603381	0.424954320020895\\
-3.34038787028868	0.425476376925097\\
-3.27985880654143	0.426520490733502\\
-3.2597141209916	0.427303576089805\\
-3.2589878203646	0.427564604541914\\
-3.24292009344522	0.428086661446116\\
-3.1336261751912	0.429130775254521\\
-3.13181844156728	0.429652832158723\\
-3.07814340718073	0.430696945967128\\
-3.07649250545392	0.430957974419229\\
-3.0653124526572	0.43121900287133\\
-2.90981774123099	0.431741059775533\\
-2.90791125635528	0.432002088227634\\
-2.82834844004599	0.432785173583937\\
-2.77973584351736	0.433568258940241\\
-2.72645933161919	0.434351344296545\\
-2.66987489944764	0.435395458104949\\
-2.6211975066024	0.435917515009152\\
-2.55834468090969	0.437483685721759\\
-2.55805558830099	0.43774471417386\\
-2.42578594895205	0.438788827982265\\
-2.33892785260087	0.439310884886467\\
-2.31993288800511	0.439832941790669\\
-2.31761122999276	0.440093970242771\\
-2.20232441997007	0.440877055599074\\
-2.17035901647301	0.441399112503277\\
-2.10448056541789	0.441921169407479\\
-1.98719645474242	0.443487340120086\\
-1.98189109952393	0.443748368572187\\
-1.89824808918816	0.445314539284801\\
-1.83376204954084	0.445836596189004\\
-1.83217436781456	0.446097624641105\\
-1.78442463654721	0.446880709997409\\
-1.71624346314005	0.447663795353712\\
-1.71486976141674	0.447924823805813\\
-1.70641247932669	0.448185852257915\\
-1.60579302577291	0.449229966066319\\
-1.59809135186444	0.449752022970522\\
-1.52916200599719	0.450535108326825\\
-1.34778264909065	0.451057165231028\\
-1.26778808880582	0.452101279039432\\
-1.24869612951113	0.452623335943635\\
-1.24342886150795	0.452884364395736\\
-1.14900993810217	0.454450535108343\\
-1.0478502500647	0.454972592012545\\
-1.01094112101333	0.455494648916748\\
-1.00863662890653	0.455755677368849\\
-0.950134279437663	0.456277734273051\\
-0.832958459732779	0.456799791177254\\
-0.812496285972074	0.458365961889861\\
-0.769374248206866	0.459149047246164\\
-0.673449221130426	0.460715217958771\\
-0.617410430603137	0.461759331767183\\
-0.549133918902641	0.462542417123487\\
-0.542243253268225	0.462803445575588\\
-0.480183894891454	0.463847559383993\\
-0.331636858807258	0.464369616288195\\
-0.203979218725635	0.4654137300966\\
-0.178074470533353	0.465935787000802\\
-0.135235235102627	0.466718872357106\\
-0.0249463297049104	0.467240929261308\\
-0.010867768907417	0.467762986165511\\
0.0697393422922161	0.468807099973915\\
0.149567811665278	0.469590185330219\\
0.163064688637725	0.46985121378232\\
0.264207412138177	0.470373270686522\\
0.268178083054281	0.470634299138624\\
0.295710751751471	0.471156356042826\\
0.437113520666635	0.47193944139913\\
0.974828015772772	0.474810754372243\\
0.996010513491605	0.475071782824344\\
1.24289866162434	0.475854868180647\\
1.32523273458769	0.476637953536951\\
1.49499775231544	0.477160010441153\\
1.50765128230002	0.477421038893254\\
1.65231735990544	0.478204124249558\\
1.74796053805863	0.478987209605869\\
1.88431827311892	0.480292351866375\\
2.07732381674525	0.480814408770577\\
2.08458224675239	0.481075437222678\\
2.6166674026711	0.482641607935285\\
2.84288224635795	0.484207778647892\\
3.38249251558102	0.485251892456297\\
3.41925493961605	0.4857739493605\\
3.5898450231231	0.486296006264702\\
3.97174161550143	0.486818063168904\\
3.98358563231321	0.487079091621005\\
4.12989060970622	0.488384233881511\\
4.30936079083986	0.489428347689916\\
4.4577994343144	0.489950404594119\\
4.46341256118097	0.49021143304622\\
4.78133668808515	0.490994518402523\\
4.78267574158642	0.491255546854624\\
4.87775046162182	0.491777603758827\\
5.1198612514073	0.492299660663029\\
5.16742438477384	0.49256068911513\\
5.84482288341201	0.493604802923535\\
5.9330947150231	0.493865831375636\\
6.5606608563176	0.494387888279839\\
6.84573808167814	0.494909945184041\\
6.86473284737663	0.495170973636142\\
7.32553363889289	0.495954058992453\\
7.42326259740079	0.496476115896655\\
9.80984144818514	0.498042286609262\\
13.3425694417026	0.498564343513465\\
14.2923771568715	0.499869485773971\\
14.2992486308798	0.500130514226072\\
14.3188844624348	0.500391542678173\\
14.5701694765608	0.501174628034477\\
15.3951647199577	0.503784912555489\\
15.5182738360876	0.504567997911792\\
15.5616641018761	0.505090054815994\\
15.5703259156247	0.505351083268096\\
15.5920984866626	0.505612111720197\\
16.3035957629942	0.50848342469331\\
16.5963633516025	0.509788566953816\\
17.2319545438223	0.513181936831131\\
17.2353501250444	0.513442965283232\\
17.3068468296924	0.513965022187435\\
17.3109599101041	0.514226050639536\\
17.4340069225425	0.51500913599584\\
17.6519540474036	0.516836335160555\\
17.7001484929238	0.518141477421061\\
17.7452724740177	0.518924562777364\\
17.7617608465472	0.519185591229466\\
17.8419920004259	0.519707648133668\\
17.8426282232761	0.519968676585769\\
17.8444629493448	0.52022970503787\\
17.9674827846286	0.520751761942073\\
18.025594206979	0.521534847298376\\
18.0378931440955	0.522056904202579\\
18.0808419866045	0.522578961106781\\
18.0862138402978	0.523101018010983\\
18.1710229584209	0.524145131819388\\
18.2041585094681	0.525189245627793\\
18.2452858318076	0.526233359436198\\
18.295920626299	0.5267554163404\\
18.4065301250256	0.527277473244602\\
18.4126115283374	0.527538501696704\\
18.5701879412972	0.528060558600906\\
18.6019669648078	0.528582615505108\\
18.6817188445863	0.529365700861412\\
18.6941325992242	0.529626729313513\\
18.7969691182754	0.530148786217715\\
18.882320901878	0.530931871574019\\
18.9651759311945	0.531714956930323\\
19.0067494472571	0.533020099190828\\
19.0642207266711	0.533803184547132\\
19.181617208534	0.535369355259739\\
19.366927227891	0.535891412163942\\
19.3745127233384	0.536413469068144\\
19.453925261934	0.536935525972346\\
19.4899072048683	0.537196554424447\\
19.6114249607481	0.53771861132865\\
19.612543607708	0.537979639780751\\
19.6200417309504	0.538501696684953\\
19.8190857242721	0.540328895849669\\
19.8505229146197	0.540850952753871\\
19.9116846514009	0.542156095014377\\
19.9800365506777	0.542939180370681\\
20.0058897885514	0.543461237274883\\
20.0073910460213	0.543722265726984\\
20.0117369319493	0.543983294179085\\
20.0461567920471	0.544505351083288\\
20.0466365990331	0.544766379535389\\
20.0671376568634	0.545288436439591\\
20.2312697402793	0.546071521795895\\
20.2394392756309	0.546593578700097\\
20.2566532714532	0.546854607152198\\
20.3514893711962	0.547376664056401\\
20.3721463819583	0.547637692508502\\
20.4631354228676	0.548159749412704\\
20.4677521158674	0.548420777864806\\
20.8855050030368	0.553119290002627\\
20.8863663157647	0.553380318454728\\
20.989867030997	0.554685460715234\\
21.0611294856079	0.555207517619436\\
21.0620991525776	0.555468546071538\\
21.1532016012177	0.556251631427841\\
21.1697792159597	0.556773688332044\\
21.2219063585121	0.557817802140448\\
21.2589376230666	0.558861915948853\\
21.3321264316963	0.559383972853055\\
21.3388994788729	0.559645001305157\\
21.3936794125103	0.560167058209359\\
21.3990247354975	0.56042808666146\\
21.4457730392374	0.561211172017764\\
21.5305925831982	0.561994257374067\\
21.674884536718	0.563038371182479\\
21.695824396173	0.56329939963458\\
21.7865845382621	0.563821456538783\\
21.7979431104857	0.564082484990884\\
22.159156866882	0.565126598799289\\
22.166742119269	0.56538762725139\\
22.2634088466405	0.565909684155592\\
22.3673734573172	0.567214826416098\\
22.4572272622401	0.5677368833203\\
22.462651581463	0.567997911772402\\
22.5570060119294	0.568780997128705\\
22.6110025059437	0.569564082485009\\
22.720024481094	0.570347167841312\\
22.8711293941423	0.570869224745515\\
22.8987270146665	0.571391281649717\\
22.9001012022349	0.571652310101818\\
22.9296356529641	0.572174367006021\\
22.9341809057486	0.572435395458122\\
22.972927961524	0.572957452362324\\
22.99890232517	0.573479509266527\\
23.1411575337003	0.574523623074931\\
23.1456684783261	0.574784651527033\\
23.1570272727525	0.575045679979134\\
23.2439003455015	0.575567736883336\\
23.2475310372219	0.575828765335437\\
23.2801083681097	0.576872879143842\\
23.3089948017956	0.577394936048044\\
23.3116105419612	0.577916992952247\\
23.3390474212897	0.578439049856449\\
23.4572507096942	0.579222135212753\\
23.4962016450035	0.579744192116955\\
23.4993755644324	0.580005220569056\\
23.5586505701724	0.581049334377461\\
23.5760817822204	0.581310362829562\\
23.7161764794075	0.581832419733765\\
23.7262178802436	0.582093448185866\\
23.8605093239846	0.582615505090068\\
24.1528522509371	0.585486818063188\\
24.2312585946554	0.586530931871593\\
24.235895374446	0.586791960323694\\
24.2903967612515	0.587575045679998\\
24.3112941558851	0.588358131036301\\
24.5507224421766	0.591229444009414\\
24.658900509254	0.593317671626224\\
24.937633327461	0.595405899243033\\
24.9607308039122	0.595927956147236\\
24.9674525202537	0.596188984599337\\
25.672330710709	0.601148525189259\\
25.6838027245167	0.601409553641361\\
25.7958503705117	0.602453667449765\\
25.9855644908195	0.604280866614474\\
25.9902957592752	0.604541895066575\\
26.019941763898	0.605063951970777\\
26.0289013503303	0.60558600887498\\
26.3069287516991	0.607674236491796\\
26.3777076851055	0.608718350300201\\
26.5796866375734	0.610023492560707\\
26.5808714219044	0.610284521012808\\
26.6557596934593	0.611067606369112\\
26.662509702561	0.611328634821213\\
26.8544205843084	0.612372748629618\\
26.8581818967436	0.612633777081719\\
27.1112115550523	0.613416862438022\\
27.1378254149993	0.613938919342225\\
27.254278850761	0.614460976246427\\
27.5256065601528	0.616549203863237\\
27.529356661055	0.616810232315338\\
27.68301571321	0.618637431480046\\
27.825644042698	0.619159488384248\\
27.8496719347158	0.61942051683635\\
27.9706866086608	0.620203602192653\\
28.0239331051377	0.620725659096856\\
28.1247159536247	0.621247716001058\\
28.2279710170039	0.623074915165766\\
28.2395424381278	0.623596972069969\\
28.28102965239	0.62385800052207\\
28.4016302839897	0.624380057426272\\
28.4655776441406	0.625424171234677\\
28.5563099435292	0.626729313495183\\
28.7449064825391	0.627512398851486\\
28.7459404421076	0.627773427303588\\
28.7961068161386	0.628034455755696\\
28.9465690915358	0.628556512659898\\
28.9838247367385	0.629339598016202\\
29.1428109394537	0.629861654920404\\
29.1632939317283	0.630383711824607\\
29.3233850259741	0.631427825633011\\
29.3243648171282	0.631688854085112\\
29.7595899120675	0.632732967893517\\
29.7662654085019	0.63325502479772\\
29.8891966390603	0.633777081701922\\
29.9163910643367	0.634299138606124\\
30.0873952152029	0.636126337770833\\
30.2018563242375	0.636909423127136\\
30.2174236319761	0.637431480031339\\
30.3231321971337	0.637953536935541\\
30.3433654863655	0.638475593839743\\
30.3737046115092	0.638736622291844\\
30.5076574288072	0.639258679196047\\
30.5083161800331	0.639519707648148\\
30.5596660105118	0.640563821456553\\
30.6755022954236	0.641085878360755\\
30.6815551038824	0.641607935264958\\
30.6818684293746	0.64212999216916\\
30.6880989304952	0.642391020621261\\
30.7388959695779	0.643435134429666\\
30.7579129772887	0.644218219785969\\
30.9313312657373	0.645784390498576\\
31.4119709491463	0.647611589663285\\
31.460285182279	0.64865570347169\\
31.6032696479226	0.649699817280094\\
31.9019193817848	0.650743931088499\\
31.9250354082536	0.651004959540607\\
32.1456863765045	0.652049073349012\\
32.2352751547111	0.654659357870024\\
32.2993227250919	0.655181414774226\\
32.3069050680489	0.655442443226327\\
32.384428479716	0.65596450013053\\
32.5306052792955	0.656747585486833\\
32.5345599704096	0.657269642391036\\
32.6189862115902	0.658313756199441\\
32.6339313061585	0.658574784651542\\
32.7969496596528	0.659096841555744\\
32.9331665908654	0.659879926912048\\
32.9765010826513	0.660924040720452\\
33.0431075719687	0.661446097624655\\
33.1036982287685	0.66249021143306\\
33.1637605939091	0.663012268337262\\
33.1882740771724	0.663273296789363\\
33.2989159393641	0.663795353693565\\
33.3074343719654	0.664317410597768\\
33.5370401278229	0.665100495954071\\
33.6409764023119	0.666144609762476\\
33.6612769321141	0.666666666666679\\
33.7831423238097	0.667449752022982\\
33.7847504529236	0.667710780475083\\
33.852224704148	0.668493865831387\\
33.8567439930853	0.668754894283488\\
33.8835835184477	0.66927695118769\\
34.1189234890513	0.671104150352399\\
34.3216142522098	0.671626207256601\\
34.3757024353425	0.672670321065006\\
34.481169120206	0.673453406421309\\
34.4850529951578	0.673714434873411\\
34.5022141957907	0.673975463325512\\
34.6034336035489	0.674758548681822\\
35.0297736671593	0.67867397546334\\
35.0368077537321	0.678935003915441\\
35.2219829930194	0.679979117723846\\
35.456577504118	0.682589402244858\\
35.4826119855877	0.683633516053263\\
35.7798715951948	0.68519968676587\\
35.9571897661903	0.687287914382679\\
36.0016076467036	0.687809971286882\\
36.175673251702	0.68963717045159\\
36.1777724033701	0.690159227355792\\
36.2933669874203	0.690942312712096\\
36.578368394634	0.693291568781007\\
36.5829856801852	0.693552597233108\\
36.6375786282386	0.694335682589411\\
36.6427505599567	0.694857739493614\\
36.8818200437375	0.697468024014633\\
36.8984514152496	0.697990080918835\\
36.9805524928957	0.698773166275139\\
37.0246678148175	0.699295223179341\\
37.1693030133075	0.700339336987746\\
37.1983132237948	0.700600365439847\\
37.3244782087522	0.70138345079615\\
37.333741501988	0.701644479248252\\
37.4313318045964	0.702427564604555\\
37.4520484178325	0.702949621508758\\
37.5982640698316	0.703732706865061\\
37.6144318149025	0.704254763769264\\
37.6508900609868	0.704776820673466\\
37.6679948695174	0.705298877577668\\
37.8366486432716	0.706865048290275\\
37.844860541476	0.707126076742377\\
37.9356153340803	0.707648133646579\\
37.9373219088663	0.70790916209868\\
37.9581601203217	0.708431219002883\\
37.9628757032062	0.708692247454984\\
38.0228549997329	0.709475332811287\\
38.0258676229296	0.709736361263388\\
38.1346835199941	0.711824588880198\\
38.310594371602	0.713912816497007\\
38.3219764583968	0.71443487340121\\
38.3718139107653	0.714956930305412\\
38.3932676409507	0.715478987209615\\
38.4955800650891	0.716262072565918\\
38.5845006442854	0.717567214826424\\
38.7402337508528	0.71887235708693\\
38.9302271765894	0.719655442443241\\
39.0264716668692	0.720960584703747\\
39.038992447029	0.721221613155848\\
39.0708296373761	0.72174367006005\\
39.0753842561866	0.722004698512151\\
39.1226583265737	0.722526755416354\\
39.1877392797235	0.723048812320556\\
39.2034770865599	0.723570869224758\\
39.2184957405757	0.72383189767686\\
39.2923716370089	0.724614983033163\\
39.3828875184101	0.726442182197871\\
39.4772489751524	0.727225267554175\\
39.4839313611987	0.727486296006276\\
39.8303056680273	0.731401722787794\\
39.9051570722649	0.732967893500401\\
40.069013059478	0.733750978856705\\
40.0869155399377	0.734273035760907\\
40.1135663906677	0.734795092665109\\
40.1185980829943	0.735056121117211\\
40.1763000415467	0.735578178021413\\
40.1781597081563	0.735839206473514\\
40.3675191613742	0.737405377186121\\
40.4541462966867	0.740015661707133\\
40.5035944659964	0.740798747063437\\
40.5038898390544	0.741059775515538\\
40.5146702098057	0.74158183241974\\
40.5473597152259	0.74210388932395\\
40.5861629107593	0.743409031584456\\
40.5886047306903	0.743670060036557\\
40.6647946862986	0.745236230749164\\
40.7728348007955	0.745758287653366\\
40.8030722214314	0.74654137300967\\
40.8354008207957	0.747063429913872\\
40.8458710755768	0.747324458365973\\
41.0262450320444	0.748890629078581\\
41.0280074664208	0.749151657530682\\
41.3848252325448	0.752806055860098\\
41.3884954973375	0.7530670843122\\
41.488705519292	0.753850169668503\\
41.5016367526828	0.754111198120604\\
41.536273428188	0.754633255024807\\
41.5510988130354	0.754894283476908\\
41.6114306039937	0.75541634038111\\
41.6124929170147	0.755677368833211\\
41.6553751217226	0.756199425737414\\
41.907239674467	0.757243539545819\\
42.0176860839512	0.758548681806325\\
42.0910953081944	0.759331767162628\\
42.0929017316667	0.759592795614729\\
42.2030919953586	0.761681023231539\\
42.2527425463866	0.76194205168364\\
42.4073400364674	0.762464108587842\\
42.4372460681385	0.762986165492045\\
42.4433009245228	0.763247193944146\\
42.4825926918435	0.763769250848348\\
42.6628221921345	0.764552336204659\\
42.7693231679979	0.76690159227357\\
42.8867469219233	0.768467762986177\\
42.8930655615217	0.768728791438278\\
42.9412130383971	0.769511876794581\\
43.0375826345625	0.770033933698784\\
43.0991283343935	0.770817019055087\\
43.1209523754749	0.77133907595929\\
43.2180885623892	0.772122161315593\\
43.2352890414992	0.772644218219796\\
43.2617979001175	0.773427303576099\\
43.3393486412769	0.773949360480302\\
43.3535734009604	0.774210388932403\\
43.4312659234581	0.774732445836605\\
43.494434339725	0.776037588097111\\
43.5177037898017	0.776820673453415\\
43.6612750304403	0.779169929522325\\
43.6642253277646	0.779430957974427\\
43.8020326722859	0.780736100234932\\
43.811969370643	0.780997128687034\\
43.8537888635181	0.781519185591236\\
43.8663364573045	0.78230227094754\\
43.9189004264017	0.783346384755944\\
43.9209720549463	0.783607413208046\\
43.9884056897297	0.784129470112248\\
43.9935385749954	0.784390498564349\\
44.0819464116751	0.785434612372754\\
44.1454276390073	0.785956669276956\\
44.1848792058385	0.787000783085368\\
44.3385238757597	0.788044896893773\\
44.3596189406808	0.789089010702178\\
44.4550596900717	0.789872096058481\\
44.5141588450546	0.791177238318987\\
44.5586826052979	0.791699295223189\\
44.5609327524153	0.791960323675291\\
44.5738938070335	0.792743409031594\\
44.5757047424704	0.793004437483695\\
44.6096583681464	0.793787522839999\\
44.8596304027926	0.79613677890891\\
44.9126394097025	0.796658835813112\\
44.9773303194117	0.797702949621517\\
44.985814264787	0.798225006525719\\
45.0206595383841	0.798747063429921\\
45.1144644016967	0.799530148786225\\
45.1781577270845	0.800313234142529\\
45.1785797121209	0.80057426259463\\
45.2339624717335	0.801357347950933\\
45.2353902300901	0.801618376403034\\
45.294399651712	0.802140433307237\\
45.2971556726262	0.802401461759338\\
45.3109966397488	0.802662490211439\\
45.3979344615136	0.803184547115642\\
45.4021739409629	0.803445575567743\\
45.4449851760698	0.803967632471945\\
45.4507009388153	0.804228660924046\\
45.4733923412853	0.804750717828249\\
45.4832685395603	0.80501174628035\\
45.6913297968729	0.807361002349261\\
45.6921028644378	0.807622030801362\\
45.7380016874987	0.808144087705564\\
45.7484564999399	0.808666144609766\\
45.8318808759953	0.80997128687028\\
45.9832352155244	0.811015400678684\\
46.245760183617	0.814669799008101\\
46.2477248881508	0.814930827460202\\
46.2876070655503	0.815452884364404\\
46.2880477455609	0.815713912816506\\
46.3012526381999	0.816496998172809\\
46.38972077455	0.817280083529113\\
46.4518822420843	0.818063168885416\\
46.472790331785	0.818585225789619\\
46.4794663858804	0.81884625424172\\
46.5037791193825	0.819368311145922\\
46.6073115800762	0.819890368050125\\
46.6432192521962	0.820412424954327\\
46.7433045720872	0.821195510310631\\
46.744539309983	0.821456538762732\\
46.7957111729566	0.822239624119035\\
46.7993315695601	0.822500652571136\\
46.9769195614447	0.824588880187946\\
46.9793741672359	0.824849908640047\\
46.9863521581783	0.825110937092148\\
47.1136806195587	0.826155050900553\\
47.2058047015778	0.827982250065261\\
47.2679269650422	0.828504306969464\\
47.5862252289795	0.831897676846786\\
47.5893700364099	0.832158705298887\\
47.644800320926	0.833202819107292\\
47.6499365157587	0.833724876011495\\
47.6764326858515	0.834246932915697\\
47.7565896215081	0.835291046724102\\
47.7624426008758	0.835813103628304\\
47.7895535501496	0.836596188984608\\
47.7995326178544	0.836857217436709\\
47.8567555427633	0.837640302793012\\
47.9434857245541	0.838945445053518\\
47.9543278805801	0.839728530409822\\
47.9571179129209	0.839989558861923\\
48.0728173581786	0.842077786478733\\
48.0741579783874	0.842338814930834\\
48.1887601839001	0.844688070999744\\
48.2035156088046	0.845210127903947\\
48.2050805646182	0.845471156356048\\
48.2261961186043	0.84599321326025\\
48.3485979034625	0.846776298616554\\
48.4220991898996	0.84808144087706\\
48.4301051447273	0.848342469329161\\
48.4513718772254	0.848603497781262\\
48.5470360662963	0.849125554685465\\
48.5595741978652	0.849647611589667\\
48.5610986664704	0.849908640041768\\
48.5835320660998	0.850691725398072\\
48.6480552071437	0.851474810754375\\
48.6598138172927	0.851735839206476\\
48.7004755510437	0.852257896110679\\
48.7008160537515	0.85251892456278\\
48.8344136357332	0.853302009919084\\
49.050158375023	0.856173322892204\\
49.0531981292663	0.856434351344305\\
49.0955769633239	0.856956408248507\\
49.2122706325737	0.857739493604811\\
49.2678565955909	0.859305664317418\\
49.3964110714224	0.860088749673722\\
49.4035749966807	0.860610806577924\\
49.5320206988719	0.86191594883843\\
49.5664657523722	0.862438005742632\\
49.6195788582258	0.863482119551037\\
49.8234939501772	0.865048290263644\\
49.8788084671828	0.865831375619948\\
49.9020951768646	0.86635343252415\\
50.0677056099667	0.867397546332555\\
50.2139349052833	0.870268859305668\\
50.218763181206	0.870529887757769\\
50.3190250218827	0.871312973114073\\
50.4608690270252	0.873140172278781\\
50.4900564154197	0.874184286087186\\
50.4912502529768	0.874445314539287\\
50.5167283100349	0.875489428347692\\
50.5279583095166	0.876011485251901\\
50.5850941965983	0.876794570608205\\
50.587746523029	0.877055599060306\\
50.6138807047727	0.877577655964508\\
50.6160184291963	0.877838684416609\\
50.6887265899529	0.879143826677115\\
50.7135214496612	0.88018794048552\\
50.7176890012454	0.880709997389722\\
50.7592954136921	0.881232054293925\\
50.7653963117742	0.881754111198127\\
50.7956690849133	0.882276168102329\\
50.7997555754829	0.882537196554431\\
50.8390498082929	0.883581310362835\\
50.8400451886825	0.883842338814937\\
51.0839068942699	0.886452623335948\\
51.0956627445074	0.886974680240151\\
51.1241788769177	0.888801879404859\\
51.177199145951	0.889323936309061\\
51.178040124051	0.889584964761163\\
51.2449506734507	0.890368050117466\\
51.3276148533693	0.89115113547377\\
51.3832474496824	0.892717306186377\\
51.454704824078	0.89350039154268\\
51.4589652113568	0.894022448446883\\
51.4674322637356	0.894283476898984\\
51.5783782148017	0.895849647611591\\
51.588088324433	0.896371704515794\\
51.692060156773	0.897676846776299\\
51.7138963448351	0.897937875228401\\
51.8192139209478	0.898720960584711\\
51.88219111211	0.899243017488914\\
51.9599148325802	0.900026102845217\\
51.9762518605608	0.90054815974942\\
52.0261631107611	0.901070216653622\\
52.0893130461538	0.90289741581833\\
52.1267763990856	0.903158444270431\\
52.2569911839801	0.903680501174634\\
52.2944772714126	0.904202558078836\\
52.5031292460193	0.906029757243545\\
52.5084811306527	0.906290785695646\\
52.7375667496379	0.907856956408253\\
52.8089634450132	0.908640041764556\\
53.2573952900094	0.912555468546074\\
53.260888531593	0.912816496998175\\
53.2758810357311	0.913077525450277\\
53.5047351683134	0.914904724614985\\
53.5098014145367	0.915165753067086\\
53.54898371495	0.91594883842339\\
53.5773239560463	0.916731923779693\\
53.5838689069403	0.916992952231794\\
53.6723446463539	0.918037066040199\\
53.7061197248872	0.918559122944401\\
53.7507957881082	0.919603236752806\\
53.8224200910431	0.921691464369623\\
53.8261757054639	0.921952492821724\\
53.9240133301068	0.922735578178028\\
53.9544660510898	0.923779691986432\\
54.0586857753982	0.924562777342736\\
54.0645368075494	0.924823805794837\\
54.1720708241135	0.925606891151141\\
54.2187297291198	0.926389976507444\\
54.2822969707846	0.927173061863748\\
54.4093607051468	0.927956147220051\\
54.4122843511874	0.928217175672152\\
54.6165068835617	0.930305403288962\\
54.6298718540634	0.930827460193164\\
54.7075373016078	0.931349517097367\\
54.7097702076416	0.931610545549468\\
54.7764435627496	0.93213260245367\\
54.7804690071151	0.932393630905771\\
54.8118042907276	0.932915687809974\\
54.8894927103623	0.933437744714176\\
54.8985177533235	0.933959801618379\\
54.9815815781506	0.934481858522581\\
55.0368659047441	0.935525972330986\\
55.2807193284752	0.937614199947795\\
55.4228157197399	0.938397285304099\\
55.5016058585042	0.939180370660402\\
55.5048237755293	0.939441399112503\\
55.5560450154566	0.939963456016706\\
55.5714776841996	0.940224484468807\\
55.6847601696002	0.941268598277212\\
55.7512890584892	0.942312712085617\\
55.835723684609	0.942834768989826\\
55.9276925524282	0.94361785434613\\
56.105391024416	0.945184025058737\\
56.1392879883521	0.94596711041504\\
56.1677742974967	0.946228138867141\\
56.2550975456016	0.946750195771344\\
56.3103969223038	0.947794309579749\\
56.3155849855493	0.94805533803185\\
56.4431861350326	0.949621508744457\\
56.4441922238717	0.949882537196558\\
56.5665012387946	0.95040459410076\\
56.5690358801573	0.950665622552862\\
56.5941248883447	0.951448707909165\\
56.6586548059455	0.951970764813368\\
56.6616864211428	0.952231793265469\\
56.7605840312637	0.953014878621772\\
56.791075540203	0.953536935525975\\
56.9157720812437	0.954320020882278\\
56.9532506614434	0.955103106238582\\
56.9978121376185	0.955364134690683\\
57.1414758751763	0.955886191594885\\
57.1554595113458	0.956408248499088\\
57.2033743696917	0.95693030540329\\
57.2142303633355	0.957452362307492\\
57.2851706607264	0.957974419211695\\
57.2885480208012	0.958235447663796\\
57.3788565791672	0.9590185330201\\
57.5285373232836	0.960845732184808\\
57.7101480800875	0.961628817541111\\
57.9075069322902	0.964239102062123\\
58.0636926329855	0.96632732967894\\
58.0826367400762	0.966849386583142\\
58.1069309625873	0.967371443487345\\
58.2933822708828	0.968154528843648\\
58.3614714718511	0.969720699556255\\
58.437014642704	0.970503784912559\\
58.4596939797108	0.971025841816761\\
58.6651385471307	0.972592012529368\\
58.6745000993993	0.973114069433571\\
58.8868156019077	0.975463325502481\\
58.9202761997673	0.975985382406684\\
59.0868868285631	0.977029496215088\\
59.2895514141952	0.9796397807361\\
59.2926843655048	0.979900809188202\\
59.31067774963	0.980422866092404\\
59.3143473804507	0.980683894544505\\
59.4168090180401	0.98172800835291\\
59.4236456807897	0.981989036805011\\
59.4879614733804	0.982772122161315\\
59.5943692103865	0.983294179065517\\
59.6526626087321	0.984077264421821\\
59.6571607235801	0.984338292873922\\
59.8706246968616	0.985121378230225\\
60.0749243946761	0.987731662751237\\
60.080442016503	0.987992691203338\\
60.1393848387141	0.988775776559649\\
60.1874188505406	0.989558861915953\\
60.293226683881	0.990080918820155\\
60.3087497479631	0.990341947272256\\
60.3502773567732	0.990864004176458\\
60.3645584730757	0.99112503262856\\
60.5251660244305	0.992169146436964\\
60.5673576546882	0.992691203341167\\
60.6517812039056	0.993213260245369\\
60.6543929232972	0.99347428869747\\
60.8300184921857	0.99556251631428\\
60.9341509776227	0.996084573218482\\
60.9510923585726	0.996345601670583\\
61.0984629947916	0.997128687026887\\
61.1250584505246	0.997389715478988\\
61.3045824983746	0.997911772383191\\
61.5440075793056	0.999216914643696\\
62.4346687836962	1\\
};
% \addlegendentry{Lroomrefl4}

\addplot [color=mycolor2, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-32.8042429615702	0\\
-32.6028539648345	0.000522056904202373\\
-32.2325739952093	0.00104411380840475\\
-32.1043653924858	0.00208822761680949\\
-31.6046592886885	0.00287131297311305\\
-31.4571654817347	0.00365439832941661\\
-31.1926995306478	0.00443748368572017\\
-31.1851645399361	0.00469851213782135\\
-30.9331811717873	0.00522056904202373\\
-30.7617444696056	0.00626468285042847\\
-30.7600025392055	0.00652571130252966\\
-30.7159560984918	0.00704776820673203\\
-30.6832281230868	0.00783085356303559\\
-30.5525463053463	0.00887496737144744\\
-30.549969242762	0.00913599582354863\\
-30.3686788049339	0.0104411380840546\\
-30.1206838968238	0.012529365700864\\
-29.816400115249	0.0133124510571676\\
-29.7602176733596	0.0135734795092688\\
-29.4775500628451	0.0140955364134712\\
-29.3796640656391	0.0148786217697747\\
-29.3011484212948	0.0156617071260783\\
-29.0820354157578	0.0164447924823818\\
-29.0738593814133	0.0169668493865842\\
-28.9899617914669	0.0174889062907866\\
-28.9892997221272	0.0177499347428878\\
-28.8702392045397	0.0185330200991913\\
-28.8582536122325	0.0187940485512925\\
-28.7584793260591	0.0193161054554949\\
-28.7398334690561	0.0198381623596973\\
-28.4020365210261	0.020882276168102\\
-28.3913254047398	0.0211433046202032\\
-28.192917248844	0.0216653615244056\\
-27.7982465364086	0.0242756460454174\\
-27.6490530609716	0.025058731401721\\
-27.4927477929692	0.0263638736622269\\
-27.482737279723	0.0266249021143281\\
-27.3002347002319	0.0274079874706317\\
-27.0545478951179	0.0297572435395494\\
-26.7663899661423	0.0310623858000554\\
-26.6904000920783	0.0321064996084601\\
-26.5826102730116	0.0331506134168649\\
-26.5750419686153	0.0334116418689661\\
-26.5009356847823	0.0336726703210672\\
-26.2517791190727	0.0341947272252696\\
-26.2399703802943	0.0344557556773708\\
-25.9304679023964	0.0362829548420791\\
-25.7963780447427	0.0370660401983827\\
-25.4950996757669	0.0391542678151922\\
-25.4856010198648	0.0394152962672933\\
-25.3812876136227	0.0401983816235969\\
-25.3296026081841	0.0409814669799005\\
-25.2998613585341	0.0420255807883052\\
-25.0565551096403	0.04306969459671\\
-24.8587745682623	0.0467240929261266\\
-24.8314300634235	0.0477682067345313\\
-24.7116109264646	0.0482902636387337\\
-24.6619107043813	0.048812320542936\\
-24.6586720799447	0.0490733489950372\\
-24.6405603711459	0.0495954058992467\\
-24.6009921722704	0.0506395197076515\\
-24.4883307149135	0.0519446619681574\\
-24.3791946169659	0.0524667188723598\\
-24.336073656225	0.0532498042286633\\
-24.0909721076929	0.0553380318454728\\
-24.087155537921	0.055599060297574\\
-24.0761868492852	0.0558600887496752\\
-23.9628588990037	0.0563821456538776\\
-23.9303971170837	0.0569042025580799\\
-23.9014651489056	0.0574262594622823\\
-23.8000808044571	0.0582093448185859\\
-23.7263760810327	0.0592534586269906\\
-23.7259912636802	0.0595144870790918\\
-23.7072267227927	0.059775515531193\\
-23.597996027085	0.0605586008874965\\
-23.5910057373879	0.0608196293395977\\
-23.4612146309745	0.062646828504306\\
-23.4578322423795	0.0629078569564072\\
-23.2313880632248	0.0642129992169131\\
-23.2256182701525	0.0644740276690143\\
-23.1578884822793	0.0655181414774191\\
-23.1466023238857	0.0660401983816215\\
-23.0644549977126	0.066823283737925\\
-22.9547611811292	0.0673453406421274\\
-22.9318203356541	0.0681284259984309\\
-22.9141667320588	0.069433568258944\\
-22.7862600539531	0.0704776820673487\\
-22.6243228123371	0.0728269381362594\\
-22.5887749105677	0.0733489950404618\\
-22.525535457642	0.0738710519446641\\
-22.5205859111373	0.0741320803967653\\
-22.4571450307982	0.0749151657530689\\
-22.4261438936138	0.0759592795614736\\
-22.3046248850559	0.076481336465676\\
-22.1486616464777	0.0788305925345867\\
-22.1418035419089	0.0790916209866879\\
-22.0952283295564	0.0798747063429914\\
-22.0644343900543	0.0803967632471938\\
-22.0587468476283	0.080657791699295\\
-22.0418810426107	0.0811798486034974\\
-22.0408094754124	0.0817019055076997\\
-22.0196110675609	0.0822239624119021\\
-22.0158380682534	0.0824849908640033\\
-21.9743745590974	0.0832680762203069\\
-21.9725936630055	0.083529104672408\\
-21.8102701993411	0.0861393891934199\\
-21.7611633500987	0.0869224745497235\\
-21.7582430341285	0.0871835030018246\\
-21.670753687594	0.0884886452623377\\
-21.663254171755	0.0890107021665401\\
-21.6436636722481	0.0895327590707424\\
-21.641092353105	0.0897937875228436\\
-21.5382281875956	0.0908379013312484\\
-21.4516027350647	0.0921430435917543\\
-21.4512910067667	0.0924040720438555\\
-21.448702322444	0.0926651004959567\\
-21.4376424320946	0.093187157400159\\
-21.4280363446641	0.0937092143043614\\
-21.3893619495583	0.0942312712085638\\
-21.3845535945757	0.094492299660665\\
-21.3554424618467	0.0950143565648673\\
-21.29948775844	0.0957974419211709\\
-21.2456064061812	0.0971025841816768\\
-21.2233034918178	0.0978856695379804\\
-21.2039978778689	0.0981466979900816\\
-21.1363267230264	0.0986687548942839\\
-21.0777724175869	0.100234925606891\\
-21.077170759231	0.100495954058992\\
-21.0079540195917	0.101540067867397\\
-20.988379794752	0.102323153223701\\
-20.9857905122203	0.102845210127903\\
-20.9719455441983	0.103367267032105\\
-20.9702062344411	0.103889323936308\\
-20.9642692526361	0.104150352388409\\
-20.9353802736945	0.104672409292611\\
-20.931836405223	0.104933437744712\\
-20.868392544141	0.105455494648915\\
-20.7999666663656	0.107543722265731\\
-20.7478201333991	0.108065779169934\\
-20.7459820498828	0.108326807622035\\
-20.689996355818	0.10937092143044\\
-20.6472057067679	0.109892978334642\\
-20.6425676619358	0.110676063690946\\
-20.5969404034673	0.111459149047249\\
-20.5501596409508	0.113286348211957\\
-20.498676310161	0.11380840511616\\
-20.4856345782708	0.114069433568261\\
-20.448159278217	0.114591490472463\\
-20.4262144820061	0.115113547376666\\
-20.3171547053438	0.116418689637172\\
-20.3002356863449	0.116940746541374\\
-20.2986450708711	0.117201774993475\\
-20.2768566617951	0.117984860349779\\
-20.2340428522802	0.119028974158184\\
-20.2331232234762	0.119290002610285\\
-20.198630517677	0.12033411641869\\
-20.1823048198859	0.121117201774993\\
-20.1537520955398	0.121639258679195\\
-20.1281088007087	0.122161315583398\\
-20.0558683049208	0.122944400939701\\
-20.0516723089101	0.123466457843904\\
-20.0441183781828	0.124249543200207\\
-19.9947998806032	0.12477160010441\\
-19.960019875009	0.126076742364923\\
-19.9540378464718	0.126598799269125\\
-19.8343091549068	0.129470112242238\\
-19.7803333111487	0.130514226050643\\
-19.7798443712923	0.130775254502744\\
-19.7724804532021	0.131558339859048\\
-19.7331006500052	0.13208039676325\\
-19.6282598713837	0.134690681284262\\
-19.5999917296996	0.135995823544768\\
-19.5922712266286	0.13651788044897\\
-19.5914322471795	0.136778908901071\\
-19.5732487478715	0.137561994257375\\
-19.5722189520892	0.137823022709476\\
-19.5654961590838	0.138084051161577\\
-19.5008506045837	0.139389193422083\\
-19.484799483797	0.140172278778387\\
-19.4445911552839	0.141216392586792\\
-19.4202163211287	0.141738449490994\\
-19.4047996727312	0.142521534847297\\
-19.3786471762319	0.1430435917515\\
-19.3763443986406	0.143304620203601\\
-19.3115672011788	0.145653876272519\\
-19.3103906470021	0.14591490472462\\
-19.2784398848011	0.146436961628822\\
-19.2270015043502	0.146959018533025\\
-19.2243889842032	0.147220046985126\\
-19.1963697954242	0.148003132341429\\
-19.1553014142106	0.148525189245632\\
-19.1317481360236	0.149830331506138\\
-19.1314438690629	0.15035238841034\\
-19.1177399229558	0.151135473766644\\
-19.1171888753551	0.151396502218745\\
-19.1124193645572	0.151657530670846\\
-19.0789952308972	0.152179587575048\\
-19.0477696952939	0.152701644479251\\
-19.0459332394923	0.152962672931352\\
-19.0202264292186	0.153745758287656\\
-19.0174264563236	0.154006786739757\\
-18.9784173582608	0.155050900548162\\
-18.9685833536903	0.156095014356566\\
-18.9117702007902	0.15687809971287\\
-18.9046885958286	0.157400156617072\\
-18.8615679338551	0.158183241973376\\
-18.822045970973	0.159488384233882\\
-18.8175454850653	0.160010441138084\\
-18.793103361751	0.160532498042286\\
-18.7845039019505	0.161576611850691\\
-18.7813098080688	0.161837640302792\\
-18.7296530895311	0.162359697206995\\
-18.7207671032817	0.162881754111197\\
-18.6864198009001	0.163664839467501\\
-18.6759705172769	0.164186896371703\\
-18.6563590961683	0.164708953275905\\
-18.6530778580552	0.164969981728014\\
-18.6207651312312	0.165492038632216\\
-18.6193788557782	0.165753067084317\\
-18.5709019820154	0.166797180892722\\
-18.5413427387375	0.167580266249026\\
-18.4890597735904	0.168363351605329\\
-18.4735894759423	0.169668493865835\\
-18.4724188179672	0.169929522317936\\
-18.4359168723341	0.171495693030543\\
-18.4045423217902	0.173322892195252\\
-18.3810574553012	0.173844949099454\\
-18.3623029732018	0.175411119812061\\
-18.3255265461449	0.177499347428871\\
-18.3130320638949	0.177760375880972\\
-18.2511814807546	0.178543461237275\\
-18.2489063502492	0.178804489689377\\
-18.1926752903951	0.180370660401984\\
-18.1662830611152	0.181936831114591\\
-18.1180553514549	0.182719916470894\\
-18.1175752170857	0.182980944922996\\
-18.0961129561538	0.184025058731407\\
-18.0632624976868	0.184808144087711\\
-18.0488054579962	0.185591229444015\\
-18.0468322719972	0.186113286348217\\
-17.9834107952512	0.187679457060824\\
-17.9825641764837	0.187940485512925\\
-17.9228272033721	0.190028713129735\\
-17.8844635429262	0.190811798486038\\
-17.8808568983711	0.191072826938139\\
-17.8517662186677	0.192116940746544\\
-17.8506000372501	0.192377969198645\\
-17.8400675293725	0.193161054554949\\
-17.807135590024	0.193683111459151\\
-17.8067996327689	0.193944139911252\\
-17.7728591218896	0.19551031062386\\
-17.7231334939926	0.196293395980163\\
-17.7218595679022	0.196554424432264\\
-17.692843758686	0.197076481336467\\
-17.6327226697766	0.198381623596973\\
-17.6286661820203	0.199164708953276\\
-17.6224473650222	0.199686765857479\\
-17.5959021502304	0.200208822761681\\
-17.5951554535826	0.200469851213782\\
-17.5686947966466	0.201513965022194\\
-17.5609632708049	0.202036021926396\\
-17.5459243529801	0.2028191072827\\
-17.5276948779197	0.204907334899509\\
-17.4803952587597	0.206734534064218\\
-17.4787406244486	0.20725659096842\\
-17.4693505872431	0.208039676324724\\
-17.433166461332	0.208561733228926\\
-17.4209959252337	0.20934481858523\\
-17.4137042650071	0.209866875489432\\
-17.3928587898578	0.210388932393634\\
-17.3865476660898	0.210910989297837\\
-17.3732911751727	0.21169407465414\\
-17.3669206098068	0.211955103106241\\
-17.3081191298157	0.212999216914646\\
-17.3062667217824	0.213521273818849\\
-17.2829114376362	0.214826416079354\\
-17.2350608324733	0.216392586791962\\
-17.2346144952545	0.216653615244063\\
-17.1975745038299	0.219002871312981\\
-17.1550603514505	0.219785956669284\\
-17.153631650297	0.220046985121385\\
-17.130003647815	0.220569042025588\\
-17.0773581197841	0.221613155833992\\
-17.0589993832533	0.222135212738195\\
-17.0343643322493	0.2231793265466\\
-17.021137652804	0.223962411902903\\
-16.9802413140167	0.224484468807105\\
-16.9780834265973	0.224745497259207\\
-16.9587015894025	0.22552858261551\\
-16.9505899005261	0.226311667971814\\
-16.939264964492	0.226833724876016\\
-16.9283913871115	0.227877838684421\\
-16.9272602471267	0.228660924040724\\
-16.9253866274891	0.228921952492826\\
-16.907948295239	0.229705037849129\\
-16.9055998406057	0.230488123205433\\
-16.8804645236308	0.231793265465939\\
-16.8483847365713	0.232576350822242\\
-16.8466426209487	0.233098407726445\\
-16.8314529485622	0.233620464630647\\
-16.7659230895791	0.234925606891153\\
-16.6762330282551	0.237796919864273\\
-16.663216853699	0.238318976768475\\
-16.6247513302429	0.23936309057688\\
-16.6142705206097	0.239624119028981\\
-16.5687384765218	0.240407204385285\\
-16.4888468354877	0.242234403549993\\
-16.4743625870413	0.242756460454196\\
-16.4493631149407	0.243278517358398\\
-16.4376797142612	0.244322631166803\\
-16.414812475714	0.245105716523106\\
-16.4143674485555	0.245366744975207\\
-16.4098962037072	0.245627773427309\\
-16.3938352672513	0.246149830331511\\
-16.3819198620331	0.246932915687815\\
-16.3473689975388	0.248238057948321\\
-16.3434179938761	0.248499086400422\\
-16.3066983898526	0.249282171756725\\
-16.3042915859711	0.249543200208826\\
-16.2695707343115	0.250848342469332\\
-16.2238746517116	0.251631427825636\\
-16.223288134499	0.251892456277737\\
-16.1736590712528	0.25241451318194\\
-16.1178830778677	0.254241712346655\\
-16.0745457858139	0.254763769250857\\
-16.0684510539395	0.25528582615506\\
-16.0344800093324	0.256329939963464\\
-16.0068318062682	0.257374053771869\\
-15.9555598945386	0.258157139128173\\
-15.9326558524323	0.259201252936577\\
-15.8694297437202	0.259984338292881\\
-15.8413172626957	0.260767423649185\\
-15.83632305518	0.261028452101286\\
-15.8045964342464	0.261811537457589\\
-15.8012692431993	0.262072565909691\\
-15.7642109211058	0.262594622813893\\
-15.7485193567626	0.263116679718095\\
-15.7020318477852	0.2641607935265\\
-15.6884766894282	0.264682850430702\\
-15.6529282971989	0.265465935787006\\
-15.6521720157209	0.265726964239107\\
-15.6281359667977	0.267032106499613\\
-15.5846360371672	0.267815191855917\\
-15.5603211273005	0.268859305664321\\
-15.5556482972853	0.269120334116423\\
-15.5191587994512	0.269642391020625\\
-15.5079821924139	0.270425476376928\\
-15.4722749211338	0.271208561733232\\
-15.4697401887479	0.271469590185333\\
-15.4477884097011	0.271991647089543\\
-15.4464408616846	0.272252675541644\\
-15.4366483770132	0.272774732445846\\
-15.4061590479008	0.273296789350049\\
-15.4024455759495	0.27355781780215\\
-15.3453283403554	0.274862960062656\\
-15.344172584232	0.275123988514757\\
-15.3362590329385	0.275646045418959\\
-15.3040905790768	0.276168102323162\\
-15.3039587243607	0.276690159227364\\
-15.2992018404656	0.277212216131566\\
-15.2384257178859	0.27799530148787\\
-15.2050361813536	0.278778386844174\\
-15.1651775116366	0.279300443748376\\
-15.1605346220211	0.279561472200477\\
-15.1285188340312	0.280083529104679\\
-15.1263349286989	0.280344557556781\\
-15.092324325985	0.281127642913084\\
-15.0785184272485	0.281910728269388\\
-14.9878287985292	0.282693813625691\\
-14.9874675049654	0.282954842077793\\
-14.9478964337845	0.283737927434096\\
-14.9025470002432	0.284782041242501\\
-14.8410890105092	0.285304098146703\\
-14.8026129941847	0.286087183503007\\
-14.7887445246575	0.286609240407209\\
-14.7173989650203	0.287392325763513\\
-14.5645884391239	0.290002610284532\\
-14.4957254824671	0.290785695640835\\
-14.4420072587659	0.291307752545038\\
-14.4351100764805	0.29182980944924\\
-14.4226498257728	0.292873923257645\\
-14.4211506729219	0.293395980161847\\
-14.4190681095172	0.293918037066049\\
-14.4116950751721	0.294179065518151\\
-14.3404305676091	0.295223179326555\\
-14.333362652252	0.295745236230758\\
-14.2677897501009	0.296789350039163\\
-14.2377547980058	0.297311406943365\\
-14.1550382313958	0.298094492299668\\
-14.0301617544692	0.300443748368579\\
-13.9982172593778	0.301487862176984\\
-13.914852525096	0.302531975985389\\
-13.8759856191787	0.303837118245895\\
-13.8563788871816	0.304620203602198\\
-13.7116240612985	0.307752545027419\\
-13.5893494910592	0.309318715740027\\
-13.4496454744865	0.31219002871314\\
-13.4484268401314	0.312451057165241\\
-13.4314962496642	0.312973114069443\\
-13.3207294880683	0.314278256329949\\
-13.2759083527329	0.315583398590455\\
-13.1115363719989	0.317149569303062\\
-13.0732963654104	0.317932654659366\\
-12.9757169952624	0.319498825371973\\
-12.9733080537157	0.320020882276175\\
-12.9421810587602	0.32106499608458\\
-12.9289180993815	0.321326024536681\\
-12.8531342952334	0.321848081440884\\
-12.8484673140305	0.322370138345086\\
-12.5403129502667	0.325502479770307\\
-12.5344565767101	0.325763508222408\\
-12.5081363088563	0.326546593578712\\
-12.460224419009	0.327590707387117\\
-12.4422834994924	0.328112764291319\\
-12.3898050181464	0.328634821195521\\
-12.3770057997271	0.329156878099724\\
-12.3032268102966	0.329678935003926\\
-12.3019301414745	0.329939963456027\\
-12.2469347028504	0.330984077264432\\
-12.0294016191663	0.333072304881242\\
-12.0123604291618	0.333594361785444\\
-11.9243449822457	0.334377447141748\\
-11.9139997685272	0.334638475593849\\
-11.8376002526743	0.335421560950152\\
-11.7999456972588	0.336204646306456\\
-11.6440252163089	0.336987731662759\\
-11.6111203289437	0.337509788566962\\
-11.6082385921298	0.337770817019063\\
-11.5781631746836	0.338292873923265\\
-11.5766559858344	0.338553902375367\\
-11.4527029643979	0.340903158444277\\
-11.447780917964	0.341164186896378\\
-11.3808383558369	0.34220830070479\\
-11.369757798192	0.342991386061094\\
-11.2996219313939	0.343774471417397\\
-11.2253232778836	0.3442965283216\\
-11.0804235541583	0.346384755938409\\
-11.0221214044789	0.347428869746814\\
-10.907242020523	0.348472983555219\\
-10.9038800342299	0.34873401200732\\
-10.8610170506642	0.349256068911522\\
-10.8567021224628	0.349778125815725\\
-10.8049346612164	0.350300182719927\\
-10.7996233010778	0.350561211172028\\
-10.7431555704284	0.351605324980433\\
-10.6808984790312	0.352127381884635\\
-10.6789185081308	0.352388410336737\\
-10.5450285648009	0.353954581049344\\
-10.5003233450321	0.354737666405647\\
-10.3891060202051	0.355520751761951\\
-10.3681261271688	0.356303837118254\\
-10.2103069696341	0.357347950926659\\
-10.1207448582133	0.359436178543476\\
-10.0501742333722	0.360219263899779\\
-9.79940886619124	0.363351605324993\\
-9.5762878382109	0.364656747585499\\
-9.56351899271353	0.364917776037601\\
-9.39964749378782	0.365700861393904\\
-9.39772389757829	0.365961889846005\\
-9.38835109541819	0.366222918298106\\
-9.01618727154578	0.368050117462815\\
-8.98366252078576	0.368311145914916\\
-8.86133918068258	0.368833202819118\\
-8.819325218486	0.369355259723321\\
-8.81584056828282	0.369616288175422\\
-8.68438986832254	0.371182458888029\\
-8.67970221921424	0.37144348734013\\
-8.54983100135554	0.373270686504839\\
-8.42960027622387	0.374053771861142\\
-8.36048419447664	0.374836857217446\\
-8.35972633871098	0.375097885669547\\
-8.2030252036309	0.377186113286363\\
-8.19150831731692	0.377708170190566\\
-8.06914424763042	0.378230227094768\\
-8.04835658076808	0.378752283998971\\
-8.04238453004055	0.379013312451072\\
-7.91074891259596	0.380057426259476\\
-7.82664825415313	0.381101540067881\\
-7.77156943582241	0.381623596972084\\
-7.76930971207215	0.381884625424185\\
-7.72994583985606	0.382667710780488\\
-7.68488161762018	0.383189767684691\\
-7.67338228012683	0.383450796136792\\
-7.57307283795501	0.383972853040994\\
-7.56290960079608	0.384233881493095\\
-7.52757060397627	0.384494909945197\\
-7.40392566740658	0.385016966849399\\
-7.00826787540808	0.388671365178816\\
-7.00114038000293	0.388932393630917\\
-6.86706176582653	0.38971547898722\\
-6.86562505357463	0.389976507439322\\
-6.85551021461063	0.390237535891423\\
-6.73373159294262	0.391281649699827\\
-6.73271239506838	0.391542678151929\\
-6.65460069119607	0.392064735056131\\
-6.61297412487328	0.392586791960333\\
-6.60723481047053	0.392847820412435\\
-6.46214522077622	0.393891934220846\\
-6.45052546688576	0.394152962672948\\
-6.31381202163252	0.395197076481352\\
-6.243024119931	0.396241190289757\\
-6.12681187347596	0.397024275646061\\
-6.10356620198601	0.397807361002364\\
-5.97142239390779	0.398851474810769\\
-5.94980407129475	0.39911250326287\\
-5.82181460267029	0.399895588619174\\
-5.75040695683992	0.400678673975477\\
-5.72592890570456	0.40120073087968\\
-5.68990058961123	0.401722787783882\\
-5.48814089613935	0.402244844688084\\
-5.47949166906892	0.402505873140186\\
-5.37028256015317	0.404072043852793\\
-5.36986905079175	0.404333072304894\\
-5.35302642969101	0.405116157661197\\
-5.32822898678455	0.405377186113299\\
-5.14987193321616	0.406421299921703\\
-5.14547062698875	0.406682328373805\\
-4.91925815119316	0.408248499086412\\
-4.89027781014802	0.408770555990614\\
-4.8887430720542	0.409031584442715\\
-4.83929409576065	0.409814669799019\\
-4.80147875330126	0.410597755155322\\
-4.70402275019192	0.411380840511633\\
-4.66241123611746	0.412163925867937\\
-4.66078215397216	0.412685982772139\\
-4.64173493604295	0.413208039676341\\
-4.64078763890851	0.413469068128443\\
-4.62693144441984	0.413991125032645\\
-4.57817889030161	0.414774210388948\\
-4.56756990710735	0.415557295745252\\
-4.56205108644096	0.415818324197353\\
-4.47220294591209	0.416340381101556\\
-4.47147739456912	0.416601409553657\\
-4.39362362388135	0.417645523362062\\
-4.38419475830421	0.418167580266264\\
-4.2112024801708	0.419211694074669\\
-4.21083804610512	0.41947272252677\\
-4.17110050677525	0.420516836335175\\
-4.14871000174173	0.421038893239377\\
-3.91797821457868	0.423649177760389\\
-3.91215133722285	0.424171234664591\\
-3.84757928918333	0.425476376925097\\
-3.84047733442048	0.425998433829299\\
-3.82309362332518	0.426520490733502\\
-3.65782275647802	0.427564604541914\\
-3.65337424531929	0.427825632994015\\
-3.43480669814578	0.429652832158723\\
-3.43197440503918	0.429913860610824\\
-3.37014862419923	0.430696945967128\\
-3.36983979713484	0.430957974419229\\
-3.34325199592419	0.431741059775533\\
-3.34118339817758	0.432002088227634\\
-3.25388752604471	0.433568258940241\\
-3.20066982810891	0.434090315844443\\
-3.12023543834646	0.43565648655705\\
-3.03969730434429	0.436439571913354\\
-2.91355230857597	0.43774471417386\\
-2.88896440575832	0.438266771078062\\
-2.88747085208909	0.438527799530164\\
-2.8717533399109	0.439049856434366\\
-2.81080284703108	0.439571913338568\\
-2.78246252748356	0.440354998694872\\
-2.77825674429532	0.440616027146973\\
-2.51844257770126	0.443487340120086\\
-2.46498099677046	0.444009397024288\\
-2.348136625361	0.444792482380599\\
-2.25812951798147	0.445836596189004\\
-2.23876740042057	0.446358653093206\\
-2.08891411273355	0.446880709997409\\
-2.03849100028264	0.447663795353712\\
-1.9654019116866	0.448446880710016\\
-1.95913190895958	0.448707909162117\\
-1.89938731730646	0.449752022970522\\
-1.89800700361212	0.450013051422623\\
-1.8751762098228	0.450796136778926\\
-1.83956586456307	0.451318193683129\\
-1.8350153170372	0.45157922213523\\
-1.81996807172402	0.451840250587331\\
-1.7109281631723	0.452884364395736\\
-1.69206833003352	0.453145392847837\\
-1.57295877490383	0.453928478204141\\
-1.55163342882354	0.454450535108343\\
-1.54887602544208	0.454711563560444\\
-1.49475947101237	0.455494648916748\\
-1.30808419165111	0.456799791177254\\
-1.16887926899421	0.457843904985658\\
-1.10012375032132	0.459410075698266\\
-1.03093278888484	0.459932132602468\\
-0.811039737265432	0.462542417123487\\
-0.806906357731208	0.462803445575588\\
-0.747041026687114	0.46332550247979\\
-0.710904487140809	0.464369616288195\\
-0.707230627828324	0.464891673192398\\
-0.488085500574023	0.466196815452903\\
-0.337958396661804	0.466718872357106\\
-0.32728140295994	0.467240929261308\\
-0.133895415018685	0.468546071521814\\
-0.120880364835244	0.469068128426017\\
-0.0204104687036732	0.469590185330219\\
-0.00790333024428236	0.46985121378232\\
0.0896892336785697	0.470895327590725\\
0.0927643429699501	0.471156356042826\\
0.108295118925483	0.471417384494927\\
0.346749498992814	0.472722526755433\\
0.357505026313312	0.472983555207534\\
0.532940519887063	0.474549725920141\\
0.535300090797868	0.474810754372243\\
0.746489330097297	0.47637692508485\\
0.749465242485698	0.476637953536951\\
1.18334801672519	0.477421038893254\\
1.32740488733869	0.478465152701666\\
1.3446871539855	0.478726181153768\\
1.43472184430229	0.479509266510071\\
1.47502614835123	0.480031323414273\\
1.92407482351201	0.481075437222678\\
2.36243957708098	0.482641607935285\\
2.71157971721242	0.483946750195791\\
2.71551907956437	0.484207778647892\\
2.79126902984942	0.484729835552095\\
2.82037157132309	0.485251892456297\\
2.87905917677367	0.4857739493605\\
3.74047768789133	0.486296006264702\\
3.83253512761907	0.487079091621005\\
3.86130064295559	0.487601148525208\\
4.28880126909674	0.488645262333613\\
4.29413326661265	0.488906290785714\\
5.33068368174806	0.49256068911513\\
5.3683476774803	0.493082746019333\\
5.56262630480798	0.493604802923535\\
6.10586203820016	0.494126859827738\\
6.50600512255144	0.49464891673194\\
6.78623285912741	0.495170973636142\\
6.8008851612643	0.495432002088243\\
7.13946478904427	0.496215087444554\\
7.15960556422858	0.496476115896655\\
9.95058833583132	0.498042286609262\\
13.3882792623642	0.498564343513465\\
14.4648312222095	0.500391542678173\\
14.4679901786184	0.500652571130274\\
15.194932875758	0.503262855651286\\
15.6219488557252	0.503784912555489\\
15.6824686985596	0.504829026363893\\
15.7945906219121	0.505612111720197\\
15.8012741656028	0.505873140172298\\
16.2774909331543	0.50848342469331\\
16.3670463708793	0.509266510049613\\
16.4567718571546	0.509788566953816\\
16.7959896857289	0.510571652310119\\
16.9591206068126	0.511615766118524\\
16.9621648469896	0.511876794570625\\
16.9708399094042	0.512137823022726\\
17.1534770224291	0.51292090837903\\
17.1563676986067	0.513181936831131\\
17.2805189455783	0.513965022187435\\
17.3036551933803	0.514487079091637\\
17.459316601778	0.515531192900042\\
17.5322000920964	0.516314278256353\\
17.6892169064997	0.517619420516858\\
17.727547541523	0.518402505873162\\
17.7305747817005	0.518663534325263\\
17.7396301904477	0.518924562777364\\
17.945107884296	0.520490733489972\\
17.9479039195745	0.520751761942073\\
17.9629178566229	0.521012790394174\\
18.0762056720181	0.521795875750477\\
18.0968546784726	0.52231793265468\\
18.1379162969971	0.523101018010983\\
18.2748103877965	0.526233359436198\\
18.3353692791313	0.5267554163404\\
18.4044019290553	0.527277473244602\\
18.5174264014268	0.528060558600906\\
18.5399590163137	0.528321587053007\\
18.8393253584325	0.529887757765614\\
18.85266263028	0.530409814669817\\
19.1293759039007	0.533542156095031\\
19.1361815516012	0.533803184547132\\
19.2096514729993	0.534847298355537\\
19.2158358835934	0.535108326807638\\
19.2820495791218	0.536152440616043\\
19.3017360579013	0.536674497520245\\
19.3453283120019	0.536935525972346\\
19.5658064817653	0.537457582876549\\
19.7793392470634	0.54058992430177\\
19.8238840060897	0.541111981205972\\
19.8765532077167	0.542156095014377\\
19.9857746929255	0.542678151918579\\
19.9916364595225	0.542939180370681\\
20.0354786258155	0.543722265726984\\
20.1263517724021	0.544505351083288\\
20.3688786309729	0.546854607152198\\
20.3768300172843	0.547376664056401\\
20.465507034349	0.548159749412704\\
20.63425744004	0.549986948577413\\
20.6350907637145	0.550247977029514\\
20.6403154195554	0.550509005481615\\
20.7079141248453	0.551292090837919\\
20.7270413022285	0.551814147742121\\
20.7693764502029	0.552336204646323\\
20.7793093580069	0.552597233098425\\
20.9671185806319	0.554424432263133\\
20.9768526498249	0.555207517619436\\
21.1252366404201	0.556251631427841\\
21.1356303819181	0.557034716784145\\
21.1831983696436	0.557556773688347\\
21.1963489779653	0.557817802140448\\
21.2501882652148	0.558339859044651\\
21.3430449924578	0.559645001305157\\
21.5679489054057	0.561733228921966\\
21.7115866433434	0.562777342730378\\
21.7333900426379	0.563038371182479\\
21.8260025114359	0.563560428086681\\
21.9047433521872	0.564082484990884\\
22.0772441052612	0.565126598799289\\
22.2203452940099	0.565909684155592\\
22.2679821951915	0.566431741059795\\
22.3017150825489	0.567214826416098\\
22.4711596247318	0.568258940224503\\
22.5052695272706	0.568780997128705\\
22.7496521376879	0.571130253197616\\
22.7606345778145	0.571652310101818\\
23.0364037220339	0.574001566170729\\
23.1543101871827	0.574784651527033\\
23.160591836067	0.575306708431235\\
23.1835966731911	0.575828765335437\\
23.1841975806067	0.576089793787538\\
23.2390807987588	0.576872879143842\\
23.285147959641	0.577655964500146\\
23.2881226196424	0.577916992952247\\
23.3653149630654	0.579222135212753\\
23.3722660033994	0.579483163664854\\
23.4055050754872	0.579744192116955\\
23.6768246045613	0.58078830592536\\
23.6861798449925	0.581310362829562\\
23.735945243387	0.582093448185866\\
23.7387324402653	0.582354476637967\\
23.7496224656867	0.582615505090068\\
23.8362522668749	0.583659618898473\\
23.8451134823728	0.584181675802682\\
23.8911662105946	0.584703732706885\\
23.8931305124399	0.584964761158986\\
24.2874486474506	0.587836074132099\\
24.3170126166283	0.588619159488402\\
24.4031147135126	0.589402244844706\\
24.4359747840466	0.59018533020101\\
24.4704222197193	0.590707387105212\\
24.5117817092224	0.591490472461516\\
24.6167601230737	0.593056643174123\\
24.6203770940354	0.593578700078325\\
24.7022573818552	0.594361785434629\\
24.9692347758867	0.595927956147236\\
24.9973295164139	0.596188984599337\\
25.1417142997495	0.59697206995564\\
25.214019091391	0.597755155311944\\
25.3599530836301	0.598538240668248\\
25.3603940876523	0.598799269120349\\
25.413082545866	0.599321326024551\\
25.5178847991458	0.599843382928753\\
25.5646547175761	0.600365439832956\\
25.6609901982833	0.600887496737158\\
25.9645642921962	0.60349778125817\\
26.3825186076162	0.6084573218481\\
26.3878511267609	0.608718350300201\\
26.4563459368984	0.609762464108606\\
26.5060757891575	0.610545549464909\\
26.7608270953878	0.611850691725415\\
26.813215972819	0.612372748629618\\
26.8200150075148	0.612633777081719\\
26.8741909649967	0.613155833985921\\
27.0450408262971	0.613677890890123\\
27.0520645733002	0.613938919342225\\
27.1981207388471	0.614722004698528\\
27.2478735330357	0.615505090054832\\
27.2507503112307	0.615766118506933\\
27.5262079824812	0.616549203863237\\
27.6110714627334	0.61733228921954\\
27.6162739077481	0.617593317671641\\
27.7847027380443	0.618115374575844\\
27.7942473855689	0.618376403027945\\
27.9483956042814	0.619681545288451\\
27.9781915049354	0.620203602192653\\
28.0715051367535	0.620725659096856\\
28.0760259364157	0.621247716001058\\
28.2084773217737	0.622291829809463\\
28.2500309340104	0.623074915165766\\
28.394603441207	0.624119028974171\\
28.4270716723358	0.624641085878373\\
28.4285549049445	0.624902114330474\\
28.4640516654631	0.625163142782576\\
28.5572514734819	0.625685199686778\\
28.558354873225	0.625946228138879\\
28.8094442392416	0.626990341947284\\
28.8999892097154	0.627512398851486\\
28.9798167034413	0.628295484207797\\
28.982031717179	0.628556512659898\\
29.1489096915709	0.629339598016202\\
29.1659231000656	0.629861654920404\\
29.4567070185915	0.630905768728809\\
29.4636904025687	0.63116679718091\\
29.494955539264	0.631688854085112\\
29.4955975127904	0.631949882537214\\
29.6071838312791	0.633516053249821\\
29.775297251622	0.634560167058225\\
29.813089881534	0.634821195510327\\
29.9347432789525	0.635343252414529\\
30.0443927551796	0.636648394675035\\
30.2372417463925	0.637431480031339\\
30.9416743747481	0.644218219785969\\
30.9433830506441	0.644479248238071\\
30.9855654095789	0.645523362046475\\
31.2517746626715	0.647089532759082\\
31.5936854573427	0.648133646567487\\
31.6666895369512	0.649177760375892\\
31.7446520021357	0.649699817280094\\
31.8270030289295	0.651004959540607\\
31.8856131763992	0.651788044896911\\
31.9075141751533	0.652310101801113\\
32.1463069074003	0.653615244061619\\
32.1470187511182	0.65387627251372\\
32.3692448377731	0.655181414774226\\
32.378039738036	0.655442443226327\\
32.4058491839721	0.65596450013053\\
32.4073408915001	0.656225528582631\\
32.4309030737609	0.656486557034732\\
32.6729834465868	0.657269642391036\\
32.7985523366861	0.658052727747339\\
32.936941528203	0.659879926912048\\
32.9436961869764	0.660140955364149\\
33.1244962205325	0.661968154528857\\
33.2811369312028	0.66249021143306\\
33.282123297348	0.662751239885161\\
33.2890221812105	0.663012268337262\\
33.3748715376017	0.663534325241464\\
33.4358730054084	0.664056382145667\\
33.4424637972277	0.664317410597768\\
33.526282833534	0.665100495954071\\
33.5390487410159	0.665361524406173\\
33.7081598361271	0.666144609762476\\
33.8671525071007	0.66692769511878\\
33.906029890332	0.667449752022982\\
33.9232760210082	0.668232837379286\\
34.0050069316019	0.669799008091893\\
34.0062720389527	0.670060036543994\\
34.0210732654833	0.670321064996095\\
34.1751847229962	0.671104150352399\\
34.185413270546	0.6713651788045\\
34.3158688223871	0.672148264160803\\
34.4146664524418	0.673975463325512\\
34.8440892763791	0.67632471939443\\
34.8512048308325	0.676585747846531\\
34.9597016260015	0.677629861654935\\
34.9628822869725	0.677890890107037\\
35.0373897691314	0.67867397546334\\
35.2935356536758	0.680240146175947\\
35.3222581291776	0.68076220308015\\
35.392992643569	0.681545288436453\\
35.3974717507224	0.681806316888554\\
35.5082607455021	0.68311145914906\\
35.7262292350636	0.683894544505364\\
35.7302854980232	0.684155572957465\\
35.8119915174005	0.684938658313769\\
36.0576398968027	0.685721743670072\\
36.0609008535118	0.685982772122173\\
36.1494159716453	0.686504829026376\\
36.2698450551909	0.688593056643185\\
36.3245057254857	0.689115113547388\\
36.3315361835997	0.689376141999489\\
36.4228772821697	0.690681284259995\\
36.4710463822132	0.691986426520501\\
36.4727887119122	0.692247454972602\\
36.4802034779582	0.692508483424703\\
36.5379504218757	0.693291568781007\\
36.7057238455345	0.69407465413731\\
36.9234261331314	0.695640824849917\\
36.9278721311169	0.695901853302018\\
36.9453829598058	0.696423910206221\\
36.9553482018735	0.697206995562532\\
37.0963605055163	0.69903419472724\\
37.3786153052621	0.700078308535645\\
37.3832734772392	0.700339336987746\\
37.4563214064213	0.70138345079615\\
37.4773477431041	0.701644479248252\\
37.6176608161897	0.702427564604555\\
37.6203575572015	0.702688593056656\\
37.6761509987119	0.70347167841296\\
37.677902411591	0.703993735317162\\
37.8817151626158	0.705298877577668\\
37.9368497348551	0.706604019838174\\
38.0066319142492	0.707387105194478\\
38.174617266168	0.709475332811287\\
38.1787954168412	0.709736361263388\\
38.2203988352823	0.710519446619692\\
38.2215267032189	0.710780475071793\\
38.2349486743295	0.711302531975996\\
38.298891659153	0.712607674236502\\
38.3118471607562	0.713390759592805\\
38.4420568317375	0.714173844949109\\
38.4488509630317	0.714695901853311\\
38.5562146814329	0.715478987209615\\
38.5709479832016	0.716001044113817\\
38.5717468455671	0.716262072565918\\
38.5937328497066	0.71678412947012\\
38.6733490916921	0.717306186374323\\
38.7749794770067	0.718350300182728\\
38.8357624097989	0.71887235708693\\
38.9917101400662	0.719655442443241\\
39.0670436780465	0.720960584703747\\
39.1350164215516	0.72174367006005\\
39.2354743725172	0.723570869224758\\
39.3451770921146	0.724353954581062\\
39.3491090068328	0.724614983033163\\
39.4725403985706	0.725137039937366\\
39.4737275834657	0.725398068389467\\
39.5585593011369	0.726703210649973\\
39.6241052214204	0.727486296006276\\
39.6344977230095	0.728008352910479\\
39.7966359905244	0.728791438266782\\
39.9374906593622	0.729835552075187\\
39.9907204288136	0.73061863743149\\
40.0537152261874	0.731401722787794\\
40.0620725147869	0.731662751239895\\
40.1095567169834	0.732445836596199\\
40.1149882073163	0.7327068650483\\
40.177900943948	0.734012007308806\\
40.2381727171424	0.734534064213008\\
40.2467950994712	0.734795092665109\\
40.291465461187	0.735317149569312\\
40.2917451403593	0.735578178021413\\
40.2937027935667	0.736100234925615\\
40.335735041202	0.737405377186121\\
40.4434601706556	0.738188462542425\\
40.5750527032098	0.740015661707133\\
40.5755512869682	0.740276690159234\\
40.5979309751456	0.740798747063437\\
40.5997329323369	0.741059775515538\\
40.6872720042026	0.741842860871841\\
40.691639868345	0.742625946228152\\
40.695708132111	0.742886974680253\\
40.864121940921	0.744192116940759\\
40.865595802546	0.74445314539286\\
40.8786066532256	0.744714173844962\\
40.9369001032167	0.745497259201265\\
40.9386059396718	0.745758287653366\\
40.9938516328131	0.746280344557569\\
40.9948974169294	0.74654137300967\\
41.1107505110516	0.747846515270176\\
41.2931176264752	0.748629600626479\\
41.5014958963781	0.752806055860098\\
41.671769191716	0.754633255024807\\
41.6750507183602	0.754894283476908\\
41.6868790937126	0.755155311929009\\
41.8679610160264	0.756199425737414\\
41.8683679279712	0.756460454189515\\
42.1985204706684	0.758026624902122\\
42.2033546598718	0.758287653354223\\
42.2868130854608	0.759070738710527\\
42.3845813140244	0.761158966327336\\
42.4409541574726	0.761681023231539\\
42.4422125401182	0.76194205168364\\
42.4612720631108	0.762203080135741\\
42.5545025405185	0.762986165492045\\
42.5799171621466	0.763769250848348\\
42.6505833733969	0.764291307752551\\
42.6550799113785	0.764552336204659\\
42.7027016202731	0.765074393108861\\
42.7032497332094	0.765335421560962\\
42.940419518982	0.767162620725671\\
42.952660955985	0.767684677629873\\
43.0087787362682	0.768467762986177\\
43.0513469937159	0.768989819890379\\
43.184371422684	0.770033933698784\\
43.1858337863928	0.770294962150885\\
43.2557887366755	0.771078047507189\\
43.5908448227789	0.775254502740808\\
43.6196601843548	0.77577655964501\\
43.7381092672853	0.776820673453415\\
43.7806128957107	0.777603758809718\\
43.7916747767923	0.777864787261819\\
44.0298300992263	0.779169929522325\\
44.0311381498679	0.779430957974427\\
44.0640255452532	0.780475071782831\\
44.2043327470953	0.782563299399641\\
44.3531984196988	0.785956669276956\\
44.393258260136	0.787000783085368\\
44.4674436995339	0.788566953797975\\
44.5814952530444	0.790394152962683\\
44.5838611471344	0.790655181414785\\
44.6380426066129	0.791438266771088\\
44.6422553160982	0.791699295223189\\
44.9382298031298	0.794309579744201\\
44.9461162114343	0.794831636648404\\
44.9762545756261	0.795353693552606\\
44.9847395459616	0.795875750456808\\
45.1191682009501	0.797702949621517\\
45.1231178232211	0.797963978073618\\
45.2520358852473	0.80057426259463\\
45.3049997948381	0.801618376403034\\
45.3453408319387	0.802401461759338\\
45.3599747298133	0.80292351866354\\
45.4166936777683	0.803445575567743\\
45.4212618077474	0.803967632471945\\
45.4238289251087	0.804228660924046\\
45.5064910067219	0.805272774732451\\
45.5117684366198	0.805533803184552\\
45.8007581080524	0.808405116157665\\
45.8183788726789	0.809188201513976\\
45.8291820637007	0.809449229966077\\
45.9465012821938	0.810493343774482\\
45.9471256303577	0.810754372226583\\
45.9697524743274	0.811276429130785\\
46.0207819266054	0.812059514487089\\
46.2362163069016	0.814669799008101\\
46.3944034052631	0.815974941268607\\
46.3989852437213	0.816235969720708\\
46.4396369320908	0.817019055077012\\
46.5067288602024	0.817802140433315\\
46.5421609202012	0.818585225789619\\
46.5493430806805	0.81884625424172\\
46.7926654659732	0.820934481858529\\
46.8029093739005	0.821456538762732\\
46.8132322820485	0.821717567214833\\
46.8719320150469	0.822239624119035\\
46.9444776478943	0.822761681023238\\
46.9902174832037	0.823544766379541\\
46.9916119325778	0.823805794831642\\
47.1522089200076	0.82537196554425\\
47.1902655087143	0.825894022448452\\
47.2423944869391	0.826677107804755\\
47.4036733257616	0.829026363873666\\
47.4045370502866	0.829287392325767\\
47.4189495019333	0.82980944922997\\
47.4996180781828	0.830331506134172\\
47.5062093718409	0.830592534586273\\
47.5814398918662	0.831375619942584\\
47.5870815881179	0.832158705298887\\
47.5926796641507	0.832419733750989\\
47.6520055708444	0.833463847559393\\
47.655869204171	0.833724876011495\\
47.6781202954958	0.833985904463596\\
47.7530154960815	0.834507961367798\\
47.7944872638689	0.835291046724102\\
47.8084546134245	0.835813103628304\\
47.809529185496	0.836074132080405\\
47.8164793266972	0.836335160532506\\
48.0191035987552	0.838945445053518\\
48.05557570201	0.840511615766125\\
48.0615236785727	0.840772644218227\\
48.1748715776181	0.842599843382935\\
48.2307093264254	0.843382928739238\\
48.3000237139961	0.844166014095542\\
48.308539852563	0.844688070999744\\
48.3119353441649	0.844949099451846\\
48.3727643776041	0.846515270164453\\
48.4177411446453	0.847037327068655\\
48.4530482756313	0.847559383972857\\
48.5201614183909	0.84808144087706\\
48.5240589386795	0.848603497781262\\
48.6275131438644	0.849647611589667\\
48.6278718642527	0.849908640041768\\
48.6661686886351	0.850430696945971\\
48.6664900084981	0.850691725398072\\
48.702457872752	0.851474810754375\\
48.7725662688204	0.852257896110679\\
48.7827175956916	0.852779953014881\\
48.8381267935806	0.853302009919084\\
48.9711494337568	0.854346123727495\\
48.9798109527809	0.854868180631698\\
48.9837069378586	0.8553902375359\\
48.9916240822293	0.855651265988001\\
49.0650469021657	0.856173322892204\\
49.1594993232414	0.856956408248507\\
49.1856372269266	0.857217436700608\\
49.335704225638	0.857739493604811\\
49.3692166742174	0.858522578961114\\
49.3710192948156	0.858783607413216\\
49.4582505091818	0.859305664317418\\
49.4602953089931	0.859566692769519\\
49.5269358356711	0.860610806577924\\
49.5323932315158	0.860871835030025\\
49.5859293433605	0.861393891934227\\
49.5902413232444	0.861654920386329\\
49.6208193094583	0.862176977290531\\
49.828706349016	0.863743148003138\\
49.8478819864137	0.864526233359442\\
49.8617160837321	0.864787261811543\\
49.9007147521804	0.865048290263644\\
50.0326000883244	0.865570347167846\\
50.0647673594667	0.866092404072049\\
50.0960579535348	0.867136517880454\\
50.3827656777181	0.869746802401465\\
50.3970555836661	0.870268859305668\\
50.4495531242938	0.87079091620987\\
50.4698926007474	0.871835030018275\\
50.4943257701642	0.87287914382668\\
50.4973431226185	0.873140172278781\\
50.5252581455299	0.873662229182983\\
50.5273546530726	0.873923257635084\\
50.5996402098206	0.874967371443489\\
50.6006731190806	0.87522839989559\\
50.6289827906575	0.876011485251901\\
50.6311053662612	0.876533542156103\\
50.6582898000973	0.877577655964508\\
50.6883741916681	0.87809971286871\\
50.7077848108197	0.878621769772913\\
50.7554134250477	0.879143826677115\\
50.7620338140971	0.879404855129216\\
50.8262493311287	0.88018794048552\\
50.8278206199893	0.880448968937621\\
50.836816926311	0.880709997389722\\
50.9053226937828	0.881232054293925\\
50.9777712181774	0.882537196554431\\
50.9795652417039	0.882798225006532\\
51.0900804710454	0.883842338814937\\
51.0947105353292	0.88462542417124\\
51.1169177471603	0.885147481075442\\
51.1189742620095	0.885408509527544\\
51.1392987662285	0.886191594883847\\
51.146215875174	0.886974680240151\\
51.2189703473984	0.887496737144353\\
51.2309653606802	0.888018794048556\\
51.2577988402058	0.888801879404859\\
51.3535307450692	0.890107021665365\\
51.378664605192	0.890629078569567\\
51.3922745699678	0.89115113547377\\
51.5214319653214	0.892978334638478\\
51.5868615250061	0.894022448446883\\
51.6038497075931	0.894544505351085\\
51.6433635263501	0.89558861915949\\
51.7255477031132	0.896110676063692\\
51.7688260136621	0.896893761419996\\
51.7748621258959	0.897415818324198\\
51.8126066810718	0.897937875228401\\
51.9218387587781	0.898720960584711\\
51.9711341073988	0.899243017488914\\
51.9833559000227	0.899504045941015\\
52.0847309718066	0.900287131297318\\
52.0875185716902	0.90054815974942\\
52.1424534557481	0.901331245105723\\
52.1439490900883	0.901592273557824\\
52.1564810116574	0.901853302009926\\
52.2606899746962	0.90289741581833\\
52.2636343270256	0.903158444270431\\
52.3136908979	0.903680501174634\\
52.3171731746908	0.903941529626735\\
52.4124210027483	0.904724614983039\\
52.529045900859	0.906290785695646\\
52.5658148606636	0.907073871051949\\
52.6457013829401	0.907595927956152\\
52.811115757526	0.908379013312455\\
52.8135787662563	0.908640041764556\\
53.2482874219296	0.912555468546074\\
53.2508162383905	0.912816496998175\\
53.2787708051751	0.913077525450277\\
53.4246961988076	0.91386061080658\\
53.4695500208876	0.914382667710782\\
53.4729307933746	0.914643696162884\\
53.507930923553	0.915426781519187\\
53.5973541085071	0.916992952231794\\
53.6379987385582	0.917776037588098\\
53.6695006033307	0.918559122944401\\
53.6733545959141	0.918820151396503\\
53.7261302777346	0.919864265204907\\
53.7264523427504	0.920125293657009\\
53.8256203626885	0.920647350561218\\
53.920094043623	0.921952492821724\\
53.9266630169296	0.922213521273825\\
54.0186110815342	0.923779691986432\\
54.0203216684463	0.924040720438533\\
54.2345757596366	0.925606891151141\\
54.245712102064	0.925867919603242\\
54.3793389252573	0.926651004959545\\
54.3914082850317	0.926912033411647\\
54.4291614388813	0.927434090315849\\
54.4389707755187	0.92769511876795\\
54.5751456283762	0.929522317932658\\
54.5882265061158	0.92978334638476\\
54.7042914069219	0.930827460193164\\
54.7102466217849	0.931088488645265\\
54.7841796823796	0.931610545549468\\
54.7846731069932	0.931871574001569\\
54.7886914208775	0.93213260245367\\
54.8716532844629	0.932915687809974\\
54.9697914528734	0.933959801618379\\
55.0067361719388	0.934742886974682\\
55.058121548564	0.935264943878884\\
55.2985429512285	0.937614199947795\\
55.4106374011375	0.938397285304099\\
55.4995873339135	0.939180370660402\\
55.6127215195867	0.940746541373009\\
55.6851653660101	0.941268598277212\\
55.7000916224015	0.941790655181414\\
55.7543604484369	0.942312712085617\\
55.8353995591409	0.943095797441927\\
55.9253964229113	0.943878882798231\\
56.017689247933	0.944400939702433\\
56.1281046037544	0.945706081962939\\
56.1302754807746	0.94596711041504\\
56.1433414184531	0.946228138867141\\
56.2535565337865	0.946750195771344\\
56.2663412527131	0.947011224223445\\
56.3097290158013	0.947533281127647\\
56.312659358398	0.947794309579749\\
56.3413211213903	0.948577394936052\\
56.4316491938008	0.949099451840254\\
56.4667849098469	0.949882537196558\\
56.5810398894129	0.950665622552862\\
56.5829708225314	0.950926651004963\\
56.6584651568265	0.952231793265469\\
56.7594881794353	0.953014878621772\\
56.7677328511137	0.953275907073873\\
56.8726375476807	0.954058992430177\\
56.9402294659034	0.954842077786481\\
56.9554075268825	0.955103106238582\\
57.1975603291355	0.956669276951189\\
57.2090899923342	0.957191333855391\\
57.2121768048597	0.957452362307492\\
57.2880200162383	0.957974419211695\\
57.2886233396435	0.958235447663796\\
57.3961105511443	0.959279561472201\\
57.4069068681913	0.959540589924302\\
57.5286370874767	0.960845732184808\\
57.7093740456525	0.961628817541111\\
57.8434327454782	0.963978073610022\\
57.9299433164676	0.964500130514224\\
57.9323152718987	0.964761158966326\\
58.0169423891263	0.965544244322636\\
58.0501653765437	0.966066301226839\\
58.1096840473666	0.967371443487345\\
58.2929154560985	0.968154528843648\\
58.3559820875425	0.969198642652053\\
58.3625190576715	0.969720699556255\\
58.4221876932153	0.970242756460458\\
58.4245063458152	0.970503784912559\\
58.4559744818496	0.971025841816761\\
58.6610415246497	0.972592012529368\\
58.6688984295201	0.97285304098147\\
58.8877180455189	0.975463325502481\\
58.922039979107	0.975985382406684\\
59.1126842179708	0.97729052466719\\
59.2118149819244	0.978334638475594\\
59.2544124963945	0.979117723831898\\
59.2905472279315	0.9796397807361\\
59.3141706475572	0.980422866092404\\
59.3144563363621	0.980683894544505\\
59.318004622806	0.980944922996606\\
59.4025370429692	0.981466979900809\\
59.4439084481235	0.982511093709213\\
59.6076455525416	0.983555207517618\\
59.6737750227521	0.984338292873922\\
59.8720907684537	0.985121378230225\\
60.0811769022846	0.987731662751237\\
60.1802716468138	0.989297833463851\\
60.1849950416112	0.989558861915953\\
60.3041144668898	0.990080918820155\\
60.310589521933	0.990341947272256\\
60.4583575344845	0.991647089532762\\
60.470628342626	0.991908117984863\\
60.5488383951536	0.992430174889066\\
60.5664183463417	0.992691203341167\\
60.6561061537251	0.993213260245369\\
60.6571158342233	0.99347428869747\\
60.7939672323299	0.994779430957976\\
60.7960394760826	0.995040459410077\\
60.8347472874476	0.99556251631428\\
60.9351010068623	0.996084573218482\\
60.9478162998656	0.996345601670583\\
61.0878848243023	0.997128687026887\\
61.1092355805082	0.997389715478988\\
61.369781871751	0.998172800835292\\
61.468365765906	0.998694857739494\\
61.5259896544101	0.999216914643696\\
62.4110794110978	1\\
};
% \addlegendentry{Lroomrefl3}

\addplot [color=mycolor3, dashdotted, line width=1pt, forget plot]
  table[row sep=crcr]{%
-23.9851073620597	0.138867136517881\\
-23.6203121506769	0.139911250326286\\
-23.5940032708175	0.140433307230488\\
-23.5300650012786	0.14095536413469\\
-23.3999060698683	0.141477421038893\\
-23.3361990186768	0.142521534847297\\
-23.2894403417362	0.1430435917515\\
-23.2845052931589	0.143304620203601\\
-23.2592766211929	0.144087705559905\\
-23.2585367455891	0.144348734012006\\
-23.1514178939082	0.145392847820418\\
-23.145240883429	0.14591490472462\\
-23.0373686295511	0.146697990080924\\
-23.0101628885529	0.147220046985126\\
-23.0088199980585	0.147481075437227\\
-22.9709906512556	0.148003132341429\\
-22.9695536918327	0.148264160793531\\
-22.9134645281829	0.149308274601935\\
-22.8904005586536	0.15035238841034\\
-22.8475802990352	0.151135473766644\\
-22.8239194508353	0.151657530670846\\
-22.8217444979031	0.151918559122947\\
-22.7267740071082	0.152701644479251\\
-22.7017654551064	0.153223701383453\\
-22.6926152648138	0.154006786739757\\
-22.683142775905	0.154528843643959\\
-22.6373988375083	0.155311929000263\\
-22.6344706910218	0.155572957452364\\
-22.5787946159289	0.156095014356566\\
-22.5773526717724	0.156356042808667\\
-22.514620739533	0.157139128164971\\
-22.4942160399557	0.158444270425477\\
-22.408353656791	0.160793526494388\\
-22.3918191314184	0.161576611850691\\
-22.3449083734962	0.162620725659096\\
-22.266480038519	0.163403811015399\\
-22.2130623296949	0.165231010180115\\
-22.2035747523465	0.165753067084317\\
-22.1569090152976	0.166797180892722\\
-22.1463420256988	0.167580266249026\\
-22.1452814426447	0.167841294701127\\
-22.0965548464507	0.16862438005743\\
-22.0958913995889	0.168885408509531\\
-22.0845643511076	0.169407465413734\\
-21.9873639437783	0.172278778386847\\
-21.9404008128661	0.172800835291049\\
-21.9396494127019	0.17306186374315\\
-21.9076983490043	0.174105977551555\\
-21.892918112413	0.174889062907859\\
-21.8862516246585	0.175411119812061\\
-21.8643608052945	0.175933176716264\\
-21.810112965096	0.176977290524668\\
-21.8089778866074	0.177238318976769\\
-21.7763262873199	0.178282432785174\\
-21.7758913820434	0.178543461237275\\
-21.7080178684183	0.18167580266249\\
-21.7071238438044	0.181936831114591\\
-21.6816251873872	0.182719916470894\\
-21.6556556652269	0.183503001827205\\
-21.6426588355166	0.184808144087711\\
-21.609131880693	0.186374314800318\\
-21.6036657763824	0.18689637170452\\
-21.5771018407918	0.187418428608723\\
-21.5760438038837	0.187679457060824\\
-21.5349129190075	0.189245627773431\\
-21.5340693344633	0.189506656225532\\
-21.5144877513928	0.190289741581836\\
-21.5062170375431	0.191072826938139\\
-21.5023519108026	0.191333855390241\\
-21.4674705739127	0.192116940746544\\
-21.4580000606565	0.192900026102848\\
-21.3930857889274	0.193683111459151\\
-21.3565060441607	0.194988253719657\\
-21.3539475421806	0.195249282171758\\
-21.3355018813824	0.195771339075961\\
-21.3322727410114	0.196032367528062\\
-21.2839740232348	0.196815452884366\\
-21.2785222546043	0.197337509788568\\
-21.2571283968167	0.19785956669277\\
-21.2566907417096	0.198381623596973\\
-21.2548978026916	0.198642652049074\\
-21.1726431723637	0.200208822761681\\
-21.1329037876115	0.202036021926396\\
-21.1211526504498	0.2028191072827\\
-21.0897813540809	0.203863221091105\\
-21.0832536886579	0.204385277995307\\
-21.0578729499649	0.204907334899509\\
-21.0218451483913	0.206473505612117\\
-20.992135383911	0.206995562516319\\
-20.9800217458425	0.207517619420521\\
-20.9426678503977	0.208039676324724\\
-20.8832020384607	0.20934481858523\\
-20.8352315583071	0.210127903941533\\
-20.823965068594	0.210910989297837\\
-20.7975710068494	0.211433046202039\\
-20.7564788871873	0.212216131558343\\
-20.7520620721242	0.212477160010444\\
-20.7325252475682	0.212999216914646\\
-20.7009370294884	0.215087444531456\\
-20.6690947986121	0.215870529887759\\
-20.6421090205497	0.216914643696164\\
-20.5971771476292	0.217436700600366\\
-20.5964551248866	0.217958757504569\\
-20.5611583207031	0.219785956669284\\
-20.4988315673061	0.221352127381891\\
-20.4316903066868	0.224745497259207\\
-20.4303761581949	0.225006525711308\\
-20.426767112426	0.225267554163409\\
-20.3932555328084	0.226050639519713\\
-20.3923226951093	0.226311667971814\\
-20.3392667461208	0.228138867136522\\
-20.3382801736869	0.228399895588623\\
-20.3290771003689	0.228921952492826\\
-20.3280536745152	0.229444009397028\\
-20.2542397358523	0.232837379274343\\
-20.2292693633742	0.233359436178546\\
-20.2274370922786	0.233620464630647\\
-20.193486912375	0.234142521534849\\
-20.1853899967809	0.234664578439052\\
-20.169975521955	0.235186635343254\\
-20.1577969251841	0.235708692247456\\
-20.0880818432483	0.239624119028981\\
-20.0658657668273	0.240146175933184\\
-20.0595067733544	0.240668232837386\\
-20.0141752521352	0.24145131819369\\
-19.9970494583571	0.242234403549993\\
-19.9807284058369	0.242756460454196\\
-19.9801062936556	0.243278517358398\\
-19.9457576769512	0.244061602714702\\
-19.945106124761	0.244322631166803\\
-19.9406883238912	0.244844688071005\\
-19.9388113863578	0.245105716523106\\
-19.9028637602783	0.245627773427309\\
-19.8978421263382	0.246410858783612\\
-19.8869339712867	0.246932915687815\\
-19.8856492211306	0.247193944139916\\
-19.8530055695014	0.248238057948321\\
-19.8516724570665	0.248499086400422\\
-19.8306245427134	0.249282171756725\\
-19.8085910863189	0.250065257113029\\
-19.8036317820186	0.250848342469332\\
-19.7961124463001	0.251370399373535\\
-19.7876481037163	0.25241451318194\\
-19.7846947671317	0.252936570086142\\
-19.7278518738193	0.255546854607161\\
-19.7059594344782	0.256068911511363\\
-19.7052626548908	0.256329939963464\\
-19.6904152955921	0.256851996867667\\
-19.6695838128705	0.257374053771869\\
-19.6419116360634	0.259201252936577\\
-19.6132736375885	0.260245366744982\\
-19.6080360773332	0.260767423649185\\
-19.5873709033213	0.261550509005488\\
-19.5844862266189	0.262072565909691\\
-19.5588451560502	0.263377708170196\\
-19.5568235354729	0.263638736622298\\
-19.5364876965277	0.264682850430702\\
-19.5355148112856	0.264943878882804\\
-19.5294600798503	0.265465935787006\\
-19.5126429732363	0.265987992691208\\
-19.4758279267321	0.266510049595411\\
-19.46208740579	0.267293134951714\\
-19.4605755984717	0.267554163403815\\
-19.4300171474163	0.268859305664321\\
-19.4294332847403	0.269120334116423\\
-19.4076518325263	0.269642391020625\\
-19.3684166910302	0.270164447924827\\
-19.3662499486574	0.270425476376928\\
-19.3373183667024	0.271730618637442\\
-19.3307184888085	0.272513703993745\\
-19.3055182888831	0.27355781780215\\
-19.3039140236272	0.273818846254251\\
-19.2877636637973	0.274340903158453\\
-19.2867365740506	0.274601931610555\\
-19.2839947679648	0.274862960062656\\
-19.260706922929	0.275385016966858\\
-19.2570148213313	0.275646045418959\\
-19.2253324345584	0.276168102323162\\
-19.2248238914506	0.276429130775263\\
-19.2024517559637	0.277212216131566\\
-19.1952660366698	0.277734273035769\\
-19.1615910618651	0.278517358392072\\
-19.1231744463872	0.279039415296275\\
-19.1190266935864	0.279561472200477\\
-19.1069651316746	0.280605586008882\\
-19.0867038324668	0.281127642913084\\
-19.0695160165229	0.282171756721489\\
-19.0685192249697	0.28243278517359\\
-19.0097350113325	0.284259984338298\\
-19.0093551441905	0.2845210127904\\
-18.9713012033675	0.285565126598804\\
-18.9707877012208	0.285826155050906\\
-18.965665428065	0.286348211955108\\
-18.964688924396	0.286609240407209\\
-18.9177033649042	0.287392325763513\\
-18.873619553571	0.288175411119816\\
-18.8728393297167	0.288436439571917\\
-18.8600192356766	0.28895849647612\\
-18.8122439419111	0.289480553380329\\
-18.8041295082076	0.290002610284532\\
-18.8007901541522	0.290263638736633\\
-18.7867563062757	0.290524667188734\\
-18.7180124206272	0.291307752545038\\
-18.6974893204498	0.292090837901341\\
-18.6925883986269	0.292873923257645\\
-18.6914788599405	0.293134951709746\\
-18.6863147118748	0.293395980161847\\
-18.660039165568	0.293918037066049\\
-18.6257135245795	0.295223179326555\\
-18.6233868633359	0.295484207778657\\
-18.5957049929512	0.296006264682859\\
-18.5914580869075	0.29626729313496\\
-18.5406426915014	0.296789350039163\\
-18.5235899470865	0.297833463847567\\
-18.5000409456387	0.298616549203871\\
-18.4643536760368	0.299138606108073\\
-18.4511507721423	0.299660663012276\\
-18.4456906584686	0.300182719916478\\
-18.4198026870995	0.30070477682068\\
-18.4185103472413	0.300965805272781\\
-18.4060483579528	0.301748890629085\\
-18.3567590461818	0.303054032889591\\
-18.3314888565167	0.303837118245895\\
-18.2988101707746	0.304359175150097\\
-18.2828240027341	0.3051422605064\\
-18.2585204519647	0.305925345862704\\
-18.2571732405017	0.306186374314805\\
-18.2419954476519	0.306708431219015\\
-18.212455223031	0.307491516575318\\
-18.1932059255178	0.308274601931622\\
-18.1918587261068	0.308796658835824\\
-18.1895774044158	0.309057687287925\\
-18.1736833006166	0.309840772644229\\
-18.1684106676461	0.310362829548431\\
-18.1446474423832	0.311145914904735\\
-18.1415762788885	0.311406943356836\\
-18.1112405043634	0.311929000261038\\
-18.1106089001842	0.31219002871314\\
-18.1084220469415	0.312451057165241\\
-18.0603241446692	0.313756199425747\\
-18.0376656481489	0.31453928478205\\
-17.9980414709524	0.315583398590455\\
-17.9822772173467	0.316366483946759\\
-17.9445260898282	0.316888540850961\\
-17.9440709090221	0.317149569303062\\
-17.9390798102378	0.317671626207265\\
-17.9378094312791	0.317932654659366\\
-17.8864504430623	0.318715740015669\\
-17.8438460566687	0.319759853824074\\
-17.8401202535904	0.320020882276175\\
-17.8199040113411	0.320803967632479\\
-17.8133456113062	0.321326024536681\\
-17.781549442276	0.322370138345086\\
-17.7586644835496	0.323414252153491\\
-17.7393787752138	0.323936309057693\\
-17.7239371740686	0.324980422866105\\
-17.6712364975368	0.326285565126611\\
-17.5722368645938	0.328112764291319\\
-17.5084610539599	0.33046202036023\\
-17.5079462431709	0.330723048812331\\
-17.5050765840563	0.330984077264432\\
-17.489552484482	0.331767162620736\\
-17.481292611056	0.332289219524938\\
-17.4349049593494	0.333855390237545\\
-17.3781707560483	0.334638475593849\\
-17.3439453026855	0.335421560950152\\
-17.3419183700011	0.335682589402253\\
-17.3157013576605	0.336465674758557\\
-17.2708871327759	0.338031845471164\\
-17.2703392831667	0.338292873923265\\
-17.2386524935741	0.338814930827468\\
-17.178711272974	0.341686243800581\\
-17.1027197829815	0.342730357608993\\
-17.0824808739804	0.344035499869499\\
-17.0229069727485	0.345079613677903\\
-17.009782173168	0.345601670582106\\
-16.9972362116851	0.345862699034207\\
-16.933144787153	0.34664578439051\\
-16.9251200041143	0.347167841294713\\
-16.8959641446921	0.347689898198915\\
-16.8873492019019	0.348211955103118\\
-16.8464222830072	0.34873401200732\\
-16.8453698894166	0.348995040459421\\
-16.8420962708155	0.349256068911522\\
-16.7360895179267	0.350822239624129\\
-16.7248865878003	0.351605324980433\\
-16.7166696629629	0.352127381884635\\
-16.6723700610697	0.35317149569304\\
-16.6222340968535	0.354737666405647\\
-16.6064991319771	0.354998694857748\\
-16.5426248645064	0.355781780214052\\
-16.4310759136295	0.35760897937876\\
-16.4185196270633	0.358131036282963\\
-16.3316645688832	0.36048029235188\\
-16.3304991878701	0.360741320803982\\
-16.3083412087133	0.361263377708184\\
-16.2644795824869	0.362046463064488\\
-16.1560717307722	0.364134690681297\\
-16.103653955829	0.364656747585499\\
-16.095929886627	0.365178804489702\\
-16.0399517437944	0.366222918298106\\
-16.0337621683048	0.366744975202309\\
-15.9620255038666	0.367267032106511\\
-15.9601545091099	0.367528060558612\\
-15.9210030441003	0.368311145914916\\
-15.919662560656	0.368572174367017\\
-15.899911249201	0.369877316627523\\
-15.8784836339745	0.370399373531725\\
-15.875252364407	0.370660401983827\\
-15.8105827841229	0.37144348734013\\
-15.8097793799309	0.371704515792231\\
-15.7990546332795	0.372226572696434\\
-15.7242198282832	0.373792743409041\\
-15.7197528668816	0.374053771861142\\
-15.6272966070743	0.375358914121648\\
-15.5913230356341	0.376403027930053\\
-15.5903294973165	0.376664056382161\\
-15.4795775660102	0.377969198642667\\
-15.3890495150035	0.378752283998971\\
-15.3839449481298	0.379013312451072\\
-15.35971424277	0.379535369355274\\
-15.1987518764789	0.380057426259476\\
-15.1948358706487	0.380579483163679\\
-14.9655525333677	0.382406682328387\\
-14.893340184529	0.383711824588893\\
-14.8890783728018	0.383972853040994\\
-14.8706974469294	0.384494909945197\\
-14.7956907491129	0.385016966849399\\
-14.7184358976762	0.386061080657804\\
-14.5385542196017	0.386583137562006\\
-14.4811349071257	0.38736622291831\\
-14.4743395099468	0.387627251370411\\
-14.3733604071768	0.388932393630917\\
-14.2232595332517	0.390759592795625\\
-14.2106585229115	0.391020621247726\\
-14.084609422014	0.391542678151929\\
-14.0667755891839	0.392064735056131\\
-14.0649230797576	0.392325763508232\\
-13.9067487288143	0.393630905768745\\
-13.89627844539	0.394152962672948\\
-13.769345359765	0.394936048029251\\
-13.7401599555998	0.395458104933454\\
-13.4285724540289	0.39676324719396\\
-13.2420874337999	0.397546332550263\\
-13.2282248384504	0.397807361002364\\
-12.9270891203562	0.398851474810769\\
-12.9024586854871	0.39911250326287\\
-12.8027977401806	0.399634560167073\\
-12.7993145663052	0.399895588619174\\
-12.7648580502542	0.400417645523376\\
-12.2480348963426	0.401983816235983\\
-12.1750515233592	0.402766901592287\\
-12.1719785709379	0.403027930044388\\
-12.0658458659471	0.40354998694859\\
-11.9139465576178	0.404594100756995\\
-11.8948274869217	0.404855129209096\\
-11.6209811177785	0.405899243017501\\
-11.4774312941636	0.407204385278007\\
-10.5949169626012	0.408248499086412\\
-10.4284917920496	0.408509527538513\\
-9.5341706541673	0.409031584442715\\
-9.53319220589746	0.409292612894816\\
-8.10269806478178	0.411902897415835\\
-7.95818326002848	0.412685982772139\\
-7.70424263539334	0.413208039676341\\
-7.43806573901171	0.414252153484746\\
-7.33644320180974	0.41503523884105\\
-7.32940771912453	0.415296267293151\\
-7.2604405944416	0.415818324197353\\
-7.01301815582794	0.416340381101556\\
-6.99041560655633	0.416862438005758\\
-6.79211582356311	0.417906551814163\\
-6.77338667337462	0.418167580266264\\
-6.4188002202518	0.419733750978871\\
-6.37499618574068	0.420255807883073\\
-6.29925236517617	0.421038893239377\\
-6.29884293980423	0.421299921691478\\
-6.26921287909189	0.422083007047782\\
-6.26657639552686	0.422344035499883\\
-6.12111741711323	0.424171234664591\\
-5.93975974343789	0.425215348472996\\
-5.65543771210719	0.427825632994015\\
-5.65385243155364	0.428086661446116\\
-5.5655527804133	0.42886974680242\\
-5.55868772258201	0.429130775254521\\
-5.18905313519918	0.432524145131836\\
-5.18510640355424	0.433046202036039\\
-5.14157977021472	0.433568258940241\\
-5.13714864030007	0.434090315844443\\
-4.96659204765876	0.434612372748646\\
-4.91414125759777	0.43565648655705\\
-4.91202224196125	0.435917515009152\\
-4.78405453571715	0.436961628817556\\
-4.71555594045201	0.438005742625961\\
-4.60773232609092	0.438527799530164\\
-4.57809211590207	0.439310884886467\\
-4.55449618130024	0.440093970242771\\
-4.47914415417863	0.440877055599074\\
-4.47223161192348	0.441399112503277\\
-4.44663699772476	0.441921169407479\\
-4.05570982045411	0.445314539284801\\
-4.05158435109625	0.445575567736903\\
-3.85863796719806	0.446619681545307\\
-3.83926461089321	0.44714173844951\\
-3.79588701078736	0.447663795353712\\
-3.76674271371703	0.448446880710016\\
-3.69702828821135	0.449752022970522\\
-3.62739352091673	0.450535108326825\\
-3.60851930791748	0.450796136778926\\
-3.51384973225719	0.45157922213523\\
-3.50493935300253	0.452101279039432\\
-3.43396569673713	0.452884364395736\\
-3.43308820467401	0.453145392847837\\
-3.28753753361539	0.456538762725152\\
-3.09428843073914	0.458888018794063\\
-3.0585630778526	0.459410075698266\\
-2.82112729687122	0.46045418950667\\
-2.81043409200652	0.460715217958771\\
-2.65044877994437	0.462020360219284\\
-2.6486549117401	0.462281388671386\\
-2.642695028327	0.462542417123487\\
-2.40694853230413	0.463064474027689\\
-2.36328993898485	0.464108587836094\\
-2.26502795341578	0.464891673192398\\
-2.07418668371946	0.466979900809207\\
-2.06226113453499	0.467501957713409\\
-2.03710783620827	0.467762986165511\\
-1.84977992605347	0.468285043069713\\
-1.73969538564037	0.470112242234421\\
-1.72146426287545	0.470373270686522\\
-1.64033581959709	0.470895327590725\\
-1.46437015289366	0.471417384494927\\
-1.24523964286993	0.472722526755433\\
-1.01252651696793	0.475071782824344\\
-0.700214234731227	0.475854868180647\\
-0.544294002048609	0.47637692508485\\
-0.37763627596005	0.478204124249558\\
-0.260189660938906	0.478726181153768\\
-0.249749727296113	0.478987209605869\\
-0.202110561381573	0.47924823805797\\
0.00443874570269998	0.480031323414273\\
0.0149385913201741	0.480292351866375\\
0.236663225282001	0.480814408770577\\
0.330153520300136	0.481336465674779\\
0.346761449112996	0.481597494126881\\
0.448263944632117	0.482380579483184\\
0.743661400955332	0.484207778647892\\
1.13434978865342	0.485251892456297\\
1.14117613981676	0.485512920908398\\
1.37007884558708	0.486557034716803\\
1.42818264595358	0.487079091621005\\
2.08863573783986	0.488906290785714\\
2.10069932760686	0.489167319237815\\
2.42231217182068	0.489689376142017\\
3.21841980704484	0.490994518402523\\
3.26949823253412	0.491255546854624\\
3.99047560379017	0.492299660663029\\
4.0303000570096	0.49256068911513\\
4.276624448172	0.493343774471434\\
4.53873027016331	0.493865831375636\\
4.81329991523472	0.494387888279839\\
4.91349895681562	0.49464891673194\\
5.56126278654654	0.495170973636142\\
5.77357009664317	0.495954058992453\\
6.46906166080822	0.496737144348756\\
7.97100131390785	0.497259201252959\\
12.1683151501209	0.498042286609262\\
12.2086236751058	0.498303315061364\\
13.7180963855536	0.500130514226072\\
13.7413231632867	0.500391542678173\\
14.0247088581951	0.501174628034477\\
14.0254881532789	0.501435656486578\\
14.3389456635405	0.502740798747084\\
14.3459552282909	0.503001827199185\\
14.5307066417714	0.503523884103387\\
14.895398147242	0.505351083268096\\
15.1082831078719	0.506134168624399\\
15.1698874114453	0.507178282432804\\
15.2024329624278	0.507439310884905\\
15.3369134401983	0.507961367789107\\
15.3444941199681	0.50848342469331\\
15.3826137568457	0.508744453145411\\
15.5965292916764	0.509266510049613\\
15.6028495030708	0.509527538501715\\
15.9659730995918	0.511093709214322\\
16.0641033090935	0.511876794570625\\
16.0782037863107	0.512137823022726\\
16.1948734271598	0.513181936831131\\
16.1998372712371	0.513442965283232\\
16.2165967042571	0.513703993735334\\
16.3968139494424	0.514487079091637\\
16.4260679860855	0.51500913599584\\
16.4267528025838	0.515270164447941\\
16.5182692828437	0.516314278256353\\
16.6923780972102	0.517097363612656\\
16.6971617933749	0.517358392064757\\
16.7475705786328	0.51788044896896\\
16.8643440566883	0.518924562777364\\
16.9400757265339	0.519446619681567\\
17.0107806746348	0.521012790394174\\
17.04517846613	0.521795875750477\\
17.059313314695	0.522056904202579\\
17.2200739003941	0.522578961106781\\
17.2600641159926	0.523623074915186\\
17.3184608533881	0.524145131819388\\
17.3276757423944	0.524667188723591\\
17.3700187453405	0.525189245627793\\
17.3771534756944	0.525450274079894\\
17.4014870012692	0.525711302531995\\
17.5268238566394	0.526233359436198\\
17.5637096824522	0.527016444792501\\
17.6293556719285	0.527538501696704\\
17.6627906440873	0.528582615505108\\
17.7203359755449	0.529365700861412\\
17.7310703432204	0.529626729313513\\
17.8894045206004	0.530148786217715\\
17.893028972214	0.530409814669817\\
17.983915529484	0.530931871574019\\
17.989102728566	0.531714956930323\\
18.0501184985664	0.532759070738727\\
18.0616856363778	0.533020099190828\\
18.1096519212886	0.533542156095031\\
18.1323212771724	0.534064212999233\\
18.3193596476356	0.535891412163942\\
18.3222702502041	0.536152440616043\\
18.3899529446651	0.537196554424447\\
18.3970957180144	0.53771861132865\\
18.4474436837714	0.538240668232852\\
18.4922928990503	0.539284782041257\\
18.4971589182803	0.539545810493358\\
18.5580051410969	0.540067867397568\\
18.5672121538331	0.540328895849669\\
18.6405003940926	0.541111981205972\\
18.6529038640547	0.541373009658074\\
18.9277906224827	0.543983294179085\\
18.9282834528232	0.544244322631187\\
19.2169224431565	0.545288436439591\\
19.246381904464	0.545810493343794\\
19.4356248632435	0.547898720960603\\
19.6069752399348	0.549986948577413\\
19.7393421513139	0.550509005481615\\
19.8322006246008	0.551814147742121\\
19.8655835942793	0.552336204646323\\
19.8716223338094	0.552597233098425\\
19.9731719221995	0.553380318454728\\
20.0752054448838	0.554946489167335\\
20.2606102416243	0.55599060297574\\
20.3530013320232	0.557034716784145\\
20.3592759444295	0.557295745236246\\
20.4374398495974	0.557817802140448\\
20.4787220920574	0.558600887496752\\
20.4857550867443	0.559122944400954\\
20.4884630876959	0.559383972853055\\
20.6264869131511	0.560167058209359\\
20.8884686779389	0.560950143565663\\
20.8969146818753	0.561733228921966\\
20.9104209459041	0.561994257374067\\
21.0751765845951	0.56329939963458\\
21.0893937426212	0.563560428086681\\
21.1727734528159	0.564343513442985\\
21.2235098242671	0.565126598799289\\
21.2300581315184	0.56538762725139\\
21.3126252348392	0.565909684155592\\
21.3215172339332	0.566170712607693\\
21.4466744909228	0.566692769511896\\
21.447506381449	0.566953797963997\\
21.466295565546	0.567475854868199\\
21.6843985588227	0.569564082485009\\
21.6859213779722	0.56982511093711\\
22.1728122489897	0.57426259462283\\
22.2129401111692	0.575567736883336\\
22.2552325539759	0.576089793787538\\
22.2562311653877	0.57635082223964\\
22.3775323298382	0.577394936048044\\
22.4605766266287	0.577916992952247\\
22.4616487085335	0.578178021404348\\
22.4716033879998	0.578439049856449\\
22.6543429509426	0.580005220569056\\
22.6567647538143	0.580266249021157\\
22.7775707122621	0.581832419733765\\
22.7916803727014	0.582876533542169\\
22.839370316766	0.583659618898473\\
22.844631916042	0.583920647350574\\
22.9466029664335	0.584964761158986\\
22.9665059347622	0.585747846515289\\
23.0786546228185	0.587052988775795\\
23.0823344121496	0.587575045679998\\
23.1015142562896	0.588358131036301\\
23.2114018381086	0.588880187940504\\
23.2165104364033	0.589141216392605\\
23.2909568050147	0.589663273296807\\
23.2944964613928	0.589924301748908\\
23.3399450977143	0.590446358653111\\
23.3489529062506	0.590707387105212\\
23.416180922602	0.591229444009414\\
23.4174496735567	0.591490472461516\\
23.4515242517288	0.59253458626992\\
23.5913275491131	0.593578700078325\\
23.6009967640497	0.594361785434629\\
23.6607003775995	0.595144870790932\\
23.7872071111233	0.595927956147236\\
23.7914186862139	0.596188984599337\\
23.9189280961691	0.597494126859843\\
24.0149911853149	0.598277212216146\\
24.0576977419976	0.598799269120349\\
24.0599855798502	0.599321326024551\\
24.0747346881229	0.600365439832956\\
24.3438211738466	0.601409553641361\\
24.6123032906318	0.602975724353968\\
24.6492889254601	0.60349778125817\\
24.7906427663388	0.604280866614474\\
24.7963653641169	0.604541895066575\\
25.033507406091	0.606369094231283\\
25.7353698490155	0.608979378752302\\
25.8425816964407	0.610284521012808\\
25.9615697314574	0.61080657791701\\
26.0082235743738	0.611589663273314\\
26.0085606186447	0.611850691725415\\
26.0402941502537	0.612372748629618\\
26.2919038636657	0.613677890890123\\
26.3239492146424	0.614199947794326\\
26.5794384407862	0.616810232315338\\
26.734762995694	0.61733228921954\\
26.8249530467421	0.618376403027945\\
26.8994855724647	0.619159488384248\\
27.0089389982558	0.619681545288451\\
27.0632289926166	0.620464630644754\\
27.0703131763745	0.620986687548957\\
27.0776702955286	0.621247716001058\\
27.1715560513881	0.622552858261564\\
27.3122576994699	0.623074915165766\\
27.4530102121075	0.62385800052207\\
27.6625714720439	0.624380057426272\\
27.6931807402997	0.625163142782576\\
27.7079706739846	0.625946228138879\\
27.7277918056763	0.62620725659098\\
27.8395619790066	0.626990341947284\\
27.9962867533048	0.628034455755696\\
28.2093203074574	0.628817541111999\\
28.2180281890906	0.629078569564101\\
28.5550086857216	0.63116679718091\\
28.6299127066877	0.631688854085112\\
28.6538831292113	0.632210910989315\\
28.7501356082182	0.632993996345618\\
28.7594278879579	0.63325502479772\\
28.8435262411855	0.633777081701922\\
28.8603562442581	0.634299138606124\\
29.0535038647045	0.635082223962428\\
29.0570398963562	0.63560428086663\\
29.1262906462902	0.636126337770833\\
29.2240141680185	0.636648394675035\\
29.3850999508668	0.638475593839743\\
29.6676282235854	0.639519707648148\\
29.6686654512546	0.639780736100249\\
29.6878854502595	0.640302793004452\\
29.827742851967	0.641085878360755\\
30.2841561377662	0.645001305142273\\
30.3526095988858	0.645523362046475\\
30.3560741989213	0.645784390498576\\
30.4205563040416	0.646306447402779\\
30.4713524163688	0.646828504306981\\
30.5647393658551	0.647872618115386\\
30.9942391610969	0.649699817280094\\
31.0213405023351	0.650482902636398\\
31.4021262857793	0.653354215609518\\
31.4085590466253	0.653615244061619\\
31.5911863179351	0.655703471678429\\
31.6665407930006	0.656225528582631\\
31.6734043483368	0.656486557034732\\
31.9142386655518	0.657791699295238\\
32.0623143408809	0.658835813103643\\
32.0673476733449	0.659096841555744\\
32.1698627591347	0.659879926912048\\
32.177560425087	0.660140955364149\\
32.3688779428635	0.660924040720452\\
32.5205223851897	0.66249021143306\\
32.8002121799873	0.663534325241464\\
32.8124294498427	0.663795353693565\\
32.9572867637061	0.664578439049869\\
32.9577642276863	0.66483946750197\\
33.0221806256469	0.665361524406173\\
33.0266151228442	0.665622552858274\\
33.0470270671894	0.666144609762476\\
33.1430667025076	0.666666666666679\\
33.1441516324775	0.66692769511878\\
33.150126944546	0.667188723570881\\
33.2515244229448	0.667971808927184\\
33.3178194314276	0.668754894283488\\
33.3273187757209	0.66927695118769\\
33.4729901444141	0.669799008091893\\
33.5760711179026	0.671104150352399\\
33.7588056105963	0.671626207256601\\
33.7867558277731	0.672409292612905\\
33.8448864848735	0.673192377969208\\
34.2941901372768	0.675802662490227\\
34.3705326539284	0.676585747846531\\
34.3741288784829	0.676846776298632\\
34.4339164025039	0.677368833202834\\
34.4488019551699	0.677629861654935\\
34.5770729003521	0.678151918559138\\
34.7680467439953	0.680240146175947\\
34.8188298362232	0.681023231532251\\
35.007124351517	0.682850430696959\\
35.1617843123411	0.684416601409566\\
35.1704898076168	0.684938658313769\\
35.2578464866843	0.685721743670072\\
35.6127931605921	0.687026885930578\\
35.6572175919872	0.687548942834781\\
35.8064479941195	0.688854085095286\\
35.8883523397474	0.689898198903691\\
35.9081646977527	0.690159227355792\\
36.0307592517796	0.690942312712096\\
36.0408501675443	0.691203341164197\\
36.1405489907398	0.691986426520501\\
36.2199932971713	0.693291568781007\\
36.303923705674	0.69407465413731\\
36.3046924544769	0.694335682589411\\
36.3222404877433	0.694596711041513\\
36.383949214866	0.695118767945715\\
36.3912509110244	0.695379796397816\\
36.4878514515995	0.696684938658322\\
36.4883205466138	0.69694596711043\\
36.4912154853982	0.697206995562532\\
36.8295855308547	0.699817280083543\\
36.8304204733788	0.700078308535645\\
36.8569714642957	0.701122422344049\\
36.8572722802057	0.70138345079615\\
37.0834614356414	0.703210649960859\\
37.1838419299298	0.705037849125567\\
37.2534319072561	0.705559906029769\\
37.2539121198265	0.705820934481871\\
37.2684137897424	0.706081962933972\\
37.3872282350709	0.706604019838174\\
37.3890725405939	0.706865048290275\\
37.4289807832631	0.707648133646579\\
37.4297134721936	0.70790916209868\\
37.4477145073511	0.708431219002883\\
37.5149483251853	0.708953275907085\\
37.5503647826274	0.70999738971549\\
37.724215708722	0.711302531975996\\
37.74343063351	0.711563560428097\\
37.8834160352148	0.7123466457844\\
37.8888168493192	0.712607674236502\\
38.0017065718368	0.713390759592805\\
38.0050516380655	0.713651788044906\\
38.0954777278019	0.716001044113817\\
38.1481786200749	0.716523101018019\\
38.1525987311391	0.717045157922222\\
38.2514367662224	0.717567214826424\\
38.426611100947	0.718611328634829\\
38.4469019191761	0.719394413991139\\
38.600566467239	0.720699556251645\\
38.6092188509197	0.720960584703747\\
38.6423047404495	0.721482641607949\\
38.6431099841014	0.72174367006005\\
38.8538895019163	0.723048812320556\\
38.8552259174457	0.723309840772657\\
39.0831953466076	0.726703210649973\\
39.1659060657789	0.727225267554175\\
39.2711117317767	0.72826938136258\\
39.2884661371152	0.728530409814681\\
39.3384611451808	0.729052466718883\\
39.3403273560966	0.729313495170985\\
39.3899937588141	0.730357608979389\\
39.6345387594184	0.732445836596199\\
39.6362127274331	0.7327068650483\\
39.6723870488225	0.733228921952502\\
39.6939654166427	0.733750978856705\\
39.911459070319	0.736361263377717\\
40.0877770965183	0.736883320281919\\
40.0881016513978	0.73714434873402\\
40.2364894199146	0.738188462542425\\
40.2849150711638	0.738971547898728\\
40.2940794805967	0.739493604802931\\
40.3264153057757	0.740015661707133\\
40.4686113558545	0.740798747063437\\
40.4740720072774	0.741320803967639\\
40.5016302339547	0.741842860871841\\
40.5019897838114	0.74210388932395\\
40.5164147136604	0.742886974680253\\
40.5256950912191	0.743148003132355\\
40.6122521458401	0.743670060036557\\
40.6730646724759	0.744714173844962\\
40.8177035396307	0.745236230749164\\
40.8306836629864	0.745497259201265\\
40.8822294297198	0.746019316105468\\
40.8846455781781	0.746280344557569\\
41.03287863117	0.747846515270176\\
41.0348066356295	0.748107543722277\\
41.2275768215833	0.749151657530682\\
41.2396989749882	0.749934742886985\\
41.2913325962004	0.750456799791188\\
41.2926695994632	0.75097885669539\\
41.2980068571153	0.751239885147491\\
41.3709120423768	0.752022970503795\\
41.3788309598195	0.752806055860098\\
41.4825037439577	0.754111198120604\\
41.4986503393809	0.754372226572706\\
41.6491978797227	0.75541634038111\\
41.651812498219	0.755677368833211\\
41.7127902027934	0.756199425737414\\
41.8744831522656	0.758287653354223\\
41.8770764218317	0.758548681806325\\
41.9365347548398	0.759070738710527\\
41.9380435023427	0.759331767162628\\
41.9476336201543	0.759592795614729\\
42.0609688361574	0.760636909423134\\
42.1482449335614	0.761158966327336\\
42.1491153178842	0.761419994779438\\
42.185391397365	0.762203080135741\\
42.2481476387127	0.762725137039943\\
42.3364093565688	0.763508222396247\\
42.3387258522051	0.763769250848348\\
42.3596654455548	0.764030279300449\\
42.5081155036051	0.76481336465676\\
42.5472422593452	0.765335421560962\\
42.6723163047363	0.766118506917266\\
42.6752253970901	0.766379535369367\\
42.7984771582758	0.767423649177772\\
42.8691179478283	0.768467762986177\\
42.9339676439194	0.76925084834248\\
42.9383297897458	0.769511876794581\\
43.007431369286	0.770555990602986\\
43.0327049655686	0.771078047507189\\
43.0360186610909	0.77133907595929\\
43.0752233413516	0.772122161315593\\
43.1547577788082	0.772644218219796\\
43.1592160837695	0.772905246671897\\
43.2234279209684	0.774210388932403\\
43.2715216558307	0.774993474288706\\
43.2765506041376	0.775254502740808\\
43.3408093527285	0.776037588097111\\
43.4051997602761	0.777081701905516\\
43.4861747767748	0.778125815713921\\
43.5246465152071	0.778647872618123\\
43.5569822342713	0.779430957974427\\
43.5585674993589	0.779691986426528\\
43.564879426935	0.779953014878629\\
43.7168687926146	0.781258157139135\\
43.7215240218149	0.781780214043337\\
43.7447251806662	0.782041242495438\\
43.8457081295518	0.782824327851742\\
43.8596328846593	0.783085356303843\\
44.0194107948056	0.784390498564349\\
44.0284107972616	0.784912555468551\\
44.170060176903	0.78752283998957\\
44.1971583537613	0.788827982250076\\
44.212195323146	0.789089010702178\\
44.3761382361294	0.789872096058481\\
44.3905681527061	0.790655181414785\\
44.4368221801739	0.791438266771088\\
44.4813566012236	0.792221352127392\\
44.4819799145605	0.792482380579493\\
44.5093162737901	0.793004437483695\\
44.5180529413218	0.793265465935796\\
44.7234739886233	0.7940485512921\\
44.7293935277347	0.794309579744201\\
44.8946115270194	0.796658835813112\\
44.9541752803244	0.797441921169415\\
45.0145573007713	0.798225006525719\\
45.1647693843953	0.799791177238326\\
45.1692734048397	0.800052205690427\\
45.3201669741332	0.800835291046731\\
45.358730337762	0.801618376403034\\
45.4249405604139	0.802140433307237\\
45.4326532974168	0.802401461759338\\
45.5257779030323	0.803445575567743\\
45.5272622794329	0.803706604019844\\
45.5793765542725	0.805533803184552\\
45.5951756296158	0.805794831636653\\
45.7353006541388	0.806316888540856\\
45.7439761465316	0.807099973897159\\
45.7504422128804	0.807361002349261\\
45.7850669774068	0.808144087705564\\
45.7855095068537	0.808666144609766\\
45.796400911649	0.808927173061875\\
45.8462292238264	0.809710258418178\\
45.8472588391573	0.80997128687028\\
45.8819678008264	0.811015400678684\\
45.923309225685	0.811537457582887\\
45.9325719685501	0.812059514487089\\
45.9663268939668	0.813364656747595\\
46.1363326841794	0.814669799008101\\
46.1398282742463	0.814930827460202\\
46.2418324919911	0.815713912816506\\
46.2422336813708	0.815974941268607\\
46.2722143206631	0.816496998172809\\
46.2732496551138	0.81675802662491\\
46.2797635900576	0.817019055077012\\
46.4485729479113	0.817802140433315\\
46.6272419840318	0.820151396502226\\
46.6281179943434	0.820412424954327\\
46.7293709219755	0.821195510310631\\
46.7845192265584	0.822500652571136\\
46.9069497270607	0.823544766379541\\
46.9092388551929	0.823805794831642\\
46.9678273251343	0.825632993996351\\
47.1355562652562	0.826677107804755\\
47.1601525661534	0.827199164708958\\
47.2818915777415	0.828243278517363\\
47.2932627674902	0.829026363873666\\
47.4167302667135	0.830331506134172\\
47.4929587485853	0.830853563038374\\
47.562299382093	0.832419733750989\\
47.6043929827307	0.832941790655191\\
47.609453371969	0.833202819107292\\
47.6697677811943	0.834246932915697\\
47.6958225112069	0.834768989819899\\
47.7537911405525	0.835291046724102\\
47.7943418845234	0.836857217436709\\
47.8439129087942	0.837640302793012\\
47.8598016643215	0.838162359697215\\
47.9299704538413	0.838684416601417\\
47.9488652505852	0.839206473505619\\
47.9518407224483	0.839728530409822\\
48.0135338853387	0.840250587314024\\
48.0155223185705	0.840511615766125\\
48.0214334273511	0.840772644218227\\
48.1357868618339	0.842860871835036\\
48.2163228278717	0.843382928739238\\
48.2199507069462	0.84364395719134\\
48.2516854975548	0.844427042547643\\
48.3447812069709	0.845210127903947\\
48.4511740130129	0.846254241712352\\
48.5769363588751	0.846776298616554\\
48.6378267284563	0.847820412424959\\
48.6730016222891	0.848342469329161\\
48.6832196237705	0.848603497781262\\
48.8071423618479	0.849386583137566\\
48.8076543105411	0.849647611589667\\
48.8151307393238	0.849908640041768\\
48.873191106232	0.850952753850173\\
48.8827753865369	0.851213782302274\\
48.9310319934359	0.851996867658578\\
49.107337294855	0.854085095275394\\
49.1678167081698	0.854607152179597\\
49.1761639126723	0.855129209083799\\
49.2334204556832	0.856173322892204\\
49.2787664628995	0.856695379796406\\
49.5210146921065	0.857739493604811\\
49.5336830013364	0.858000522056912\\
49.601666586759	0.858522578961114\\
49.6029047755572	0.858783607413216\\
49.6067189160764	0.859044635865317\\
49.687103521593	0.860349778125823\\
49.7347769678724	0.860871835030025\\
49.8663015809713	0.861654920386329\\
49.9098009817215	0.862176977290531\\
49.9125373390056	0.862438005742632\\
50.1194943010795	0.86426520490734\\
50.1291708441595	0.864787261811543\\
50.2768955409451	0.865831375619948\\
50.2811825621322	0.86635343252415\\
50.2840576169305	0.866614460976251\\
50.3868439413763	0.867919603236757\\
50.4606628235447	0.868441660140959\\
50.4949797482922	0.869224745497263\\
50.496222782947	0.869485773949364\\
50.5700540958849	0.87079091620987\\
50.6281008690574	0.871835030018275\\
50.6479595342235	0.87287914382668\\
50.680837169898	0.874706342991388\\
50.7455381192043	0.87522839989559\\
50.747440823776	0.875489428347692\\
50.8230972488698	0.876011485251901\\
50.8325027100548	0.876794570608205\\
50.8599840634858	0.877577655964508\\
50.8622367966415	0.877838684416609\\
50.9098278454368	0.879143826677115\\
50.9101613775695	0.879404855129216\\
50.9420024664137	0.88018794048552\\
50.9604369633537	0.880971025841824\\
50.976983557699	0.882015139650228\\
51.0054115091078	0.882798225006532\\
51.1288599576806	0.884103367267038\\
51.1294825609675	0.884364395719139\\
51.1972918273986	0.885408509527544\\
51.2559260583468	0.886452623335948\\
51.291360008953	0.886974680240151\\
51.2972255275942	0.887235708692252\\
51.4306916951126	0.888801879404859\\
51.4324073977793	0.88906290785696\\
51.5258858154289	0.889845993213264\\
51.5287874263314	0.890107021665365\\
51.7778626644888	0.891934220830073\\
51.7806681498773	0.892195249282175\\
51.8436345860891	0.892978334638478\\
51.8471398292028	0.893239363090579\\
51.8682094837712	0.894022448446883\\
51.9576454758333	0.894544505351085\\
51.960350413512	0.894805533803186\\
51.9910022821257	0.89558861915949\\
52.0090620789328	0.895849647611591\\
52.0759808242016	0.896371704515794\\
52.0828641720904	0.896632732967895\\
52.1816801314001	0.897937875228401\\
52.1825464383754	0.898198903680509\\
52.2100366241569	0.898720960584711\\
52.3947099228451	0.900287131297318\\
52.4014713283613	0.90054815974942\\
52.4422884209658	0.901070216653622\\
52.4471145143834	0.901592273557824\\
52.4601500820941	0.902114330462027\\
52.4612121719023	0.902636387366229\\
52.4687557273105	0.90289741581833\\
52.5125965971963	0.903680501174634\\
52.522506440507	0.903941529626735\\
52.575366092534	0.904463586530937\\
52.7306438920325	0.906812842599848\\
52.8385838410197	0.907595927956152\\
53.1176849428012	0.910467240929265\\
53.1217117129759	0.910728269381366\\
53.2824647084414	0.912294440093973\\
53.3071901649402	0.913077525450277\\
53.308110132954	0.913338553902378\\
53.4443406888145	0.914121639258681\\
53.4673989049464	0.914904724614985\\
53.5905152573748	0.91594883842339\\
53.6173984027833	0.916731923779693\\
53.6662555312694	0.917515009135997\\
53.668679553087	0.917776037588098\\
53.7315396919397	0.919603236752806\\
53.8524909441017	0.920125293657009\\
54.0666844612216	0.922996606630129\\
54.1307338404862	0.923518663534331\\
54.1377894490462	0.923779691986432\\
54.5756293837184	0.928217175672152\\
54.5936743730399	0.929000261028456\\
54.642418804444	0.92978334638476\\
54.6529374052881	0.930044374836861\\
54.7575557511909	0.930827460193164\\
54.7917424821197	0.931349517097367\\
54.8762110162151	0.93213260245367\\
54.9076162118285	0.932654659357873\\
54.9921213312753	0.933176716262075\\
54.9973007984385	0.933437744714176\\
55.0343529712481	0.933959801618379\\
55.129773589809	0.934481858522581\\
55.236547634731	0.93657008613939\\
55.2375156797431	0.936831114591492\\
55.4086145381843	0.937353171495694\\
55.4225514008325	0.938136256851998\\
55.4878281432763	0.938919342208301\\
55.621243213523	0.940746541373009\\
55.6914488024531	0.941268598277212\\
55.783702579204	0.942312712085617\\
55.9516504041024	0.943878882798231\\
56.0274123027416	0.944400939702433\\
56.1450021266194	0.94596711041504\\
56.1464942866057	0.946228138867141\\
56.2672584566999	0.946750195771344\\
56.3381621445712	0.94805533803185\\
56.3392829031108	0.948316366483951\\
56.345447756347	0.948577394936052\\
56.4198365575186	0.949099451840254\\
56.4700093067756	0.949882537196558\\
56.5589823405866	0.95040459410076\\
56.5927326928547	0.951187679457064\\
56.6008523450623	0.951448707909165\\
56.6660820359253	0.951970764813368\\
56.6703816703213	0.952231793265469\\
56.7631546105831	0.953014878621772\\
56.764233197309	0.953275907073873\\
56.9436522569277	0.954842077786481\\
56.9509770224241	0.955103106238582\\
57.0001906646386	0.955364134690683\\
57.1335450421285	0.955886191594885\\
57.2176201252006	0.957452362307492\\
57.2818903067743	0.957974419211695\\
57.2902620385487	0.958235447663796\\
57.3618387867691	0.958757504567998\\
57.3990328670826	0.959279561472201\\
57.5349284879993	0.960845732184808\\
57.7144292726586	0.961628817541111\\
57.7343351723937	0.962150874445314\\
57.7380987218944	0.962411902897415\\
57.7526395188727	0.962672931349516\\
57.8202439653126	0.96345601670582\\
58.0904051964692	0.966849386583142\\
58.1027588896462	0.967371443487345\\
58.2786117653039	0.968154528843648\\
58.3625508972	0.969459671104154\\
58.4478921374213	0.97076481336466\\
58.450565351911	0.971025841816761\\
58.6528291309813	0.972330984077267\\
58.6607322004909	0.972592012529368\\
58.8481659285977	0.974680240146178\\
58.8904354812718	0.97520229705038\\
58.9154917288252	0.975985382406684\\
59.1473599797388	0.977551553119291\\
59.1510519313493	0.977812581571392\\
59.1944135302328	0.978334638475594\\
59.2301436297357	0.979117723831898\\
59.2930596541255	0.979900809188202\\
59.3082278875562	0.980422866092404\\
59.3101891585769	0.980683894544505\\
59.3158523834065	0.980944922996606\\
59.4154093949395	0.981466979900809\\
59.4400997125729	0.981989036805011\\
59.5191548324551	0.983033150613416\\
59.6147378835605	0.983555207517618\\
59.6174611613973	0.983816235969719\\
59.800790100109	0.984860349778124\\
59.9184154981877	0.985382406682326\\
60.1966859309349	0.989558861915953\\
60.3181193261063	0.990341947272256\\
60.3203543965246	0.990602975724357\\
60.3406080660653	0.990864004176458\\
60.4379506611204	0.991386061080661\\
60.4397936901723	0.991647089532762\\
60.4543624483708	0.991908117984863\\
60.6076202013454	0.992691203341167\\
60.7297841738041	0.993996345601673\\
60.8227858133493	0.995301487862179\\
60.838557470216	0.99556251631428\\
61.0121836214972	0.996345601670583\\
61.0235203569161	0.996867658574786\\
61.0553476711355	0.997128687026887\\
61.3494078343349	0.997911772383191\\
61.3804426615887	0.998433829287393\\
61.5030059424916	0.998955886191595\\
61.5347998740659	0.999216914643696\\
62.4516129171285	1\\
};
% \addlegendentry{Lroomrefl2}

\addplot [color=mycolor4, dotted, line width=1pt, forget plot]
  table[row sep=crcr]{%
-11.3873959453636	0.408770555990614\\
-10.2448335786081	0.409553641346918\\
-10.1920277176905	0.41007569825112\\
-9.86144180017937	0.410858783607431\\
-9.81170501607103	0.411119812059532\\
-9.59433965833765	0.411902897415835\\
-9.34978578797043	0.41294701122424\\
-9.32475173825706	0.413730096580544\\
-9.16955591356408	0.414774210388948\\
-9.00033277545485	0.416862438005758\\
-8.95537157010779	0.417645523362062\\
-8.90474939761803	0.418950665622567\\
-8.86276439697563	0.41947272252677\\
-8.85907569923229	0.419733750978871\\
-8.83500297797264	0.419994779430972\\
-8.76553657556572	0.420516836335175\\
-8.76466127913739	0.420777864787276\\
-8.45155684270885	0.423127120856186\\
-8.44882810188344	0.423388149308288\\
-8.43959340274168	0.423649177760389\\
-8.31474963760837	0.424693291568794\\
-8.28179746473013	0.425215348472996\\
-8.1415103368133	0.425737405377198\\
-8.12214411244069	0.426259462281401\\
-8.06434656372269	0.427042547637704\\
-8.06032333756328	0.427303576089805\\
-7.99737301604996	0.427825632994015\\
-7.99285767263381	0.428086661446116\\
-7.85351128154282	0.429130775254521\\
-7.787004243293	0.429652832158723\\
-7.78310924788354	0.429913860610824\\
-7.55606685331747	0.433568258940241\\
-7.55141768930187	0.433829287392342\\
-7.49003922765733	0.434873401200747\\
-7.48176713696536	0.435134429652848\\
-7.44612260060589	0.43565648655705\\
-7.3565548193417	0.437483685721759\\
-7.35321980803731	0.438005742625961\\
-7.34711088148637	0.438266771078062\\
-7.27045997520995	0.438788827982265\\
-7.1497706744785	0.439832941790669\\
-7.1309777398096	0.440354998694872\\
-7.04583846598656	0.441138084051175\\
-7.03660020839834	0.441399112503277\\
-6.99211980267459	0.441921169407479\\
-6.99153011972523	0.44218219785958\\
-6.97775059833879	0.442704254763783\\
-6.84158825924383	0.44427042547639\\
-6.83603830747203	0.444792482380599\\
-6.79716454821994	0.445314539284801\\
-6.78316809852122	0.445575567736903\\
-6.55820429992212	0.446619681545307\\
-6.54421394067457	0.44714173844951\\
-6.37227243325398	0.448185852257915\\
-6.35926152103418	0.448707909162117\\
-6.22751930746784	0.44949099451842\\
-6.15318046972487	0.450535108326825\\
-6.15274719059613	0.450796136778926\\
-6.09379342662163	0.451318193683129\\
-6.0366815013568	0.452362307491533\\
-5.96357771895538	0.453406421299938\\
-5.81853914466465	0.454450535108343\\
-5.79935871859214	0.454711563560444\\
-5.66637711253074	0.455233620464647\\
-5.65567235154621	0.45601670582095\\
-5.60629284550068	0.456538762725152\\
-5.45316593494698	0.457843904985658\\
-5.44424249892754	0.45810493343776\\
-5.25856854613629	0.459932132602468\\
-5.18100476675563	0.460715217958771\\
-5.17581429262113	0.461237274862981\\
-5.12397290351819	0.461759331767183\\
-5.10966005634369	0.462020360219284\\
-5.04122143192855	0.462803445575588\\
-5.01852159822335	0.46332550247979\\
-4.74050537929435	0.465935787000802\\
-4.73906307305254	0.466196815452903\\
-4.62650620995349	0.467762986165511\\
-4.53400467031505	0.468285043069713\\
-4.42320473735889	0.469329156878118\\
-4.38045891838528	0.470112242234421\\
-4.25378297966506	0.470634299138624\\
-4.22316978230516	0.471156356042826\\
-4.1356501611898	0.471678412947028\\
-4.12582240360668	0.472200469851231\\
-4.12059038800428	0.472722526755433\\
-4.08048903478598	0.473244583659636\\
-3.91159649521346	0.473766640563838\\
-3.89379672661527	0.474027669015939\\
-3.75489137491137	0.474549725920141\\
-3.74967849888672	0.475071782824344\\
-3.50298006538446	0.475854868180647\\
-3.26557707506415	0.477943095797457\\
-3.22950573342709	0.478465152701666\\
-3.19276779227823	0.478726181153768\\
-2.84511719825332	0.479509266510071\\
-2.82828123003711	0.479770294962172\\
-2.64766480125612	0.480814408770577\\
-2.640859143554	0.481075437222678\\
-2.13516067325596	0.485251892456297\\
-2.09827637770059	0.4857739493605\\
-1.5963236977735	0.488384233881511\\
-1.58323548251124	0.488906290785714\\
-1.54158396789636	0.489167319237815\\
-1.25878186815068	0.489689376142017\\
-1.24359680801994	0.489950404594119\\
-0.892623132614304	0.491777603758827\\
-0.882456147077207	0.492038632210928\\
1.01653970814854	0.495693030540352\\
3.90937848621819	0.49752022970506\\
12.0820727527313	0.498825371965566\\
12.1005361078248	0.499086400417667\\
12.5543322511577	0.499869485773971\\
12.7705490548572	0.500652571130274\\
13.310272654272	0.502218741842881\\
13.3108583549723	0.502479770294983\\
13.6110295812367	0.503784912555489\\
13.6121589344856	0.50404594100759\\
13.7154157445366	0.504567997911792\\
13.7219563468793	0.504829026363893\\
13.886148892985	0.505351083268096\\
14.2154668885092	0.507961367789107\\
14.3216766624321	0.50848342469331\\
14.3508631293053	0.508744453145411\\
14.6291540195926	0.510049595405917\\
14.6885755108367	0.510832680762221\\
14.8011609293287	0.511615766118524\\
14.8368247388414	0.512137823022726\\
14.8401693896984	0.512398851474828\\
15.1722756575302	0.513965022187435\\
15.1766325906476	0.514226050639536\\
15.4250762175576	0.515531192900042\\
15.6801165311595	0.517097363612656\\
15.768384224634	0.518141477421061\\
15.779472546099	0.518402505873162\\
15.8284724043137	0.518924562777364\\
15.8358577399748	0.519185591229466\\
15.87850558383	0.519707648133668\\
15.923723483753	0.520490733489972\\
16.3810197307155	0.523884103367287\\
16.5226191081435	0.524406160271489\\
16.5253024145239	0.524667188723591\\
16.6373542105409	0.525711302531995\\
16.7854935409916	0.5267554163404\\
16.822083201805	0.527277473244602\\
16.9088320757054	0.527799530148805\\
16.9188775014098	0.528060558600906\\
17.0538235046966	0.529365700861412\\
17.0648069802298	0.529626729313513\\
17.1256843019703	0.530148786217715\\
17.1387563376247	0.530409814669817\\
17.2350762908704	0.530931871574019\\
17.2450384599013	0.53119290002612\\
17.4899811511197	0.533020099190828\\
17.4966642695037	0.53328112764293\\
17.5682400387066	0.534325241451334\\
17.674507973306	0.535108326807638\\
17.6861667549419	0.535369355259739\\
17.8044497237599	0.536674497520245\\
17.8156653978157	0.536935525972346\\
17.9731007439746	0.538501696684953\\
18.1267334181446	0.539284782041257\\
18.1885202766829	0.54058992430177\\
18.1897364050632	0.540850952753871\\
18.2773652677531	0.542678151918579\\
18.3686816062253	0.543722265726984\\
18.3700161063223	0.543983294179085\\
18.4579111071413	0.54502740798749\\
18.5081980845648	0.545549464891693\\
18.5088301706234	0.545810493343794\\
18.5991137514012	0.546854607152198\\
18.6031340448712	0.5471156356043\\
18.6874471664139	0.548159749412704\\
18.6893647564615	0.548420777864806\\
18.7115553491587	0.549203863221109\\
18.8146294795674	0.549725920125312\\
18.8204913550057	0.549986948577413\\
18.9808732101403	0.551031062385817\\
19.0177439467367	0.551814147742121\\
19.0194793675912	0.552336204646323\\
19.0273298507322	0.552597233098425\\
19.0660661653786	0.553119290002627\\
19.0691160034755	0.553380318454728\\
19.1234804483164	0.55390237535893\\
19.1756990190945	0.554946489167335\\
19.2398185153401	0.555468546071538\\
19.2606923848169	0.55599060297574\\
19.4905320412961	0.559383972853055\\
19.5059411264181	0.56042808666146\\
19.5536164026587	0.560689115113561\\
19.6825438855853	0.561211172017764\\
19.7462938034783	0.563038371182479\\
19.7823518750742	0.563821456538783\\
19.7942247037905	0.564082484990884\\
19.8778425223111	0.564604541895086\\
19.8895187623606	0.565126598799289\\
19.9884756004191	0.565909684155592\\
20.0057802049179	0.566431741059795\\
20.0074141751092	0.566692769511896\\
20.1222557833818	0.568258940224503\\
20.1303271345035	0.568519968676604\\
20.2868835930068	0.569303054032908\\
20.4746521791652	0.572174367006021\\
20.4811072430128	0.572696423910223\\
20.6502816818823	0.575045679979134\\
20.7726567272273	0.575828765335437\\
20.9202485988682	0.578439049856449\\
20.9609962987307	0.578961106760651\\
20.9654922260167	0.579222135212753\\
21.0073871132982	0.580005220569056\\
21.0089628604963	0.580266249021157\\
21.2538452998569	0.582093448185866\\
21.5465275326244	0.584181675802682\\
21.5472288904749	0.584442704254784\\
21.8045158862174	0.586008874967391\\
21.8069395419193	0.586269903419492\\
21.8613832683149	0.586791960323694\\
21.8635595512292	0.587052988775795\\
21.9791126422369	0.5880971025842\\
21.9813415536983	0.588358131036301\\
22.0651635679196	0.589402244844706\\
22.0800559591103	0.589924301748908\\
22.1606392977449	0.590707387105212\\
22.2083888126552	0.591229444009414\\
22.2091619674194	0.591490472461516\\
22.2614956696404	0.592273557817819\\
22.2765333297415	0.59253458626992\\
22.4755015559977	0.593317671626224\\
22.4762351747076	0.593578700078325\\
22.5694088415393	0.594100756982527\\
22.6694016219035	0.59462281388673\\
22.6708312007658	0.594883842338831\\
23.0813602419287	0.598016183764045\\
23.0928498604221	0.598277212216146\\
23.1786004381563	0.59906029757245\\
23.2201950125668	0.599843382928753\\
23.2383002449608	0.600365439832956\\
23.2534674093433	0.600887496737158\\
23.458733524748	0.601931610545563\\
23.471581447225	0.602192638997664\\
23.5823579722317	0.603236752806069\\
23.6173918231945	0.604019838162372\\
24.0265267210496	0.606630122683384\\
24.146152331686	0.607152179587594\\
24.1515696650014	0.607413208039695\\
24.2248332737513	0.607935264943897\\
24.2285543599963	0.608196293395999\\
24.3786023340601	0.609501435656504\\
24.3827615969133	0.609762464108606\\
24.4000962970509	0.610023492560707\\
24.6592373840774	0.61080657791701\\
24.6742086886849	0.611067606369112\\
24.861124708608	0.611850691725415\\
24.8739177889592	0.612372748629618\\
25.2985926768353	0.613938919342225\\
25.3129779144584	0.614460976246427\\
25.5187328255465	0.614983033150629\\
25.59240162519	0.616288175411135\\
25.7645832578502	0.617071260767439\\
25.7710692488208	0.61733228921954\\
25.9088839663481	0.617854346123742\\
25.9164016225838	0.618115374575844\\
26.1842751071394	0.620203602192653\\
26.22298965865	0.620725659096856\\
26.5243177442239	0.622291829809463\\
26.5458229561995	0.622813886713665\\
26.6436080517141	0.62385800052207\\
26.8004900323682	0.624380057426272\\
26.8065874966262	0.624641085878373\\
26.8832114282338	0.625163142782576\\
26.9651363207997	0.625946228138879\\
27.0009264965002	0.626468285043082\\
27.2817373565268	0.627512398851486\\
27.3045430993271	0.627773427303588\\
27.5574328190398	0.629078569564101\\
28.4124269744286	0.633516053249821\\
28.5623498876839	0.634038110154023\\
28.8149342866138	0.636126337770833\\
28.91880502437	0.636648394675035\\
28.9467758691419	0.636909423127136\\
29.2264828051475	0.638214565387642\\
29.235716264553	0.638475593839743\\
29.4268738521301	0.639258679196047\\
29.4790302285506	0.64004176455235\\
29.5329137428698	0.640302793004452\\
29.8924715606566	0.640824849908654\\
29.8929311828076	0.641085878360755\\
29.9428860017898	0.641607935264958\\
29.9436828006171	0.641868963717059\\
30.0293360021652	0.643174105977565\\
30.1557655837895	0.643696162881767\\
30.1900466805899	0.644218219785969\\
30.5820539675255	0.645262333594374\\
30.7172836657971	0.647089532759082\\
30.8848562083047	0.647611589663285\\
30.8884865186801	0.647872618115386\\
30.9802754260762	0.64865570347169\\
30.9945105713775	0.648916731923791\\
31.0841735488006	0.649438788827993\\
31.0874006520897	0.649960845732195\\
31.2991080132121	0.651004959540607\\
31.3057673659074	0.651265987992709\\
31.3326143692258	0.65152701644481\\
31.6440685041447	0.652832158705316\\
31.648778709963	0.653093187157417\\
32.0172512158964	0.65387627251372\\
32.0252756709928	0.654137300965822\\
32.2856315424592	0.65596450013053\\
32.3974297808475	0.658052727747339\\
32.4110772089428	0.658574784651542\\
32.5397741642445	0.659357870007845\\
32.5608984387849	0.660140955364149\\
32.6503198021816	0.661185069172554\\
32.7866695378537	0.662229182980958\\
32.8152292470631	0.66249021143306\\
33.0699336458338	0.663534325241464\\
33.0739336352285	0.664056382145667\\
33.1025526288792	0.664578439049869\\
33.4458769287331	0.666144609762476\\
33.4476388690934	0.666405638214577\\
33.705981533299	0.667971808927184\\
33.8168950047475	0.669799008091893\\
33.81744163145	0.670060036543994\\
33.9319124936629	0.671626207256601\\
33.9847607297726	0.672148264160803\\
33.9916661695439	0.672409292612905\\
34.1499442394064	0.673714434873411\\
34.1559953933397	0.673975463325512\\
34.3077950596454	0.674497520229721\\
34.3247905919848	0.675019577133924\\
34.3260671171904	0.675280605586025\\
34.4146746952909	0.676585747846531\\
34.5529363182031	0.677368833202834\\
34.6985180658924	0.679457060819644\\
34.856045185351	0.679979117723846\\
35.2127532427492	0.682589402244858\\
35.234568106044	0.68311145914906\\
35.3516064526518	0.684416601409566\\
35.3578110698228	0.684677629861667\\
35.4194001848283	0.685460715217971\\
35.6099799026624	0.686243800574275\\
35.6142064814152	0.686504829026376\\
35.7078631187044	0.688070999738983\\
35.9261351274836	0.690159227355792\\
36.0712729663344	0.692247454972602\\
36.0764641879071	0.692508483424703\\
36.2305427055871	0.695379796397816\\
36.2495253423151	0.695901853302018\\
36.3554921356785	0.696684938658322\\
36.7217210460412	0.699556251631442\\
36.7487348484714	0.700078308535645\\
36.9321415709395	0.700600365439847\\
36.9407417174249	0.700861393891948\\
37.1153575525291	0.702166536152454\\
37.126762712569	0.702688593056656\\
37.1691665691914	0.70347167841296\\
37.1713628968057	0.703732706865061\\
37.1807537082094	0.703993735317162\\
37.237150884963	0.704776820673466\\
37.3282248754597	0.705820934481871\\
37.3607270591222	0.706604019838174\\
37.3625772270652	0.706865048290275\\
37.4023522950444	0.707126076742377\\
37.6378855942992	0.70790916209868\\
37.6415011527071	0.708170190550781\\
37.6711150364786	0.708692247454984\\
37.8059029136573	0.709475332811287\\
37.8456175359883	0.70999738971549\\
37.8681945091674	0.710519446619692\\
37.8813063752823	0.711041503523894\\
37.8989009440997	0.711302531975996\\
38.167999138192	0.713129731140704\\
38.1824670047375	0.713651788044906\\
38.1877375508404	0.713912816497007\\
38.2418156532098	0.714695901853311\\
38.4420011492667	0.717306186374323\\
38.4458021285869	0.717567214826424\\
38.6037191353946	0.719394413991139\\
38.6042291210424	0.719655442443241\\
38.6076362621436	0.719916470895342\\
38.7472136906755	0.721221613155848\\
38.83693342124	0.722787783868455\\
38.8426436226189	0.723048812320556\\
38.8832273700768	0.723570869224758\\
38.9514517817155	0.724353954581062\\
39.0287711687201	0.726703210649973\\
39.1552365478401	0.727486296006276\\
39.2190649970298	0.728008352910479\\
39.2554702317581	0.729313495170985\\
39.3131564702448	0.729835552075187\\
39.3231186318527	0.730096580527288\\
39.704595382508	0.7327068650483\\
39.8029767502653	0.733228921952502\\
39.8114751726992	0.733750978856705\\
39.9587741043972	0.735317149569312\\
39.9607323599274	0.735578178021413\\
39.9661039048721	0.735839206473514\\
40.0428037964163	0.73714434873402\\
40.1445430181187	0.737927434090324\\
40.3315341271769	0.74210388932395\\
40.5843809536598	0.74445314539286\\
40.6370953153147	0.746019316105468\\
40.7439663778383	0.747063429913872\\
41.3428688343156	0.753328112764301\\
41.3927568199843	0.753850169668503\\
41.3976746212002	0.754111198120604\\
41.4608730464164	0.754894283476908\\
41.5239625080238	0.755938397285313\\
41.5890010374533	0.756721482641616\\
41.5909531910272	0.756982511093717\\
41.7136562983281	0.759592795614729\\
41.7686730401856	0.760114852518932\\
41.9515760927789	0.763247193944146\\
41.9708490297718	0.764552336204659\\
42.056641413322	0.765596450013064\\
42.0828566046674	0.766379535369367\\
42.2532896460294	0.76690159227357\\
42.3118624468034	0.767684677629873\\
42.3311064856589	0.768467762986177\\
42.3999814345491	0.76925084834248\\
42.4020669363512	0.769511876794581\\
42.4321461265011	0.770033933698784\\
42.4638695425907	0.770555990602986\\
42.4677517651891	0.770817019055087\\
42.5434802477373	0.77133907595929\\
42.5443175309236	0.771600104411391\\
42.5842276556723	0.772905246671897\\
42.6691599029124	0.7736883320282\\
42.6744209896588	0.773949360480302\\
42.7932078136111	0.775254502740808\\
42.888405735092	0.776559645001313\\
42.9081033596745	0.777342730357617\\
42.9367709178616	0.777603758809718\\
43.0242055902017	0.778125815713921\\
43.1429153132485	0.781258157139135\\
43.1457034788075	0.781519185591236\\
43.2391661367777	0.78230227094754\\
43.2444782978393	0.782824327851742\\
43.3101488368866	0.784129470112248\\
43.3283594325468	0.784912555468551\\
43.3307993661328	0.785173583920653\\
43.4457398813419	0.787000783085368\\
43.44746369225	0.787261811537469\\
43.4522356986835	0.78752283998957\\
43.5334704805659	0.788044896893773\\
43.5355360376005	0.788305925345874\\
43.5911742532367	0.788827982250076\\
43.6263386327056	0.789350039154279\\
43.6420305785582	0.789872096058481\\
43.7807012615067	0.790394152962683\\
43.8019952092648	0.791177238318987\\
43.8032416815354	0.791438266771088\\
43.8657839835919	0.792743409031594\\
43.8717227504759	0.793004437483695\\
44.0012745461657	0.794570608196302\\
44.0956228102326	0.795092665100505\\
44.0970149039888	0.795353693552606\\
44.1269161858262	0.795875750456808\\
44.1301795155332	0.79613677890891\\
44.1603695941545	0.797441921169415\\
44.1742385664504	0.797963978073618\\
44.2085563301849	0.798747063429921\\
44.2104993049084	0.799008091882023\\
44.2678479934051	0.800052205690427\\
44.2700458213991	0.800313234142529\\
44.3030218762061	0.800835291046731\\
44.3035217985331	0.801096319498832\\
44.3343947434697	0.801618376403034\\
44.3641854038109	0.802140433307237\\
44.4492014211035	0.803445575567743\\
44.5003603515104	0.804750717828249\\
44.5006809071242	0.80501174628035\\
44.6448285813212	0.806055860088755\\
44.648516670858	0.806316888540856\\
44.6714013641052	0.806838945445058\\
44.6772101327121	0.807361002349261\\
44.7889998708353	0.808405116157665\\
44.8775434774565	0.809188201513976\\
45.0417555450311	0.810493343774482\\
45.0568026086858	0.810754372226583\\
45.1668682491463	0.811276429130785\\
45.1695419678373	0.811537457582887\\
45.2618821348288	0.812059514487089\\
45.2626649883156	0.81232054293919\\
45.448786224457	0.815452884364404\\
45.5641315497188	0.816496998172809\\
45.5644221948881	0.81675802662491\\
45.6115298981638	0.817541111981214\\
45.6481962271004	0.817802140433315\\
45.8398071872432	0.818324197337517\\
45.8485115612161	0.818585225789619\\
45.9485517952137	0.819368311145922\\
46.0262448235198	0.820151396502226\\
46.1630212656485	0.822239624119035\\
46.2545630286022	0.823022709475339\\
46.3023284328298	0.823544766379541\\
46.4066258296213	0.824327851735845\\
46.4179686255774	0.824588880187946\\
46.4788752287525	0.825110937092148\\
46.4870181765398	0.825632993996351\\
46.5026234953493	0.825894022448452\\
46.5414599675835	0.826416079352654\\
46.5507407513193	0.826938136256857\\
46.5631272361333	0.827199164708958\\
46.656966111513	0.827982250065261\\
46.7067340726853	0.828765335421565\\
46.7816366093271	0.829287392325767\\
47.0449632946642	0.832941790655191\\
47.2038788860978	0.833463847559393\\
47.2526448823021	0.833985904463596\\
47.3323404517228	0.834768989819899\\
47.4058465082362	0.836074132080405\\
47.4260266178411	0.836335160532506\\
47.6481079036639	0.836857217436709\\
47.986119778798	0.839206473505619\\
47.9879269139883	0.839467501957721\\
48.1833645825681	0.841294701122429\\
48.2685443045135	0.842338814930834\\
48.3861478173498	0.844949099451846\\
48.5205012356477	0.845732184808149\\
48.5262401054385	0.846254241712352\\
48.7011687379299	0.846776298616554\\
48.7299331195016	0.847037327068655\\
48.8652987408268	0.847559383972857\\
48.8744329767799	0.847820412424959\\
49.0331678640882	0.848342469329161\\
49.147386051174	0.849125554685465\\
49.1565427850511	0.849647611589667\\
49.2316196795197	0.850430696945971\\
49.2329027672311	0.850691725398072\\
49.374772891904	0.85251892456278\\
49.3918302571374	0.853302009919084\\
49.5741265645078	0.855129209083799\\
49.7107113357179	0.855912294440103\\
49.7122717953776	0.856173322892204\\
49.7505991737384	0.856695379796406\\
49.8727175386626	0.85747846515271\\
49.8960753457206	0.858000522056912\\
49.9082021550091	0.858522578961114\\
50.0489082896277	0.859305664317418\\
50.0520118600965	0.859566692769519\\
50.0635287113094	0.85982772122162\\
50.1343690775038	0.860349778125823\\
50.2572281374424	0.861654920386329\\
50.3231425649255	0.862176977290531\\
50.3267911949893	0.862438005742632\\
50.3920398309172	0.864004176455239\\
50.3981402009488	0.86426520490734\\
50.4622315498636	0.865048290263644\\
50.4634331382914	0.865570347167846\\
50.528551676779	0.86635343252415\\
50.6282090790519	0.866875489428352\\
50.6320952079082	0.867136517880454\\
50.6759303465048	0.867658574784656\\
50.681781996966	0.868180631688858\\
50.6955137524075	0.868441660140959\\
50.7730102274448	0.869224745497263\\
50.7744726154769	0.869485773949364\\
50.7982813318809	0.870007830853567\\
50.7997824386915	0.870268859305668\\
50.8698292675732	0.871051944661971\\
50.8739659510759	0.871312973114073\\
50.9608804234829	0.871835030018275\\
50.9757203094666	0.872357086922477\\
51.0401650345245	0.873140172278781\\
51.041171034558	0.873401200730882\\
51.0688556330035	0.874184286087186\\
51.0997721742232	0.875489428347692\\
51.1481485770813	0.876272513704002\\
51.1641228140182	0.876794570608205\\
51.2220476992704	0.877577655964508\\
51.3046193564158	0.87809971286871\\
51.3527501819032	0.880448968937621\\
51.3645707953187	0.880971025841824\\
51.4849992769379	0.882537196554431\\
51.5709018838018	0.886191594883847\\
51.6321255848952	0.887757765596454\\
51.6336083313047	0.888018794048556\\
51.6722504444037	0.888540850952758\\
51.6744995974173	0.888801879404859\\
51.7596811078907	0.890368050117466\\
51.9468622327374	0.891934220830073\\
51.9576589969935	0.892195249282175\\
52.0687688688214	0.892717306186377\\
52.0983969339369	0.893239363090579\\
52.0987398708609	0.89350039154268\\
52.1104106740275	0.893761419994782\\
52.1433666363066	0.894283476898984\\
52.1739655099854	0.894805533803186\\
52.2742492037257	0.89558861915949\\
52.2782687460769	0.895849647611591\\
52.328688368749	0.896632732967895\\
52.3299297695072	0.896893761419996\\
52.4645935396943	0.898198903680509\\
52.4665616700305	0.89845993213261\\
52.5192475229569	0.899243017488914\\
52.643307341653	0.90054815974942\\
52.7031155614311	0.901592273557824\\
52.7065169173052	0.901853302009926\\
52.7180542586595	0.902375358914128\\
52.7227626302444	0.90289741581833\\
52.7313463742205	0.903158444270431\\
52.7989067075086	0.903680501174634\\
52.8515539380134	0.905507700339342\\
52.9643950992535	0.906812842599848\\
52.9656440443047	0.907073871051949\\
52.9701992699862	0.90733489950405\\
53.0355815117595	0.908117984860354\\
53.1599537167026	0.909684155572961\\
53.3489333637816	0.911511354737669\\
53.3599752680113	0.912033411641872\\
53.4008713676927	0.912816496998175\\
53.4390954264356	0.913338553902378\\
53.473251754663	0.913599582354479\\
53.5702970905063	0.914121639258681\\
53.6067108375945	0.914904724614985\\
53.6664562469588	0.915426781519187\\
53.6778261525988	0.916209866875491\\
53.7059513442187	0.916731923779693\\
53.8756908083072	0.918037066040199\\
53.8800585221619	0.9182980944923\\
53.927851689905	0.919081179848604\\
53.9634266087587	0.920647350561218\\
54.0737490140673	0.921952492821724\\
54.077349346768	0.922474549725926\\
54.109057058311	0.922996606630129\\
54.1153901742644	0.92325763508223\\
54.2648679368738	0.924301748890635\\
54.2730375630689	0.924562777342736\\
54.3497623201448	0.925084834246938\\
54.3649344725684	0.925345862699039\\
54.4348452079739	0.926128948055343\\
54.6038438099543	0.927956147220051\\
54.6060206396457	0.928217175672152\\
54.7378479865761	0.929000261028456\\
54.7797756463665	0.930566431741063\\
54.7840334242747	0.930827460193164\\
54.8366328056604	0.931610545549468\\
54.8490630873851	0.931871574001569\\
54.9095610206219	0.932393630905771\\
54.9144133594283	0.932654659357873\\
54.985217907796	0.933437744714176\\
55.1331488024675	0.933959801618379\\
55.1663110874758	0.934481858522581\\
55.1991265196513	0.935003915426783\\
55.2122957759535	0.935525972330986\\
55.374222994511	0.936831114591492\\
55.3747861387232	0.937092143043593\\
55.378043794732	0.937353171495694\\
55.4502121953808	0.938397285304099\\
55.452705093521	0.9386583137562\\
55.5697086339681	0.939441399112503\\
55.6218537198535	0.940485512920908\\
55.6302312886955	0.941007569825111\\
55.7530650001648	0.942051683633515\\
55.9308197225328	0.942834768989826\\
55.9365757110538	0.943095797441927\\
56.0116335637813	0.944400939702433\\
56.10356044437	0.945184025058737\\
56.1042273098238	0.945445053510838\\
56.1786955669889	0.946489167319243\\
56.1811069006827	0.946750195771344\\
56.2652201385822	0.947272252675546\\
56.4000986939378	0.948577394936052\\
56.4270045602816	0.949099451840254\\
56.4619514538056	0.949882537196558\\
56.5707875754924	0.950926651004963\\
56.572513552983	0.951187679457064\\
56.6845944149386	0.95249282171757\\
56.7587717642981	0.953014878621772\\
56.7783977430761	0.953536935525975\\
56.8750622026862	0.954058992430177\\
56.878806922504	0.954320020882278\\
57.1030469952387	0.955886191594885\\
57.1642407099054	0.956408248499088\\
57.2238821245363	0.95693030540329\\
57.2349799750715	0.957452362307492\\
57.2471193795035	0.957713390759594\\
57.3272095210999	0.958496476115897\\
57.3333557270082	0.958757504567998\\
57.5315912291344	0.960845732184808\\
57.6625443324802	0.961628817541111\\
57.7001459990456	0.962150874445314\\
57.7718407532394	0.962933959801617\\
57.7748356660071	0.963194988253719\\
57.8121711941999	0.963978073610022\\
57.9104147008047	0.964500130514224\\
57.9115418085592	0.964761158966326\\
57.9161932205637	0.965022187418427\\
57.9394444558888	0.965283215870528\\
58.0452668646606	0.965805272774737\\
58.0491707429273	0.966066301226839\\
58.1079698905888	0.967110415035243\\
58.3932481332645	0.969459671104154\\
58.3971034134352	0.969720699556255\\
58.4167772221558	0.970242756460458\\
58.4325699496843	0.97076481336466\\
58.5604815032896	0.971547898720964\\
58.5634565329474	0.971808927173065\\
58.8076537839236	0.974419211694077\\
58.8413605468397	0.974941268598279\\
58.9094528153712	0.975724353954583\\
58.9551283743598	0.976507439310886\\
59.044982663505	0.977029496215088\\
59.1467294674748	0.978073610023493\\
59.1505209228017	0.978595666927696\\
59.1541797901081	0.978856695379797\\
59.2604255171228	0.979900809188202\\
59.4159987632521	0.982250065257112\\
59.4180164201007	0.982511093709213\\
59.4416025990465	0.983033150613416\\
59.5287971754783	0.983555207517618\\
59.7380295122393	0.984077264421821\\
59.7387157067641	0.984338292873922\\
59.7792277141652	0.984860349778124\\
59.7917982803755	0.985121378230225\\
59.9079421059657	0.985904463586529\\
59.9664884022775	0.986948577394934\\
60.0422754055659	0.987470634299136\\
60.0465677291276	0.987731662751237\\
60.4416875731329	0.991647089532762\\
60.446739528103	0.991908117984863\\
60.5718948270239	0.992430174889066\\
60.6235577938157	0.993735317149572\\
60.7026487471823	0.994518402505875\\
60.9325926970339	0.995301487862179\\
60.9442668463739	0.99556251631428\\
61.7908411738531	0.999216914643696\\
62.3724832824337	0.999738971547899\\
62.6113880744744	1\\
};
% \addlegendentry{Lroomrefl1}

\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
29.7104462071384	0\\
30.942030498478	0.000957548675394548\\
30.9843043697548	0.00127673156718799\\
31.3561777495728	0.00191509735078199\\
31.4143805618425	0.00255346313437599\\
31.6703624952949	0.00319182891796999\\
31.7086925314501	0.00383019470156398\\
31.92577492567	0.00446856048515798\\
31.9933086791022	0.00510692626875198\\
32.1318874925346	0.00574529205234597\\
32.1562814978293	0.00606447494414653\\
32.5626261947668	0.00797957229492852\\
32.5842957864255	0.00829875518672196\\
33.069762937642	0.010852218321098\\
33.1862068535242	0.0114905841046919\\
33.1900723559982	0.0118097669964925\\
33.2190683630728	0.0124481327800865\\
33.2941706596686	0.0130864985636805\\
33.2997031169424	0.0134056814554739\\
33.423640990138	0.0156399616980565\\
33.4405434758151	0.0162783274816505\\
33.4453639073599	0.0165975103734439\\
33.4778887866692	0.0175550590488385\\
33.5139356458287	0.0181934248324325\\
33.5449510358318	0.0188317906160265\\
33.5829382216699	0.0194701563996205\\
33.5837564095944	0.0201085221832145\\
33.6353860831718	0.0207468879668085\\
33.6418056867937	0.0213852537504025\\
33.7159126467069	0.0229811682093839\\
33.8946772887749	0.0242578997765719\\
33.897637514794	0.0248962655601659\\
33.9188689164454	0.0258538142355604\\
34.0532282009114	0.0268113629109479\\
34.104427438715	0.0280880944781359\\
34.2284663579078	0.0309607405043124\\
34.2463420621686	0.0325566549632939\\
34.2717567268107	0.0335142036386884\\
34.3189717076954	0.0341525694222824\\
34.3554600899531	0.0351101180976698\\
34.4196501397641	0.0357484838812638\\
34.4291378792181	0.0360676667730644\\
34.4569183464873	0.0367060325566584\\
34.4638411838595	0.0370252154484518\\
34.5008779226103	0.0376635812320458\\
34.5213459016033	0.0386211299074404\\
34.5552368372455	0.0392594956910344\\
34.6762414700295	0.0405362272582224\\
34.6764686699617	0.0408554101500158\\
34.6948894666455	0.0418129588254104\\
34.6994628048239	0.0421321417172038\\
34.7396981446608	0.0427705075007978\\
34.7597074904227	0.0437280561761924\\
34.8186670844704	0.0443664219597864\\
34.8196442336183	0.0446856048515798\\
34.8584064884534	0.0456431535269743\\
34.8770182087197	0.0462815193105683\\
34.8837908000063	0.0469198850941623\\
34.8840357344287	0.0472390679859558\\
34.8857577032148	0.0475582508777563\\
34.9604413702625	0.0485157995531438\\
34.9751045520371	0.0491541653367378\\
34.9797253741012	0.0497925311203318\\
35.0227821100341	0.0504308969039258\\
35.0478518105305	0.0510692626875198\\
35.049212119731	0.0513884455793203\\
35.1514290088207	0.0529843600383018\\
35.1559846469985	0.0533035429301023\\
35.1902355100354	0.0542610916054898\\
35.2720923685978	0.0548994573890838\\
35.2811367835754	0.0558570060644783\\
35.3256267131977	0.0568145547398657\\
35.4147082944016	0.0590488349824483\\
35.4310410353071	0.0603255665496363\\
35.4821356730883	0.0609639323332303\\
35.5091479170475	0.0616022981168243\\
35.5267771181143	0.0622406639004183\\
35.52876265137	0.0625598467922117\\
35.5374421371212	0.0631982125758057\\
35.5887541891734	0.0641557612512003\\
35.5901661730876	0.0644749441429937\\
35.6498126852482	0.0657516757101817\\
35.6544730819761	0.0660708586019823\\
35.6668365707051	0.0667092243855762\\
35.6682895424708	0.0673475901691702\\
35.673155811722	0.0676667730609637\\
35.7219307823529	0.0686243217363582\\
35.7392366678928	0.0692626875199522\\
35.7415639040745	0.0695818704117457\\
35.7520603476213	0.0699010533035462\\
35.7957734280921	0.0705394190871402\\
35.831717252046	0.0721353335461217\\
35.8894998235648	0.0727736993297157\\
35.8901964801089	0.0734120651133097\\
35.8964719187686	0.0740504308969037\\
35.9358406396278	0.0746887966804977\\
35.953603846051	0.0753271624640917\\
35.9941445047887	0.0762847111394862\\
36.0018019471142	0.0766038940312797\\
36.1112060762154	0.0788381742738622\\
36.1215722287403	0.0797957229492496\\
36.1314325228887	0.0807532716246442\\
36.1370815002133	0.0813916374082382\\
36.1381978867304	0.0817108203000316\\
36.1419826230083	0.0820300031918322\\
36.1600661534401	0.0826683689754262\\
36.1704269733507	0.0836259176508136\\
36.1720288801568	0.0839451005426142\\
36.2026272803771	0.0849026492180016\\
36.223942004675	0.0855410150015956\\
36.250077974944	0.0861793807851896\\
36.2623946945136	0.0868177465687836\\
36.272833572126	0.0874561123523776\\
36.2884700351085	0.0893712097031596\\
36.3030633179137	0.0896903925949601\\
36.3527413631487	0.0903287583785541\\
36.3821923300685	0.0916054899457421\\
36.3946420902922	0.0922438557293361\\
36.3996337673287	0.0928822215129301\\
36.4014372943437	0.0932014044047236\\
36.4204802932421	0.0941589530801181\\
36.4644665176914	0.0963932333226936\\
36.4758177526377	0.0973507819980881\\
36.4780194972666	0.0976699648898816\\
36.4838869449189	0.0979891477816821\\
36.5130854886866	0.0986275135652761\\
36.5160323061479	0.0989466964570695\\
36.5546066701657	0.100542610916058\\
36.5630387421682	0.101180976699652\\
36.6235349270522	0.10245770826684\\
36.6253564579788	0.102776891158634\\
36.6894241341378	0.103734439834028\\
36.6917358352091	0.104053622725822\\
36.7047582723786	0.104691988509416\\
36.7182957221425	0.10564953718481\\
36.7365948692829	0.106287902968404\\
36.778717468793	0.108203000319186\\
36.780310086518	0.10852218321098\\
36.7848330333636	0.109160548994574\\
36.7919769618544	0.110118097669968\\
36.8926178704551	0.114267475263325\\
36.9303225092507	0.11522502393872\\
36.9411418910855	0.116182572614107\\
36.9784153462112	0.117459304181295\\
36.9916838330336	0.11841685285669\\
36.9929527343957	0.118736035748483\\
37.025839045399	0.119693584423878\\
37.0264208069617	0.120012767315671\\
37.0327951355816	0.120651133099265\\
37.0530295914817	0.121289498882859\\
37.0580516779346	0.121927864666453\\
37.0585254319799	0.122247047558254\\
37.0628577239021	0.122885413341848\\
37.0952957205064	0.123523779125442\\
37.1096635045035	0.125119693584423\\
37.1116051347224	0.125438876476224\\
37.1650368551265	0.127034790935205\\
37.1656609689442	0.127353973827006\\
37.1712270353218	0.128311522502393\\
37.2022010692017	0.129588254069581\\
37.2350241906968	0.130545802744976\\
37.2449380699397	0.131822534312164\\
37.2852363429397	0.133418448771145\\
37.2992025656051	0.13437599744654\\
37.3009392139246	0.135014363230134\\
37.3161854207283	0.136291094797322\\
37.3451419098216	0.136929460580916\\
37.3498155232783	0.13756782636451\\
37.3627511282573	0.138525375039897\\
37.3984121337652	0.139163740823491\\
37.4125050352903	0.140121289498886\\
37.4132485869314	0.140440472390679\\
37.418685797667	0.141078838174273\\
37.4197028826448	0.141398021066074\\
37.4465879254155	0.142355569741461\\
37.4494845792709	0.142993935525055\\
37.4622864579989	0.14395148420045\\
37.4635611251312	0.144270667092243\\
37.4839543456486	0.145547398659431\\
37.528682020017	0.14714331311842\\
37.5441484035875	0.148100861793807\\
37.5450470689444	0.148420044685608\\
37.5952635341814	0.150654324928183\\
37.5954905341636	0.150973507819984\\
37.5968513864761	0.151292690711777\\
37.6106069799887	0.152569422278965\\
37.6119607943349	0.152888605170766\\
37.638577957316	0.154165336737954\\
37.6700859668445	0.155442068305142\\
37.6713377167657	0.155761251196935\\
37.6848086855012	0.15671879987233\\
37.6878547778935	0.157037982764123\\
37.703199425603	0.157676348547717\\
37.7039384880276	0.157995531439518\\
37.7107816102553	0.158314714331311\\
37.7401702215767	0.158953080114905\\
37.7473953481994	0.159591445898499\\
37.7503266850505	0.160229811682093\\
37.7557102933627	0.160548994573894\\
37.7844649508204	0.161506543249281\\
37.7868808271468	0.161825726141082\\
37.7941768912567	0.162144909032875\\
37.8751897684571	0.164060006383657\\
37.87668712469	0.164698372167251\\
37.8855681654288	0.165336737950845\\
37.8917591330003	0.165975103734439\\
37.9188697760407	0.166613469518033\\
37.9262567025507	0.167571018193428\\
37.9345788714915	0.168209383977022\\
37.9493843299419	0.170124481327804\\
37.9504701075533	0.170443664219597\\
37.9542992461563	0.171082030003191\\
37.9716977318982	0.171720395786785\\
38.0481292335206	0.176188956271943\\
38.050120519329	0.176827322055537\\
38.0632522802774	0.177465687839131\\
38.0687314827232	0.178104053622725\\
38.0819143611259	0.178742419406319\\
38.0822343947634	0.17906160229812\\
38.0986121399341	0.179699968081714\\
38.1241592098905	0.180657516757101\\
38.1322267870242	0.181295882540695\\
38.133445466674	0.181615065432496\\
38.1493038544312	0.18225343121609\\
38.153026823307	0.182572614107883\\
38.2034577198415	0.184168528566872\\
38.236993000547	0.184806894350466\\
38.2867831927895	0.187679540376635\\
38.3031462081818	0.188317906160229\\
38.3045570063777	0.18863708905203\\
38.3084468533343	0.188956271943823\\
38.3346695278777	0.189913820619218\\
38.3380110502966	0.190233003511011\\
38.3535030030044	0.191190552186406\\
38.3598873771907	0.192148100861793\\
38.3728171245242	0.192786466645387\\
38.3910976150026	0.194382381104376\\
38.3993539684408	0.19502074688797\\
38.402804931031	0.195339929779763\\
38.4274970727156	0.195978295563357\\
38.4448747260344	0.197255027130545\\
38.4479229110715	0.197893392914139\\
38.448913182462	0.19821257580594\\
38.4602155159081	0.198850941589534\\
38.4640331719144	0.199170124481327\\
38.4913512212215	0.200127673156722\\
38.494473803059	0.200766038940316\\
38.503518584701	0.20140440472391\\
38.5093991289814	0.202361953399297\\
38.5258710924407	0.203000319182891\\
38.5484276506036	0.204915416533673\\
38.5577030882636	0.205553782317267\\
38.5580885598403	0.205872965209068\\
38.5600380571458	0.206192148100861\\
38.6184403620746	0.208107245451643\\
38.6190880619246	0.208426428343444\\
38.6226506547885	0.209383977018831\\
38.6322436173016	0.210022342802425\\
38.6332209349086	0.210341525694226\\
38.6619580219677	0.211618257261414\\
38.6626437778915	0.211937440153207\\
38.6840174228313	0.212575805936801\\
38.6852985236751	0.213214171720395\\
38.6857762566316	0.213533354612196\\
38.71234851667	0.214810086179384\\
38.7338918697443	0.215448451962978\\
38.7427843080054	0.216086817746572\\
38.7592677213505	0.216725183530166\\
38.7778421564086	0.218001915097354\\
38.8031754051674	0.218959463772741\\
38.8068367948325	0.219278646664542\\
38.8221889626693	0.219917012448136\\
38.8687094065622	0.221832109798918\\
38.8884417817119	0.2237472071497\\
38.9331759368526	0.225981487392275\\
38.9385009896652	0.226619853175869\\
38.9448923129863	0.227258218959463\\
38.9573219230461	0.227896584743057\\
38.9581217619585	0.228534950526651\\
38.9664408448961	0.229173316310245\\
38.9668933121958	0.229492499202046\\
38.9783262355819	0.230450047877433\\
39.0144395351264	0.231407596552827\\
39.0439107204813	0.233322693903609\\
39.0460757676404	0.233641876795403\\
39.0557092224295	0.234280242578997\\
39.0760047785318	0.236833705713373\\
39.0994431897839	0.237791254388767\\
39.120934958311	0.239706351739549\\
39.1474660582843	0.240344717523143\\
39.1484696798088	0.240983083306737\\
39.1688203721567	0.242578997765719\\
39.1696365513431	0.242898180657519\\
39.2002522199941	0.243855729332907\\
39.2105123229516	0.245451643791895\\
39.2112099211431	0.245770826683689\\
39.2232536151144	0.246728375359083\\
39.2278422927749	0.248005106926271\\
39.2804083973303	0.249601021385253\\
39.2919989636274	0.250239387168847\\
39.2964311656429	0.251196935844241\\
39.3063250633137	0.251835301627835\\
39.3100843765567	0.252154484519629\\
39.3234728513681	0.252792850303223\\
39.3503305974482	0.254707947654005\\
39.3694581159958	0.255346313437599\\
39.3705787866453	0.255984679221193\\
39.3720588725234	0.256303862112993\\
39.4111035020738	0.258857325247369\\
39.4210195893672	0.259495691030963\\
39.4231566685132	0.259814873922757\\
39.5522473007915	0.265879348866903\\
39.5547760341131	0.266517714650497\\
39.5554305820685	0.266836897542291\\
39.5750186250824	0.267794446217685\\
39.5761437821028	0.268113629109479\\
39.6105289146649	0.270986275135655\\
39.6110872441704	0.271305458027449\\
39.6200903561661	0.271943823811043\\
39.6228909553343	0.272263006702843\\
39.6727950080655	0.274497286945419\\
39.6741621847691	0.274816469837219\\
39.6878452059301	0.275454835620813\\
39.688660197593	0.275774018512607\\
39.7042604058964	0.276731567188001\\
39.7590781470817	0.278646664538783\\
39.7656467181635	0.279285030322377\\
39.8177872688156	0.280561761889565\\
39.8316074120216	0.281838493456753\\
39.8450427432599	0.283115225023941\\
39.8453952676161	0.283434407915735\\
39.8501736140701	0.284391956591129\\
39.8686252388568	0.285349505266517\\
39.8736747340094	0.286307053941911\\
39.9191722489081	0.287264602617299\\
39.9322801285649	0.287902968400893\\
39.9355827778904	0.288541334184487\\
39.9429708186097	0.289179699968081\\
39.9443833800879	0.289498882859881\\
39.9546052487319	0.290137248643475\\
39.9560614070003	0.290456431535269\\
39.9973169509804	0.292371528886051\\
40.0212127694386	0.293329077561445\\
40.0285858645452	0.294286626236833\\
40.059594493113	0.294924992020427\\
40.0671254992862	0.295244174912227\\
40.1251282002196	0.296520906479415\\
40.1262339564997	0.296840089371209\\
40.1287424351475	0.297159272263009\\
40.1478541555966	0.297797638046603\\
40.1677277789588	0.298755186721991\\
40.1812822817814	0.299712735397385\\
40.185589770199	0.300031918289179\\
40.2073521747388	0.300670284072773\\
40.2136540064949	0.301308649856367\\
40.2673489944783	0.302904564315355\\
40.2885434804873	0.303542930098949\\
40.2897081396912	0.303862112990743\\
40.3027178377904	0.304819661666137\\
40.3439218003224	0.305777210341525\\
40.3463146667069	0.306096393233325\\
40.383754184786	0.307053941908713\\
40.4090011820138	0.308011490584107\\
40.4621542831752	0.309926587934889\\
40.4631475106737	0.310245770826683\\
40.4753509203556	0.310884136610277\\
40.4766880954467	0.311203319502077\\
40.5404886644526	0.313756782636453\\
40.5423072456885	0.314395148420047\\
40.5628719845103	0.315033514203641\\
40.5775778873346	0.316310245770829\\
40.6024981662594	0.317906160229811\\
40.6048540031701	0.318225343121611\\
40.6221247249382	0.318863708905205\\
40.6244488306297	0.319182891796999\\
40.6701161388041	0.320140440472393\\
40.6966468895211	0.320778806255987\\
40.7163480243743	0.322055537823175\\
40.7187488749675	0.322374720714969\\
40.7311811373353	0.323013086498563\\
40.7548288757555	0.323970635173957\\
40.7565243941222	0.324289818065751\\
40.810893831657	0.325885732524739\\
40.8129923506014	0.326204915416533\\
40.8748404999275	0.328120012767315\\
40.8751035466654	0.328439195659115\\
40.8817178711622	0.328758378550909\\
40.9448662644865	0.330354293009897\\
40.9706849848275	0.331311841685284\\
40.9973857397564	0.333226939036066\\
41.0126679340192	0.33386530481966\\
41.015337827064	0.334184487711461\\
41.0283082650127	0.334822853495055\\
41.0335620171411	0.336099585062243\\
41.0553905556281	0.336737950845837\\
41.0562372456959	0.33705713373763\\
41.0583199264575	0.337376316629431\\
41.0743901199567	0.338333865304818\\
41.0788667533181	0.338972231088412\\
41.1849767653516	0.342164060006382\\
41.1853842066736	0.342483242898183\\
41.2191231121657	0.344398340248965\\
41.2773599845316	0.345355888924352\\
41.2851527623034	0.346313437599747\\
41.3049354346435	0.347909352058728\\
41.3179411479019	0.348866900734123\\
41.3360709049966	0.349505266517717\\
41.3435804337049	0.350143632301311\\
41.3449074177222	0.350462815193104\\
41.3529104872386	0.351101180976698\\
41.3708437694247	0.352058729652093\\
41.3755292122589	0.352377912543886\\
41.4124250408911	0.353335461219281\\
41.4735219114269	0.356527290137251\\
41.4752725725635	0.357165655920845\\
41.4790596771196	0.357484838812638\\
41.4978323626568	0.358123204596232\\
41.5041547927298	0.358761570379826\\
41.5083190541549	0.35939993616342\\
41.5373846053947	0.360676667730608\\
41.5424284827304	0.361315033514202\\
41.5469829057415	0.362272582189597\\
41.5596777427783	0.363230130864984\\
41.5749603283964	0.364506862432172\\
41.5789700450193	0.365145228215766\\
41.6289634213674	0.367379508458349\\
41.6300047478546	0.367698691350142\\
41.6367859507533	0.368337057133736\\
41.6829507025181	0.369932971592725\\
41.6883491462778	0.370252154484518\\
41.7229165187192	0.371209703159913\\
41.7332804519695	0.372486434727101\\
41.7335841395582	0.372805617618894\\
41.7382325538947	0.373443983402488\\
41.742315469913	0.374720714969676\\
41.7550285414915	0.375678263645071\\
41.7583509902348	0.376316629428665\\
41.7790895936461	0.377274178104052\\
41.7819562772122	0.377912543887646\\
41.8109747357774	0.37855090967124\\
41.8564449024948	0.381104372805616\\
41.8816800106712	0.382061921481011\\
41.889275047845	0.382700287264605\\
41.8914106478004	0.383019470156398\\
41.9345327561684	0.384296201723586\\
41.9364884867002	0.384615384615387\\
41.9623899281052	0.385572933290774\\
41.9737642490491	0.386211299074368\\
41.9779673161457	0.386849664857962\\
41.9783207886014	0.387168847749763\\
41.9824631928582	0.387488030641556\\
42.0076384501175	0.388445579316951\\
42.0119261815359	0.389083945100545\\
42.0338905557231	0.390041493775932\\
42.0404772471469	0.390999042451327\\
42.0487520359056	0.391637408234921\\
42.0520292654015	0.392594956910308\\
42.0627732080013	0.393233322693902\\
42.0693050984221	0.393552505585703\\
42.0898071801811	0.394190871369297\\
42.0928648926507	0.39451005426109\\
42.1317163573107	0.396425151611872\\
42.1353922216833	0.397063517395466\\
42.1435442380003	0.397382700287267\\
42.1736883500352	0.398021066070861\\
42.1766859619508	0.398659431854455\\
42.1836586225083	0.398978614746248\\
42.2129006852479	0.399616980529842\\
42.2136183798931	0.399936163421643\\
42.2207743042177	0.400574529205237\\
42.2219789556497	0.40089371209703\\
42.2466302271482	0.401532077880624\\
42.24786801299	0.401851260772425\\
42.274913903125	0.404085541015\\
42.277540869791	0.404723906798594\\
42.2967713668526	0.405362272582188\\
42.2999033492526	0.406000638365782\\
42.3247776767508	0.40727736993297\\
42.3258923227946	0.408234918608365\\
42.3268257225031	0.408554101500158\\
42.3480105517387	0.409511650175553\\
42.3806954393844	0.41046919885094\\
42.3812366259212	0.411107564634534\\
42.4238307836755	0.415256942227899\\
42.4453174831741	0.416214490903286\\
42.445904127856	0.416533673795087\\
42.4793683314393	0.418129588254068\\
42.4850533059196	0.418448771145869\\
42.511650949792	0.419087136929463\\
42.5121626374753	0.419406319821256\\
42.5204754179321	0.42004468560485\\
42.5242999906259	0.420683051388444\\
42.5483935698698	0.421640600063839\\
42.5487247009701	0.421959782955632\\
42.5744142751964	0.422598148739226\\
42.5795610469579	0.422917331631027\\
42.6091903434953	0.423874880306414\\
42.6240078636881	0.425789977657196\\
42.6613943645034	0.427066709224384\\
42.6803384193263	0.428662623683373\\
42.7194800894447	0.430577721034155\\
42.723089614459	0.431216086817749\\
42.7263286214601	0.431535269709542\\
42.7401516048712	0.432173635493136\\
42.7476067987738	0.433131184168531\\
42.8113150058349	0.434407915735719\\
42.8124831283832	0.434727098627512\\
42.8273985991966	0.436323013086501\\
42.8283920827941	0.436642195978294\\
42.8508766522742	0.437918927545482\\
42.8720290668789	0.438557293329076\\
42.8766167414093	0.438876476220877\\
42.8976453566836	0.439834024896264\\
42.9003167006327	0.440472390679858\\
42.903043718292	0.441110756463452\\
42.9075134035811	0.441749122247046\\
42.9134898629998	0.44238748803064\\
42.9405683627982	0.443983402489629\\
42.9433260122387	0.444302585381422\\
42.9726679462798	0.44557931694861\\
42.9745353562019	0.445898499840411\\
42.9949607057115	0.446536865624005\\
43.0012602044831	0.447175231407599\\
43.0476651939264	0.448451962974787\\
43.0492574295484	0.44877114586658\\
43.0617051220876	0.449409511650174\\
43.0648756678413	0.450047877433768\\
43.0720964156636	0.451324609000956\\
43.072616635859	0.451643791892756\\
43.0784131325464	0.45228215767635\\
43.0965114150227	0.453239706351738\\
43.1367586882517	0.45547398659432\\
43.1369947503276	0.455793169486114\\
43.1561540053819	0.457389083945102\\
43.1570818461057	0.457708266836896\\
43.1770416226761	0.45834663262049\\
43.2071553652331	0.459623364187678\\
43.2231827893639	0.461219278646666\\
43.2497825795001	0.46185764443026\\
43.2509882135532	0.462176827322054\\
43.2767029112626	0.463134375997448\\
43.2854086287321	0.463772741781042\\
43.3218416405329	0.466007022023618\\
43.3222831954411	0.466326204915418\\
43.3422127541727	0.467602936482606\\
43.3433597046648	0.4679221193744\\
43.3784913154962	0.468879668049794\\
43.3849550670069	0.469837216725182\\
43.4008982478163	0.470475582508776\\
43.4053567534483	0.471752314075964\\
43.4178178629939	0.472390679859558\\
43.4199083870187	0.472709862751358\\
43.4294161471264	0.473348228534952\\
43.4360494127289	0.47430577721034\\
43.4426113349955	0.474944142993934\\
43.443716470082	0.475263325885734\\
43.4527302770884	0.475901691669328\\
43.4644175836182	0.47749760612831\\
43.4652789517347	0.47781678902011\\
43.4857618560453	0.478774337695498\\
43.5024343044202	0.479412703479092\\
43.5109474293026	0.480051069262686\\
43.5163018128131	0.48068943504628\\
43.5165710407872	0.48100861793808\\
43.5550491935654	0.482923715288862\\
43.5655438415565	0.48388126396425\\
43.5699446735639	0.484519629747844\\
43.6057023766126	0.486115544206832\\
43.6238540534514	0.488349824449408\\
43.6404585497282	0.488988190233002\\
43.6416487279613	0.489307373124802\\
43.6456560255844	0.489945738908396\\
43.663192175688	0.49058410469199\\
43.6669878728003	0.491222470475584\\
43.7061323646976	0.492818384934566\\
43.7066487251624	0.493137567826366\\
43.7123878518812	0.494414299393554\\
43.7130938219311	0.495052665177148\\
43.71789914518	0.495691030960742\\
43.7270723322739	0.496329396744336\\
43.7418459416547	0.497286945419724\\
43.7542360826438	0.497925311203318\\
43.7561965740215	0.498244494095118\\
43.7656423753814	0.499202042770506\\
43.7839621167171	0.4998404085541\\
43.7935194600493	0.5001595914459\\
43.838303905857	0.501117140121288\\
43.8595503533354	0.502393871688476\\
43.8822473973268	0.50303223747207\\
43.8825955445483	0.50335142036387\\
43.8972898370784	0.503989786147464\\
43.9023585991621	0.504628151931058\\
43.9050369401686	0.505266517714652\\
43.92074237104	0.505904883498246\\
43.9252811859143	0.50654324928184\\
43.9392589225752	0.507819980849028\\
43.9487695247683	0.508458346632622\\
43.9495257608872	0.508777529524416\\
43.9521255016577	0.509096712416216\\
43.9733811064689	0.510054261091604\\
43.9897641985655	0.511969358442386\\
44.0172261428087	0.513565272901374\\
44.0447114635253	0.516757101819344\\
44.0590548906603	0.517395467602938\\
44.0598455576356	0.517714650494732\\
44.0671155207523	0.518353016278326\\
44.0755893764178	0.51931056495372\\
44.0834064532905	0.519948930737314\\
44.0852093969179	0.520587296520908\\
44.0980738859797	0.521864028088096\\
44.0996411814181	0.52218321097989\\
44.1382029855749	0.525055857006066\\
44.1620250538114	0.526013405681454\\
44.2018369464011	0.530481966166612\\
44.2199537883585	0.5320778806256\\
44.2399177076115	0.533035429300988\\
44.2463422029037	0.534312160868176\\
44.2569728650466	0.53495052665177\\
44.2597078098625	0.535908075327164\\
44.2681514415275	0.536546441110758\\
44.269910724482	0.536865624002552\\
44.2890689535084	0.53846153846154\\
44.3053180141757	0.539099904245134\\
44.3057500522174	0.539419087136928\\
44.3122579310295	0.540057452920522\\
44.3144453006113	0.540376635812322\\
44.3285338852327	0.54133418448771\\
44.3480820338052	0.542930098946698\\
44.3652563920164	0.545164379189274\\
44.3681017633727	0.545802744972868\\
44.3830721806828	0.546441110756462\\
44.3889415483065	0.547079476540056\\
44.394848512398	0.548356208107244\\
44.408555904906	0.548994573890838\\
44.4101343604787	0.549313756782638\\
44.4190184346911	0.549952122566232\\
44.4293369107877	0.55122885413342\\
44.4546647016099	0.552186402808807\\
44.4563660997652	0.552505585700608\\
44.4753184621615	0.553143951484202\\
44.4851541160116	0.55442068305139\\
44.4943247755253	0.555059048834984\\
44.525106361691	0.55761251196936\\
44.5303210946128	0.558250877752954\\
44.590705077472	0.559208426428341\\
44.5972843841607	0.559846792211935\\
44.5990475785366	0.560165975103736\\
44.6140020020758	0.561123523779123\\
44.6165654406421	0.561442706670924\\
44.6331100870564	0.562400255346311\\
44.6333772762211	0.562719438238112\\
44.6418709199644	0.5639961698053\\
44.6505377020487	0.564953718480687\\
44.6929454114187	0.567507181615063\\
44.7177199026481	0.568145547398657\\
44.7260782132418	0.568783913182251\\
44.75412480717	0.569741461857646\\
44.7545075883725	0.570060644749439\\
44.7563687135342	0.57037982764124\\
44.782995523306	0.571018193424834\\
44.7836736490622	0.571337376316627\\
44.790714874334	0.571656559208428\\
44.82569559243	0.572614107883815\\
44.8287645108942	0.572933290775616\\
44.8612688636154	0.574210022342804\\
44.8626401631434	0.574529205234597\\
44.8767660157674	0.575167571018191\\
44.8928489715877	0.57676348547718\\
44.9157627390272	0.577401851260774\\
44.9167450029025	0.577721034152567\\
44.9237368939803	0.578678582827962\\
44.9296561153853	0.579316948611556\\
44.9374310289934	0.57995531439515\\
44.9983383222766	0.583466326204913\\
44.9992674469776	0.584104691988507\\
45.0118442637846	0.584743057772101\\
45.0170418934739	0.585062240663902\\
45.0345118894117	0.585700606447496\\
45.074694577891	0.587615703798278\\
45.1089583684676	0.588892435365466\\
45.1111954896908	0.58953080114906\\
45.1144079943933	0.589849984040853\\
45.1234749248538	0.590488349824447\\
45.1424547456471	0.591445898499842\\
45.1434607766297	0.591765081391635\\
45.1501282772043	0.592403447175229\\
45.1600597915104	0.594318544526011\\
45.1790408649079	0.595595276093199\\
45.2017551092952	0.596233641876793\\
45.2323999760222	0.597510373443981\\
45.2428590373401	0.598787105011169\\
45.244078526966	0.59910628790297\\
45.2537826082581	0.599744653686564\\
45.2548992896034	0.600063836578357\\
45.2749508341638	0.601340568145545\\
45.2783134296907	0.601659751037346\\
45.2950185580735	0.60229811682094\\
45.2966042733807	0.602617299712733\\
45.3013524160634	0.603255665496327\\
45.3016973507786	0.603574848388128\\
45.3230102081661	0.604851579955316\\
45.3391336903521	0.605809128630703\\
45.4022245478344	0.610596872007662\\
45.4073996449986	0.611235237791256\\
45.4221623329627	0.612831152250237\\
45.4298281026028	0.613469518033831\\
45.4368434651769	0.613788700925632\\
45.4621091291483	0.614427066709226\\
45.4634931266747	0.61506543249282\\
45.4719686674755	0.616022981168207\\
45.4896076501308	0.616661346951801\\
45.5019355239644	0.617938078518989\\
45.5158184772282	0.618895627194384\\
45.5184612888823	0.619533992977978\\
45.5271825984575	0.620172358761572\\
45.5863026034403	0.624002553463136\\
45.5995628259148	0.624960102138523\\
45.6024219286684	0.625279285030324\\
45.6156868956972	0.625917650813918\\
45.6163346784184	0.626236833705711\\
45.6206477696474	0.626875199489305\\
45.6210952238634	0.627194382381106\\
45.6329796275837	0.628790296840087\\
45.6725410906671	0.630067028407275\\
45.6751459525629	0.631343759974463\\
45.7182984506571	0.633578040217046\\
45.7225543152153	0.634535588892433\\
45.734260332519	0.635173954676027\\
45.7346425002008	0.635493137567828\\
45.7379942731357	0.636131503351422\\
45.7397729065553	0.636450686243215\\
45.7532491930697	0.63740823491861\\
45.7566956171567	0.638046600702204\\
45.7640110305085	0.639323332269392\\
45.7704096286352	0.640280880944779\\
45.7725056056458	0.640919246728373\\
45.7859175449057	0.641876795403768\\
45.7904227188719	0.642834344079155\\
45.7953229790227	0.643472709862749\\
45.7960974568666	0.64379189275455\\
45.7983096356726	0.644430258538144\\
45.7985319647521	0.644749441429937\\
45.8057633891786	0.645387807213531\\
45.8092248819958	0.646026172997125\\
45.8120334448819	0.64698372167252\\
45.8286913541366	0.648260453239708\\
45.8440503338106	0.648898819023302\\
45.8447436308611	0.649218001915095\\
45.8506901293663	0.649856367698689\\
45.8530543793923	0.651133099265877\\
45.8568443721968	0.652090647941272\\
45.867886719556	0.652729013724866\\
45.8794877027272	0.654324928183847\\
45.894143326251	0.655282476859242\\
45.8944501668564	0.655601659751035\\
45.8977134334708	0.65655920842643\\
45.8980957228262	0.657197574210024\\
45.9045995439019	0.657835939993618\\
45.9050856161679	0.658793488669005\\
45.9179732829191	0.6597510373444\\
45.9230853654525	0.661346951803381\\
45.9293314263691	0.661985317586975\\
45.9388670967438	0.66294286626237\\
45.9395736768853	0.663581232045964\\
45.9398815906599	0.664219597829558\\
45.9429332552657	0.664857963613152\\
45.9562455532322	0.666453878072133\\
45.9613145574046	0.667411426747528\\
45.9663755263591	0.66932652409831\\
45.9793744583197	0.669964889881904\\
45.9817076606843	0.670603255665497\\
45.9869767169692	0.671241621449091\\
45.9894598891436	0.671879987232685\\
45.9987714761848	0.672837535908073\\
46.0015360787318	0.673475901691667\\
46.0020403548274	0.673795084583467\\
46.015139124354	0.674433450367061\\
46.0379852224966	0.677306096393231\\
46.0383778462509	0.677625279285031\\
46.0479323654319	0.679540376635813\\
46.0594758604422	0.680178742419407\\
46.0691513653482	0.680817108203001\\
46.0836945537111	0.681774656878389\\
46.0959356011414	0.682732205553783\\
46.0991210575205	0.684008937120971\\
46.1144695766653	0.685924034471753\\
46.1202877269159	0.686562400255347\\
46.1234982684337	0.687519948930735\\
46.1291856956989	0.688158314714329\\
46.130389418761	0.688477497606129\\
46.1395898544927	0.689115863389723\\
46.1523944409302	0.691030960740505\\
46.205380668665	0.692946058091287\\
46.2228657272031	0.694541972550269\\
46.2346756303478	0.695499521225663\\
46.2423132288331	0.695818704117457\\
46.2642025084039	0.696457069901051\\
46.2803670275458	0.697414618576445\\
46.3008357494926	0.698691350143633\\
46.3044555342924	0.699010533035427\\
46.340557479415	0.699648898819021\\
46.3738169276273	0.700925630386209\\
46.3783563330698	0.701883179061603\\
46.424870146225	0.702840727736991\\
46.4513259428206	0.703798276412385\\
46.4534177472777	0.704117459304179\\
46.4771941250473	0.704755825087773\\
46.4956568738787	0.705713373763167\\
46.5083470251392	0.706351739546761\\
46.5139142935666	0.706670922438555\\
46.5430990423884	0.707309288222149\\
46.5519905210595	0.707947654005743\\
46.5908474859175	0.708586019789337\\
46.598138612972	0.708905202681137\\
46.707822250672	0.710501117140119\\
46.7173468404991	0.710820300031919\\
46.7930964300191	0.711777848707307\\
46.822524230274	0.713054580274495\\
46.9383468089917	0.714012128949889\\
47.027371641169	0.715608043408871\\
47.0909147346382	0.716246409192465\\
47.1545116814389	0.716884774976059\\
47.1631810839505	0.717523140759653\\
47.3810027624093	0.719757421002235\\
47.3871639747705	0.720395786785829\\
47.4268152245959	0.721034152569423\\
47.4287447022139	0.721353335461217\\
47.4392498335727	0.721672518353017\\
47.4927166883804	0.722310884136611\\
47.5883072193324	0.722949249920205\\
47.6402658333075	0.723906798595593\\
47.6991869040385	0.724545164379187\\
47.7465615156707	0.725502713054581\\
47.894247531791	0.727417810405363\\
47.9070352802584	0.727736993297157\\
48.0661840548167	0.729332907756145\\
48.0686490965596	0.729971273539739\\
48.1500152323278	0.731886370890521\\
48.1579173700994	0.732205553782315\\
48.2286842101197	0.733482285349503\\
48.2297210665674	0.734120651133097\\
48.3526693875595	0.736035748483879\\
48.3891800171112	0.738270028726461\\
48.4271751843696	0.738908394510055\\
48.4562244829805	0.739865943185443\\
48.4651380664333	0.740823491860837\\
48.4786959542346	0.741142674752631\\
48.5498084677628	0.741781040536225\\
48.5612579704471	0.744015320778807\\
48.6013416031343	0.744972869454195\\
48.6246795114334	0.745930418129589\\
48.6488721980414	0.746887966804977\\
48.6500538556578	0.747207149696777\\
48.6728192009964	0.747845515480371\\
48.7015984424559	0.749441429939353\\
48.7109380747489	0.750398978614747\\
48.7348392872026	0.751675710181935\\
48.7589768431773	0.753271624640917\\
48.7867001452382	0.753909990424511\\
48.8057373968074	0.754867539099905\\
48.8275289386666	0.755505904883499\\
48.8293994458944	0.755825087775293\\
48.8342474832201	0.756144270667093\\
48.8526712608356	0.756782636450687\\
48.8994476735192	0.757740185126075\\
48.9065638294685	0.758378550909669\\
48.9376000277351	0.759336099585063\\
48.9403545368982	0.759655282476857\\
48.9490686118594	0.759974465368657\\
48.9775744489092	0.760612831152251\\
48.9798643653183	0.760932014044045\\
49.0101891849937	0.761570379827639\\
49.0194439899447	0.762208745611233\\
49.0418370497115	0.762847111394827\\
49.0449425480756	0.763166294286627\\
49.0566262526043	0.763804660070221\\
49.0583847675076	0.764123842962015\\
49.063810861614	0.764443025853815\\
49.0837938855907	0.765081391637409\\
49.0886346833215	0.765400574529203\\
49.1207062069788	0.766038940312797\\
49.1221933833857	0.766358123204597\\
49.1294442721865	0.766996488988191\\
49.1739742109359	0.767954037663579\\
49.1824085728327	0.768911586338973\\
49.2258463532491	0.769549952122567\\
49.234163651874	0.770188317906161\\
49.2383302526638	0.770507500797954\\
49.3244516226323	0.772103415256943\\
49.3578942158751	0.774337695499518\\
49.4106278308362	0.774976061283112\\
49.4162433341123	0.775295244174913\\
49.4356895483039	0.775933609958507\\
49.4409772097963	0.7762527928503\\
49.4888495581067	0.777210341525695\\
49.5310124119346	0.778487073092883\\
49.5332452256633	0.779125438876477\\
49.5386448576242	0.779763804660071\\
49.6045568185534	0.781040536227259\\
49.6054008295983	0.781359719119052\\
49.6293453418413	0.782317267794447\\
49.631812253251	0.78263645068624\\
49.6463882552886	0.783274816469834\\
49.6527432860184	0.783913182253428\\
49.6895428019304	0.785189913820616\\
49.7072031788475	0.786147462496011\\
49.7185673891397	0.786466645387804\\
49.7774068554056	0.787424194063199\\
49.7785388028794	0.787743376954992\\
49.781089650384	0.788062559846793\\
49.8036289134953	0.788700925630387\\
49.8084588694962	0.789339291413981\\
49.8449470815995	0.790296840089368\\
49.8675988594475	0.79221193744015\\
49.8753726402999	0.792850303223744\\
49.8821363130674	0.793807851899139\\
49.8845613801999	0.794127034790932\\
49.9142841400529	0.79540376635812\\
49.9161570405534	0.795722949249921\\
49.9529782870589	0.796680497925308\\
50.0009646475502	0.797318863708902\\
50.0028281724377	0.797638046600703\\
50.0218860695661	0.797957229492496\\
50.1330341337322	0.79859559527609\\
50.1526694132178	0.799233961059684\\
50.1583737856523	0.799553143951485\\
50.2102210221873	0.800191509735079\\
50.3192022950078	0.800829875518673\\
50.3210090255353	0.801149058410466\\
50.5619882657929	0.804340887328436\\
50.5702507450937	0.80497925311203\\
50.571085164113	0.805298436003831\\
50.5743227400952	0.805617618895624\\
50.6517755695602	0.807851899138207\\
50.6546477105641	0.80817108203\\
50.7229950504203	0.809447813597188\\
50.7517675069571	0.810405362272583\\
50.8070065400016	0.811043728056177\\
50.8470941288224	0.811682093839771\\
50.8509398063803	0.812001276731564\\
50.9518814719188	0.81455473986594\\
51.036779731974	0.815831471433128\\
51.0372892213125	0.816150654324929\\
51.0527448139344	0.816789020108523\\
51.1081725413895	0.817427385892117\\
51.1105701877202	0.81774656878391\\
51.1595571054094	0.819023300351098\\
51.1794289978726	0.819342483242899\\
51.2436276281501	0.819980849026493\\
51.2655467971798	0.820619214810087\\
51.2704347168121	0.82093839770188\\
51.3340021518194	0.822534312160869\\
51.3705983631604	0.823172677944463\\
51.3723410208875	0.823811043728057\\
51.3784120501854	0.82413022661985\\
51.4253228855566	0.824768592403444\\
51.4279767081128	0.825087775295245\\
51.4723063023521	0.826045323970632\\
51.4733440216841	0.826364506862433\\
51.4809594299285	0.827002872646027\\
51.5022105039942	0.827641238429621\\
51.5035378780269	0.827960421321414\\
51.5356723842271	0.828598787105008\\
51.5608125839695	0.829556335780403\\
51.5630236991856	0.829875518672196\\
51.6042918852005	0.831152250239384\\
51.606038112174	0.831471433131185\\
51.6162538329777	0.832109798914779\\
51.6171664667456	0.832428981806572\\
51.6305685479728	0.833386530481967\\
51.7412256446133	0.835301627832749\\
51.8301076881583	0.835939993616343\\
51.8469400600361	0.836259176508136\\
51.9111168765239	0.83689754229173\\
51.9130128271989	0.837216725183531\\
51.9897490693257	0.838174273858918\\
52.0323615366642	0.838812639642512\\
52.0517392812567	0.839451005426106\\
52.1077348357366	0.8400893712097\\
52.1608816885721	0.841366102776888\\
52.2773927221857	0.842642834344076\\
52.3358018217494	0.844238748803065\\
52.343891766363	0.844557931694858\\
52.5121966625943	0.847749760612828\\
52.5160359807856	0.848068943504629\\
52.5520661411341	0.849026492180016\\
52.5523601903411	0.849345675071817\\
52.5550675615356	0.84966485796361\\
52.5870907659923	0.851579955314392\\
52.5908043609676	0.852218321097986\\
52.61963485956	0.853495052665174\\
52.620738255081	0.853814235556975\\
52.6418101215705	0.855090967124163\\
52.6880144479358	0.856686881583144\\
52.6973506128179	0.857325247366738\\
52.714512044082	0.857963613150332\\
52.7369491319098	0.858601978933926\\
52.7834234089421	0.860517076284708\\
52.7885372930409	0.860836259176509\\
52.8072245704561	0.861474624960103\\
52.8087430371099	0.861793807851896\\
52.8555397472901	0.863389722310885\\
52.8720830859788	0.864347270986272\\
52.8736966929991	0.864985636769866\\
52.8769299765144	0.865304819661667\\
52.8941426420244	0.865943185445261\\
52.9085945189722	0.866581551228855\\
52.9513980127513	0.867858282796043\\
52.9861547990557	0.869135014363231\\
53.0660219534966	0.870411745930419\\
53.3148119214414	0.872326843281201\\
53.4064997678538	0.872965209064795\\
53.4159696334443	0.873922757740182\\
53.4507982370019	0.874561123523776\\
53.4633907282683	0.874880306415577\\
53.493017791383	0.875518672199171\\
53.4984846889021	0.875837855090964\\
53.5592136430998	0.876795403766359\\
53.560236840896	0.877114586658152\\
53.5772719043037	0.878072135333547\\
53.5837202455857	0.879029684008934\\
53.5986282306683	0.879987232684329\\
53.6038988200066	0.880625598467923\\
53.6059279425089	0.881263964251517\\
53.6100679075299	0.88158314714331\\
53.8061175400723	0.885094158953081\\
53.8773304924261	0.887647622087457\\
53.897594263357	0.888285987871051\\
53.898339061608	0.888605170762844\\
53.917672482221	0.889562719438239\\
53.9369289357622	0.889881902330032\\
54.2736034416658	0.892754548356208\\
54.3522760938811	0.89466964570699\\
54.4636482603341	0.895627194382378\\
54.4936681923959	0.896265560165972\\
54.5744477658377	0.897223108841366\\
54.5864887718531	0.89754229173316\\
54.667531799604	0.898180657516754\\
54.6705053880748	0.898499840408554\\
54.7047107554703	0.899457389083942\\
54.7165835247024	0.899776571975742\\
54.7660430846638	0.900414937759336\\
54.7703854645294	0.90073412065113\\
54.7973509058465	0.901691669326524\\
54.8538948194284	0.902968400893712\\
54.9108405895693	0.9039259495691\\
54.9208133545481	0.904564315352694\\
55.0264593382481	0.905202681136288\\
55.0300548898857	0.905521864028088\\
55.1146118497876	0.906479412703476\\
55.1219339522739	0.906798595595276\\
55.1931646894026	0.90743696137887\\
55.1991004189869	0.907756144270664\\
55.251903797905	0.908394510054258\\
55.2816005940321	0.909352058729652\\
55.2834261748935	0.909671241621446\\
55.3024617368725	0.91030960740504\\
55.5935812491823	0.914139802106604\\
55.6807999018841	0.915097350781998\\
55.681098617971	0.915416533673792\\
55.8271274150369	0.917331631024574\\
55.8349196831763	0.917969996808168\\
55.9088433605906	0.918608362591762\\
55.9126504623845	0.918927545483562\\
55.9779773571283	0.920842642834344\\
55.979134647759	0.921161825726138\\
56.0129445693161	0.921800191509732\\
56.0456208335698	0.922438557293326\\
56.0506754029147	0.922757740185126\\
56.0675781850604	0.92339610596872\\
56.0798155794239	0.924353654644108\\
56.1028218767604	0.924992020427702\\
56.1137364819486	0.925630386211296\\
56.1205842869664	0.92626875199489\\
56.1234491176004	0.92658793488669\\
56.1472174779291	0.927226300670284\\
56.1722533216777	0.928503032237472\\
56.2127539378924	0.929141398021066\\
56.249334112015	0.930418129588254\\
56.2532368190574	0.930737312480048\\
56.2738838936918	0.931375678263642\\
56.3809812627949	0.932014044047236\\
56.3908352604558	0.932333226939036\\
56.5035692989114	0.93297159272263\\
56.5079614178119	0.933609958506224\\
56.519124528431	0.933929141398018\\
56.5805101524505	0.934567507181612\\
56.5842220665625	0.934886690073412\\
56.7157409329126	0.938397701883176\\
56.7162845008002	0.938716884774976\\
56.741650962837	0.93935525055857\\
56.7705887678235	0.940951165017552\\
56.7980325817595	0.941589530801146\\
56.8506217552898	0.943823811043728\\
56.8948399823832	0.944462176827322\\
56.9055882862744	0.94541972550271\\
56.9081090426912	0.94573890839451\\
56.9439177864208	0.946377274178104\\
56.9716441722609	0.947654005745292\\
56.9875013066257	0.94861155442068\\
57.0177422856371	0.949888285987868\\
57.1871126712987	0.95212256623045\\
57.18765157187	0.952441749122244\\
57.1917315017677	0.952760932014044\\
57.2465740612846	0.953718480689432\\
57.3559675562395	0.956271943823808\\
57.4397923621606	0.957867858282796\\
57.4560840625654	0.95850622406639\\
57.4859452917497	0.959782955633578\\
57.540552616697	0.960740504308966\\
57.5612458545538	0.96137887009256\\
57.5647189203934	0.96169805298436\\
57.6137165931543	0.962336418767954\\
57.6203029421488	0.963293967443342\\
57.6817239598232	0.965528247685924\\
57.7163880312021	0.966166613469518\\
57.7232924892589	0.966804979253112\\
57.75933510482	0.9677625279285\\
57.7646151889972	0.968400893712094\\
57.8234471034803	0.969677625279282\\
57.8507905626657	0.970635173954676\\
57.8864022867097	0.971911905521864\\
57.8947157153689	0.972550271305458\\
57.9170701299018	0.973188637089052\\
57.9738517789112	0.97446536865624\\
58.0182392833592	0.975103734439834\\
58.0920033890942	0.976699648898816\\
58.1291488709762	0.97733801468241\\
58.1740989289788	0.978614746249598\\
58.1903052555266	0.979253112033192\\
58.2658377922	0.979891477816786\\
58.2729250177545	0.980210660708586\\
58.5593014565415	0.98372167251835\\
58.6521168869039	0.984360038301944\\
58.6602615950526	0.984679221193744\\
58.7676394875769	0.985636769869132\\
58.8850236762445	0.987551867219914\\
58.8897960521827	0.987871050111714\\
58.9147368792503	0.988190233003508\\
59.0720200969883	0.989147781678902\\
59.1170247386215	0.989786147462496\\
59.43548678045	0.991062879029684\\
59.4961444407062	0.991701244813278\\
59.6012280264699	0.992339610596872\\
59.6202858318219	0.992658793488665\\
59.7737942731928	0.99361634216406\\
59.8790196916433	0.994254707947654\\
59.8869789201169	0.994573890839447\\
60.1122376889374	0.996169805298436\\
60.3247421292344	0.997446536865624\\
60.3320548296135	0.997765719757425\\
60.5245430045872	0.998404085541019\\
60.5405878960705	0.998723268432812\\
60.6109109092262	0.999361634216406\\
60.8072940196385	1\\
};
% \addlegendentry{Indoor1refl4}

\addplot [color=mycolor2, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
29.8053317469049	0\\
30.9901706302444	0.000957548675394548\\
31.1108401756582	0.00159591445898855\\
31.6146766571241	0.00319182891796999\\
31.8070194987663	0.00414937759336453\\
31.8153064836482	0.00446856048515798\\
31.9585999483093	0.00542610916055253\\
32.2045525178685	0.00606447494414653\\
32.2478994668239	0.00670284072774052\\
32.4615430542312	0.00734120651133452\\
32.473800529408	0.00797957229492852\\
32.6986127289817	0.00861793807852251\\
32.7139669094884	0.00925630386211651\\
33.0575531413395	0.0118097669964925\\
33.077333011825	0.0121289498882859\\
33.1562538338507	0.0127673156718799\\
33.1649465593128	0.0134056814554739\\
33.1698806679911	0.0137248643472745\\
33.2303290924585	0.0143632301308685\\
33.2426199394425	0.0146824130226619\\
33.3076850337061	0.0153207788062559\\
33.3301973478226	0.0159591445898499\\
33.4235259972777	0.0165975103734439\\
33.4301585149743	0.0169166932652445\\
33.4719187664164	0.0175550590488385\\
33.4864153110136	0.0181934248324325\\
33.4869467340947	0.0185126077242259\\
33.5915361469661	0.0197893392914139\\
33.5988313110141	0.0204277050750079\\
33.7718384089537	0.0229811682093839\\
33.8380869023626	0.0236195339929779\\
33.8538395224739	0.0242578997765719\\
33.8725400681017	0.0248962655601659\\
33.9041856799333	0.0261729971273539\\
33.9046236372554	0.0264921800191544\\
34.008091349004	0.0277689115863424\\
34.0244899160989	0.0287264602617299\\
34.0981578755829	0.0300031918289179\\
34.2912993010969	0.0328758378550944\\
34.3148851567023	0.0335142036386884\\
34.3194474030306	0.0338333865304818\\
34.3441631320274	0.0347909352058764\\
34.3469722449754	0.0351101180976698\\
34.3904242084173	0.0357484838812638\\
34.3908394762683	0.0360676667730644\\
34.3920214784937	0.0363868496648578\\
34.4076510663114	0.0370252154484518\\
34.4089204533684	0.0373443983402524\\
34.4794024007154	0.0379827641238464\\
34.4829077457742	0.0383019470156398\\
34.5694972033209	0.0392594956910344\\
34.586186766354	0.0398978614746284\\
34.6788189470993	0.0411745930418164\\
34.6801730797549	0.0414937759336098\\
34.6835876527011	0.0418129588254104\\
34.7060638341377	0.0424513246090044\\
34.7399047912635	0.0437280561761924\\
34.7641608009097	0.0443664219597864\\
34.7672635117234	0.0450047877433803\\
34.7849105806097	0.0459623364187678\\
34.7871814827273	0.0462815193105683\\
34.8229734568862	0.0469198850941623\\
34.8244736867997	0.0472390679859558\\
34.9876571566361	0.0491541653367378\\
34.9966010224427	0.0497925311203318\\
35.0737461047141	0.0507500797957263\\
35.178943397444	0.0539419087136963\\
35.2383349245464	0.0545802744972903\\
35.2474354027674	0.0552186402808843\\
35.2671266229063	0.0558570060644783\\
35.271994792723	0.0561761889562717\\
35.3065199648878	0.0571337376316663\\
35.3216365061151	0.0580912863070537\\
35.399515386462	0.0587296520906477\\
35.4033891333675	0.0590488349824483\\
35.4615402723888	0.0600063836578357\\
35.464080104922	0.0603255665496363\\
35.5253117408305	0.0622406639004183\\
35.5883717042256	0.0628790296840123\\
35.5920303024717	0.0635173954676063\\
35.6417558120167	0.0651133099265877\\
35.6472407219467	0.0654324928183883\\
35.666804539593	0.0660708586019823\\
35.6674771839335	0.0663900414937757\\
35.6828370109281	0.0679859559527642\\
35.7412697413407	0.0689435046281517\\
35.7446994206832	0.0702202361953397\\
35.7718353766245	0.0711777848707342\\
35.8820951994254	0.0737312480051102\\
35.8828822281271	0.0743696137887042\\
35.8848156315928	0.0746887966804977\\
35.938518630527	0.0762847111394862\\
35.950220977096	0.0769230769230802\\
35.993341601733	0.0778806255984676\\
36.0113027068427	0.0788381742738622\\
36.0320035666535	0.0794765400574562\\
36.0347985198189	0.0801149058410502\\
36.0487975430091	0.0810724545164376\\
36.0938305212609	0.0823491860836256\\
36.0941782476711	0.0826683689754262\\
36.109656688549	0.0839451005426142\\
36.1141375651746	0.0845834663262082\\
36.1149415804788	0.0849026492180016\\
36.1212372117163	0.0852218321098022\\
36.1475644707373	0.0858601978933962\\
36.1602085772378	0.0864985636769902\\
36.1864147641403	0.0874561123523776\\
36.1879197167736	0.0877752952441782\\
36.2450311849502	0.0900095754867536\\
36.2484889348838	0.0903287583785541\\
36.2731804859354	0.0909671241621481\\
36.2871158041205	0.0916054899457421\\
36.3379848257588	0.0922438557293361\\
36.3800114476756	0.0935205872965241\\
36.3869205647895	0.0941589530801181\\
36.4551075207404	0.0970315991062876\\
36.4824375237898	0.0979891477816821\\
36.5249393811506	0.0986275135652761\\
36.5262242662879	0.0989466964570695\\
36.5299819652511	0.0992658793488701\\
36.5552469879837	0.100542610916058\\
36.5902174415268	0.10213852537504\\
36.6319073982988	0.103734439834028\\
36.6330177304721	0.104053622725822\\
36.6610025276023	0.105011171401216\\
36.6627487423602	0.10533035429301\\
36.6789931066197	0.105968720076604\\
36.6842907884754	0.106926268751998\\
36.7576485410644	0.109798914778168\\
36.7629645690373	0.110437280561761\\
36.7873290757224	0.111075646345355\\
36.7877123293034	0.111394829237156\\
36.8000381222315	0.11203319502075\\
36.800782995232	0.112671560804344\\
36.8816891336284	0.114267475263325\\
36.8874770344864	0.114905841046919\\
36.9239434540127	0.115544206830513\\
36.934054587633	0.116501755505908\\
36.93859124633	0.117140121289502\\
36.9644368312899	0.117778487073096\\
36.9817748053841	0.119055218640284\\
37.0034308311115	0.119693584423878\\
37.016266768075	0.12160868177466\\
37.0419403042893	0.122885413341848\\
37.0733956181054	0.124481327800829\\
37.0826482470453	0.125438876476224\\
37.102756162516	0.126077242259818\\
37.1051991646326	0.126396425151611\\
37.1140254150216	0.127034790935205\\
37.119985854946	0.127673156718799\\
37.1631127892134	0.128630705394194\\
37.1668552068153	0.128949888285987\\
37.2329383990305	0.130545802744976\\
37.2344004843685	0.13118416852857\\
37.2558658317214	0.131822534312164\\
37.2600542793121	0.132780082987551\\
37.3145373232577	0.135014363230134\\
37.3163958373486	0.135333546121927\\
37.3498934055564	0.136610277689115\\
37.3510048572026	0.137248643472709\\
37.3614259647502	0.138525375039897\\
37.3735997094062	0.139482923715292\\
37.3946492669123	0.140121289498886\\
37.3977700163209	0.140440472390679\\
37.4216454300711	0.141078838174273\\
37.4448062878352	0.142674752633262\\
37.4557196410337	0.143632301308649\\
37.4703871447107	0.144270667092243\\
37.4994712778771	0.145866581551232\\
37.5008854728338	0.146185764443025\\
37.5216771550605	0.147781678902014\\
37.5254071769874	0.149058410469202\\
37.5372051945231	0.149696776252796\\
37.5375127769329	0.150015959144589\\
37.5471832423041	0.151292690711777\\
37.549256408264	0.151931056495371\\
37.6110362975464	0.155122885413341\\
37.6131699431339	0.155761251196935\\
37.6178455457258	0.156399616980529\\
37.6576208072034	0.157037982764123\\
37.6689168736213	0.157995531439518\\
37.6727697738347	0.158633897223112\\
37.6931989304991	0.159272263006706\\
37.7255099075406	0.1599106287903\\
37.726109502461	0.160229811682093\\
37.7520284711692	0.161187360357488\\
37.7576469262553	0.161506543249281\\
37.7927391820305	0.162464091924676\\
37.8002921986166	0.163421640600063\\
37.8054070615632	0.164060006383657\\
37.808441694591	0.165017555059052\\
37.8286800418159	0.16629428662624\\
37.8326340231466	0.166932652409834\\
37.8590917423347	0.167571018193428\\
37.8630485459146	0.167890201085221\\
37.8778401647355	0.168528566868815\\
37.8852608431903	0.169166932652409\\
37.8910541588722	0.169805298436003\\
37.8932229652886	0.170124481327804\\
37.9168135573991	0.171082030003191\\
37.9208864343471	0.171401212894992\\
37.9711174849089	0.17267794446218\\
37.9723220052529	0.172997127353973\\
38.0083941510449	0.175231407596556\\
38.0214840100949	0.17586977338015\\
38.0225893359421	0.176508139163744\\
38.0323695897618	0.177784870730932\\
38.0522305108829	0.17906160229812\\
38.0560754196828	0.179380785189913\\
38.0725019241409	0.180019150973507\\
38.0793472263489	0.180657516757101\\
38.1295830242769	0.181615065432496\\
38.15455761434	0.182572614107883\\
38.1580884540911	0.183210979891477\\
38.1977694207863	0.184168528566872\\
38.2028688103791	0.184806894350466\\
38.2038855772343	0.185126077242259\\
38.2142394922607	0.185764443025853\\
38.2145025036278	0.186083625917654\\
38.272322001747	0.186721991701248\\
38.2728413773043	0.187041174593041\\
38.2854604580651	0.187679540376635\\
38.286845909263	0.187998723268436\\
38.2917211144086	0.18863708905203\\
38.305811631204	0.189275454835624\\
38.3091375270586	0.189913820619218\\
38.3277382056543	0.191190552186406\\
38.3512309173656	0.19182891797\\
38.3524016324587	0.192148100861793\\
38.3669813652689	0.192786466645387\\
38.3933131392052	0.194063198212575\\
38.3946950685502	0.194701563996169\\
38.3962765234824	0.19502074688797\\
38.4142567331675	0.196297478455158\\
38.4310245007379	0.196935844238752\\
38.4404154612429	0.197574210022346\\
38.4431393260662	0.19821257580594\\
38.4623467346506	0.198850941589534\\
38.4793344426086	0.199808490264921\\
38.4880033085405	0.200446856048515\\
38.4988235885586	0.201085221832109\\
38.5027716756656	0.201723587615703\\
38.5321461212169	0.202361953399297\\
38.5326542233425	0.203000319182891\\
38.5364852570929	0.203319502074692\\
38.5604193920629	0.204277050750079\\
38.5764580679842	0.205234599425474\\
38.5889605504945	0.206192148100861\\
38.5899399173967	0.206511330992662\\
38.6094829488301	0.208107245451643\\
38.6343547253493	0.209703159910632\\
38.6404367427122	0.210660708586019\\
38.6584467560352	0.211937440153207\\
38.7017868123841	0.212575805936801\\
38.7338648732627	0.214490903287583\\
38.7601937744131	0.215129269071177\\
38.7760852298048	0.215767634854771\\
38.7957113732463	0.217682732205553\\
38.7991527338709	0.218321097989147\\
38.7993160242161	0.218959463772741\\
38.8017292750963	0.219278646664542\\
38.8452902298932	0.220236195339929\\
38.8465077363508	0.22055537823173\\
38.8693255181637	0.222789658474305\\
38.8965892145808	0.224066390041493\\
38.8982186783882	0.224385572933294\\
38.933824146311	0.225662304500482\\
38.9405107993146	0.22693903606767\\
38.9407210298121	0.227258218959463\\
38.9435082350621	0.227896584743057\\
38.9745434204466	0.228854133418452\\
38.9760573087833	0.229173316310245\\
38.9837320490852	0.23013086498564\\
38.9842925355752	0.230769230769234\\
39.0075172080231	0.231407596552827\\
39.0186444960648	0.232684328120015\\
39.0189008071515	0.233003511011809\\
39.0216702239809	0.233322693903609\\
39.040010688328	0.233961059687203\\
39.0464724233836	0.234599425470797\\
39.0719383800544	0.235556974146185\\
39.0726443482448	0.235876157037985\\
39.0742894892229	0.236195339929779\\
39.1228004963923	0.237472071496967\\
39.1237611209113	0.238110437280561\\
39.1354335719279	0.238748803064155\\
39.1418760168125	0.239387168847749\\
39.1426078885876	0.240025534631343\\
39.1536269810105	0.240983083306737\\
39.1554206090561	0.241302266198531\\
39.173234332001	0.241940631982125\\
39.1834880400683	0.242578997765719\\
39.1944307263231	0.243855729332907\\
39.2364642231008	0.245132460900095\\
39.2368510899279	0.245451643791895\\
39.249394205211	0.247685924034471\\
39.2719602548741	0.248962655601659\\
39.2757000546891	0.249281838493459\\
39.2857823016044	0.249920204277053\\
39.286858055257	0.250239387168847\\
39.2947648948885	0.250877752952441\\
39.315058100142	0.251516118736035\\
39.3156712759283	0.251835301627835\\
39.3860811864223	0.253750398978617\\
39.3900345608243	0.254388764762211\\
39.4023905199344	0.255346313437599\\
39.4041663917463	0.255665496329399\\
39.4266882996371	0.256942227896587\\
39.4348275613832	0.257899776571975\\
39.436162085745	0.258538142355569\\
39.4494810714084	0.259814873922757\\
39.4825981376856	0.260453239706351\\
39.5170329294277	0.263645068624321\\
39.52226937091	0.264602617299715\\
39.527061078867	0.264921800191509\\
39.5425604038337	0.265560165975103\\
39.5613783664758	0.266836897542291\\
39.5845893484449	0.267475263325885\\
39.5964661617726	0.268432812001279\\
39.6219293062557	0.271305458027449\\
39.6540243206854	0.272263006702843\\
39.6730884145013	0.273220555378231\\
39.6788341887115	0.273858921161825\\
39.6875565279161	0.274497286945419\\
39.6895655542037	0.274816469837219\\
39.7016207180762	0.275774018512607\\
39.7030956110775	0.276093201404407\\
39.7174417199363	0.276731567188001\\
39.7176557640792	0.277050750079795\\
39.7351386089872	0.277689115863389\\
39.7356987560836	0.278327481646983\\
39.7431948360921	0.278646664538783\\
39.7639847766122	0.279285030322377\\
39.7703394854391	0.279923396105971\\
39.7706266492919	0.280242578997765\\
39.7957005583105	0.280880944781359\\
39.8161608069485	0.281838493456753\\
39.8179366262361	0.282796042132141\\
39.8252230353354	0.283434407915735\\
39.8442789940162	0.284072773699329\\
39.8633546010842	0.285349505266517\\
39.8927697208238	0.285987871050111\\
39.9029024352979	0.287264602617299\\
39.9145994729955	0.287902968400893\\
39.9152966305248	0.288222151292693\\
39.9281651526473	0.288860517076287\\
39.9296628987938	0.289498882859881\\
39.9431634395041	0.290137248643475\\
39.9508821727328	0.290775614427069\\
39.9582609172535	0.291413980210663\\
39.9676069287815	0.292052345994257\\
39.9678674419526	0.292371528886051\\
39.9707449504186	0.292690711777851\\
40.0284413915208	0.293329077561445\\
40.030775849714	0.293648260453239\\
40.0579238681875	0.294286626236833\\
40.0654928364177	0.294924992020427\\
40.0853169650944	0.295563357804021\\
40.088290477623	0.296520906479415\\
40.1066851178843	0.297478455154803\\
40.1278064062558	0.298436003830197\\
40.1424627979948	0.299074369613791\\
40.1659385681154	0.300031918289179\\
40.1824956537749	0.301308649856367\\
40.3217157405073	0.304500478774337\\
40.3275271581615	0.305138844557931\\
40.3564791440399	0.306734759016919\\
40.3569192286241	0.307053941908713\\
40.3592472382615	0.307692307692307\\
40.5379514740927	0.313118416852859\\
40.539393490187	0.313437599744653\\
40.5672263656483	0.314714331311841\\
40.5809404611883	0.315352697095435\\
40.5828627991109	0.315671879987235\\
40.5882383290532	0.316310245770829\\
40.588591917066	0.316629428662623\\
40.5898209770764	0.316948611554423\\
40.5945167639024	0.317267794446217\\
40.6585377297505	0.318544526013405\\
40.6696476742158	0.319502074688799\\
40.670378802371	0.319821257580593\\
40.6753159300898	0.320459623364187\\
40.6976258168323	0.321097989147781\\
40.6986047553411	0.321417172039581\\
40.727863419256	0.323013086498563\\
40.7282012947847	0.323332269390363\\
40.7355815438393	0.323970635173957\\
40.7459593583768	0.324289818065751\\
40.78137213901	0.324928183849345\\
40.7819830894556	0.325247366741145\\
40.812966741243	0.326204915416533\\
40.8281472554383	0.326843281200127\\
40.8652366419605	0.327800829875521\\
40.8658958799074	0.328120012767315\\
40.8775013524407	0.329077561442709\\
40.9011210628313	0.330035110118096\\
40.9031527468509	0.330992658793491\\
40.916185115637	0.331950207468878\\
40.9447057440305	0.332588573252472\\
40.9498821653465	0.333226939036066\\
40.9711818323883	0.33386530481966\\
40.9749945469444	0.334503670603254\\
41.0964478365571	0.337695499521224\\
41.0997756712077	0.338333865304818\\
41.1000563833838	0.338653048196619\\
41.1058466324998	0.339291413980213\\
41.1343515545914	0.339929779763807\\
41.1361925461549	0.3402489626556\\
41.1527632437091	0.340887328439194\\
41.1696447637635	0.341525694222788\\
41.2222809106893	0.34344079157357\\
41.2246537078695	0.343759974465371\\
41.2379754846952	0.344717523140758\\
41.2489109318218	0.345675071816153\\
41.2560223985397	0.346313437599747\\
41.2594095828388	0.34663262049154\\
41.2886447794779	0.347270986275134\\
41.2970958894156	0.347590169166935\\
41.3183219916165	0.348228534950529\\
41.3212119174548	0.348866900734123\\
41.3932239587203	0.350462815193104\\
41.4007702237693	0.351420363868499\\
41.4010730666193	0.352058729652093\\
41.4055299243548	0.352697095435687\\
41.418426609958	0.353335461219281\\
41.4199881139151	0.353654644111074\\
41.4312544633786	0.354293009894668\\
41.4838065076013	0.356527290137251\\
41.4949375463946	0.357484838812638\\
41.5093646919282	0.358761570379826\\
41.5242418621422	0.35939993616342\\
41.542153999917	0.360995850622409\\
41.5711837174212	0.362272582189597\\
41.5723969675925	0.36259176508139\\
41.5793238558531	0.363230130864984\\
41.5810479468435	0.363549313756785\\
41.6025168370668	0.365145228215766\\
41.6033837771919	0.365464411107567\\
41.6138105831656	0.366102776891161\\
41.6141284014876	0.366421959782954\\
41.6389440179889	0.368337057133736\\
41.6409698368766	0.368656240025537\\
41.6609847779257	0.369613788700924\\
41.6831284123031	0.370571337376319\\
41.6835277698968	0.370890520268112\\
41.697959857583	0.371848068943507\\
41.7073868803501	0.373124800510695\\
41.707965088967	0.373443983402488\\
41.7508275113783	0.374720714969676\\
41.7527755665228	0.37535908075327\\
41.7629955886789	0.375997446536864\\
41.7719326281705	0.377593360995853\\
41.8384700849655	0.379189275454834\\
41.8409097457866	0.379827641238428\\
41.8474241208877	0.380466007022022\\
41.8486774487132	0.380785189913823\\
41.8752531798794	0.382061921481011\\
41.8759735526864	0.382381104372804\\
41.8779764756996	0.382700287264605\\
41.8826423466721	0.383019470156398\\
41.8995536975806	0.383657835939992\\
41.9020765556567	0.383977018831793\\
41.9097894152912	0.384296201723586\\
41.9388422285148	0.38493456750718\\
41.9527952224976	0.385892116182575\\
41.95915244942	0.386530481966169\\
41.9725762757951	0.387168847749763\\
41.9729222235048	0.387488030641556\\
41.9865047424265	0.388445579316951\\
42.0038622593878	0.389083945100545\\
42.0313047770063	0.390041493775932\\
42.0317268481337	0.390360676667733\\
42.0358467319254	0.39131822534312\\
42.048321558185	0.391956591126714\\
42.0606834000983	0.392594956910308\\
42.0623335946291	0.392914139802109\\
42.0685693704045	0.393552505585703\\
42.0701661763421	0.393871688477496\\
42.107547025833	0.395467602936485\\
42.1130154395753	0.396105968720079\\
42.1314086225541	0.397063517395466\\
42.1542934142249	0.398978614746248\\
42.1559787046414	0.399297797638049\\
42.1706295390518	0.400255346313436\\
42.1768912494041	0.40089371209703\\
42.1782927694633	0.401212894988831\\
42.2003370031103	0.401851260772425\\
42.2032894620199	0.402170443664218\\
42.2218040772337	0.403127992339613\\
42.2485499245921	0.403766358123207\\
42.2679831533049	0.406000638365782\\
42.2861964664675	0.406639004149376\\
42.2997404951117	0.407596552824771\\
42.3117626313744	0.408234918608365\\
42.3119866977212	0.408554101500158\\
42.3129327707207	0.408873284391959\\
42.3423623000052	0.41046919885094\\
42.3431697515636	0.411107564634534\\
42.3921793610922	0.414937759336098\\
42.4239185821442	0.415895308011493\\
42.4246507280541	0.416214490903286\\
42.4367599876576	0.417172039578681\\
42.4762899054441	0.418448771145869\\
42.4803274130252	0.419087136929463\\
42.5237821985479	0.42004468560485\\
42.5318162027863	0.421321417172038\\
42.561278481666	0.422278965847433\\
42.5742783629449	0.42323651452282\\
42.5783158645706	0.423874880306414\\
42.614914616173	0.424513246090008\\
42.6498186061627	0.426747526332591\\
42.6521116421035	0.427066709224384\\
42.6834254928926	0.427705075007978\\
42.6847321081048	0.428024257899779\\
42.6941326444109	0.429300989466967\\
42.6954502467376	0.429939355250561\\
42.7114097004623	0.430577721034155\\
42.7117472460819	0.430896903925948\\
42.7275680141152	0.431535269709542\\
42.7309257669784	0.432173635493136\\
42.7717216804731	0.433769549952125\\
42.7721006666633	0.434088732843918\\
42.7995652211485	0.435365464411106\\
42.8013526271631	0.435684647302907\\
42.8275046747981	0.436642195978294\\
42.8482126499273	0.438557293329076\\
42.8624305329309	0.43919565911267\\
42.863073713507	0.439514842004471\\
42.8656304344693	0.439834024896264\\
42.8871472097248	0.440472390679858\\
42.8877647918731	0.440791573571659\\
42.954079624209	0.442706670922441\\
42.9558522462483	0.443345036706035\\
42.9629474034254	0.443983402489629\\
42.9665154078498	0.444621768273223\\
42.9671505452835	0.444940951165016\\
42.9773528153621	0.445898499840411\\
42.9775635492672	0.446217682732204\\
42.9853926590374	0.446856048515798\\
42.9929583267428	0.447494414299392\\
43.0261264884663	0.44877114586658\\
43.0462063166054	0.450047877433768\\
43.0528127244147	0.451005426109162\\
43.0532762178519	0.451643791892756\\
43.0764358371711	0.452920523459944\\
43.0934624416208	0.453558889243538\\
43.164675292632	0.457708266836896\\
43.18345251446	0.45866581551229\\
43.1885303998568	0.459942547079478\\
43.2001644918748	0.460580912863072\\
43.2087894714609	0.461219278646666\\
43.209231284442	0.46153846153846\\
43.2181093228196	0.462176827322054\\
43.2185330128175	0.462496010213854\\
43.2225656916249	0.462815193105648\\
43.3203915790609	0.466007022023618\\
43.3277071359163	0.466964570699012\\
43.3567484104868	0.4682413022662\\
43.3577046273029	0.468560485157994\\
43.3797485636425	0.469198850941588\\
43.3819485309975	0.469837216725182\\
43.4076685894698	0.470475582508776\\
43.4090499085796	0.47111394829237\\
43.4188194508307	0.471752314075964\\
43.4229900497395	0.472071496967764\\
43.4411320072992	0.472709862751358\\
43.4463866008868	0.473348228534952\\
43.4634217250098	0.47430577721034\\
43.4894211163629	0.474944142993934\\
43.4904474910239	0.475263325885734\\
43.4934925256876	0.475582508777528\\
43.5030242561127	0.476220874561122\\
43.5038442093741	0.476540057452922\\
43.5147912150409	0.477178423236516\\
43.5158201801702	0.47781678902011\\
43.5203976527143	0.478774337695498\\
43.5475950289694	0.48100861793808\\
43.5552839300508	0.481966166613468\\
43.5556542607459	0.482285349505268\\
43.5614893793086	0.482923715288862\\
43.56195508748	0.483242898180656\\
43.56816685328	0.48420044685605\\
43.5775641183784	0.484838812639644\\
43.5808772148362	0.485477178423238\\
43.5858934484957	0.485796361315032\\
43.6153058116805	0.486434727098626\\
43.6354144360749	0.48739227577402\\
43.6358262420665	0.487711458665814\\
43.6372541124166	0.488030641557614\\
43.6584457230413	0.488669007341208\\
43.6599691853771	0.488988190233002\\
43.6637386555584	0.489307373124802\\
43.6752826290302	0.489945738908396\\
43.6801432230604	0.49058410469199\\
43.6846186582554	0.490903287583784\\
43.7200466656394	0.491860836259178\\
43.7204878794905	0.492180019150972\\
43.7326378478508	0.49377593360996\\
43.7654206137434	0.495052665177148\\
43.7676360711939	0.495691030960742\\
43.7891918754106	0.49696776252793\\
43.7899489635792	0.497286945419724\\
43.7979229275183	0.497925311203318\\
43.8063565037086	0.498882859878712\\
43.8067331080572	0.499202042770506\\
43.8101850247615	0.499521225662306\\
43.8243896175162	0.5001595914459\\
43.8303897669944	0.501117140121288\\
43.8394272071423	0.502074688796682\\
43.8608895131101	0.502713054580276\\
43.8713352569411	0.50335142036387\\
43.8747287471049	0.503989786147464\\
43.8984331262412	0.504947334822852\\
43.8988501465632	0.505266517714652\\
43.9000986708858	0.505585700606446\\
43.916488456526	0.50654324928184\\
43.9186384559884	0.507181615065434\\
43.9330878265239	0.507819980849028\\
43.9336937550737	0.508139163740822\\
43.9418537446762	0.508777529524416\\
43.9710689163937	0.510054261091604\\
43.9715348995499	0.510373443983404\\
43.9882071248024	0.511650175550592\\
44.0016593039245	0.512288541334186\\
44.0019170166254	0.51260772422598\\
44.0292215443129	0.515161187360356\\
44.0296519140043	0.515480370252156\\
44.0309081247313	0.51579955314395\\
44.0434800845408	0.517076284711138\\
44.0491328841074	0.518033833386532\\
44.078757034494	0.520268113629108\\
44.103361944188	0.520906479412702\\
44.1067928469031	0.521544845196296\\
44.1104114097382	0.52218321097989\\
44.1122578797944	0.52250239387169\\
44.1456635733731	0.524098308330672\\
44.1465148973108	0.524736674114266\\
44.1511491721281	0.52569422278966\\
44.1617536792061	0.526651771465048\\
44.1814529282455	0.52888605170763\\
44.2008914742545	0.529843600383018\\
44.2032451199245	0.531120331950206\\
44.2079412095348	0.5317586977338\\
44.2118305609347	0.532716246409194\\
44.2149602894851	0.533673795084582\\
44.2424441355337	0.53495052665177\\
44.2489246621948	0.53526970954357\\
44.2734116606251	0.535908075327164\\
44.2748353036692	0.536227258218958\\
44.2932265087652	0.536865624002552\\
44.2989623328416	0.53814235556974\\
44.312395388782	0.539419087136928\\
44.3200196323977	0.540057452920522\\
44.3203985805821	0.540376635812322\\
44.3279861937285	0.54133418448771\\
44.3301954289495	0.541972550271304\\
44.3392554535924	0.542610916054898\\
44.3679618313726	0.54452601340568\\
44.3702196401026	0.54484519629748\\
44.3812147503177	0.545483562081074\\
44.3850716689421	0.545802744972868\\
44.4003367287635	0.546441110756462\\
44.4051226413641	0.547079476540056\\
44.4180881213003	0.54771784232365\\
44.4233290197223	0.548675390999044\\
44.4364913975813	0.549313756782638\\
44.44300748168	0.550271305458025\\
44.4705258597421	0.551548037025213\\
44.478047161483	0.552505585700608\\
44.4789330979674	0.552824768592401\\
44.5083512780666	0.556016597510371\\
44.5131571689875	0.556335780402172\\
44.5376333213337	0.556974146185766\\
44.5385324177161	0.557293329077559\\
44.5466403959139	0.557931694861153\\
44.5709427294229	0.558570060644747\\
44.5825795530231	0.560165975103736\\
44.5895233789601	0.56080434088733\\
44.6156792827191	0.561442706670924\\
44.659490368796	0.563676986913499\\
44.6609585089157	0.564315352697093\\
44.7134337428709	0.56718799872327\\
44.7259051935334	0.567826364506864\\
44.7287400172566	0.568464730290458\\
44.7475650766619	0.569422278965845\\
44.7677513876474	0.57037982764124\\
44.8025400305581	0.571018193424834\\
44.8028965329131	0.571337376316627\\
44.808452891959	0.572294924992022\\
44.8677926895812	0.574210022342804\\
44.8717064181898	0.574529205234597\\
44.8827908947695	0.575167571018191\\
44.8876024958284	0.575486753909992\\
44.9141304544709	0.576125119693586\\
44.9237639779389	0.577082668368973\\
44.9276029762664	0.577721034152567\\
44.9305262269572	0.578359399936161\\
44.9485229816872	0.579316948611556\\
44.9494928844999	0.579636131503349\\
44.95670872643	0.580274497286943\\
44.9652764520189	0.580912863070537\\
44.9799673947323	0.581551228854131\\
44.9832653256544	0.582189594637725\\
45.0073356836794	0.582827960421319\\
45.0139339783659	0.583785509096714\\
45.0147966694078	0.584104691988507\\
45.0267623400663	0.585062240663902\\
45.0500634307656	0.586019789339289\\
45.0504776636471	0.58633897223109\\
45.0697570194463	0.586977338014684\\
45.0740481171019	0.587296520906477\\
45.0897398914447	0.587934886690071\\
45.1040269893108	0.588573252473665\\
45.1237260904583	0.589211618257259\\
45.1529798822353	0.591445898499842\\
45.1674650452978	0.592084264283436\\
45.168220739251	0.592403447175229\\
45.1836308076689	0.593041812958823\\
45.1844863455753	0.593680178742417\\
45.1865686996727	0.593999361634218\\
45.1921662563222	0.594637727417812\\
45.1926904967785	0.594956910309605\\
45.2230738367804	0.596872007660387\\
45.2392057593709	0.597510373443981\\
45.2879698597601	0.600702202361951\\
45.2909915120975	0.601340568145545\\
45.3236233657851	0.602617299712733\\
45.3238924402814	0.602936482604534\\
45.3514238563034	0.604213214171722\\
45.3784096413861	0.607405043089692\\
45.382305391766	0.608043408873286\\
45.3896428309441	0.60868177465688\\
45.3912081644728	0.609639323332267\\
45.3999516528843	0.610596872007662\\
45.4250601534927	0.611235237791256\\
45.4343202296674	0.61187360357485\\
45.4361085720156	0.612511969358444\\
45.4405859057366	0.612831152250237\\
45.4549711394171	0.613469518033831\\
45.4676643529857	0.614746249601019\\
45.500150039984	0.616661346951801\\
45.5198011940733	0.617299712735395\\
45.52372759036	0.617938078518989\\
45.5244637499056	0.61825726141079\\
45.5666609049924	0.619853175869771\\
45.5717074241372	0.620810724545166\\
45.5749771854858	0.62144909032876\\
45.5751963499444	0.621768273220553\\
45.577985308816	0.622406639004147\\
45.5802263732034	0.623045004787741\\
45.5929461547447	0.624321736354929\\
45.6066250446378	0.625279285030324\\
45.6090820051133	0.625917650813918\\
45.6306635444397	0.626875199489305\\
45.6344507288141	0.627513565272899\\
45.6545201891375	0.628471113948294\\
45.6551937740078	0.629109479731888\\
45.6890879878433	0.631343759974463\\
45.6898372990633	0.631662942866264\\
45.7045219044073	0.633578040217046\\
45.705028420777	0.63421640600064\\
45.7111036108515	0.635173954676027\\
45.7375078889708	0.636450686243215\\
45.7385254750884	0.637089052026809\\
45.752655002266	0.637727417810403\\
45.7639056458303	0.639323332269392\\
45.7811506896594	0.639961698052986\\
45.7874044800654	0.641238429620174\\
45.7891801626539	0.641557612511967\\
45.802239022233	0.642195978295561\\
45.8061734365488	0.643153526970956\\
45.813340168867	0.64379189275455\\
45.820143012767	0.644430258538144\\
45.8297973198338	0.646345355888926\\
45.8390741229374	0.64698372167252\\
45.8438282969438	0.647941270347907\\
45.8505736718371	0.648579636131501\\
45.8513332726975	0.649218001915095\\
45.8633605399075	0.650494733482283\\
45.8679173019542	0.652090647941272\\
45.8758204373334	0.653048196616659\\
45.8803996076813	0.654644111075648\\
45.8810413036705	0.654963293967441\\
45.8861210652325	0.655601659751035\\
45.8890947964065	0.65655920842643\\
45.9004255388634	0.658155122885411\\
45.905696583367	0.659112671560806\\
45.9068982455337	0.659431854452599\\
45.9104906615568	0.660070220236193\\
45.9119460339131	0.660708586019787\\
45.919665717894	0.661346951803381\\
45.9212915044481	0.661666134695182\\
45.929609937955	0.662623683370569\\
45.9339317863475	0.663262049154163\\
45.9345141272095	0.663581232045964\\
45.9383569204532	0.664219597829558\\
45.9398206445493	0.664857963613152\\
45.9426274128324	0.665815512288539\\
45.9561032416975	0.666453878072133\\
45.9679431179903	0.668688158314716\\
45.9686740887955	0.669645706990103\\
45.9830419332721	0.670603255665497\\
46.0134773282724	0.673156718799873\\
46.0142040838063	0.673475901691667\\
46.0250369875056	0.675071816150655\\
46.0479040306828	0.677625279285031\\
46.0491816476529	0.678582827960419\\
46.0590458177236	0.679221193744013\\
46.0607145693964	0.680497925311201\\
46.0850664839292	0.683370571337377\\
46.1013412411115	0.684008937120971\\
46.1028107437661	0.684328120012765\\
46.1238194233208	0.685924034471753\\
46.1310743549858	0.686562400255347\\
46.1315245059828	0.686881583147141\\
46.1438672173437	0.689115863389723\\
46.1475981296924	0.689435046281517\\
46.1767215453331	0.690711777848705\\
46.1823627333499	0.691350143632299\\
46.188593285689	0.691988509415893\\
46.2131273972936	0.692626875199487\\
46.2168507261648	0.693265240983081\\
46.2290001175082	0.693903606766675\\
46.2293355691862	0.694541972550269\\
46.2451897009465	0.695180338333863\\
46.2461999421197	0.695499521225663\\
46.2486508139942	0.695818704117457\\
46.2901739308745	0.698372167251833\\
46.2914757599222	0.698691350143633\\
46.3611767611835	0.700287264602615\\
46.3721945840486	0.700925630386209\\
46.3841748246777	0.701563996169803\\
46.3866511083265	0.701883179061603\\
46.4179415307823	0.702521544845197\\
46.4226282403196	0.703159910628791\\
46.4338005027959	0.703479093520585\\
46.4710171355708	0.704117459304179\\
46.4817416317722	0.704755825087773\\
46.4874529674998	0.705075007979573\\
46.5527648143716	0.706670922438555\\
46.5552006775328	0.707309288222149\\
46.5613760313013	0.707628471113949\\
46.6051696818887	0.708586019789337\\
46.6496010937445	0.709862751356525\\
46.7240869224933	0.710820300031919\\
46.7802449508048	0.711458665815513\\
46.7833198073461	0.711777848707307\\
46.824239533273	0.713054580274495\\
46.9652413261268	0.714012128949889\\
46.9656067316129	0.714331311841683\\
46.9722392010695	0.714650494733483\\
47.0671136125775	0.716246409192465\\
47.1681744113861	0.716884774976059\\
47.1829327383206	0.717523140759653\\
47.2385592659552	0.718480689435047\\
47.3839998805938	0.719757421002235\\
47.475388741301	0.722310884136611\\
47.6033729045649	0.722949249920205\\
47.6110704430595	0.723268432811999\\
47.7328809545801	0.725183530162781\\
47.7332717305463	0.725502713054581\\
47.806469539686	0.726141078838175\\
47.8160602570789	0.726460261729969\\
47.8840374125433	0.727417810405363\\
47.8937181567183	0.727736993297157\\
47.9171317636331	0.728056176188957\\
48.0380952581265	0.728694541972551\\
48.0641588153512	0.729332907756145\\
48.0650778767029	0.729652090647939\\
48.0761253799245	0.730609639323333\\
48.1334129619195	0.731886370890521\\
48.1463427129533	0.732205553782315\\
48.1877617875254	0.732843919565909\\
48.1967543788061	0.733482285349503\\
48.2789758058413	0.735078199808491\\
48.2808467446555	0.735397382700285\\
48.3523729820252	0.736035748483879\\
48.353871345572	0.736354931375679\\
48.4573294757606	0.739865943185443\\
48.4580524440056	0.740185126077243\\
48.4708135598452	0.740504308969037\\
48.5113451369175	0.741142674752631\\
48.5551542966737	0.742100223428025\\
48.5588062980635	0.743057772103413\\
48.6142486163484	0.745292052345995\\
48.6170159395704	0.745611235237789\\
48.6414803189661	0.746249601021383\\
48.7322501228543	0.751675710181935\\
48.7443475156311	0.751994893073729\\
48.7772792638621	0.752633258857323\\
48.7825605905991	0.753271624640917\\
48.7874914228822	0.753909990424511\\
48.819262200751	0.754867539099905\\
48.827355239669	0.756144270667093\\
48.8900243407364	0.757421002234281\\
48.8968943557753	0.758059368017875\\
48.9443039145019	0.759655282476857\\
48.9449868508355	0.759974465368657\\
48.9551563551299	0.760293648260451\\
48.9806481023322	0.760932014044045\\
48.9963428836877	0.761570379827639\\
49.0186929212651	0.762208745611233\\
49.0481557056172	0.764123842962015\\
49.0534148973634	0.764443025853815\\
49.0844253727121	0.765400574529203\\
49.0889703275151	0.765719757421003\\
49.1150966613312	0.766358123204597\\
49.124993886476	0.766996488988191\\
49.1413312626742	0.767634854771785\\
49.1450039145905	0.767954037663579\\
49.1778870354172	0.768592403447173\\
49.1973754680241	0.769230769230766\\
49.3206933455057	0.772103415256943\\
49.3481830856337	0.772741781040537\\
49.3542313706203	0.774018512607725\\
49.4238098072886	0.774976061283112\\
49.4350226828498	0.775614427066706\\
49.4389191786839	0.775933609958507\\
49.469703888682	0.776571975742101\\
49.4723911630197	0.777210341525695\\
49.5285552182116	0.777848707309289\\
49.5369535388906	0.778487073092883\\
49.5386874214088	0.779125438876477\\
49.5393102099311	0.77944462176827\\
49.5525622154952	0.780082987551864\\
49.6018126455145	0.780721353335458\\
49.6045623546186	0.781040536227259\\
49.6211662641335	0.781678902010853\\
49.6249804135672	0.782317267794447\\
49.7023761622804	0.785509096712417\\
49.7069087181178	0.78582827960421\\
49.7381472275042	0.786466645387804\\
49.7408574788803	0.786785828279605\\
49.8005397911098	0.788381742738586\\
49.8028752776426	0.788700925630387\\
49.8221988845736	0.789977657197575\\
49.8389990306393	0.790616022981169\\
49.8695403951556	0.791892754548357\\
49.8715469219673	0.792531120331951\\
49.8881756880611	0.794127034790932\\
49.8957525838583	0.794765400574526\\
49.8966745880191	0.795084583466327\\
49.9003310255725	0.79540376635812\\
49.9238643452777	0.796361315033515\\
49.9741411895372	0.796999680817109\\
50.0252464386545	0.797957229492496\\
50.1408522358681	0.79859559527609\\
50.1527059627406	0.799553143951485\\
50.2152678438583	0.800191509735079\\
50.3209073833504	0.800829875518673\\
50.3216985443359	0.801149058410466\\
50.5261854192558	0.803383338653049\\
50.531051593438	0.803702521544842\\
50.563352917182	0.804340887328436\\
50.5656546940486	0.804660070220237\\
50.594554333552	0.806255984679218\\
50.6410764434849	0.807213533354613\\
50.6540968063696	0.80817108203\\
50.7296703878019	0.809766996488989\\
50.732137416466	0.810086179380782\\
50.8104324055414	0.811043728056177\\
50.8530837782994	0.812001276731564\\
50.8615185562677	0.812639642515158\\
50.925605079132	0.813916374082346\\
50.9453197096623	0.81455473986594\\
51.0209839329207	0.815512288541335\\
51.037168277708	0.816150654324929\\
51.0415433108038	0.816469837216722\\
51.1069815829256	0.81774656878391\\
51.111183470799	0.818065751675711\\
51.1313257762636	0.818704117459305\\
51.2293484168918	0.819661666134692\\
51.2656224651254	0.820619214810087\\
51.2682366561576	0.82093839770188\\
51.2844730144861	0.821576763485474\\
51.3237467853083	0.822215129269068\\
51.3315859583916	0.822534312160869\\
51.3729338292425	0.823172677944463\\
51.374235078967	0.823491860836256\\
51.3826065161764	0.82413022661985\\
51.4273011438109	0.824768592403444\\
51.4291293287518	0.825087775295245\\
51.4553613281101	0.825726141078839\\
51.4789121197336	0.826364506862433\\
51.4819579352199	0.827002872646027\\
51.5348275350882	0.828598787105008\\
51.5391472541264	0.828917969996809\\
51.5572216256306	0.829556335780403\\
51.5595637657726	0.829875518672196\\
51.6081589028303	0.831471433131185\\
51.6247660263131	0.833067347590166\\
51.6255222076199	0.833386530481967\\
51.8835612848031	0.836578359399937\\
51.9739658305043	0.837855090967125\\
51.9842878981917	0.838174273858918\\
52.033622528104	0.838812639642512\\
52.0444966195251	0.839451005426106\\
52.105321866685	0.8400893712097\\
52.2092596514276	0.842004468560482\\
52.2782798684272	0.842642834344076\\
52.3791761246897	0.845196297478452\\
52.4591786444029	0.84647302904564\\
52.4656370008512	0.846792211937441\\
52.5145581837476	0.847749760612828\\
52.5561632188022	0.84966485796361\\
52.5648553224772	0.850303223747204\\
52.5803279837722	0.850941589530798\\
52.5880781468854	0.851899138206193\\
52.6016784880827	0.852537503989787\\
52.6023568270694	0.85285668688158\\
52.6180682174733	0.853495052665174\\
52.6242585250582	0.854133418448768\\
52.6519014068536	0.855410150015956\\
52.663128527512	0.85604851579955\\
52.6901303857987	0.857006064474945\\
52.7158006322864	0.857963613150332\\
52.7374309587161	0.858601978933926\\
52.7700874825479	0.859878710501114\\
52.7729543161483	0.860197893392915\\
52.836430694563	0.86243217363549\\
52.8366892638848	0.862751356527291\\
52.8535218824761	0.863389722310885\\
52.872588653762	0.864347270986272\\
52.8743600712485	0.864985636769866\\
52.8779494184201	0.865304819661667\\
52.8949923662841	0.865943185445261\\
52.8991975358455	0.866262368337054\\
53.0360212816864	0.870092563038618\\
53.2231954100723	0.871688477497607\\
53.4059886421282	0.872965209064795\\
53.4171403054429	0.873922757740182\\
53.4496147362938	0.874561123523776\\
53.5249998909498	0.876157037982765\\
53.5587500744941	0.876795403766359\\
53.560325518644	0.877114586658152\\
53.5763634373673	0.878072135333547\\
53.58215760125	0.878710501117141\\
53.6102169370206	0.88158314714331\\
53.7038757431687	0.883179061602299\\
53.7922175429053	0.884455793169487\\
53.8984692037105	0.888605170762844\\
53.9181127291154	0.889562719438239\\
53.9369547153602	0.889881902330032\\
54.2141975884822	0.892116182572614\\
54.2273429479349	0.892435365464408\\
54.3131637990633	0.893392914139802\\
54.3197272567719	0.893712097031596\\
54.3430502245475	0.89435046281519\\
54.3519103539273	0.89466964570699\\
54.4628426700473	0.895627194382378\\
54.4642766363421	0.895946377274178\\
54.6711499491946	0.898499840408554\\
54.70568325477	0.899457389083942\\
54.7173756080171	0.899776571975742\\
54.7660397572482	0.900414937759336\\
54.7696866889263	0.90073412065113\\
54.8484029811125	0.902649218001912\\
54.8530105296188	0.902968400893712\\
54.9099028964569	0.9039259495691\\
54.919824837921	0.904564315352694\\
55.025569821877	0.905202681136288\\
55.0308375087301	0.905521864028088\\
55.1151779227008	0.906479412703476\\
55.1225402725807	0.906798595595276\\
55.1932613185897	0.90743696137887\\
55.1998603087404	0.907756144270664\\
55.2516136398975	0.908394510054258\\
55.2817681133968	0.909352058729652\\
55.2842362408726	0.909671241621446\\
55.3022285485256	0.91030960740504\\
55.8324744158091	0.917650813916374\\
55.835313573384	0.917969996808168\\
55.9084708812649	0.918608362591762\\
55.9132404965077	0.918927545483562\\
55.9356024024151	0.919565911267156\\
55.9642628776949	0.92020427705075\\
55.9659314676065	0.920523459942544\\
56.0640981294294	0.92307692307692\\
56.0797351805536	0.924353654644108\\
56.1026689541045	0.924992020427702\\
56.1201116516874	0.925949569103096\\
56.1206185649494	0.92626875199489\\
56.1232428758064	0.92658793488669\\
56.1472241270382	0.927226300670284\\
56.1724530565911	0.928503032237472\\
56.2133039604958	0.929141398021066\\
56.277612082174	0.931056495371848\\
56.2796665648562	0.931375678263642\\
56.3808320306164	0.932014044047236\\
56.3906116005912	0.932333226939036\\
56.5051083694196	0.93297159272263\\
56.5078323926872	0.933290775614424\\
56.5343650101311	0.933929141398018\\
56.5821831543093	0.934567507181612\\
56.5966811841001	0.935205872965206\\
56.6251518835027	0.9361634216406\\
56.6602209076513	0.936801787424194\\
56.6685144354889	0.937440153207788\\
56.73795068569	0.93903606766677\\
56.7583096435072	0.940631982125758\\
56.8172266769335	0.94222789658474\\
56.8187169330304	0.94254707947654\\
56.8345390665595	0.943185445260134\\
56.9057361207803	0.94541972550271\\
56.9082237043281	0.94573890839451\\
56.9435873069501	0.946377274178104\\
56.9455060396349	0.946696457069898\\
56.9885032766771	0.948292371528886\\
57.0176629828774	0.949888285987868\\
57.1862430784014	0.95212256623045\\
57.1871499027124	0.952441749122244\\
57.1921065921941	0.953080114905838\\
57.2694627359928	0.954037663581232\\
57.2761185730335	0.954676029364826\\
57.3225733398573	0.95531439514842\\
57.3559901195502	0.956271943823808\\
57.4397145712294	0.957867858282796\\
57.4561031799032	0.95850622406639\\
57.4872915243457	0.959782955633578\\
57.5416915131758	0.960740504308966\\
57.5611242724785	0.96137887009256\\
57.5648257579725	0.96169805298436\\
57.6137037230236	0.962336418767954\\
57.617155044665	0.963293967443342\\
57.7188600657512	0.966485796361312\\
57.7210494040282	0.966804979253112\\
57.7422598369479	0.967443345036706\\
57.7973560579932	0.969039259495688\\
57.8295900479546	0.969677625279282\\
57.8319275713965	0.969996808171082\\
57.890325469904	0.972231088413658\\
57.9021711176212	0.972869454197252\\
57.9728352970252	0.97446536865624\\
58.0182842506843	0.975103734439834\\
58.1835009172246	0.978933929141398\\
58.1845549307245	0.979253112033192\\
58.2665447389306	0.979891477816786\\
58.2729935500357	0.980210660708586\\
58.4327321381873	0.982125758059368\\
58.5253549846904	0.983083306734756\\
58.8537736729183	0.98691350143632\\
58.8593459390326	0.98723268432812\\
59.0296454492041	0.988828598787101\\
59.2109612699785	0.990105330354289\\
59.428140154467	0.991062879029684\\
59.6608956728697	0.992977976380466\\
59.8697002147606	0.993935525055853\\
59.8871347210014	0.994573890839447\\
60.1132641568236	0.996169805298436\\
60.3276943555571	0.997446536865624\\
60.3332441472931	0.997765719757425\\
60.523099494476	0.998404085541019\\
60.5379493168443	0.998723268432812\\
60.6109434956452	0.999361634216406\\
60.8110883227495	1\\
};
% \addlegendentry{Indoor1refl3}

\addplot [color=mycolor3, dashdotted, line width=1pt, forget plot]
  table[row sep=crcr]{%
29.9907967711566	0\\
30.1293286975023	0.000957548675394548\\
30.3666942842977	0.00127673156718799\\
31.393156152275	0.00223428024258254\\
31.4054976222225	0.00255346313437599\\
31.8966158925992	0.00319182891796999\\
31.9261026169167	0.00351101180977054\\
32.0919868520126	0.00414937759336453\\
32.1097539205696	0.00446856048515798\\
32.1546249023354	0.00478774337695853\\
32.3127386342482	0.00542610916055253\\
32.3734442693396	0.00606447494414653\\
32.8555125629206	0.00989466964571051\\
32.8561531949517	0.010213852537504\\
32.9247848844503	0.0118097669964925\\
32.9266343395467	0.0124481327800865\\
32.9302511262395	0.0127673156718799\\
32.9832713938662	0.0140440472390679\\
33.1610370200334	0.0146824130226619\\
33.1637765069651	0.0153207788062559\\
33.1856980701846	0.0156399616980565\\
33.250537229905	0.0162783274816505\\
33.3088988684282	0.0172358761570379\\
33.3208758828614	0.0178742419406319\\
33.3368349748815	0.0181934248324325\\
33.4182441565591	0.0191509735078199\\
33.470157122086	0.0210660708586019\\
33.5009643799863	0.0217044366421959\\
33.5390430367914	0.0226619853175904\\
33.5402060392102	0.0233003511011844\\
33.6197196033803	0.0239387168847784\\
33.7542258093101	0.0258538142355604\\
33.8142160085068	0.0264921800191544\\
33.8450323824512	0.0271305458027484\\
33.846548188214	0.0274497286945419\\
33.9562281913536	0.0290456431535304\\
33.9814053374085	0.0296840089371244\\
34.0080625517134	0.0303223747207184\\
34.0119485132069	0.0306415576125119\\
34.1126592116496	0.0319182891796999\\
34.1511248017697	0.0328758378550944\\
34.2132332546472	0.0335142036386884\\
34.2666372806755	0.0344717523140758\\
34.2775514533845	0.0347909352058764\\
34.3736762547126	0.0354293009894704\\
34.3746904689601	0.0357484838812638\\
34.4737760816144	0.0379827641238464\\
34.561161422839	0.0386211299074404\\
34.5668813523204	0.0389403127992338\\
34.6154913231894	0.0398978614746284\\
34.6170909049621	0.0402170443664218\\
34.66373506078	0.0408554101500158\\
34.6717991819055	0.0418129588254104\\
34.8380936011364	0.0446856048515798\\
34.8903210722629	0.0456431535269743\\
34.8908678604613	0.0459623364187678\\
34.9308746174839	0.0469198850941623\\
34.9549663587226	0.0478774337695498\\
35.1582557494339	0.0517076284711138\\
35.1630878038812	0.0523459942547078\\
35.2107576614447	0.0533035429301023\\
35.2434784668973	0.0542610916054898\\
35.2932289278154	0.0548994573890838\\
35.2976580760324	0.0552186402808843\\
35.3330661465296	0.0558570060644783\\
35.3332789611851	0.0561761889562717\\
35.3511276869429	0.0577721034152603\\
35.3882592474477	0.0587296520906477\\
35.3902948664555	0.0590488349824483\\
35.4305343830841	0.0606447494414297\\
35.4584929789633	0.0616022981168243\\
35.4680258529146	0.0625598467922117\\
35.4944097897471	0.0631982125758057\\
35.4983276904835	0.0635173954676063\\
35.5598890717238	0.0641557612512003\\
35.562616355691	0.0644749441429937\\
35.5836545834128	0.0651133099265877\\
35.5922411479559	0.0654324928183883\\
35.6533411834473	0.0660708586019823\\
35.6672172608681	0.0667092243855762\\
35.689022771377	0.0679859559527642\\
35.7442918975043	0.0686243217363582\\
35.7544237453217	0.0689435046281517\\
35.8008812520437	0.0699010533035462\\
35.8365825896783	0.0714969677625277\\
35.8432343753133	0.0724545164379222\\
35.8721498968455	0.0734120651133097\\
35.8913306601714	0.0743696137887042\\
35.894289825729	0.0746887966804977\\
35.9153515725948	0.0753271624640917\\
35.9401073631873	0.0759655282476857\\
35.9415313397618	0.0762847111394862\\
35.9490153826403	0.0766038940312797\\
35.9767415781371	0.0772422598148736\\
35.9819529408662	0.0778806255984676\\
36.0420770693875	0.0794765400574562\\
36.0437563631636	0.0797957229492496\\
36.0583003537718	0.0807532716246442\\
36.0625772401842	0.0810724545164376\\
36.1218397529654	0.0820300031918322\\
36.204919428487	0.0861793807851896\\
36.2057432626323	0.0864985636769902\\
36.2458994834788	0.0877752952441782\\
36.2508036450899	0.0884136610277722\\
36.2527577857821	0.0887328439195656\\
36.2587075236998	0.0893712097031596\\
36.2612171220558	0.0896903925949601\\
36.2918015502188	0.0909671241621481\\
36.2950034528725	0.0919246728375356\\
36.3010700423336	0.0922438557293361\\
36.3568445753698	0.0938397701883176\\
36.3670913245922	0.0954356846473061\\
36.4851776008615	0.0967124162144941\\
36.4900579702215	0.0973507819980881\\
36.4904982622306	0.0976699648898816\\
36.4951680386888	0.0979891477816821\\
36.5204875776646	0.0989466964570695\\
36.5245007294364	0.0992658793488701\\
36.6271021114755	0.10213852537504\\
36.6322688049825	0.10245770826684\\
36.6472101613837	0.103096074050434\\
36.6532676524974	0.103734439834028\\
36.697759293521	0.105968720076604\\
36.7041770852483	0.106926268751998\\
36.7117202869915	0.107245451643792\\
36.7541897341617	0.108203000319186\\
36.756073292471	0.10852218321098\\
36.7714054779334	0.109160548994574\\
36.7743443036822	0.109479731886374\\
36.7991542278784	0.110118097669968\\
36.8065139850676	0.111075646345355\\
36.8227493033142	0.11203319502075\\
36.8258944764347	0.112352377912543\\
36.869941513053	0.112990743696137\\
36.8709130849624	0.113309926587938\\
36.8844019341435	0.114586658155126\\
36.8978948688391	0.11522502393872\\
36.9186831695218	0.115863389722314\\
36.9425933940045	0.116501755505908\\
36.958345451577	0.117140121289502\\
36.9869631815671	0.117778487073096\\
37.0012152424548	0.11841685285669\\
37.0030035327892	0.118736035748483\\
37.0070315920466	0.119055218640284\\
37.0527303169653	0.120651133099265\\
37.0825261366684	0.121927864666453\\
37.1041480234386	0.122566230450047\\
37.15533582111	0.126715608043412\\
37.1725346719335	0.127353973827006\\
37.1731982353926	0.127673156718799\\
37.1973686985871	0.128630705394194\\
37.2382915785324	0.129588254069581\\
37.3014897220878	0.132141717203957\\
37.3330798506306	0.133418448771145\\
37.3361193160246	0.133737631662946\\
37.3439567775958	0.13437599744654\\
37.3446442178212	0.134695180338333\\
37.3672764450797	0.135971911905521\\
37.4036956020428	0.138525375039897\\
37.4140822154969	0.139163740823491\\
37.4191219049551	0.139802106607085\\
37.4197370172852	0.140121289498886\\
37.42200087748	0.140440472390679\\
37.4529925579251	0.141717203957867\\
37.4811724083755	0.142674752633262\\
37.5052988999898	0.14395148420045\\
37.5107171515409	0.144589849984044\\
37.5352000752595	0.145228215767638\\
37.5494317682062	0.145866581551232\\
37.573670149857	0.14714331311842\\
37.5817056401918	0.147781678902014\\
37.6145938678956	0.148420044685608\\
37.6181486759051	0.149058410469202\\
37.6293713419328	0.149696776252796\\
37.6297358814459	0.150015959144589\\
37.6539188575613	0.150973507819984\\
37.7126448431671	0.153846153846153\\
37.7129456587008	0.154165336737954\\
37.7705983914239	0.158314714331311\\
37.8005672267083	0.158953080114905\\
37.8102540219929	0.159591445898499\\
37.8192939914472	0.160229811682093\\
37.8282553137447	0.160868177465687\\
37.8323911481763	0.161187360357488\\
37.852389018999	0.161825726141082\\
37.8569033133906	0.162783274816469\\
37.8584691961966	0.16310245770827\\
37.8691400592091	0.164379189275458\\
37.872807062484	0.165336737950845\\
37.8735936442675	0.165655920842646\\
37.8946628824389	0.166932652409834\\
37.8985956559955	0.167890201085221\\
37.9123450763358	0.168528566868815\\
37.9339111438267	0.170124481327804\\
37.957620092945	0.170762847111398\\
37.9594744189622	0.171401212894992\\
37.9697931242518	0.172358761570379\\
37.9716216669132	0.173635493137567\\
38.01703947552	0.174593041812962\\
38.053254183024	0.177146504947338\\
38.0796166969247	0.178104053622725\\
38.0809190393438	0.178423236514526\\
38.0881643188053	0.17906160229812\\
38.0885116852478	0.179380785189913\\
38.0897311489565	0.179699968081714\\
38.1053480270952	0.180657516757101\\
38.1360702666483	0.181295882540695\\
38.1452095042294	0.181934248324289\\
38.1688724892207	0.183849345675071\\
38.1715293109617	0.184487711458665\\
38.1729476466041	0.184806894350466\\
38.1764514465498	0.185126077242259\\
38.1916572169854	0.186083625917654\\
38.1924572279611	0.186402808809447\\
38.2009716322212	0.187041174593041\\
38.2230828653842	0.187679540376635\\
38.2546826409485	0.189913820619218\\
38.2918251493417	0.191190552186406\\
38.2992616370411	0.192148100861793\\
38.3070787917241	0.192786466645387\\
38.311268624849	0.193105649537188\\
38.3291793341105	0.193744015320782\\
38.3303508137422	0.194382381104376\\
38.3324479272526	0.19502074688797\\
38.3346615697291	0.195659112671564\\
38.3371507990802	0.195978295563357\\
38.3498522659877	0.196616661346951\\
38.3508070266203	0.196935844238752\\
38.4170791188944	0.19821257580594\\
38.4510256714956	0.199808490264921\\
38.4676626173488	0.20140440472391\\
38.4966866441661	0.202042770507504\\
38.4975704893307	0.202361953399297\\
38.5034979752351	0.203000319182891\\
38.5414761514045	0.20459623364188\\
38.6099708859165	0.20778806255985\\
38.6105559946347	0.208107245451643\\
38.6197859836937	0.209703159910632\\
38.6495930448223	0.21097989147782\\
38.6641753707378	0.211937440153207\\
38.667921564822	0.212575805936801\\
38.6920764630199	0.213214171720395\\
38.7113338836041	0.21417172039579\\
38.7125897915242	0.214490903287583\\
38.7236454418326	0.215129269071177\\
38.7238855995589	0.215448451962978\\
38.7285402050611	0.216086817746572\\
38.7341956852014	0.216725183530166\\
38.7402341572612	0.21736354931376\\
38.7485427923571	0.218001915097354\\
38.7507243121008	0.218321097989147\\
38.7758146601876	0.219278646664542\\
38.7884079207232	0.22055537823173\\
38.8448156116836	0.222151292690711\\
38.8453492773162	0.222470475582512\\
38.8470216601907	0.222789658474305\\
38.8605305554288	0.223428024257899\\
38.862522055507	0.224066390041493\\
38.9001238542715	0.225981487392275\\
38.9025553832106	0.226300670284076\\
38.9390231385947	0.228215767634858\\
38.9401843664577	0.228854133418452\\
38.9451347825783	0.229173316310245\\
38.9602252558002	0.229811682093839\\
38.9653397893057	0.230769230769234\\
38.9694777674619	0.231407596552827\\
38.9869498372603	0.232045962336421\\
39.010907461212	0.233641876795403\\
39.0180949456051	0.234280242578997\\
39.0366821326139	0.234918608362591\\
39.0407166830867	0.235237791254391\\
39.060864388829	0.236195339929779\\
39.0630014706532	0.236514522821579\\
39.0770930827914	0.237472071496967\\
39.0852646266933	0.238748803064155\\
39.1018166516107	0.239387168847749\\
39.1055630098305	0.240344717523143\\
39.1075376572678	0.240663900414937\\
39.1297521596507	0.242578997765719\\
39.1336970057948	0.242898180657519\\
39.1713057171789	0.244174912224707\\
39.1758395277198	0.244813278008301\\
39.1937809569916	0.245451643791895\\
39.1948021561591	0.245770826683689\\
39.201240707212	0.246409192467283\\
39.203250565458	0.247047558250877\\
39.2369425831491	0.248643472709865\\
39.2420280630144	0.249601021385253\\
39.2630953119372	0.250239387168847\\
39.2642907775582	0.250877752952441\\
39.2771477893485	0.251516118736035\\
39.2775477093351	0.251835301627835\\
39.3022160679333	0.252473667411429\\
39.3058024651474	0.253112033195023\\
39.3064479474546	0.253750398978617\\
39.320639013714	0.254388764762211\\
39.3687649381415	0.256303862112993\\
39.3700099719846	0.256623045004787\\
39.3824770591815	0.257261410788381\\
39.38359083568	0.257580593680181\\
39.401524919942	0.258538142355569\\
39.402107525664	0.258857325247369\\
39.4277763618187	0.260134056814557\\
39.4292851334011	0.260453239706351\\
39.4466638068093	0.261091605489945\\
39.4480926373136	0.261410788381745\\
39.4769787926433	0.263006702840727\\
39.4823743977346	0.263645068624321\\
39.5081452576432	0.264283434407915\\
39.5162684587609	0.265240983083309\\
39.5194211134285	0.266198531758697\\
39.6288804023161	0.271305458027449\\
39.6292607116556	0.271624640919249\\
39.6538909993836	0.272263006702843\\
39.6570435570371	0.272582189594637\\
39.6788436514236	0.273220555378231\\
39.6869972099024	0.274178104053625\\
39.6897601048597	0.274816469837219\\
39.7372121645282	0.276412384296201\\
39.7386372660849	0.276731567188001\\
39.7807092821332	0.278327481646983\\
39.7811496296855	0.278646664538783\\
39.7847360422544	0.279285030322377\\
39.7852585439632	0.279604213214171\\
39.7928787193252	0.280242578997765\\
39.8139284817832	0.281200127673159\\
39.8174007560944	0.281838493456753\\
39.8482435959141	0.284072773699329\\
39.869945519874	0.284711139482923\\
39.925334791195	0.286945419725505\\
39.927481849991	0.287583785509099\\
39.9795063574533	0.289498882859881\\
39.9814585406628	0.289818065751675\\
40.0332712774084	0.291733163102457\\
40.0350250634935	0.292052345994257\\
40.0480019604069	0.292690711777851\\
40.0539574085342	0.293329077561445\\
40.071832547368	0.293967443345039\\
40.0724928427901	0.294605809128633\\
40.0838167930539	0.295563357804021\\
40.0861232826263	0.295882540695821\\
40.1389120219984	0.296840089371209\\
40.1492880754306	0.297797638046603\\
40.1800733110463	0.298436003830197\\
40.2098469819684	0.300351101180979\\
40.2336371473685	0.300989466964573\\
40.2354600207502	0.301308649856367\\
40.2644569003259	0.301947015639961\\
40.2755847819418	0.302585381423555\\
40.2771821106611	0.302904564315355\\
40.2868880096763	0.303542930098949\\
40.2896191705538	0.304181295882543\\
40.292135461757	0.304819661666137\\
40.2928411853238	0.305138844557931\\
40.3160605820994	0.306096393233325\\
40.3219066683522	0.306734759016919\\
40.3243583393637	0.307053941908713\\
40.3345132118367	0.307692307692307\\
40.3448089800104	0.308330673475901\\
40.3755486081898	0.308969039259495\\
40.3963818358203	0.310245770826683\\
40.3980690503431	0.310884136610277\\
40.3993843181013	0.311203319502077\\
40.4034382224554	0.311522502393871\\
40.4247491002083	0.312480051069265\\
40.4269712691307	0.312799233961059\\
40.4600624549371	0.313756782636453\\
40.4605022071804	0.314075965528247\\
40.4617039288136	0.314395148420047\\
40.4646469372212	0.314714331311841\\
40.4930117512895	0.315671879987235\\
40.5191746468305	0.316948611554423\\
40.593732207667	0.317906160229811\\
40.6077689841341	0.319821257580593\\
40.6370055704777	0.321097989147781\\
40.6414395095417	0.321417172039581\\
40.695878744439	0.322055537823175\\
40.7219697554439	0.323013086498563\\
40.7223445737547	0.323332269390363\\
40.7455585978823	0.324289818065751\\
40.7863743536155	0.327162464091927\\
40.8489574693638	0.329715927226303\\
40.8621783253945	0.33067347590169\\
40.8942601551591	0.331311841685284\\
40.8960357592663	0.331631024577085\\
40.9341024272429	0.332907756144273\\
40.9455948205943	0.33386530481966\\
40.9856481456258	0.334503670603254\\
40.9880001553742	0.334822853495055\\
41.0004681514696	0.335461219278649\\
41.0121337860762	0.336418767954036\\
41.0221639386311	0.337695499521224\\
41.0672800882278	0.338972231088412\\
41.069382371466	0.339291413980213\\
41.0825402190831	0.3402489626556\\
41.0834283789869	0.340568145547401\\
41.1348925850141	0.34344079157357\\
41.1521735784096	0.344398340248965\\
41.1535152055969	0.344717523140758\\
41.1705402066738	0.345355888924352\\
41.2277000234571	0.345994254707946\\
41.2749639558583	0.348228534950529\\
41.2760191127742	0.348547717842322\\
41.2796698936677	0.348866900734123\\
41.2948963644742	0.349505266517717\\
41.3074398633104	0.350143632301311\\
41.3093493281501	0.350462815193104\\
41.3161936697057	0.350781998084905\\
41.3525024581456	0.351739546760292\\
41.3564127181067	0.352058729652093\\
41.3872380424168	0.352697095435687\\
41.3896333270473	0.35301627832748\\
41.441592669123	0.354293009894668\\
41.4555372021938	0.354931375678262\\
41.5102941315745	0.357165655920845\\
41.5169923604271	0.358123204596232\\
41.5191618193945	0.358442387488033\\
41.5270874973324	0.359080753271627\\
41.5277455555091	0.35939993616342\\
41.5296538739287	0.359719119055221\\
41.5432803013589	0.360357484838815\\
41.5489754589625	0.360995850622409\\
41.5630322445413	0.361634216406003\\
41.5726209731049	0.36259176508139\\
41.5771303376458	0.362910947973191\\
41.592676895169	0.363549313756785\\
41.6033811071255	0.365145228215766\\
41.6036810552402	0.365464411107567\\
41.621145838451	0.367060325566548\\
41.6426528074563	0.367698691350142\\
41.6450957693175	0.368017874241943\\
41.6648355754798	0.36897542291733\\
41.6656739890523	0.369294605809131\\
41.6775074318203	0.369932971592725\\
41.698775010027	0.370890520268112\\
41.701921000932	0.371209703159913\\
41.7186309700293	0.371848068943507\\
41.719887881116	0.3721672518353\\
41.7453348469913	0.374720714969676\\
41.7669813319767	0.37535908075327\\
41.7818121019164	0.376635812320458\\
41.7964126060663	0.377274178104052\\
41.7968596314021	0.377593360995853\\
41.801193478977	0.377912543887646\\
41.8111437608507	0.378231726779447\\
41.8398464619287	0.378870092563041\\
41.8509326678307	0.379508458346635\\
41.8520804872089	0.379827641238428\\
41.8871579738893	0.380466007022022\\
41.8878995837686	0.380785189913823\\
41.9316276596374	0.383977018831793\\
41.9342245010396	0.384615384615387\\
41.9861727222288	0.387168847749763\\
41.9897413371534	0.38812639642515\\
42.0216092891489	0.389722310884139\\
42.0241775380626	0.390041493775932\\
42.03555399928	0.390679859559526\\
42.036944848972	0.39131822534312\\
42.0714063842262	0.392594956910308\\
42.0728393489235	0.392914139802109\\
42.0944038537534	0.393871688477496\\
42.0949468137319	0.39451005426109\\
42.123225987145	0.395786785828278\\
42.1247048176055	0.396425151611872\\
42.135676010421	0.397063517395466\\
42.1511850643504	0.398978614746248\\
42.167594232302	0.399616980529842\\
42.1894366606156	0.400255346313436\\
42.1998008464514	0.40089371209703\\
42.2271762283011	0.403447175231406\\
42.2275929590004	0.403766358123207\\
42.2306314257133	0.404404723906801\\
42.2513583686949	0.405681455473989\\
42.2521840675171	0.406000638365782\\
42.2844492298278	0.406958187041177\\
42.2992413706121	0.407915735716564\\
42.3461164160705	0.409192467283752\\
42.3989380415117	0.411107564634534\\
42.4074306130662	0.412065113309929\\
42.4122610645578	0.412703479093523\\
42.4135464054173	0.413022661985316\\
42.4236194094188	0.41366102776891\\
42.4254540358065	0.413980210660711\\
42.4310513071283	0.414299393552504\\
42.4439095144682	0.414937759336098\\
42.4506018056312	0.415895308011493\\
42.4833494525818	0.416533673795087\\
42.4866418241238	0.417172039578681\\
42.4869051284016	0.417491222470474\\
42.4893680855417	0.417810405362275\\
42.5193542829378	0.419406319821256\\
42.5195983138577	0.419725502713057\\
42.5261954666923	0.420363868496651\\
42.5290984626704	0.421321417172038\\
42.5363329499342	0.421959782955632\\
42.5662314773485	0.422917331631027\\
42.5694150622975	0.42323651452282\\
42.6221202039974	0.425789977657196\\
42.6257189479508	0.426747526332591\\
42.6376950956243	0.427385892116185\\
42.662011399433	0.429300989466967\\
42.6878086189856	0.430258538142354\\
42.6883584591504	0.430577721034155\\
42.7190497660191	0.431216086817749\\
42.7336924382356	0.432173635493136\\
42.7465512376417	0.43281200127673\\
42.7490783233547	0.433131184168531\\
42.7600888326226	0.433769549952125\\
42.7609215248174	0.434088732843918\\
42.7874426096352	0.435046281519313\\
42.7932669050967	0.4360038301947\\
42.8073087739215	0.436642195978294\\
42.8227642209138	0.437599744653689\\
42.8306173318007	0.438238110437283\\
42.8558143280467	0.438876476220877\\
42.8576908633177	0.439834024896264\\
42.8626251140368	0.440153207788065\\
42.901349144056	0.441429939355253\\
42.9054275582726	0.441749122247046\\
42.9228163933304	0.44238748803064\\
42.924588646836	0.442706670922441\\
42.950545538876	0.443345036706035\\
42.9513702950898	0.443983402489629\\
42.9529016480816	0.444302585381422\\
42.9680742992311	0.445260134056817\\
42.9821219309515	0.445898499840411\\
42.9947006152042	0.447494414299392\\
43.0130149820154	0.448451962974787\\
43.0132431688782	0.44877114586658\\
43.0142257131719	0.449090328758381\\
43.0478748055105	0.450686243217362\\
43.0492143508844	0.451005426109162\\
43.0588358378066	0.451643791892756\\
43.0619935091967	0.45228215767635\\
43.0877132090973	0.452920523459944\\
43.0903981892287	0.453239706351738\\
43.1194137555685	0.453878072135332\\
43.1295384033293	0.454516437918926\\
43.1887472125034	0.457708266836896\\
43.2136334205402	0.45834663262049\\
43.2159383448784	0.458984998404084\\
43.2240927440299	0.459623364187678\\
43.2269498134212	0.460580912863072\\
43.2424762811332	0.461219278646666\\
43.2572700062287	0.46185764443026\\
43.2670206445517	0.462496010213854\\
43.2742195315238	0.463134375997448\\
43.2746081237517	0.463453558889242\\
43.2783534224616	0.463772741781042\\
43.2950146961537	0.464411107564636\\
43.3018939262231	0.465368656240024\\
43.3090828389064	0.465687839131824\\
43.344111939549	0.466326204915418\\
43.3533725384494	0.467283753590806\\
43.3549817277519	0.467602936482606\\
43.372333478772	0.468560485157994\\
43.372682097517	0.468879668049794\\
43.3767626913333	0.469518033833388\\
43.3935250176989	0.470156399616982\\
43.3959699486047	0.470475582508776\\
43.4055660344059	0.47111394829237\\
43.4063909659086	0.47143313118417\\
43.4581182908717	0.473029045643152\\
43.4678718110827	0.473667411426746\\
43.4693059380437	0.473986594318546\\
43.4986768741756	0.474944142993934\\
43.5013569540929	0.475263325885734\\
43.5172881628885	0.476220874561122\\
43.5262167765943	0.477178423236516\\
43.5408556825683	0.478455154803704\\
43.5562082650069	0.479412703479092\\
43.5613917041892	0.480370252154486\\
43.6158590387197	0.483242898180656\\
43.6194318153867	0.48388126396425\\
43.6235935402577	0.484519629747844\\
43.6775630070644	0.488988190233002\\
43.6968424290108	0.489626556016596\\
43.7126775625991	0.490903287583784\\
43.7193008841738	0.491860836259178\\
43.7287458059923	0.492499202042772\\
43.730273136387	0.492818384934566\\
43.7473136969875	0.494095116501754\\
43.7489034503883	0.494414299393554\\
43.7568427378089	0.495371848068942\\
43.7637907010912	0.496010213852536\\
43.7679777896666	0.496329396744336\\
43.7954059612001	0.49696776252793\\
43.796593257552	0.497286945419724\\
43.8033362332125	0.498244494095118\\
43.8040767915372	0.498563676986912\\
43.8241773543727	0.499521225662306\\
43.8540584886252	0.502713054580276\\
43.8617018390499	0.503670603255664\\
43.8719915114377	0.504628151931058\\
43.8728532230813	0.505266517714652\\
43.8745494023463	0.505585700606446\\
43.8820602336966	0.50622406639004\\
43.8832212909163	0.50654324928184\\
43.908861183708	0.509096712416216\\
43.9121809688635	0.50973507819981\\
43.9302343258412	0.510692626875198\\
43.9320373748872	0.511330992658792\\
43.9421565164011	0.511969358442386\\
43.9501682548135	0.512288541334186\\
43.9709784146538	0.51292690711778\\
43.9733787712132	0.513246090009574\\
43.9796911996177	0.513565272901374\\
44.0028426581335	0.514203638684968\\
44.0093998015433	0.515480370252156\\
44.022502810276	0.516757101819344\\
44.0329914862071	0.517714650494732\\
44.0334323808433	0.518033833386532\\
44.0550114432549	0.519629747845514\\
44.0567040019592	0.520268113629108\\
44.0582095680484	0.520906479412702\\
44.0717267953478	0.521544845196296\\
44.0722391460967	0.521864028088096\\
44.073609816492	0.52218321097989\\
44.0912071200108	0.523779125438878\\
44.0992787842042	0.524736674114266\\
44.1168932141064	0.52537503989786\\
44.117569696977	0.52569422278966\\
44.1291184109173	0.526332588573254\\
44.1302275263552	0.526970954356848\\
44.1393421699551	0.527928503032236\\
44.1401025973976	0.528247685924036\\
44.1427969738691	0.52888605170763\\
44.1676628998307	0.532397063517394\\
44.1823402509022	0.533035429300988\\
44.1831106103198	0.533354612192788\\
44.191680724144	0.533992977976382\\
44.2152779232359	0.53495052665177\\
44.2174313226457	0.53526970954357\\
44.2378735249723	0.536865624002552\\
44.2405954394289	0.537823172677946\\
44.2540811844057	0.53846153846154\\
44.2559822543717	0.538780721353334\\
44.2626866628498	0.539419087136928\\
44.2926955225955	0.542930098946698\\
44.3325627900032	0.54484519629748\\
44.3331318361208	0.545164379189274\\
44.3386038569521	0.546121927864668\\
44.3471367472333	0.546760293648262\\
44.366575267214	0.547398659431856\\
44.367068564937	0.54771784232365\\
44.3714165761407	0.548356208107244\\
44.3723224730523	0.548675390999044\\
44.4111937844769	0.550271305458025\\
44.4157930065786	0.55122885413342\\
44.4189544754944	0.551548037025213\\
44.4427478367453	0.552505585700608\\
44.4436794362212	0.552824768592401\\
44.4524100251434	0.553463134375995\\
44.4533744355953	0.553782317267796\\
44.4638534415833	0.555059048834984\\
44.4725079919414	0.555697414618578\\
44.4744562005839	0.556016597510371\\
44.4941963467852	0.55761251196936\\
44.4948222059104	0.557931694861153\\
44.499396287446	0.558250877752954\\
44.5206132264862	0.558889243536548\\
44.5271527368854	0.559208426428341\\
44.5495277120675	0.559846792211935\\
44.5514191057226	0.560165975103736\\
44.5723931710387	0.561761889562717\\
44.574859914589	0.562400255346311\\
44.5866532744446	0.563038621129905\\
44.6116695613216	0.563676986913499\\
44.6176815362348	0.564315352697093\\
44.6287735286365	0.565592084264281\\
44.642086361554	0.566230450047875\\
44.6614786085662	0.566868815831469\\
44.6649456059522	0.567507181615063\\
44.6887786407707	0.568145547398657\\
44.6937143671299	0.568783913182251\\
44.6939440010444	0.569103096074052\\
44.7022681160466	0.569741461857646\\
44.7032016980244	0.570060644749439\\
44.7526395720581	0.571975742100221\\
44.7537971186595	0.572294924992022\\
44.782257175156	0.573252473667409\\
44.7867569869953	0.57357165655921\\
44.834932875153	0.574529205234597\\
44.8353930194523	0.574848388126398\\
44.8982189476215	0.576444302585379\\
44.9150819772893	0.577721034152567\\
44.931944184549	0.578359399936161\\
44.9558614853339	0.57995531439515\\
44.957852918041	0.580274497286943\\
44.9713410925916	0.580912863070537\\
45.0228305053654	0.581551228854131\\
45.0838261585975	0.585062240663902\\
45.0858078546477	0.585700606447496\\
45.0867087711599	0.58633897223109\\
45.0952447842981	0.587296520906477\\
45.1122986983096	0.587934886690071\\
45.1154812456548	0.588573252473665\\
45.121816075115	0.589211618257259\\
45.1270845055341	0.590169166932654\\
45.15006042828	0.591445898499842\\
45.1503298454838	0.591765081391635\\
45.1596648380446	0.592403447175229\\
45.1605855843807	0.593041812958823\\
45.1884794318629	0.594318544526011\\
45.2036803517574	0.594956910309605\\
45.2137759649661	0.596233641876793\\
45.2395813950404	0.596872007660387\\
45.2410337737613	0.597191190552188\\
45.245313297653	0.597510373443981\\
45.256362502724	0.598148739227575\\
45.2581421539907	0.598467922119376\\
45.2753229381032	0.599425470794763\\
45.2762142000017	0.599744653686564\\
45.2967638514156	0.600383019470158\\
45.2997982579393	0.601021385253752\\
45.3008251607779	0.601659751037346\\
45.3016089961889	0.601978933929139\\
45.3115103984636	0.602936482604534\\
45.31878577346	0.603894031279921\\
45.3612749021602	0.604851579955316\\
45.3718863157291	0.60548994573891\\
45.3744861977564	0.606128311522504\\
45.4071447998905	0.607405043089692\\
45.4080491374144	0.608043408873286\\
45.4104087248888	0.608362591765079\\
45.4326967388479	0.609000957548673\\
45.4332556901943	0.609320140440474\\
45.4478208706886	0.610277689115861\\
45.4488016150776	0.610596872007662\\
45.4692810888502	0.611554420683049\\
45.4702798092576	0.61187360357485\\
45.4764330399838	0.612511969358444\\
45.489153586567	0.613469518033831\\
45.4922894162041	0.613788700925632\\
45.5041865138479	0.614427066709226\\
45.5063526235028	0.614746249601019\\
45.5184902021026	0.615384615384613\\
45.5208945637616	0.616022981168207\\
45.5379435561182	0.617938078518989\\
45.5387728343566	0.618576444302583\\
45.5601582986523	0.620810724545166\\
45.5745377404287	0.622087456112354\\
45.5749199009295	0.622406639004147\\
45.6015310043243	0.623683370571335\\
45.6044247607347	0.624321736354929\\
45.6413988441218	0.626556016597512\\
45.6473348352049	0.627194382381106\\
45.6476081523975	0.627513565272899\\
45.6558391304014	0.628471113948294\\
45.6689022285096	0.630067028407275\\
45.6717215826544	0.630705394190869\\
45.6913210153303	0.631343759974463\\
45.6937706087926	0.631982125758057\\
45.6956152257531	0.632620491541651\\
45.7071740557362	0.633578040217046\\
45.7075618457738	0.633897223108839\\
45.7181656774967	0.634535588892433\\
45.723926916535	0.635812320459621\\
45.7248141458039	0.636450686243215\\
45.7271818773472	0.63740823491861\\
45.7284125283086	0.638365783593997\\
45.7350587564802	0.639004149377591\\
45.736854294205	0.639323332269392\\
45.7480956089377	0.639961698052986\\
45.7492566503798	0.64060006383658\\
45.7525593973843	0.641238429620174\\
45.7552331581472	0.641876795403768\\
45.7662352690373	0.642515161187362\\
45.7681614760966	0.643153526970956\\
45.7685758653649	0.643472709862749\\
45.7718727581025	0.644111075646343\\
45.7727034771452	0.644430258538144\\
45.7826671549542	0.645068624321738\\
45.7895168968434	0.645706990105332\\
45.7918120309301	0.646026172997125\\
45.8090773253782	0.647302904564313\\
45.8097925300638	0.647622087456114\\
45.833616704035	0.650494733482283\\
45.8348287992168	0.650813916374084\\
45.838307772492	0.651452282157678\\
45.8412919241433	0.652090647941272\\
45.843598697313	0.653048196616659\\
45.8520317102251	0.654005745292054\\
45.8525350157912	0.654644111075648\\
45.8599492368741	0.655282476859242\\
45.8725647551293	0.657516757101817\\
45.8740202987465	0.658155122885411\\
45.8821856598376	0.660389403127994\\
45.8931897875483	0.661346951803381\\
45.8959368708176	0.662304500478776\\
45.8963527038659	0.662623683370569\\
45.8985101372724	0.663262049154163\\
45.8994154668715	0.663581232045964\\
45.9043667957655	0.664219597829558\\
45.9236751701069	0.665815512288539\\
45.9246745700026	0.666453878072133\\
45.9284686520656	0.667092243855727\\
45.9294565394327	0.667411426747528\\
45.9383963592516	0.668049792531122\\
45.9391613733595	0.668368975422915\\
45.9461785512144	0.669007341206509\\
45.9479691049826	0.66932652409831\\
45.954400399993	0.669964889881904\\
45.9634626097875	0.671241621449091\\
45.9766401832242	0.671879987232685\\
45.9776732461779	0.672518353016279\\
45.9846500521506	0.673475901691667\\
45.9854075675957	0.674114267475261\\
45.9884535773336	0.674752633258855\\
45.9886825286729	0.675071816150655\\
45.9902718238976	0.675390999042449\\
46.0032273986352	0.676348547717843\\
46.0039673614582	0.676667730609637\\
46.0058967388437	0.676986913501437\\
46.0219044508505	0.677625279285031\\
46.0287298647214	0.678263645068625\\
46.0293616639035	0.678902010852219\\
46.0352188887975	0.679540376635813\\
46.0510838495804	0.680817108203001\\
46.0549124700845	0.681455473986595\\
46.0578549925657	0.681774656878389\\
46.0673356633512	0.682413022661983\\
46.069588878572	0.682732205553783\\
46.0793589431082	0.683689754229171\\
46.0850971208457	0.684966485796359\\
46.0911239559935	0.685604851579953\\
46.093085389944	0.685924034471753\\
46.1267854358675	0.687839131822535\\
46.1385461861292	0.688477497606129\\
46.1414771884715	0.689115863389723\\
46.1892288813183	0.692626875199487\\
46.2068638759283	0.693265240983081\\
46.2085794358846	0.693584423874881\\
46.2270965678949	0.694541972550269\\
46.2289190131546	0.694861155442069\\
46.2476380119222	0.695499521225663\\
46.2501267404964	0.696457069901051\\
46.2633438881661	0.697095435684645\\
46.2645830473047	0.697414618576445\\
46.2992619237029	0.699968081710821\\
46.3189221219293	0.700606447494415\\
46.3211146159007	0.701244813278009\\
46.3778197936741	0.702521544845197\\
46.3814379072069	0.703159910628791\\
46.419761827362	0.706032556654961\\
46.4453558728056	0.706670922438555\\
46.447380298395	0.706990105330355\\
46.6578653116116	0.709862751356525\\
46.661721807826	0.710181934248325\\
46.7003848241075	0.710820300031919\\
46.8128165765796	0.712097031599107\\
46.8176924289571	0.712416214490901\\
46.9118128140508	0.713692946058089\\
47.129916598776	0.716565592084265\\
47.133674391044	0.716884774976059\\
47.1443060497577	0.717203957867859\\
47.2526876663002	0.718480689435047\\
47.3656767494213	0.719438238110435\\
47.3702307625193	0.720076603894029\\
47.3727323973771	0.720395786785829\\
47.3794986122438	0.720714969677623\\
47.4964120701897	0.721991701244811\\
47.5009852819784	0.722310884136611\\
47.6913582978271	0.724545164379187\\
47.6919099006995	0.724864347270987\\
47.7535212318087	0.725502713054581\\
47.7914346999963	0.726460261729969\\
47.7988897764548	0.726779444621769\\
47.8937800616683	0.727417810405363\\
48.0261825359625	0.729013724864345\\
48.050278331531	0.729652090647939\\
48.0634783452659	0.730609639323333\\
48.1026100972033	0.731248005106927\\
48.1041282659275	0.731567187998721\\
48.1646282259427	0.732205553782315\\
48.1985689266423	0.733163102457709\\
48.2051744170828	0.733482285349503\\
48.2659747739404	0.734439834024897\\
48.2679762531349	0.734759016916691\\
48.2835578069119	0.735078199808491\\
48.3304471308913	0.735716565592085\\
48.3672904139112	0.736674114267473\\
48.3693831492529	0.736993297159273\\
48.406542656103	0.737631662942867\\
48.4074699054832	0.737950845834661\\
48.5069995918893	0.740823491860837\\
48.5077234867138	0.741142674752631\\
48.5410250485225	0.741781040536225\\
48.5470638361155	0.742419406319819\\
48.568328535478	0.743057772103413\\
48.5725959822345	0.743696137887007\\
48.6077670709269	0.745930418129589\\
48.64824147046	0.746568783913183\\
48.6487371973438	0.746887966804977\\
48.662063747801	0.747526332588571\\
48.734100068965	0.751356527290135\\
48.7349490070271	0.751675710181935\\
48.7907657043964	0.753909990424511\\
48.8138720018907	0.754548356208105\\
48.8206960123159	0.755186721991699\\
48.8230489118593	0.755505904883499\\
48.8505958718366	0.756144270667093\\
48.8523969865045	0.756463453558887\\
48.8635924521665	0.757421002234281\\
48.9505994433426	0.759336099585063\\
48.9514109371907	0.759974465368657\\
48.9541494490173	0.760293648260451\\
48.978044621928	0.761570379827639\\
49.0311302335473	0.762527928503033\\
49.0375133939309	0.762847111394827\\
49.0729900260601	0.763485477178421\\
49.0824332288288	0.764762208745609\\
49.1184414338154	0.765719757421003\\
49.1204934428155	0.766038940312797\\
49.1416932996323	0.766996488988191\\
49.1491414778653	0.767634854771785\\
49.1826389063794	0.768273220555379\\
49.2053800410189	0.768911586338973\\
49.2357261191736	0.770188317906161\\
49.2606661293385	0.771145866581548\\
49.3061772749263	0.771784232365142\\
49.3260648269452	0.772741781040537\\
49.401748075977	0.774976061283112\\
49.4030500389	0.775295244174913\\
49.4404141219695	0.775933609958507\\
49.4705637111867	0.776571975742101\\
49.4765235056031	0.777210341525695\\
49.5173919707988	0.777848707309289\\
49.5189806918679	0.778167890201082\\
49.5237429361944	0.778487073092883\\
49.6125355058251	0.781359719119052\\
49.6172904999169	0.781998084902646\\
49.623176348895	0.782317267794447\\
49.6411196703444	0.782955633578041\\
49.6634638561773	0.784232365145229\\
49.7005515593406	0.785189913820616\\
49.7009947163633	0.785509096712417\\
49.7209385758051	0.786147462496011\\
49.7466266256556	0.787105011171398\\
49.7856291112275	0.787743376954992\\
49.8158085718432	0.789339291413981\\
49.8252164133404	0.790296840089368\\
49.8376470308736	0.790935205872962\\
49.8383542173928	0.791254388764763\\
49.8506182510319	0.791892754548357\\
49.8518049253613	0.79221193744015\\
49.8587774392189	0.792850303223744\\
49.8903575862597	0.793807851899139\\
49.8919294581851	0.794446217682733\\
49.9158872261976	0.796361315033515\\
49.9299558375294	0.796680497925308\\
49.9902638761218	0.797318863708902\\
50.1546920334533	0.799233961059684\\
50.1689496188675	0.799872326843278\\
50.3379422078893	0.801149058410466\\
50.3387220001784	0.801468241302267\\
50.3509426893238	0.80178742419406\\
50.4411039010792	0.802425789977654\\
50.4823856634798	0.803064155761248\\
50.5407809706634	0.803702521544842\\
50.5437736947157	0.804021704436643\\
50.5739262260725	0.80497925311203\\
50.6101394101699	0.806575167571019\\
50.6443277583914	0.807213533354613\\
50.6544741144023	0.807851899138207\\
50.6697733123102	0.808490264921801\\
50.7128138486935	0.809128630705395\\
50.7603679430923	0.810405362272583\\
50.8321712561502	0.81136291094797\\
50.8510264778775	0.812001276731564\\
50.892359331209	0.812958825406959\\
50.9326886483741	0.813916374082346\\
50.9353683051601	0.81455473986594\\
51.0033876951912	0.815193105649534\\
51.0086203930359	0.815512288541335\\
51.0600419050308	0.816469837216722\\
51.0605551709692	0.816789020108523\\
51.1079668559903	0.81774656878391\\
51.109210713602	0.818065751675711\\
51.1442296889625	0.819023300351098\\
51.246919544043	0.819980849026493\\
51.2768097459846	0.821576763485474\\
51.348133690362	0.822853495052662\\
51.3733109635895	0.823491860836256\\
51.3751591490492	0.823811043728057\\
51.3811334999353	0.82413022661985\\
51.4252384625458	0.824768592403444\\
51.4259333204498	0.825087775295245\\
51.4382476624726	0.825406958187038\\
51.4707942775445	0.826045323970632\\
51.4778215385002	0.827002872646027\\
51.4972250105394	0.827641238429621\\
51.5238625825856	0.828279604213215\\
51.5656908791846	0.829237152888602\\
51.5667991514568	0.829875518672196\\
51.5718413558715	0.83051388445579\\
51.6014590306786	0.831152250239384\\
51.6225026919245	0.832428981806572\\
51.623141827267	0.832748164698373\\
51.6319922179434	0.833386530481967\\
51.6364924467049	0.83370571337376\\
51.6503509699561	0.834024896265561\\
51.7077374948896	0.834663262049155\\
51.7371427807898	0.835301627832749\\
51.8335715490503	0.835939993616343\\
51.8420511110817	0.836259176508136\\
51.9265704312993	0.837216725183531\\
51.9302825385135	0.837535908075324\\
52.0317739370404	0.838493456750719\\
52.0526023508254	0.839451005426106\\
52.1308655482076	0.840408554101501\\
52.143493477634	0.841046919885095\\
52.146373206904	0.841366102776888\\
52.2496894304699	0.842323651452283\\
52.2809254158941	0.842962017235877\\
52.2815913568197	0.84328120012767\\
52.3333351756964	0.843919565911264\\
52.3344358998256	0.844238748803065\\
52.3403012199482	0.844557931694858\\
52.3783136227085	0.845196297478452\\
52.4917370883773	0.847111394829234\\
52.512006207356	0.848068943504629\\
52.5527681499413	0.849026492180016\\
52.5624553079088	0.849984040855411\\
52.5627935346113	0.850303223747204\\
52.5800102432199	0.850941589530798\\
52.6236707902176	0.854133418448768\\
52.6397790099178	0.854771784232362\\
52.6411300049138	0.855090967124163\\
52.6570396080102	0.855729332907757\\
52.661094573895	0.85604851579955\\
52.6914852851231	0.857006064474945\\
52.8061475830214	0.861155442068302\\
52.8103366469823	0.861793807851896\\
52.8546673544217	0.863389722310885\\
52.8982359375256	0.866262368337054\\
52.9508602595688	0.867858282796043\\
52.9987248737015	0.869454197255024\\
53.1447123622447	0.871050111714013\\
53.4144940912788	0.873603574848389\\
53.4170350285411	0.873922757740182\\
53.4504662935021	0.874561123523776\\
53.4609768358486	0.874880306415577\\
53.49467350703	0.875518672199171\\
53.4958337617034	0.875837855090964\\
53.5573119266504	0.876795403766359\\
53.5747763961429	0.878072135333547\\
53.5835551352584	0.879029684008934\\
53.6008929724523	0.879987232684329\\
53.6040697676547	0.880625598467923\\
53.6082817520322	0.88158314714331\\
53.7928010812786	0.884455793169487\\
53.8109250482956	0.885413341844874\\
53.8315591883179	0.886051707628468\\
53.9348691961667	0.889881902330032\\
54.1783129384634	0.891796999680814\\
54.3160836292002	0.893392914139802\\
54.3212580377742	0.893712097031596\\
54.3442012394006	0.89435046281519\\
54.3514725981539	0.89466964570699\\
54.4606221971258	0.895627194382378\\
54.4633262628616	0.895946377274178\\
54.5712516963475	0.897223108841366\\
54.5847026514641	0.89754229173316\\
54.667367834337	0.898180657516754\\
54.671854899121	0.898499840408554\\
54.7098754818079	0.899457389083942\\
54.7181119615214	0.899776571975742\\
54.7680703539688	0.900414937759336\\
54.7699410623703	0.90073412065113\\
54.8508146649696	0.902968400893712\\
54.9080147785967	0.9039259495691\\
54.9192151534788	0.904564315352694\\
55.0281808090676	0.905202681136288\\
55.0293837731781	0.905521864028088\\
55.1175370557395	0.906479412703476\\
55.1240380641858	0.906798595595276\\
55.1952878281165	0.90743696137887\\
55.198246308413	0.907756144270664\\
55.2494967921752	0.908394510054258\\
55.281157373775	0.909352058729652\\
55.2920591758878	0.909990424513246\\
55.3368019508665	0.910947973188634\\
55.5058490310671	0.912863070539416\\
55.5427592346442	0.91382061921481\\
55.6643269255656	0.914778167890198\\
55.7112271953239	0.915735716565592\\
55.7695255270493	0.916374082349186\\
55.8318197797574	0.917650813916374\\
55.8364512151915	0.917969996808168\\
55.9076549394928	0.918608362591762\\
55.9123122212145	0.918927545483562\\
56.0446933309668	0.922438557293326\\
56.1197441268401	0.925949569103096\\
56.1208345860244	0.92626875199489\\
56.124548458625	0.92658793488669\\
56.1475997602919	0.927226300670284\\
56.1724259148143	0.928503032237472\\
56.2133494454446	0.929141398021066\\
56.2997658813353	0.931375678263642\\
56.3808181213691	0.932014044047236\\
56.3911048050371	0.932333226939036\\
56.4956376143032	0.933290775614424\\
56.5075579073542	0.933929141398018\\
56.5767636006264	0.934567507181612\\
56.6052823413848	0.935205872965206\\
56.6059911897231	0.935525055857006\\
56.6612000482004	0.936801787424194\\
56.6630849518385	0.937120970315988\\
56.6682295829628	0.937440153207788\\
56.7400821987537	0.93903606766677\\
56.7585394623585	0.940631982125758\\
56.8110277545551	0.941908713692946\\
56.8195456841432	0.942866262368334\\
56.8237718057933	0.943185445260134\\
56.851463998232	0.944142993935522\\
56.8948820790817	0.944781359719116\\
56.9072147526965	0.94573890839451\\
56.9075183180377	0.946058091286304\\
56.9942938468395	0.947973188637086\\
57.0336295833093	0.949569103096074\\
57.0585395325841	0.950207468879668\\
57.1257776537665	0.950845834663262\\
57.1454427743106	0.95180338333865\\
57.1735031831078	0.952441749122244\\
57.2757403123902	0.95499521225662\\
57.4262814899377	0.956910309607402\\
57.464617017649	0.959144589849984\\
57.4776943640946	0.959782955633578\\
57.5427185764149	0.960740504308966\\
57.6143758476335	0.962655601659748\\
57.6147200475573	0.962974784551548\\
57.6175351301869	0.963293967443342\\
57.7101500029644	0.965847430577718\\
57.7398674537293	0.967443345036706\\
57.796852140709	0.968720076603894\\
57.8903589509553	0.972231088413658\\
57.8923449554818	0.972550271305458\\
57.9375863110924	0.97414618576444\\
58.0290483343699	0.975103734439834\\
58.0344286978936	0.975422917331628\\
58.0620260834242	0.976061283115222\\
58.0868323887962	0.976699648898816\\
58.1316230909282	0.97733801468241\\
58.1602577645276	0.978295563357804\\
58.1651426054115	0.978614746249598\\
58.2349529941509	0.979253112033192\\
58.2740890839609	0.979891477816786\\
58.3702700852204	0.981487392275774\\
58.4976447024384	0.982764123842962\\
58.5824700627238	0.98404085541015\\
58.6763519950495	0.984679221193744\\
58.8427153274413	0.98691350143632\\
58.8509822516137	0.987871050111714\\
59.0758935626587	0.989147781678902\\
59.0836801881466	0.989466964570695\\
59.1138851566111	0.989786147462496\\
59.4548095364835	0.991382061921477\\
59.4915991114068	0.991701244813278\\
59.6034602461162	0.992339610596872\\
59.6166116318435	0.992658793488665\\
59.7629825561799	0.99361634216406\\
59.8711883474885	0.994254707947654\\
59.8746903162259	0.994573890839447\\
60.0130871835975	0.995531439514842\\
60.1243292307079	0.996169805298436\\
60.3202880422416	0.997127353973823\\
60.320549408862	0.997446536865624\\
60.3279797988529	0.997765719757425\\
60.5229450629889	0.998404085541019\\
60.5327207513143	0.998723268432812\\
60.7267427209162	0.999680817108207\\
60.8010645605671	1\\
};
% \addlegendentry{Indoor1refl2}

\addplot [color=mycolor4, dotted, line width=1pt, forget plot]
  table[row sep=crcr]{%
29.9017568281774	0\\
29.9197964594079	0.000638365783593997\\
30.1263756318578	0.00127673156718799\\
30.2244752888863	0.00223428024258254\\
30.5802785649507	0.00319182891796999\\
30.5841049257376	0.00351101180977054\\
30.7801469383633	0.00414937759336453\\
31.1144612345921	0.00670284072774052\\
31.2145132190171	0.00734120651133452\\
31.2745668696119	0.00893712097031596\\
31.5831457805867	0.010852218321098\\
31.5905750485582	0.0111714012128985\\
31.6248975600381	0.0118097669964925\\
31.6676836524928	0.0124481327800865\\
31.7447494987655	0.0134056814554739\\
31.8338637626759	0.0140440472390679\\
31.8403951999298	0.0143632301308685\\
31.9775802511987	0.0159591445898499\\
32.0506039434446	0.0165975103734439\\
32.0591678410265	0.0172358761570379\\
32.2125343771316	0.0185126077242259\\
32.3037098397227	0.0194701563996205\\
32.3054796626095	0.0197893392914139\\
32.4886951257488	0.0223428024257899\\
32.5793857746688	0.0229811682093839\\
32.5891500991475	0.0233003511011844\\
32.6742901560245	0.0242578997765719\\
32.8182045317226	0.0268113629109479\\
32.922915884383	0.0274497286945419\\
32.9300451478507	0.0277689115863424\\
32.9686207420051	0.0284072773699364\\
32.9723605569802	0.0287264602617299\\
32.9865486520915	0.0290456431535304\\
33.0590986119622	0.0296840089371244\\
33.2187141203788	0.0325566549632939\\
33.3158510360192	0.0341525694222824\\
33.3307345009792	0.0347909352058764\\
33.5223592776344	0.0363868496648578\\
33.5310785351052	0.0367060325566584\\
33.5681394377456	0.0376635812320458\\
33.5864609776943	0.0383019470156398\\
33.5949164073876	0.0389403127992338\\
33.6589452529047	0.0398978614746284\\
33.6609983140008	0.0402170443664218\\
33.7300713311707	0.0408554101500158\\
33.7373726943509	0.0421321417172038\\
33.7752284397327	0.0437280561761924\\
33.7759602717095	0.0440472390679858\\
33.781124175171	0.0443664219597864\\
33.8609024381741	0.0453239706351738\\
33.8643260374587	0.0456431535269743\\
33.9503646537815	0.0475582508777563\\
33.9618965940095	0.0478774337695498\\
34.0093704631257	0.0485157995531438\\
34.0134743546102	0.0488349824449443\\
34.0612555152175	0.0494733482285383\\
34.0629421475274	0.0497925311203318\\
34.1205746991879	0.0513884455793203\\
34.1208384942936	0.0517076284711138\\
34.1569043035831	0.0523459942547078\\
34.1608710179293	0.0526651771465083\\
34.2092870570801	0.0533035429301023\\
34.2393777895206	0.0552186402808843\\
34.2783869985602	0.0564953718480723\\
34.2835341281825	0.0568145547398657\\
34.333003241667	0.0574529205234597\\
34.4273216014209	0.0587296520906477\\
34.4667506794719	0.0593680178742417\\
34.4679464174119	0.0596872007660423\\
34.4751833387802	0.0600063836578357\\
34.5274761758645	0.0606447494414297\\
34.6046561004778	0.0622406639004183\\
34.6073330907263	0.0625598467922117\\
34.6302136530748	0.0631982125758057\\
34.6319214546961	0.0635173954676063\\
34.6403369994036	0.0638365783593997\\
34.6861202023721	0.0644749441429937\\
34.6885599135485	0.0647941270347943\\
34.7281783965681	0.0654324928183883\\
34.7947620530504	0.0676667730609637\\
34.799607821801	0.0683051388445577\\
34.8255809202425	0.0689435046281517\\
34.83650398204	0.0692626875199522\\
34.8710463152781	0.0699010533035462\\
34.886984354217	0.0705394190871402\\
34.9212067336948	0.0714969677625277\\
34.9274707328117	0.0718161506543282\\
34.981168410346	0.0727736993297157\\
35.0425727108328	0.0746887966804977\\
35.0587587328537	0.0756463453558922\\
35.1153216399351	0.0769230769230802\\
35.1166965746847	0.0772422598148736\\
35.1358071484104	0.0778806255984676\\
35.143796092887	0.0781998084902682\\
35.2097783528681	0.0791573571656556\\
35.2113085374691	0.0794765400574562\\
35.232452008625	0.0801149058410502\\
35.2363528386026	0.0804340887328436\\
35.2565250491428	0.0810724545164376\\
35.2588896765564	0.0813916374082382\\
35.3399033629405	0.0826683689754262\\
35.3431471121321	0.0833067347590202\\
35.3678789631388	0.0839451005426142\\
35.3697884845036	0.0842642834344076\\
35.403950305473	0.0849026492180016\\
35.4060708425495	0.0852218321098022\\
35.4196157075865	0.0855410150015956\\
35.4660378043499	0.0861793807851896\\
35.4683592514109	0.0868177465687836\\
35.4992604714989	0.0874561123523776\\
35.5386603169393	0.0884136610277722\\
35.5515736037268	0.0890520268113661\\
35.5559395120199	0.0893712097031596\\
35.5778545156738	0.0903287583785541\\
35.588685901514	0.0909671241621481\\
35.5960148688624	0.0916054899457421\\
35.5978358551779	0.0919246728375356\\
35.6678070606575	0.0938397701883176\\
35.6712280123323	0.0941589530801181\\
35.753205565613	0.0957548675390996\\
35.8289335166997	0.0973507819980881\\
35.8729669110547	0.0989466964570695\\
35.9283993701804	0.0995850622406635\\
35.9339948835552	0.0999042451324641\\
35.9930416971547	0.101500159591446\\
35.9981719207535	0.10213852537504\\
36.0275783795907	0.102776891158634\\
36.0372960545771	0.103734439834028\\
36.0580753052693	0.104691988509416\\
36.0799531502319	0.10533035429301\\
36.0960384329213	0.106607085860198\\
36.1158995913424	0.107564634535592\\
36.1762927068488	0.10852218321098\\
36.1987130210217	0.109160548994574\\
36.2014883296111	0.109479731886374\\
36.2600448980601	0.11203319502075\\
36.2933824330206	0.112671560804344\\
36.294809046306	0.112990743696137\\
36.4302050287711	0.115863389722314\\
36.4450958584194	0.116820938397701\\
36.500277542939	0.118097669964889\\
36.5214123995988	0.119055218640284\\
36.583815127525	0.119693584423878\\
36.6227866294829	0.120331950207472\\
36.6304834237673	0.120970315991066\\
36.6308478836432	0.121289498882859\\
36.6657738792456	0.122566230450047\\
36.6825414743055	0.123842962017235\\
36.70033206419	0.12480051069263\\
36.700636714316	0.125119693584423\\
36.7029162332932	0.125438876476224\\
36.7315127287926	0.126715608043412\\
36.7631410822555	0.127353973827006\\
36.7647533686796	0.1279923396106\\
36.7712745505857	0.128630705394194\\
36.7716792300167	0.128949888285987\\
36.7966910748776	0.130226619853175\\
36.7973657506579	0.130545802744976\\
36.8132659382445	0.131503351420363\\
36.8146578458825	0.131822534312164\\
36.8363823524799	0.132780082987551\\
36.8864039469487	0.133418448771145\\
36.8971188430555	0.13437599744654\\
36.9205934790046	0.135014363230134\\
36.9613634055201	0.135652729013728\\
37.0586416337881	0.138206192148104\\
37.0594068416613	0.138525375039897\\
37.0734424382421	0.139482923715292\\
37.0779141282646	0.140121289498886\\
37.0888599048641	0.141078838174273\\
37.1065280239952	0.141717203957867\\
37.1143258835979	0.142355569741461\\
37.1204560580806	0.142674752633262\\
37.1389957606375	0.143313118416856\\
37.1413861597115	0.14395148420045\\
37.1508259302849	0.144589849984044\\
37.1717742562234	0.145866581551232\\
37.1749571955152	0.146185764443025\\
37.1984068853253	0.146824130226619\\
37.1993665447122	0.14714331311842\\
37.2130449255426	0.147781678902014\\
37.2233338139875	0.149377593360995\\
37.2658101251075	0.150973507819984\\
37.2662209587798	0.151292690711777\\
37.2767047586129	0.151931056495371\\
37.2897028232922	0.152569422278965\\
37.2907774738067	0.152888605170766\\
37.3006922391386	0.15352697095436\\
37.3028346855242	0.154165336737954\\
37.3170500354926	0.154803702521548\\
37.3783614036861	0.156080434088736\\
37.3794170975072	0.156399616980529\\
37.408464368403	0.157037982764123\\
37.4089337844613	0.157357165655924\\
37.410928967313	0.157676348547717\\
37.4331867310543	0.158633897223112\\
37.4349677761514	0.159272263006706\\
37.4582515920952	0.1599106287903\\
37.4667769218675	0.160229811682093\\
37.502375628242	0.160868177465687\\
37.5359919597228	0.161506543249281\\
37.5367669420772	0.161825726141082\\
37.5456177793516	0.162464091924676\\
37.5478369812718	0.162783274816469\\
37.5636865003829	0.163421640600063\\
37.565890429301	0.163740823491864\\
37.5799722857308	0.164060006383657\\
37.6252898488766	0.164698372167251\\
37.6277435995563	0.165017555059052\\
37.7085653346951	0.167571018193428\\
37.7095038261453	0.167890201085221\\
37.73309499806	0.169166932652409\\
37.7348980414442	0.169805298436003\\
37.7390258441221	0.170124481327804\\
37.7510902461721	0.170762847111398\\
37.7538109688451	0.171401212894992\\
37.7727250773203	0.17267794446218\\
37.7852464482742	0.173635493137567\\
37.7944553803807	0.174273858921161\\
37.7953316235678	0.174593041812962\\
37.8039480620854	0.175550590488349\\
37.804259393967	0.17586977338015\\
37.8193709445473	0.177146504947338\\
37.8434394112616	0.177784870730932\\
37.8568595557219	0.178742419406319\\
37.8725988740275	0.180019150973507\\
37.8807872303656	0.180338333865308\\
37.9155021190504	0.180976699648902\\
37.9214030504089	0.181615065432496\\
37.9400907505265	0.18225343121609\\
37.9467753611217	0.183210979891477\\
37.9521113446302	0.183530162783278\\
37.9864529619692	0.184487711458665\\
38.0021424900302	0.186083625917654\\
38.0299977813583	0.187998723268436\\
38.0306148021061	0.188317906160229\\
38.0933351700902	0.190552186402812\\
38.1121424635586	0.192786466645387\\
38.1130195736001	0.193105649537188\\
38.1220323558531	0.194063198212575\\
38.1525612402963	0.195339929779763\\
38.1559209125959	0.195659112671564\\
38.172023181537	0.196297478455158\\
38.1737423109438	0.196935844238752\\
38.2133868349633	0.198531758697733\\
38.2372309405928	0.199170124481327\\
38.246985787942	0.199808490264921\\
38.2523960842086	0.200446856048515\\
38.3085071070589	0.204277050750079\\
38.3108368082213	0.204915416533673\\
38.3349533591761	0.206192148100861\\
38.3644749885766	0.207468879668049\\
38.4073636924109	0.210022342802425\\
38.409545453293	0.21097989147782\\
38.4246282913727	0.212256623045008\\
38.4417173035679	0.213533354612196\\
38.4735832817247	0.21417172039579\\
38.4793170825771	0.214490903287583\\
38.4964837107898	0.215129269071177\\
38.4970603488211	0.215448451962978\\
38.5016702990727	0.216086817746572\\
38.5041417059278	0.216725183530166\\
38.5663762884322	0.218640280880948\\
38.568430483628	0.218959463772741\\
38.6022048879223	0.219917012448136\\
38.6151189806169	0.220874561123523\\
38.6422574391746	0.221512926907117\\
38.6503510217962	0.221832109798918\\
38.686464569464	0.222470475582512\\
38.6929105121135	0.223428024257899\\
38.6955477468497	0.224066390041493\\
38.7141711734705	0.224704755825087\\
38.7226379478422	0.225343121608681\\
38.729646291832	0.225981487392275\\
38.7333327581518	0.22693903606767\\
38.7476837970077	0.227896584743057\\
38.8222385378925	0.230450047877433\\
38.8471851300299	0.232045962336421\\
38.8570635861891	0.233003511011809\\
38.8905395294711	0.234280242578997\\
38.8918652712874	0.234599425470797\\
38.9005425389679	0.235556974146185\\
38.9264698800383	0.236195339929779\\
38.9520846855013	0.237472071496967\\
38.9646166389201	0.238429620172361\\
38.9862771668577	0.239067985955955\\
38.9887158592142	0.239706351739549\\
38.9902581159536	0.240344717523143\\
38.9954609263428	0.241302266198531\\
39.0309501052586	0.242898180657519\\
39.0441469024311	0.243536546441113\\
39.0485059142209	0.244174912224707\\
39.0661267551119	0.244813278008301\\
39.0685314483253	0.245451643791895\\
39.0700912425382	0.245770826683689\\
39.0840831020321	0.246728375359083\\
39.0854071617774	0.247366741142677\\
39.0944655216924	0.248005106926271\\
39.0947388567364	0.248324289818065\\
39.1013505900933	0.249601021385253\\
39.1346733919912	0.251516118736035\\
39.1655099249347	0.252473667411429\\
39.1951222696878	0.253750398978617\\
39.2290334459759	0.255984679221193\\
39.2299133676371	0.256303862112993\\
39.266235880493	0.257580593680181\\
39.2695266627859	0.258218959463775\\
39.2817705622789	0.258857325247369\\
39.2866285442904	0.259495691030963\\
39.2954218296577	0.260134056814557\\
39.315416967628	0.260772422598151\\
39.3697208675984	0.262049154165339\\
39.3941976012192	0.263964251516121\\
39.4006648118683	0.264602617299715\\
39.405337146283	0.265560165975103\\
39.4577940605309	0.267794446217685\\
39.458245768067	0.268113629109479\\
39.4756485002885	0.269709543568467\\
39.4946137204257	0.270347909352061\\
39.530958824793	0.272263006702843\\
39.5316080717614	0.272582189594637\\
39.545334149632	0.274178104053625\\
39.5456715847592	0.274497286945419\\
39.5570850954462	0.275135652729013\\
39.5707780955373	0.277050750079795\\
39.576137764504	0.277369932971595\\
39.5906650635211	0.278008298755189\\
39.5993436030253	0.278646664538783\\
39.6169375884084	0.279285030322377\\
39.6195763274926	0.279604213214171\\
39.6375322182831	0.280242578997765\\
39.638887068374	0.280561761889565\\
39.6587303540845	0.282157676348547\\
39.677962668318	0.282796042132141\\
39.6785588484242	0.283115225023941\\
39.6919078097921	0.284072773699329\\
39.719241480898	0.284711139482923\\
39.7484645229847	0.286626236833705\\
39.7514168400325	0.287264602617299\\
39.7782431405732	0.289818065751675\\
39.8117757453221	0.290775614427069\\
39.8132961378655	0.291094797318863\\
39.8236089405215	0.291733163102457\\
39.8565831264963	0.292371528886051\\
39.8673929396232	0.293009894669645\\
39.8683275876556	0.293648260453239\\
39.8794595668067	0.295244174912227\\
39.8897702396615	0.296201723587615\\
39.8912840470763	0.296520906479415\\
39.8973870526383	0.297159272263009\\
39.9031013811539	0.297797638046603\\
39.9363373392997	0.298755186721991\\
39.9609075685106	0.299393552505585\\
39.9720350357695	0.300670284072773\\
39.9969350869283	0.301627832748167\\
39.9996297449733	0.301947015639961\\
40.0606071902496	0.304181295882543\\
40.0909967435359	0.305138844557931\\
40.1320432608579	0.307373124800513\\
40.1435911173418	0.308011490584107\\
40.2022546192387	0.311841685285671\\
40.2190056402957	0.312480051069265\\
40.2332278207409	0.313437599744653\\
40.2356945246367	0.314075965528247\\
40.2510981062081	0.315352697095435\\
40.2538430215047	0.315671879987235\\
40.2773418510048	0.316310245770829\\
40.2969261297767	0.317267794446217\\
40.3377585568497	0.317906160229811\\
40.3430846512207	0.318544526013405\\
40.3450133669822	0.318863708905205\\
40.3499161726311	0.319182891796999\\
40.3623277602797	0.319821257580593\\
40.3795365082681	0.321097989147781\\
40.4415855974115	0.322693903606769\\
40.4425124320721	0.323013086498563\\
40.4533060347704	0.323970635173957\\
40.4543347115745	0.324289818065751\\
40.4712506382384	0.324928183849345\\
40.4778229193923	0.325566549632939\\
40.4810215753867	0.326204915416533\\
40.4966023748949	0.326843281200127\\
40.4977804181347	0.327162464091927\\
40.5022615448426	0.327800829875521\\
40.5048621646297	0.328439195659115\\
40.5242724642321	0.329396744334503\\
40.524548075208	0.329715927226303\\
40.559216796483	0.330354293009897\\
40.5662517805904	0.331311841685284\\
40.5815877728549	0.331950207468878\\
40.5845596714217	0.332588573252472\\
40.5888105416689	0.332907756144273\\
40.6536462290482	0.335461219278649\\
40.656651719871	0.335780402170442\\
40.6743272238579	0.336418767954036\\
40.6984546488883	0.338014682413025\\
40.7260088373769	0.339929779763807\\
40.7264496071671	0.3402489626556\\
40.753625182393	0.341525694222788\\
40.7558260784657	0.342164060006382\\
40.7616400730396	0.342483242898183\\
40.7823700747133	0.343121608681777\\
40.8049916335021	0.343759974465371\\
40.8443918622432	0.344398340248965\\
40.8532641889194	0.345036706032559\\
40.8979121233702	0.34663262049154\\
40.9024879555734	0.347590169166935\\
40.9344485374822	0.348547717842322\\
40.9561127445892	0.349186083625916\\
40.956361366885	0.349505266517717\\
40.9617165691562	0.350143632301311\\
40.9621566725823	0.350462815193104\\
40.9833371635406	0.352058729652093\\
41.0110154430698	0.352697095435687\\
41.0199649021397	0.353335461219281\\
41.0254191768551	0.353973827002875\\
41.0435900760036	0.354612192786469\\
41.0523824575065	0.354931375678262\\
41.1016543715113	0.355888924353657\\
41.1043114008224	0.35620810724545\\
41.1324940071551	0.356846473029044\\
41.145407231295	0.357804021704439\\
41.1466992384917	0.358442387488033\\
41.1881015376301	0.359080753271627\\
41.1911800363791	0.359719119055221\\
41.2029703241817	0.360357484838815\\
41.2048247723377	0.360676667730608\\
41.3053493115947	0.362910947973191\\
41.3058194482251	0.363549313756785\\
41.3070410880287	0.363868496648578\\
41.3438124964063	0.364506862432172\\
41.3667931579906	0.36578359399936\\
41.3699531670301	0.366102776891161\\
41.4085222550647	0.366741142674755\\
41.4342767633307	0.367379508458349\\
41.4656545992396	0.36897542291733\\
41.4772450521642	0.369613788700924\\
41.4828642110389	0.370252154484518\\
41.5102516953367	0.371528886051706\\
41.5119697877674	0.371848068943507\\
41.5279190348962	0.372805617618894\\
41.5291806557902	0.373443983402488\\
41.5391702213159	0.374082349186082\\
41.5591072518156	0.375997446536864\\
41.559804297888	0.376316629428665\\
41.5705395774563	0.376954995212259\\
41.5718799511714	0.377274178104052\\
41.5962584578593	0.378231726779447\\
41.5996134039782	0.378870092563041\\
41.6296078178896	0.380785189913823\\
41.6508101216115	0.38174273858921\\
41.6553615464375	0.382700287264605\\
41.6623818485018	0.383338653048199\\
41.6668882234741	0.384296201723586\\
41.6804573156107	0.38493456750718\\
41.6840255017537	0.385253750398981\\
41.6934745447006	0.385892116182575\\
41.711608955338	0.387168847749763\\
41.7122405156795	0.387488030641556\\
41.7153639130288	0.38812639642515\\
41.7472247878126	0.389722310884139\\
41.768416603665	0.391956591126714\\
41.7996890368435	0.392594956910308\\
41.7999646421499	0.392914139802109\\
41.8026534787466	0.393552505585703\\
41.8666033848483	0.396425151611872\\
41.8996375467892	0.397063517395466\\
41.9007417618002	0.397382700287267\\
41.9062114940203	0.398340248962654\\
41.937659315295	0.399297797638049\\
41.9722085395079	0.400574529205237\\
41.97952018915	0.401212894988831\\
41.9897664332447	0.401851260772425\\
41.9908881423429	0.402489626556019\\
42.0356604396376	0.404085541015\\
42.0373825972364	0.405043089690395\\
42.039258901207	0.405362272582188\\
42.057195077847	0.406639004149376\\
42.0870869671392	0.407596552824771\\
42.0944738931738	0.408554101500158\\
42.1060957298556	0.409192467283752\\
42.179960498774	0.410788381742741\\
42.1944848573079	0.411745930418128\\
42.2073967397444	0.413341844877117\\
42.2137882577901	0.413980210660711\\
42.2149700603184	0.414618576444305\\
42.2348606487716	0.415895308011493\\
42.2363580815746	0.416533673795087\\
42.2383103138547	0.41685285668688\\
42.2558611382663	0.417810405362275\\
42.3155112985502	0.419725502713057\\
42.3190992398884	0.420363868496651\\
42.3360750804815	0.421321417172038\\
42.3379683388905	0.421640600063839\\
42.3574791209198	0.422278965847433\\
42.3688130030245	0.42323651452282\\
42.3722502722271	0.423874880306414\\
42.3955294412693	0.424513246090008\\
42.3960463504485	0.424832428981809\\
42.4019893860433	0.425470794765403\\
42.4227499424037	0.426109160548997\\
42.4591921327543	0.428343440791572\\
42.5290386062445	0.430577721034155\\
42.5390613252822	0.431216086817749\\
42.5394317246915	0.431535269709542\\
42.5493695053236	0.432173635493136\\
42.5559137956354	0.43281200127673\\
42.5593609006831	0.433450367060324\\
42.5633579411087	0.434088732843918\\
42.5699189872175	0.434727098627512\\
42.5927086713847	0.435365464411106\\
42.5994690383454	0.4360038301947\\
42.6004866896232	0.436323013086501\\
42.6273948929897	0.437918927545482\\
42.6298222992019	0.438557293329076\\
42.630173551386	0.438876476220877\\
42.6661606117707	0.439514842004471\\
42.6725775018806	0.440153207788065\\
42.7687230434925	0.443025853814234\\
42.7836261976766	0.443983402489629\\
42.7850200383821	0.444621768273223\\
42.7977321690384	0.445260134056817\\
42.8181830272909	0.447175231407599\\
42.8199622802511	0.447494414299392\\
42.8365327245152	0.448132780082986\\
42.8544056781965	0.449728694541975\\
42.8762079836473	0.451643791892756\\
42.8858227769641	0.45228215767635\\
42.8886884617763	0.452920523459944\\
42.8896804753888	0.453878072135332\\
42.9057481134782	0.454835620810726\\
42.9427231284838	0.456750718161508\\
42.9584394252469	0.457389083945102\\
42.9796672712598	0.45866581551229\\
42.984402622008	0.459304181295884\\
42.9908410904037	0.459623364187678\\
43.0121552183899	0.460261729971272\\
43.0263166237467	0.461219278646666\\
43.0267850030282	0.46185764443026\\
43.0280017110821	0.462176827322054\\
43.0411251537192	0.462815193105648\\
43.0416353921969	0.463453558889242\\
43.0570827108355	0.464091924672836\\
43.0631269034036	0.46504947334823\\
43.1130976635255	0.466645387807212\\
43.1152712723706	0.466964570699012\\
43.1291374561668	0.4679221193744\\
43.1369205727534	0.468560485157994\\
43.1781497132367	0.469198850941588\\
43.1842738739663	0.469837216725182\\
43.2130275124345	0.47111394829237\\
43.2142278264288	0.471752314075964\\
43.2348081850688	0.472709862751358\\
43.238018903787	0.473348228534952\\
43.2707241357454	0.47462496010214\\
43.2726824473993	0.475263325885734\\
43.2912585316556	0.476540057452922\\
43.2923434119529	0.476859240344716\\
43.3025676628543	0.47781678902011\\
43.3047377578588	0.478135971911904\\
43.3210045830016	0.479093520587298\\
43.3226514136732	0.479412703479092\\
43.3475840146765	0.480370252154486\\
43.3945334023676	0.481646983721674\\
43.4058299129737	0.482604532397062\\
43.4061029444199	0.482923715288862\\
43.4107525209329	0.483242898180656\\
43.4278268090173	0.48388126396425\\
43.4434986749078	0.486115544206832\\
43.4580672756918	0.486753909990426\\
43.4826586108853	0.488349824449408\\
43.4884770790006	0.489307373124802\\
43.5498236875012	0.491541653367378\\
43.5521715524197	0.492180019150972\\
43.5668331287879	0.492818384934566\\
43.5679841171442	0.493137567826366\\
43.5743402526517	0.49377593360996\\
43.5760761743539	0.494095116501754\\
43.5868616462536	0.494733482285348\\
43.6168844157435	0.497606128311524\\
43.6171524674162	0.497925311203318\\
43.6262626061073	0.498882859878712\\
43.6392777852552	0.499521225662306\\
43.646019476389	0.500797957229494\\
43.6594051124094	0.501755505904882\\
43.6676155683696	0.502393871688476\\
43.6710578043309	0.50303223747207\\
43.6950260147102	0.503670603255664\\
43.7069036074971	0.504308969039258\\
43.7084615021052	0.504947334822852\\
43.7133169476581	0.505266517714652\\
43.7413707707735	0.50622406639004\\
43.7535832696319	0.507181615065434\\
43.7817233955559	0.507819980849028\\
43.7822211966785	0.508139163740822\\
43.7859848162653	0.508458346632622\\
43.8124042689677	0.50973507819981\\
43.8161472993681	0.511011809766998\\
43.8361143998272	0.512288541334186\\
43.8364362983389	0.51260772422598\\
43.8385386938594	0.51292690711778\\
43.8962588420133	0.514842004468562\\
43.9172937153471	0.51611873603575\\
43.9266930871792	0.516757101819344\\
43.9285298443189	0.517076284711138\\
43.9344759782918	0.517714650494732\\
43.935376870108	0.518033833386532\\
43.942188603618	0.518672199170126\\
43.9469948658795	0.51931056495372\\
43.9486497743292	0.519948930737314\\
44.0144799142694	0.523459942547078\\
44.0151501770152	0.523779125438878\\
44.025224967534	0.524736674114266\\
44.047498090913	0.52569422278966\\
44.0564851688599	0.526332588573254\\
44.0574061172802	0.526651771465048\\
44.0600498778355	0.526970954356848\\
44.0680231886779	0.527609320140442\\
44.0720678590455	0.528247685924036\\
44.0897121572083	0.530481966166612\\
44.1042432194254	0.5317586977338\\
44.1051449002007	0.532397063517394\\
44.1151538640375	0.533035429300988\\
44.1175977618436	0.533354612192788\\
44.1278363340144	0.533992977976382\\
44.1308111257672	0.534631343759976\\
44.1508471520134	0.536227258218958\\
44.1513163754682	0.536546441110758\\
44.1770130933096	0.537823172677946\\
44.1892986546409	0.539099904245134\\
44.1904831818014	0.540057452920522\\
44.1928617258345	0.541015001595916\\
44.2229910848869	0.541972550271304\\
44.2254918571744	0.542291733163104\\
44.2479321911871	0.542930098946698\\
44.2628309998538	0.544206830513886\\
44.2634251739358	0.54452601340568\\
44.2674536056839	0.545164379189274\\
44.2683325671244	0.545483562081074\\
44.280946951732	0.546441110756462\\
44.2945161531241	0.547398659431856\\
44.3042226640904	0.548994573890838\\
44.3585076201398	0.551548037025213\\
44.3596058764917	0.551867219917014\\
44.390685095083	0.554101500159589\\
44.3913201475649	0.55442068305139\\
44.4067794472976	0.555378231726777\\
44.4824615936704	0.560485157995529\\
44.4947868377929	0.561442706670924\\
44.4982570213713	0.561761889562717\\
44.5165093473481	0.562400255346311\\
44.5169578865999	0.562719438238112\\
44.5195860443833	0.563357804021706\\
44.5321131512302	0.5639961698053\\
44.5381943036514	0.564634535588894\\
44.5581594326952	0.565272901372488\\
44.5910699030477	0.567507181615063\\
44.5944491475858	0.568145547398657\\
44.6110027799357	0.569103096074052\\
44.612965486717	0.569422278965845\\
44.6196131770116	0.569741461857646\\
44.6386677955145	0.57037982764124\\
44.6462241084305	0.571018193424834\\
44.6590971957989	0.571656559208428\\
44.6835726981789	0.57357165655921\\
44.6842608324672	0.573890839451003\\
44.6869432522954	0.574210022342804\\
44.7079408106881	0.574848388126398\\
44.7243888704041	0.575486753909992\\
44.7497873303621	0.576125119693586\\
44.7511506767889	0.576444302585379\\
44.7713979777845	0.577721034152567\\
44.8047298268614	0.578678582827962\\
44.8071420919583	0.578997765719755\\
44.8223115513213	0.579636131503349\\
44.8225748150143	0.57995531439515\\
44.825008599846	0.580274497286943\\
44.8597163254195	0.581870411745932\\
44.8618871121723	0.582189594637725\\
44.8741388869604	0.582827960421319\\
44.9382241589943	0.586977338014684\\
44.9872658008343	0.588254069581872\\
44.9892420271827	0.588573252473665\\
44.9970310864868	0.589211618257259\\
45.000037734813	0.589849984040853\\
45.0116893086719	0.590488349824447\\
45.0612892474799	0.593680178742417\\
45.0714351628391	0.595276093201406\\
45.0873110655561	0.595914458985\\
45.0894206182183	0.596233641876793\\
45.1002462820739	0.596872007660387\\
45.101022034134	0.597510373443981\\
45.1044192159651	0.598148739227575\\
45.1049210937894	0.598467922119376\\
45.1089960595216	0.599425470794763\\
45.1781744703225	0.601340568145545\\
45.1807450429801	0.601659751037346\\
45.2048359990531	0.602617299712733\\
45.2158595986944	0.603255665496327\\
45.2171218114501	0.604213214171722\\
45.2441478525941	0.60548994573891\\
45.2852997293577	0.60868177465688\\
45.289108649382	0.609958506224068\\
45.3042362558343	0.610596872007662\\
45.3144761549166	0.611235237791256\\
45.3175381550716	0.611554420683049\\
45.3279821620056	0.612192786466643\\
45.3304999381774	0.612831152250237\\
45.3463421551646	0.614107883817425\\
45.3466795283613	0.614427066709226\\
45.3611083010245	0.616980529843602\\
45.3709254932172	0.617938078518989\\
45.3750364222258	0.618576444302583\\
45.3834977759038	0.619533992977978\\
45.3844438661617	0.620172358761572\\
45.4309077915978	0.625279285030324\\
45.4313748117352	0.625598467922117\\
45.4331973679428	0.625917650813918\\
45.4428109825148	0.626875199489305\\
45.4456330321125	0.627513565272899\\
45.4465849168953	0.628151931056493\\
45.4478561807727	0.628790296840087\\
45.4672785208469	0.630386211299076\\
45.4687719895724	0.630705394190869\\
45.4782132184517	0.631662942866264\\
45.4803849639863	0.631982125758057\\
45.4962534309927	0.632939674433452\\
45.4998663675263	0.633578040217046\\
45.5061063538199	0.63421640600064\\
45.5081577372916	0.634854771784234\\
45.525279474184	0.635493137567828\\
45.5262608594608	0.636131503351422\\
45.5490838528656	0.63740823491861\\
45.5496665674085	0.637727417810403\\
45.587649152824	0.639642515161185\\
45.5919614727938	0.640280880944779\\
45.6017862499532	0.642195978295561\\
45.6072755263335	0.642834344079155\\
45.6108434255063	0.64379189275455\\
45.6121517721172	0.644111075646343\\
45.6255026228239	0.644749441429937\\
45.6302864319437	0.645706990105332\\
45.6354171322865	0.646026172997125\\
45.6574519680097	0.64698372167252\\
45.6618158707871	0.647622087456114\\
45.665227200085	0.648260453239708\\
45.6723861612972	0.648898819023302\\
45.6730651645012	0.649218001915095\\
45.6757610578175	0.649856367698689\\
45.6901660190312	0.650494733482283\\
45.6964603390318	0.651133099265877\\
45.6971995468842	0.651452282157678\\
45.7163193218628	0.653048196616659\\
45.7212506504721	0.653686562400253\\
45.7262303187798	0.654644111075648\\
45.7291602151978	0.655601659751035\\
45.7398374719267	0.65655920842643\\
45.7427624493095	0.657197574210024\\
45.7525014853973	0.657835939993618\\
45.7576801211648	0.6597510373444\\
45.7896050818343	0.661985317586975\\
45.7987251968324	0.662623683370569\\
45.7995175803426	0.663262049154163\\
45.8008604954995	0.663581232045964\\
45.8081327751619	0.664219597829558\\
45.8098671253719	0.664857963613152\\
45.8160083895686	0.665496329396746\\
45.8176097125258	0.665815512288539\\
45.8351110953803	0.666773060963934\\
45.849217397526	0.667411426747528\\
45.8501769897334	0.667730609639321\\
45.852840246794	0.668049792531122\\
45.864427588674	0.668688158314716\\
45.8695960277171	0.66932652409831\\
45.8699918031011	0.669645706990103\\
45.8892289144558	0.670922438557291\\
45.898685322288	0.673475901691667\\
45.9110089295181	0.674114267475261\\
45.9254990554572	0.674752633258855\\
45.933450424578	0.675390999042449\\
45.9408167701799	0.676029364826043\\
45.9415606699014	0.676348547717843\\
45.9615370127869	0.677944462176825\\
45.9739828369676	0.678902010852219\\
45.9749042299911	0.679221193744013\\
45.9897755985142	0.680497925311201\\
45.9905451421154	0.681136291094795\\
46.0062768064131	0.683370571337377\\
46.0222195003934	0.684008937120971\\
46.0232021182276	0.684647302904565\\
46.0280630476721	0.686243217363547\\
46.0349308500824	0.686881583147141\\
46.0382336361066	0.687519948930735\\
46.0388768687895	0.687839131822535\\
46.0459078225431	0.688477497606129\\
46.0470403386695	0.689115863389723\\
46.0527955918326	0.689435046281517\\
46.069115886964	0.690073412065111\\
46.070455568749	0.690392594956911\\
46.0958837522514	0.691669326524099\\
46.1109554651511	0.692307692307693\\
46.1219985119972	0.692946058091287\\
46.1284258249873	0.693903606766675\\
46.1472056039735	0.694541972550269\\
46.1490787051977	0.695180338333863\\
46.1521748935219	0.696137887009257\\
46.1911775985689	0.697733801468239\\
46.2193231187907	0.698372167251833\\
46.2242865926872	0.698691350143633\\
46.2596923562135	0.699329715927227\\
46.2604708239663	0.699968081710821\\
46.283372217798	0.701563996169803\\
46.2843961721941	0.701883179061603\\
46.296335806811	0.702521544845197\\
46.3031632845133	0.703159910628791\\
46.3058840523996	0.703479093520585\\
46.3217311446242	0.704117459304179\\
46.3340638157031	0.705394190871367\\
46.3347048440689	0.705713373763167\\
46.3458082110369	0.706032556654961\\
46.3785491287312	0.706670922438555\\
46.3796993569702	0.707309288222149\\
46.3866487322184	0.707947654005743\\
46.4595043395212	0.708905202681137\\
46.4828626154315	0.709862751356525\\
46.4833812372657	0.710181934248325\\
46.4917853911389	0.711139482923713\\
46.5172348005326	0.711777848707307\\
46.5330153025168	0.712416214490901\\
46.5715915734166	0.713054580274495\\
46.5751163398595	0.713373763166295\\
46.6441151004674	0.714331311841683\\
46.6522865597689	0.714650494733483\\
46.6942865930567	0.715288860517077\\
46.6987060297679	0.715608043408871\\
46.7182000116903	0.715927226300671\\
46.8710810942086	0.716884774976059\\
46.8959684812978	0.717842323651453\\
47.0483421456866	0.718799872326841\\
47.0504402200074	0.719119055218641\\
47.1618224458704	0.720395786785829\\
47.1917244980607	0.721034152569423\\
47.2448986469348	0.721672518353017\\
47.2587736950288	0.721991701244811\\
47.3781995635995	0.723268432811999\\
47.3829475562332	0.723906798595593\\
47.3918464012069	0.724225981487393\\
47.4873530218068	0.724864347270987\\
47.8310767690825	0.729332907756145\\
47.8352432021259	0.729652090647939\\
47.8451639093473	0.729971273539739\\
48.0032802436607	0.732205553782315\\
48.0048264146302	0.732524736674115\\
48.0485018151736	0.734120651133097\\
48.0633032146373	0.734439834024897\\
48.1197939750185	0.735078199808491\\
48.1218466602221	0.735397382700285\\
48.2197264671599	0.736674114267473\\
48.2318297010749	0.737631662942867\\
48.2702400659708	0.738270028726461\\
48.3404256121412	0.739865943185443\\
48.3656820823776	0.740504308969037\\
48.4465428613393	0.743376954995213\\
48.4521710465266	0.744653686562401\\
48.5052200589353	0.746887966804977\\
48.541168717905	0.747845515480371\\
48.5438947271033	0.748164698372165\\
48.5574853459783	0.748803064155759\\
48.590207370744	0.749441429939353\\
48.5920708842705	0.749760612831153\\
48.6228214298098	0.751037344398341\\
48.6643113502227	0.751994893073729\\
48.6794041746035	0.752952441749123\\
48.7335861675374	0.754548356208105\\
48.7401250643472	0.755186721991699\\
48.7626421533726	0.755825087775293\\
48.7722321977071	0.756144270667093\\
48.8068387307823	0.756782636450687\\
48.8093597326219	0.757421002234281\\
48.8293410649908	0.758378550909669\\
48.8303681017096	0.758697733801469\\
48.8887761287097	0.760293648260451\\
48.9245329378116	0.760932014044045\\
48.9980036564288	0.763485477178421\\
49.0614575830259	0.764443025853815\\
49.0669502519531	0.765081391637409\\
49.1303398784117	0.766677306096391\\
49.1311569310669	0.766996488988191\\
49.1480830465034	0.767634854771785\\
49.1607330381183	0.768273220555379\\
49.2407406479911	0.769230769230766\\
49.2431073175613	0.76986913501436\\
49.248153482653	0.770188317906161\\
49.2874907979888	0.771145866581548\\
49.2928854854018	0.771465049473349\\
49.3761665563813	0.77306096393233\\
49.3765848623656	0.773380146824131\\
49.3799931533816	0.774018512607725\\
49.4240727497831	0.774976061283112\\
49.4439823675578	0.775614427066706\\
49.5011496683808	0.776571975742101\\
49.5029604696648	0.776891158633894\\
49.5605193645203	0.777848707309289\\
49.6158878825768	0.780082987551864\\
49.649127581425	0.780721353335458\\
49.68581427659	0.782317267794447\\
49.7123439049135	0.782955633578041\\
49.7630448618542	0.784870730928823\\
49.853277384802	0.787105011171398\\
49.8582025662199	0.787424194063199\\
49.8701572559757	0.787743376954992\\
49.9041479776922	0.788381742738586\\
49.9056453367486	0.788700925630387\\
49.9357364782125	0.789658474305774\\
49.9381628072465	0.790296840089368\\
49.9726803881245	0.791573571656556\\
49.9740287175113	0.791892754548357\\
49.9899819723111	0.792531120331951\\
50.0250208886987	0.793807851899139\\
50.027178571483	0.794765400574526\\
50.0386138331492	0.79540376635812\\
50.0425449844037	0.796042132141714\\
50.0544020262705	0.796999680817109\\
50.0650982175015	0.797957229492496\\
50.0835756322791	0.799233961059684\\
50.2668256314637	0.801149058410466\\
50.276083431115	0.801468241302267\\
50.3653844574556	0.802106607085861\\
50.3778421983047	0.802744972869455\\
50.4889321524982	0.803702521544842\\
50.532654929337	0.804660070220237\\
50.534792506084	0.80497925311203\\
50.5475796619416	0.805936801787425\\
50.6018134617704	0.806894350462812\\
50.6060288778426	0.807213533354613\\
50.6595327768857	0.808809447813594\\
50.6939786087818	0.809447813597188\\
50.7256369856429	0.810086179380782\\
50.7536457836499	0.810724545164376\\
50.7552161146588	0.811043728056177\\
50.7694268736203	0.811682093839771\\
50.8728535892666	0.812958825406959\\
50.8731106611295	0.813278008298752\\
50.9616003782162	0.814873922757741\\
50.964182206969	0.815193105649534\\
51.0467396798591	0.817427385892117\\
51.1527208687672	0.818704117459305\\
51.1538077020079	0.819023300351098\\
51.1620990553044	0.819342483242899\\
51.1859536435104	0.819980849026493\\
51.1922750521614	0.820619214810087\\
51.2840630201776	0.821895946377275\\
51.2879556053608	0.822215129269068\\
51.3088044661983	0.822853495052662\\
51.3165854382729	0.823491860836256\\
51.4140683745076	0.825087775295245\\
51.4252042335537	0.825726141078839\\
51.4276027272089	0.826045323970632\\
51.465575500903	0.827002872646027\\
51.5160128801809	0.827641238429621\\
51.5215046107766	0.828279604213215\\
51.5222932882834	0.828598787105008\\
51.534118459183	0.829875518672196\\
51.5784911960027	0.83051388445579\\
51.5918598133249	0.831790616022978\\
51.5926118272248	0.832109798914779\\
51.6023295651092	0.832748164698373\\
51.6143424945526	0.833386530481967\\
51.629787917868	0.834024896265561\\
51.6354105672038	0.834344079157354\\
51.7332146805048	0.835301627832749\\
51.7455497257288	0.835620810724542\\
51.8182715053443	0.836259176508136\\
51.8207503844142	0.836578359399937\\
51.9283362081382	0.837535908075324\\
51.9294397049356	0.837855090967125\\
51.9624448277248	0.838493456750719\\
52.025400162384	0.839770188317907\\
52.0478031411734	0.840408554101501\\
52.1057053921319	0.841046919885095\\
52.1098268851961	0.841685285668689\\
52.1110625600972	0.842004468560482\\
52.1860368562857	0.842642834344076\\
52.1924279682041	0.843600383019471\\
52.2022929883215	0.843919565911264\\
52.2630224202785	0.844557931694858\\
52.2973393098258	0.845515480370253\\
52.2990587828531	0.845834663262046\\
52.3649688192152	0.846792211937441\\
52.3835736735116	0.847430577721035\\
52.3838012759012	0.847749760612828\\
52.3916181918123	0.848388126396422\\
52.4226943860939	0.849026492180016\\
52.4593604937915	0.850622406639005\\
52.4765988374123	0.851260772422599\\
52.4816509271199	0.852218321097986\\
52.5080183988988	0.85285668688158\\
52.5083746019042	0.853175869773381\\
52.5551292772243	0.854771784232362\\
52.6020746664233	0.855729332907757\\
52.6162908332804	0.857006064474945\\
52.6591345356271	0.857644430258539\\
52.661758601893	0.857963613150332\\
52.6803301728914	0.858601978933926\\
52.6833057973006	0.85924034471752\\
52.7314615560012	0.859878710501114\\
52.7515445297344	0.860836259176509\\
52.7698155670029	0.861474624960103\\
52.771486976746	0.861793807851896\\
52.8268538402808	0.863708905202678\\
52.827726607594	0.864028088094479\\
52.838128287693	0.864985636769866\\
52.847810739797	0.86562400255346\\
52.9359851500912	0.867858282796043\\
52.9375232975716	0.868177465687836\\
52.9676102704515	0.869135014363231\\
52.9740441464374	0.869454197255024\\
53.1000159306819	0.871050111714013\\
53.2628581682366	0.872646026172994\\
53.2653452182147	0.872965209064795\\
53.2929165146	0.873603574848389\\
53.2965839019017	0.873922757740182\\
53.3303671884062	0.874561123523776\\
53.4637441951672	0.877114586658152\\
53.4664810643119	0.878072135333547\\
53.4677920023924	0.87839131822534\\
53.4772345468273	0.879029684008934\\
53.4791154858955	0.879987232684329\\
53.4829724495153	0.880625598467923\\
53.5387823577282	0.88158314714331\\
53.5462280873249	0.881902330035111\\
53.6308977240989	0.882859878710498\\
53.6678800544041	0.883498244494092\\
53.6700636230897	0.883817427385893\\
53.7104056825534	0.885094158953081\\
53.8066937851045	0.886690073412062\\
53.8091595356021	0.887009256303863\\
53.8554451697779	0.88796680497925\\
53.8966875792263	0.888605170762844\\
53.8990066731581	0.888924353654645\\
53.9296430246586	0.889881902330032\\
54.0296981743227	0.89147781678902\\
54.1560482823681	0.892116182572614\\
54.1626815018329	0.892435365464408\\
54.2449376692234	0.893392914139802\\
54.2581948019543	0.893712097031596\\
54.3085431564223	0.89435046281519\\
54.325047924665	0.894988828598784\\
54.3539504184047	0.895308011490584\\
54.4377180533925	0.895946377274178\\
54.6509658157879	0.898499840408554\\
54.6539581179553	0.898819023300348\\
54.6607349935565	0.899138206192148\\
54.7134999016612	0.900095754867536\\
54.7156172583214	0.900414937759336\\
54.721136304378	0.90073412065113\\
54.7830689804496	0.901372486434724\\
54.8133613403495	0.902010852218318\\
54.8706831644731	0.903606766677306\\
55.0410736252482	0.906479412703476\\
55.1219931909697	0.90711777848707\\
55.1392896203313	0.90743696137887\\
55.1912661698375	0.908075327162464\\
55.2001252179261	0.908394510054258\\
55.231971982895	0.909032875837852\\
55.2361531956324	0.909352058729652\\
55.2580499315514	0.909990424513246\\
55.2771050662416	0.91062879029684\\
55.3370831851887	0.911586338972228\\
55.3464194075483	0.911905521864028\\
55.3989524668607	0.912543887647622\\
55.402458244179	0.912863070539416\\
55.593338003799	0.914778167890198\\
55.6295613497924	0.915416533673792\\
55.701033903208	0.91669326524098\\
55.7072070205443	0.91701244813278\\
55.7553629831626	0.917650813916374\\
55.7602036356413	0.918289179699968\\
55.7707475813336	0.918608362591762\\
55.8164613921125	0.919246728375356\\
55.8185823234566	0.919565911267156\\
55.8316103607573	0.91988509415895\\
55.9223978747185	0.920842642834344\\
55.9396097589595	0.921800191509732\\
55.9455263879941	0.922438557293326\\
55.9617083469063	0.92307692307692\\
55.9765890294224	0.924034471752314\\
56.0070882444159	0.924672837535908\\
56.0074734408235	0.925311203319502\\
56.0146553403083	0.925949569103096\\
56.0163846326251	0.92626875199489\\
56.0348050155339	0.926907117778484\\
56.041657531041	0.927545483562078\\
56.0433878192402	0.927864666453878\\
56.0721314220299	0.92946058091286\\
56.0740754526491	0.92977976380466\\
56.1095111812654	0.930737312480048\\
56.1364586994045	0.931694861155442\\
56.1402002214111	0.932014044047236\\
56.2176201259241	0.93265240983083\\
56.2915459547837	0.933929141398018\\
56.3609901702999	0.934567507181612\\
56.3636982907522	0.934886690073412\\
56.3710916048222	0.935205872965206\\
56.4760609203062	0.9358442387488\\
56.4818890027534	0.936482604532394\\
56.4937533372066	0.936801787424194\\
56.5790636632125	0.937440153207788\\
56.579460975476	0.938078518991382\\
56.62968305221	0.938716884774976\\
56.6740145453281	0.940631982125758\\
56.6810353473372	0.941270347909352\\
56.7015021515658	0.941908713692946\\
56.7476891361707	0.942866262368334\\
56.7816790233447	0.944142993935522\\
56.789395224944	0.944781359719116\\
56.823105447306	0.94541972550271\\
56.8416204073185	0.946058091286304\\
56.8452950564882	0.946377274178104\\
56.8633201905424	0.947015639961698\\
56.8662955228701	0.947334822853492\\
56.923983185318	0.948292371528886\\
56.9856414521026	0.949569103096074\\
56.9861687549966	0.949888285987868\\
56.99381152691	0.950207468879668\\
57.0642670062576	0.950845834663262\\
57.0714140134271	0.951165017555056\\
57.1098061697821	0.95180338333865\\
57.1101779599061	0.95212256623045\\
57.11187628518	0.952441749122244\\
57.1165304787313	0.952760932014044\\
57.1944943318736	0.954356846473026\\
57.1972476664496	0.95499521225662\\
57.2194834866383	0.955633578040214\\
57.3225473605655	0.956271943823808\\
57.3551993373595	0.956910309607402\\
57.3647947635122	0.957867858282796\\
57.3858431540996	0.95850622406639\\
57.4125333940806	0.959463772741778\\
57.463776665713	0.960421321417172\\
57.469655977692	0.961059687200766\\
57.4700251305996	0.96137887009256\\
57.5139717068189	0.962017235876154\\
57.5204038892698	0.962974784551548\\
57.5449675269245	0.963613150335142\\
57.5522645947769	0.964251516118736\\
57.6066761462649	0.96488988190233\\
57.6333749440079	0.965528247685924\\
57.7005120325508	0.9677625279285\\
57.805626064512	0.971911905521864\\
57.8389884857916	0.972550271305458\\
57.8396049338209	0.972869454197252\\
57.8489720260878	0.973507819980846\\
57.9877699208167	0.975422917331628\\
57.9950780586798	0.975742100223428\\
58.1073442200079	0.977976380466004\\
58.1081460504677	0.978295563357804\\
58.1370991629862	0.979253112033192\\
58.1529533735808	0.979891477816786\\
58.2935027921784	0.98084902649218\\
58.3874683933385	0.981806575167568\\
58.449223789776	0.982764123842962\\
58.5784352931723	0.984998404085538\\
58.5823901450882	0.985317586977338\\
58.5946053792927	0.985636769869132\\
58.787480150641	0.986275135652726\\
58.8039197101387	0.98691350143632\\
58.8243778906008	0.98723268432812\\
59.0077827891406	0.988190233003508\\
59.180599867883	0.990105330354289\\
59.3845132733414	0.990743696137883\\
59.3855310481391	0.991062879029684\\
59.5708592748328	0.992339610596872\\
59.6878901949827	0.992977976380466\\
59.690669677392	0.993297159272259\\
59.8139692587409	0.993935525055853\\
59.8194776809224	0.994254707947654\\
59.9125809829346	0.995212256623041\\
60.0550157048003	0.995850622406635\\
60.0593515603621	0.996169805298436\\
60.1390835017576	0.99680817108203\\
60.1466633416252	0.997127353973823\\
60.4844356177128	0.999042451324613\\
60.8236144012366	1\\
};
% \addlegendentry{Indoor1refl1}

\addplot [color=mycolor2, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
12.4358682990833  0\\
12.5115049405054  0.000503651473181321\\
12.6969683425681  0.00100730294636264\\
12.8228106807067  0.00201460589272529\\
13.3873267256568  0.00554016620498743\\
13.3978474125836  0.00579199194157809\\
13.4523653280799  0.00654746915135007\\
13.4528962150069  0.00679929488794073\\
13.4862274235894  0.00755477209770561\\
13.537012230997 0.00805842357088693\\
13.5409744457562  0.00831024930747759\\
13.5886771984812  0.00931755225384023\\
13.5977449801796  0.00956937799043089\\
13.6938456784976  0.0103248552002029\\
13.7650319910919  0.0113321581465655\\
13.830478249022 0.0120876353563304\\
13.8632779855954  0.0125912868295117\\
13.8646790864287  0.0128431125661024\\
13.8703542001273  0.013094938302693\\
13.9492746883328  0.013850415512465\\
13.958943637088 0.014605892722237\\
13.995415496285 0.0151095441954183\\
14.0054404356803  0.016116847141781\\
14.118723656302 0.0181314530344991\\
14.1251401967578  0.0186351045076805\\
14.1759440521305  0.0193905817174524\\
14.2358477277142  0.0203978846638151\\
14.283921552689 0.02115336187358\\
14.2945874056316  0.0219088390833519\\
14.2952354839946  0.0221606648199426\\
14.3411276885022  0.0226643162931239\\
14.3855566228045  0.0236716192394866\\
14.3858826150302  0.0239234449760772\\
14.3869771153181  0.0241752707126679\\
14.4319224171109  0.0246789221858492\\
14.4491165114442  0.0254343993956212\\
14.4731751668065  0.0261898766053861\\
14.4767448249224  0.0264417023419767\\
14.5181008562803  0.0269453538151581\\
14.546078238211 0.02770083102493\\
14.5659656369345  0.028456308234702\\
14.6068863254019  0.0289599597078833\\
14.6177396453401  0.0297154369176553\\
14.6656346879753  0.030722739864018\\
14.7055882871099  0.0314782170737828\\
14.7072964138267  0.0317300428103735\\
14.7612992070084  0.0329891714933268\\
14.7623481162957  0.0332409972299175\\
14.7904494780616  0.0337446487030988\\
14.7912266582571  0.0342483001762801\\
14.8038629563078  0.0355074288592334\\
14.8528180626436  0.036514731805589\\
14.8661636471641  0.0370183832787703\\
14.9099927295316  0.0377738604885423\\
14.9281548959523  0.0387811634349049\\
14.9522020831612  0.0397884663812675\\
14.9612231075986  0.0405439435910395\\
14.9683020058742  0.0410475950642137\\
14.9695345051197  0.0412994208008044\\
15.0170033671153  0.0425585494837577\\
15.07069546306  0.0443213296398923\\
15.1076720745698  0.0448249811130736\\
15.1144073663047  0.045328632586255\\
15.1154510594461  0.0458322840594292\\
15.1230996146941  0.0460841097960198\\
15.1612030286515  0.0465877612692012\\
15.1620134288664  0.0468395870057918\\
15.1647345920692  0.0470914127423825\\
15.2048425285273  0.0478468899521545\\
15.2364592677544  0.0486023671619265\\
15.2713474805866  0.0493578443716984\\
15.2742182014112  0.0498614958448798\\
15.2934944244644  0.0508687987912353\\
15.3359852849373  0.0521279274741886\\
15.3438585436285  0.0528834046839606\\
15.3541618227632  0.0538907076303232\\
15.3546775822481  0.0541425333669139\\
15.380916502777 0.0548980105766859\\
15.4208655397056  0.0556534877864507\\
15.4249686211075  0.0561571392596321\\
15.4758610476 0.0579199194157667\\
15.510994097597 0.0586753966255387\\
15.5117972205729  0.0589272223621293\\
15.5381126847904  0.0599345253084849\\
15.5624749370901  0.0619491312012102\\
15.5661418100978  0.0629564341475728\\
15.5799730763795  0.0639637370939354\\
15.6092830161261  0.064971040040291\\
15.6155878734025  0.065726517250063\\
15.6417229225699  0.0662301687232443\\
15.6596912744899  0.0669856459330163\\
15.6686350040237  0.0674892974061976\\
15.6702292835053  0.0679929488793789\\
15.7035258800603  0.0687484260891509\\
15.727751970249 0.0697557290355064\\
15.7552172946492  0.0702593805086877\\
15.7583754756781  0.0712666834550504\\
15.7704245700636  0.072273986401413\\
15.7720436193004  0.0725258121380037\\
15.8208835305241  0.0742885922941312\\
15.8419859260721  0.0747922437673125\\
15.8477319618956  0.0752958952404938\\
15.8649602965085  0.0757995467136752\\
15.8666433282606  0.0765550239234472\\
15.898717496969 0.0785696298161724\\
15.9078872261308  0.0790732812893467\\
15.9167777170421  0.079576932762528\\
15.9671216921154  0.0803324099723\\
15.9752359377236  0.0810878871820719\\
15.9760080011188  0.0813397129186626\\
16.0136039698539  0.0820951901284346\\
16.0149997274377  0.0823470158650252\\
16.0391755799053  0.0838579702845621\\
16.0506393023098  0.0846134474943341\\
16.0734350951549  0.0853689247041061\\
16.0803535314733  0.0858725761772874\\
16.0949541833818  0.0866280533870594\\
16.0992486856659  0.0871317048602407\\
16.1200765760131  0.0878871820700127\\
16.1263983718988  0.088390833543194\\
16.1793245009599  0.0901536136993215\\
16.1825921351856  0.0904054394359122\\
16.2001097320564  0.0909090909090935\\
16.2553909162584  0.0919163938554561\\
16.2748689096156  0.0926718710652281\\
16.2753246317421  0.0929236968018188\\
16.2956771814222  0.093427348274993\\
16.300675684159 0.0939309997481743\\
16.3373266725668  0.0944346512213556\\
16.3395843094473  0.094938302694537\\
16.3534617887704  0.0956937799043089\\
16.3802283434348  0.0972047343238529\\
16.3998183795734  0.0977083857970342\\
16.4266240178321  0.0992193402165711\\
16.4492671537831  0.0997229916897524\\
16.4515678892389  0.100226643162934\\
16.4655987923725  0.100982120372706\\
16.478869339213 0.101737597582478\\
16.5108211406374  0.10249307479225\\
16.520510725857 0.102996726265424\\
16.5309185607993  0.104255854948377\\
16.5439442238197  0.104759506421559\\
16.5453081622701  0.105011332158149\\
16.5967209763985  0.106270460841102\\
16.6104560576184  0.106774112314284\\
16.6187344999522  0.107781415260639\\
16.6667552776354  0.108536892470411\\
16.6728017603961  0.109292369680183\\
16.7558209845639  0.111558801309499\\
16.7580218038213  0.11181062704609\\
16.7805206967753  0.112817929992445\\
16.7820409354077  0.113321581465627\\
16.8085963292101  0.114077058675399\\
16.8502398879833  0.115336187358352\\
16.8524758412265  0.115588013094943\\
16.8729143782454  0.116091664568124\\
16.8826211570643  0.116595316041305\\
16.8836784901228  0.116847141777896\\
16.9051828345093  0.118106270460842\\
16.933217615953 0.118609921934024\\
16.933506380689 0.118861747670614\\
16.9584243131463  0.119617224880386\\
17.0289748994554  0.122639133719467\\
17.0517037403714  0.123394610929239\\
17.0537398018263  0.12389826240242\\
17.1076241412236  0.125912868295146\\
17.1098160699051  0.126164694031736\\
17.1271338034161  0.12666834550491\\
17.1443812550067  0.127423822714682\\
17.1460055214474  0.127927474187864\\
17.1580397514676  0.128431125661045\\
17.1594742452488  0.128682951397636\\
17.2140730714441  0.13044573155377\\
17.2240738336462  0.132208511709898\\
17.2375048667755  0.13296398891967\\
17.2580569509173  0.133467640392851\\
17.2830340491798  0.134978594812395\\
17.3838420546497  0.136993200705113\\
17.3878658884981  0.137245026441704\\
17.4181069125454  0.137748677914885\\
17.4242451298037  0.138504155124657\\
17.4650149391154  0.139763283807611\\
17.4679595535954  0.140015109544201\\
17.4862828306503  0.140770586753966\\
17.5314339207123  0.142029715436919\\
17.5568633193933  0.142533366910101\\
17.5735013325563  0.144044321329645\\
17.5739803601352  0.144296147066235\\
17.6054639729153  0.145051624276\\
17.6305210106585  0.146814404432135\\
17.6366924965362  0.147066230168726\\
17.6577993795984  0.147569881641907\\
17.6807615615933  0.14857718458827\\
17.7003247565881  0.150591790480988\\
17.754167281245 0.153110047846894\\
17.7595834637536  0.153865525056666\\
17.806127574408 0.155376479476203\\
17.8843596523682  0.158398388315291\\
17.8863858084972  0.158650214051882\\
17.9153669478689  0.159657516998237\\
17.9234286827684  0.160161168471419\\
17.9481197643509  0.161420297154372\\
17.9495292335628  0.161923948627553\\
17.9550757889432  0.162679425837325\\
17.9641084413394  0.163183077310507\\
17.9643977499637  0.163686728783688\\
17.9677393191042  0.163938554520279\\
17.9989151838186  0.164945857466634\\
18.0008809734206  0.165197683203225\\
18.0214186256632  0.165953160412997\\
18.022952949552 0.166456811886178\\
18.0421788793191  0.16721228909595\\
18.0426816811448  0.167464114832541\\
18.044391332826 0.167715940569131\\
18.0533230089361  0.168471417778903\\
18.0580796262453  0.168723243515494\\
18.0839344834963  0.169226894988668\\
18.1342798965986  0.171996978091165\\
18.1347308679028  0.172248803827756\\
18.1413819320379  0.172752455300937\\
18.1592305908444  0.173507932510709\\
18.1611393594203  0.174011583983884\\
18.1633100081009  0.174767061193656\\
18.1717762120369  0.175774364140018\\
18.1767427824172  0.176781667086381\\
18.1807937060732  0.177537144296153\\
18.2356103167985  0.180810878871824\\
18.2625917325627  0.181314530345006\\
18.2677626464759  0.181566356081596\\
18.2911882069537  0.182321833291368\\
18.372609062426 0.18559556786704\\
18.3737338778658  0.186099219340221\\
18.4148010418394  0.187358348023167\\
18.4451283217945  0.188113825232939\\
18.4462620111261  0.188617476706121\\
18.4563775662214  0.189121128179302\\
18.4570859389704  0.189372953915893\\
18.4680486777088  0.190632082598846\\
18.4964106952785  0.192143037018383\\
18.4986431689401  0.192646688491564\\
18.536716185346 0.19491312012088\\
18.5410807843701  0.195416771594061\\
18.5516313229648  0.195920423067243\\
18.5635478094935  0.19743137748678\\
18.584467141113 0.197935028959961\\
18.6210965289659  0.199949634852686\\
18.6224723045328  0.200201460589277\\
18.6352840282162  0.200705112062458\\
18.6553924500287  0.202216066481995\\
18.6585498860644  0.202467892218586\\
18.6740232787172  0.203223369428358\\
18.6753948864286  0.203475195164948\\
18.6802671126704  0.203727020901539\\
18.7058804822957  0.20423067237472\\
18.7139363428041  0.204734323847902\\
18.7156800735016  0.205237975321083\\
18.7366778261536  0.206245278267438\\
18.7402788531139  0.20674892974062\\
18.7472518295334  0.207504406950392\\
18.7768796711079  0.21052631578948\\
18.777634428348 0.21077814152607\\
18.8144614463978  0.212792747418789\\
18.815581592178 0.213044573155379\\
18.8248198978288  0.213800050365151\\
18.8253820779076  0.214051876101742\\
18.8410867463408  0.214807353311514\\
18.8447973893097  0.215311004784695\\
18.8535909730055  0.216318307731051\\
18.8776344340924  0.217073784940823\\
18.8780647478223  0.217325610677413\\
18.8805124620643  0.217577436414004\\
18.8874994261099  0.218081087887185\\
18.8881249972713  0.218584739360367\\
18.9328841089679  0.219592042306729\\
18.9411287611629  0.220095693779911\\
18.9459198274603  0.220851170989675\\
18.9609784438047  0.221354822462857\\
18.9618086781312  0.221858473936038\\
18.9843970376615  0.223621254092173\\
18.9861863280698  0.224124905565354\\
18.9923053911953  0.224880382775126\\
18.9943504483341  0.225635859984891\\
19.0043323389736  0.226391337194663\\
19.0245759877782  0.226894988667844\\
19.0256724325838  0.227146814404435\\
19.0320362482675  0.227902291614207\\
19.0333921924845  0.228405943087388\\
19.0470108449806  0.22916142029716\\
19.048661691076 0.229413246033751\\
19.0601749749213  0.229916897506932\\
19.0606182976264  0.230168723243523\\
19.0954079222573  0.232686980609422\\
19.1018523405218  0.233946109292376\\
19.1241666042437  0.234701586502148\\
19.1491071570923  0.236212540921684\\
19.1515738501652  0.236716192394866\\
19.1876511159487  0.238982624024182\\
19.2083470253041  0.240241752707128\\
19.2111671814549  0.240745404180309\\
19.2228162564247  0.242004532863263\\
19.2324784291451  0.242508184336444\\
19.2353189137136  0.242760010073034\\
19.2514477081882  0.243263661546216\\
19.2524189386927  0.243515487282806\\
19.2599431791991  0.244522790229169\\
19.2634554658455  0.245278267438934\\
19.2788349634998  0.245781918912115\\
19.2791579695352  0.246033744648706\\
19.2880469246521  0.246537396121887\\
19.2977101001195  0.247041047595069\\
19.2980168982098  0.247292873331659\\
19.3116336721495  0.247796524804841\\
19.3182794748156  0.248803827751203\\
19.3406674486179  0.249307479224385\\
19.3484598230615  0.250062956434149\\
19.3792240209207  0.251322085117103\\
19.3799462853351  0.251573910853693\\
19.3927145664086  0.252329388063465\\
19.3931593847356  0.252581213800056\\
19.4099616370397  0.253336691009828\\
19.4336219244433  0.254343993956191\\
19.4364609719033  0.254595819692774\\
19.4543959343314  0.255099471165956\\
19.4700182906541  0.256106774112318\\
19.472474185576 0.256358599848909\\
19.4845158022121  0.257114077058681\\
19.4928890471895  0.257869554268453\\
19.4942336180084  0.258373205741634\\
19.5028127992315  0.259128682951406\\
19.5039901739014  0.25938050868799\\
19.5231755940988  0.260135985897762\\
19.5268980034698  0.260639637370943\\
19.529707697249 0.261143288844124\\
19.5403507996898  0.261898766053896\\
19.5866564731894  0.264668849156386\\
19.587431610916 0.264920674892977\\
19.5986365450309  0.265424326366158\\
19.6020142743248  0.26617980357593\\
19.6076744508323  0.266935280785702\\
19.6083176753862  0.267187106522293\\
19.6116155288474  0.267690757995474\\
19.6120657511521  0.268194409468656\\
19.6439573223478  0.269453538151602\\
19.6495456803646  0.269957189624783\\
19.6607813701416  0.270460841097965\\
19.6628939842834  0.270712666834555\\
19.6787066154441  0.271216318307737\\
19.6835215405357  0.271719969780918\\
19.6838922766041  0.271971795517508\\
19.7185108525883  0.274741878619999\\
19.7312337876998  0.27524553009318\\
19.7436822399775  0.275749181566361\\
19.744398779869 0.276001007302952\\
19.7526090240078  0.277008310249315\\
19.7535301744137  0.277260135985905\\
19.7560441838525  0.277511961722496\\
19.7676994318095  0.27801561319567\\
19.7761918051578  0.279022916142033\\
19.7923997390761  0.279778393351805\\
19.796151791914 0.280785696298167\\
19.815887144419 0.282296650717711\\
19.8242373527748  0.283052127927476\\
19.8267722018663  0.284059430873839\\
19.8478442954929  0.285318559556792\\
19.8564494682202  0.286325862503155\\
19.8617235850305  0.287333165449517\\
19.8823899500723  0.288592294132464\\
19.8869922210062  0.290355074288598\\
19.9097858997733  0.292117854444726\\
19.9120438241652  0.292621505917907\\
19.9145675329233  0.292873331654498\\
19.9338704978905  0.29362880886427\\
19.9364024096389  0.294132460337451\\
20.0037930015984  0.296398891966767\\
20.0093163110733  0.296902543439941\\
20.0209207780466  0.297406194913123\\
20.0213049854061  0.297658020649713\\
20.0319347995301  0.299168975069257\\
20.0573767794923  0.299924452279029\\
20.0619151634708  0.300679929488801\\
20.0659979997217  0.301435406698566\\
20.0784092825067  0.302442709644929\\
20.0813039951403  0.302694535381519\\
20.0887262640643  0.303198186854701\\
20.0890241344454  0.303450012591291\\
20.1030303444151  0.305212792747426\\
20.1299903885659  0.308486527323097\\
20.1390516544915  0.309242004532869\\
20.1400985206103  0.30949383026946\\
20.145776083849 0.310249307479232\\
20.1490000714599  0.311256610425588\\
20.1578309269499  0.311760261898769\\
20.1586367080635  0.31201208763536\\
20.171353612348 0.313774867791494\\
20.1716870163691  0.314026693528085\\
20.1751845779956  0.314278519264676\\
20.1911936505314  0.315033996474448\\
20.1971671606258  0.315789473684212\\
20.1978806432771  0.316041299420803\\
20.2272197442661  0.317048602367166\\
20.228138569372 0.317300428103756\\
20.2706511395134  0.319315033996482\\
20.2727076187322  0.319818685469663\\
20.2790626702413  0.320322336942837\\
20.2800269362503  0.320574162679428\\
20.3025375736341  0.322085117098972\\
20.3065979557388  0.322588768572153\\
20.3150046283604  0.323092420045334\\
20.3341138430055  0.324099722991697\\
20.3354384862792  0.324351548728288\\
20.369388530343 0.326114328884415\\
20.383971645979 0.327373457567369\\
20.3978771140429  0.328128934777141\\
20.3997500374958  0.328632586250322\\
20.4189774156427  0.329891714933268\\
20.4197989084112  0.330395366406449\\
20.4275629301008  0.330899017879631\\
20.4296841052749  0.331654495089403\\
20.4411995252301  0.332409972299175\\
20.4441497864353  0.333417275245537\\
20.4504669211793  0.333920926718719\\
20.4524588336832  0.334424578191893\\
20.4557950118677  0.334676403928484\\
20.4764555264083  0.335431881138256\\
20.4774781682553  0.335683706874846\\
20.4869137212299  0.336439184084618\\
20.4968868572478  0.336942835557799\\
20.5193986750377  0.337950138504162\\
20.5249592196606  0.338453789977343\\
20.537938687629 0.339209267187108\\
20.5408695496182  0.33996474439688\\
20.5474904367973  0.340468395870062\\
20.5528300652356  0.341223873079834\\
20.5655927294801  0.341979350289606\\
20.5723293461037  0.342483001762787\\
20.5748700160843  0.342986653235968\\
20.5797944301195  0.34349030470915\\
20.5938599374119  0.345253084865277\\
20.6210426776102  0.34651221354823\\
20.623318023853 0.346764039284821\\
20.6375383911396  0.347267690758002\\
20.6541323957415  0.349282296650721\\
20.6568055317861  0.349785948123902\\
20.6716880777268  0.350793251070264\\
20.6721492974271  0.351045076806855\\
20.6828487781372  0.352052379753218\\
20.6884961279295  0.35305968269958\\
20.6902069266112  0.353563334172755\\
20.7043518395762  0.354822462855708\\
20.7046540682098  0.355074288592299\\
20.7061256727268  0.355326114328889\\
20.7140812601699  0.356081591538661\\
20.7169738953082  0.356837068748433\\
20.7215016369372  0.357340720221615\\
20.7230489503757  0.357844371694796\\
20.7275086562192  0.35834802316797\\
20.7538014320371  0.359355326114333\\
20.7604368252024  0.360110803324105\\
20.7653861471924  0.360614454797286\\
20.7744409225048  0.361873583480239\\
20.7859463452969  0.362377234953421\\
20.7881110718635  0.362629060690004\\
20.8120082889485  0.363888189372958\\
20.8176333807691  0.36464366658273\\
20.8259370321972  0.365147318055911\\
20.8272590432838  0.365399143792501\\
20.8520664248471  0.366910098212045\\
20.8538562302562  0.36741374968522\\
20.8567803586337  0.368169226894992\\
20.8622459540295  0.369176529841354\\
20.8969583178467  0.370939309997489\\
20.9065268746779  0.371694787207261\\
20.9243409575997  0.372450264417026\\
20.9252751524117  0.372702090153616\\
20.9304617402792  0.372953915890207\\
20.9456683401539  0.373457567363388\\
20.9588232553212  0.374464870309751\\
20.9685577609237  0.375220347519523\\
20.978166220568 0.376731301939067\\
21.0066045190948  0.377738604885423\\
21.0109529564699  0.378242256358604\\
21.0331011466234  0.379753210778148\\
21.0337250117109  0.380005036514738\\
21.0556358296968  0.381515990934282\\
21.0643648412311  0.382523293880638\\
21.0728305159701  0.383026945353819\\
21.0736608146846  0.38327877109041\\
21.1546792704442  0.389070763031988\\
21.1559186412924  0.389322588768579\\
21.1596328510581  0.38982624024176\\
21.1682438129184  0.390581717451532\\
21.1956642050067  0.391840846134478\\
21.2024403209402  0.39259632334425\\
21.2171451317146  0.393855452027204\\
21.2259252727011  0.394862754973566\\
21.2523426945574  0.397129186602875\\
21.2570376454611  0.398136489549238\\
21.2708013027765  0.399647443968782\\
21.282419864689 0.400402921178554\\
21.284780503773 0.400654746915144\\
21.2966417262303  0.401410224124909\\
21.3047955843793  0.402669352807862\\
21.3321831070597  0.403424830017634\\
21.3354966235552  0.404180307227406\\
21.3404349891084  0.404935784437178\\
21.3507665082225  0.40543943591036\\
21.35216615576  0.405691261646943\\
21.3659956556649  0.406950390329897\\
21.3721671317344  0.407957693276259\\
21.3737999197011  0.40820951901285\\
21.3967359774474  0.409216821959212\\
21.397119417525 0.409468647695803\\
21.4213232102618  0.410224124905575\\
21.4451546893893  0.411483253588521\\
21.4458545346025  0.411735079325112\\
21.5387750311559  0.415764291110555\\
21.5415331983366  0.416267942583737\\
21.5624593985955  0.418282548476462\\
21.5795201593407  0.419289851422825\\
21.594299739544 0.42029715436918\\
21.6131287641731  0.422059934525315\\
21.6171610103662  0.422815411735087\\
21.626996823229 0.423822714681449\\
21.6446628627644  0.424578191891214\\
21.6455458194121  0.424830017627805\\
21.6593856508192  0.425837320574168\\
21.6608105389285  0.426089146310758\\
21.6697900544879  0.42684462352053\\
21.6731703520721  0.427348274993712\\
21.6838406929342  0.428103752203484\\
21.6863533556412  0.428355577940074\\
21.7073825487558  0.42936288088643\\
21.7478283520013  0.432132963988927\\
21.7700193787789  0.432636615462108\\
21.7711202216194  0.43339209267188\\
21.7721318467165  0.433895744145055\\
21.7805067111139  0.434651221354827\\
21.8189846761386  0.43591035003778\\
21.8208606034304  0.436414001510961\\
21.8593359535112  0.438932258876861\\
21.8597979040376  0.439184084613451\\
21.8851953541546  0.440946864769586\\
21.8947705524921  0.441954167715949\\
21.901916836021 0.44245781918913\\
21.9026649223607  0.442961470662311\\
21.9078917682745  0.443716947872076\\
21.9136336115785  0.444472425081848\\
21.9282098944989  0.44522790229162\\
21.93432796096  0.445731553764801\\
21.9347703594317  0.446235205237983\\
21.9360026789965  0.446487030974573\\
21.9419195757216  0.446990682447755\\
21.9428935959954  0.447242508184345\\
21.9592326469107  0.448753462603882\\
21.9596564677365  0.449005288340473\\
21.9716939111011  0.450012591286836\\
21.9863951794435  0.452279022916152\\
21.9963543639988  0.452782674389326\\
22.0095477160163  0.454797280282051\\
22.0285390055469  0.455552757491823\\
22.0296887007393  0.456056408965004\\
22.0335939470451  0.456811886174776\\
22.0338847901228  0.457063711911367\\
22.0461578783312  0.457567363384541\\
22.0465820766099  0.457819189121132\\
22.0515344879308  0.458574666330904\\
22.0793468678257  0.460085620750448\\
22.0818578512948  0.46084109796022\\
22.0965408676588  0.461848400906582\\
22.0987140243374  0.462100226643173\\
22.1143366556246  0.463107529589529\\
22.1161562405444  0.463863006799301\\
22.1164927679626  0.464618484009073\\
22.1268549980197  0.465373961218845\\
22.1288781421593  0.465877612692026\\
22.134741785405 0.466633089901798\\
22.1356522860853  0.467136741374972\\
22.1373342602654  0.467388567111563\\
22.1482372416932  0.468144044321335\\
22.1526897758406  0.468899521531107\\
22.1581519735404  0.469403173004288\\
22.167777241796 0.469906824477469\\
22.1718849216572  0.470410475950651\\
22.192805975688 0.470914127423832\\
22.1936546286032  0.471165953160423\\
22.1962006462403  0.471417778897013\\
22.2071894130887  0.471921430370188\\
22.2094039515767  0.472425081843369\\
22.2385345809455  0.474439687736094\\
22.2654276709072  0.475195164945866\\
22.2869390109386  0.476957945101994\\
22.2917632203317  0.477713422311766\\
22.292739437814 0.478217073784947\\
22.3048711964025  0.478972550994719\\
22.3060853585113  0.47922437673131\\
22.3256419654146  0.479979853941082\\
22.3263792577923  0.480231679677672\\
22.3312075326523  0.480735331150846\\
22.3333937421695  0.481238982624028\\
22.3523345734941  0.4819944598338\\
22.3781895944625  0.483505414253344\\
22.4035296568642  0.485520020146062\\
22.4072742197826  0.486023671619243\\
22.4179162679789  0.486527323092425\\
22.4188147849874  0.486779148829015\\
22.4399156827349  0.48854192898515\\
22.4406830576913  0.48879375472174\\
22.4647558001413  0.489297406194922\\
22.4657259948727  0.489549231931512\\
22.4685686181126  0.489801057668103\\
22.4922390049182  0.490808360614459\\
22.4931409074642  0.491060186351049\\
22.5126288696658  0.492067489297412\\
22.5280787969991  0.493326617980365\\
22.528519107762 0.493578443716956\\
22.5336306837808  0.494333920926728\\
22.5512080857588  0.496600352556037\\
22.5589065052836  0.497104004029218\\
22.5753641393335  0.497607655502399\\
22.5759790391845  0.49785948123899\\
22.5814043132322  0.498363132712171\\
22.5923120643422  0.498866784185353\\
22.595023657619 0.499874087131715\\
22.5964408996901  0.500125912868299\\
22.6062860897436  0.500881390078071\\
22.6070108421069  0.501133215814662\\
22.6179079715425  0.502140518761024\\
22.6246584517326  0.502644170234205\\
22.6270250071852  0.502895995970796\\
22.654216204921 0.503903298917159\\
22.6612167930315  0.50440695039034\\
22.6615451992134  0.504658776126924\\
22.6645926349763  0.505162427600105\\
22.6707614183676  0.505666079073286\\
22.6779336941541  0.506169730546468\\
22.6789614340553  0.506421556283058\\
22.6827195614521  0.50692520775624\\
22.6969194188187  0.508184336439193\\
22.7108715863077  0.508939813648965\\
22.7117576221414  0.509191639385556\\
22.7216681142914  0.50969529085873\\
22.7228749254425  0.510198942331911\\
22.7634661479289  0.511458071014864\\
22.7646910601391  0.511709896751455\\
22.7701107012112  0.512213548224636\\
22.7726573260684  0.512717199697818\\
22.7828644367265  0.51372450264418\\
22.8077439540641  0.514731805590536\\
22.8229185699658  0.516494585746671\\
22.8352575562838  0.517250062956442\\
22.8407691067554  0.517753714429624\\
22.8425923723138  0.518509191639396\\
22.8602316033728  0.519516494585751\\
22.888786962803 0.522286577688249\\
22.8916205188498  0.52279022916143\\
22.8958982518181  0.523042054898021\\
22.9161082140733  0.523545706371195\\
22.9170684830672  0.523797532107785\\
22.9376853244526  0.524301183580967\\
22.9381471143209  0.524553009317557\\
22.9409887409442  0.524804835054148\\
22.9674526580619  0.525812138000511\\
22.9678909454265  0.526315789473692\\
23.0050614872965  0.527574918156645\\
23.0075379412827  0.52833039536641\\
23.0125915758827  0.529085872576182\\
23.0174648278097  0.529589524049364\\
23.0205340735792  0.530345001259136\\
23.0736740244192  0.532863258625035\\
23.0743882060555  0.533115084361626\\
23.1003348809736  0.53487786451776\\
23.1126056292624  0.536388818937304\\
23.1318252878204  0.53739612188366\\
23.1344892060131  0.537899773356841\\
23.1560785509728  0.539158902039794\\
23.1565441533734  0.539410727776385\\
23.1912738426729  0.540166204986157\\
23.2042008385047  0.540921682195929\\
23.2076535025589  0.54142533366911\\
23.2081311940754  0.541677159405694\\
23.2125840423254  0.542432636615466\\
23.2363160704815  0.542936288088647\\
23.2424367699892  0.544195416771601\\
23.2452759978545  0.544699068244782\\
23.2769794019179  0.545958196927735\\
23.2835482489777  0.5467136741375\\
23.2945825409788  0.547469151347272\\
23.2966441695362  0.547720977083863\\
23.4124503189953  0.552002014605897\\
23.4130245325198  0.552253840342487\\
23.4215928082308  0.552757491815669\\
23.4303831468956  0.553512969025441\\
23.4380526798483  0.554016620498622\\
23.4396979506346  0.554520271971803\\
23.4421369356668  0.554772097708394\\
23.4722708556971  0.55603122639134\\
23.4737134362413  0.556283052127931\\
23.5389690890921  0.560060438176791\\
23.5669494125433  0.561823218332918\\
23.5674962882764  0.562075044069509\\
23.5707423644987  0.562830521279281\\
23.5916691807519  0.563585998489053\\
23.6073093136078  0.564593301435416\\
23.608439983735 0.564845127171999\\
23.6125467335169  0.56509695290859\\
23.6467598492305  0.565852430118362\\
23.6503110817298  0.566356081591543\\
23.6668487758686  0.567111558801315\\
23.6763292729685  0.568370687484268\\
23.6778489030907  0.56912616469404\\
23.6820005504853  0.569629816167215\\
23.7063506532011  0.570637119113577\\
23.7088341781163  0.571140770586759\\
23.7093960069567  0.571392596323349\\
23.7228806704635  0.572148073533121\\
23.7383218541802  0.572903550742893\\
23.757305984645 0.574162679425839\\
23.7724790860023  0.574918156635611\\
23.7852065985653  0.576177285318565\\
23.8062931757934  0.576932762528337\\
23.807463871066 0.577184588264927\\
23.8344004068639  0.578443716947881\\
23.8367393797742  0.578947368421055\\
23.8658117336623  0.580458322840599\\
23.908641809325 0.583228405943089\\
23.9093292521016  0.58348023167968\\
23.9181350425972  0.583983883152861\\
23.9228543689871  0.584739360362633\\
23.9505520119187  0.585746663308996\\
23.9518780663041  0.586250314782177\\
24.0280364694998  0.589020397884667\\
24.0430490496216  0.59027952656762\\
24.0773634734077  0.591035003777392\\
24.0921641934438  0.591538655250574\\
24.0983087773486  0.592042306723755\\
24.1136704819543  0.592545958196929\\
24.1146651085189  0.593049609670111\\
24.130895418036 0.594308738353064\\
24.2638164774051  0.59657516998238\\
24.2644449925873  0.59682699571897\\
24.3040394297943  0.597330647192145\\
24.3471678938227  0.598337950138507\\
24.3475694448211  0.598589775875098\\
24.354728363878 0.59934525308487\\
24.3618329141672  0.599848904558051\\
24.3635073068323  0.600100730294642\\
24.3919496166378  0.600856207504414\\
24.3994348570407  0.601611684714179\\
24.4439141427113  0.603374464870313\\
24.4763095006376  0.603878116343495\\
24.5198294934037  0.606396373709394\\
24.523752839504 0.606900025182576\\
24.5611247969988  0.607907328128938\\
24.5995222329858  0.60866280533871\\
24.6011967149799  0.608914631075301\\
24.6311695860764  0.609418282548482\\
24.6337570713035  0.609670108285073\\
24.6748788916952  0.610425585494845\\
24.6823507436348  0.610929236968019\\
24.6833155323858  0.6114328884412\\
24.7308375673986  0.613447494333926\\
24.7597785049002  0.614202971543698\\
24.7978182498669  0.616469403173006\\
24.8521031982798  0.61772853185596\\
24.8710836085486  0.618484009065732\\
24.8739380094305  0.618735834802322\\
24.9434936985296  0.619994963485269\\
24.9694688371227  0.621505917904813\\
25.00466713382  0.622009569377994\\
25.0076187179654  0.622261395114585\\
25.0257259495098  0.623016872324357\\
25.0442877293393  0.623772349534129\\
25.0482186176468  0.62427600100731\\
25.0884480178198  0.626038781163437\\
25.1384795324055  0.626794258373209\\
25.1727399186677  0.628305212792753\\
25.2796295863825  0.6295643414757\\
25.3052801210947  0.630319818685471\\
25.3095097564599  0.630823470158653\\
25.3872035956463  0.634600856207506\\
25.4233418387822  0.635356333417278\\
25.4244383745206  0.635608159153868\\
25.4455147383857  0.63636363636364\\
25.4496802614206  0.636615462100231\\
25.4960421623536  0.637874590783184\\
25.5077526014546  0.638630067992949\\
25.5137361330311  0.63913371946613\\
25.5430137143465  0.639889196675902\\
25.5709115848381  0.641400151095446\\
25.5977833887087  0.641903802568628\\
25.6050267097196  0.6426592797784\\
25.6077742252757  0.64291110551499\\
25.661814741868 0.644422059934527\\
25.6661354876134  0.644925711407708\\
25.7028040383252  0.64568118861748\\
25.7035963457794  0.645933014354071\\
25.7142700629454  0.646688491563843\\
25.7216317314329  0.647192143037024\\
25.7224957040152  0.647443968773615\\
25.7464110294514  0.647947620246789\\
25.7539519666977  0.648451271719971\\
25.7592712877838  0.649206748929743\\
25.786771860311 0.649710400402924\\
25.7947182508054  0.650214051876105\\
25.8170166755757  0.650969529085877\\
25.817379132306 0.651221354822468\\
25.8744304567437  0.652732309242005\\
25.88313008769  0.652984134978595\\
25.936267270596 0.653739612188367\\
25.9525188160279  0.654243263661549\\
25.9529759940676  0.65474691513473\\
25.9630054712881  0.655250566607911\\
25.9640630563811  0.655502392344502\\
25.9860461151975  0.656006043817683\\
25.9939693461788  0.656509695290865\\
26.0139636998525  0.657013346764039\\
26.0149617249003  0.65726517250063\\
26.0307442850647  0.658272475446992\\
26.0380157961781  0.658776126920174\\
26.0605338386567  0.659783429866536\\
26.0623182385739  0.660035255603127\\
26.1410557337214  0.661798035759254\\
26.1829038997491  0.66381264165198\\
26.1839796360997  0.66406446738857\\
26.2496244774967  0.665323596071524\\
26.2535966596262  0.666079073281288\\
26.2678126922205  0.66658272475447\\
26.2697474534662  0.667086376227651\\
26.3166168425733  0.667841853437423\\
26.3254330533399  0.668345504910604\\
26.3335172913905  0.668849156383786\\
26.3547737563725  0.669352807856967\\
26.3565746666351  0.669604633593558\\
26.3793458378796  0.670108285066739\\
26.3874545497947  0.671115588013095\\
26.4150639628391  0.671619239486276\\
26.4158396835721  0.671871065222867\\
26.4408535396252  0.673633845379001\\
26.4768294830085  0.674641148325364\\
26.4785004431505  0.674892974061954\\
26.5083689469353  0.675648451271719\\
26.5109937466313  0.67590027700831\\
26.5597250763391  0.676907579954673\\
26.56658685124  0.677159405691263\\
26.6222991214183  0.678166708637626\\
26.6360055182365  0.678670360110807\\
26.6537049914214  0.679425837320579\\
26.6580681291731  0.679929488793753\\
26.6772065202169  0.680936791740116\\
26.6791147716192  0.681440443213297\\
26.711665045571 0.682195920423069\\
26.7596612222782  0.682951397632841\\
26.7605906807226  0.683203223369432\\
26.7896049340564  0.683958700579204\\
26.8198684274281  0.684462352052378\\
26.826724251395 0.68496600352556\\
26.8985673910274  0.687736086628057\\
26.9431616416042  0.688491563837829\\
26.9708294572813  0.690254343993956\\
26.9856182683922  0.691009821203728\\
27.010816655551 0.692268949886682\\
27.0650622408485  0.693528078569635\\
27.1030674842465  0.694031730042809\\
27.106923161163 0.6942835557794\\
27.1242541986204  0.695039032989172\\
27.1264882746762  0.695290858725762\\
27.1645635958445  0.695794510198944\\
27.1710735326226  0.696046335935534\\
27.2053054114578  0.696801813145306\\
27.20683441234  0.697053638881897\\
27.2524565003759  0.698564593301434\\
27.3214635874788  0.701082850667341\\
27.3247019581605  0.701586502140522\\
27.3542419005628  0.702090153613703\\
27.3560614611356  0.702341979350294\\
27.4206897490852  0.703852933769831\\
27.421600733036 0.704104759506421\\
27.4549376027457  0.704860236716193\\
27.4556852688298  0.705112062452784\\
27.4836960129662  0.706119365399147\\
27.5159249327033  0.706874842608919\\
27.5161541836581  0.7073784940821\\
27.582695924441 0.708133971291865\\
27.5892736158471  0.708385797028455\\
27.6623854902588  0.709644925711409\\
27.6679186536316  0.709896751447999\\
27.7140372092472  0.710904054394362\\
27.746638542594 0.71291866028708\\
27.7474352504492  0.713422311760262\\
27.7881724837002  0.713925963233443\\
27.7888941652536  0.714177788970034\\
27.7976611701494  0.714681440443215\\
27.8548521732805  0.715688743389578\\
27.8564620841409  0.715940569126168\\
27.8995436280063  0.716696046335933\\
27.9226501978174  0.718207000755477\\
27.9234328512463  0.718458826492068\\
27.9451733606339  0.71946612943843\\
28.0135327522706  0.720221606648202\\
28.0323368199663  0.721228909594565\\
28.0748267395508  0.722236212540921\\
28.0996162640491  0.722991689750693\\
28.1298695767366  0.723747166960464\\
28.1849670657333  0.72576177285319\\
28.2077460137929  0.726265424326364\\
28.2097462401448  0.726517250062955\\
28.2217172181086  0.726769075799545\\
28.2806802184 0.727272727272727\\
28.2811444719249  0.727524553009317\\
28.2863863675237  0.727776378745908\\
28.3843200277433  0.729287333165452\\
28.3899676920416  0.729539158902043\\
28.4096300026286  0.730042810375224\\
28.4155625628179  0.730294636111815\\
28.4380218410556  0.730798287584989\\
28.4423792677364  0.731050113321579\\
28.479763869784 0.731805590531351\\
28.4815591776906  0.732057416267942\\
28.5563479409891  0.734323847897258\\
28.5569837334954  0.734827499370439\\
28.5647937148969  0.735834802316795\\
28.5978042918773  0.736338453789976\\
28.5990825713313  0.736590279526567\\
28.6582916044837  0.737345756736339\\
28.6880566498509  0.738101233946111\\
28.8222007766695  0.741878619994964\\
28.8225247812368  0.742130445731554\\
28.8474893962029  0.743137748677917\\
28.8685814564756  0.743893225887689\\
28.8709089193763  0.74414505162428\\
28.8860836266002  0.744648703097454\\
28.9662723556725  0.745404180307226\\
28.9974569280071  0.746159657516998\\
29.1798836464614  0.74968521782926\\
29.1839044687887  0.749937043565851\\
29.2271630269032  0.750440695039032\\
29.3631560564809  0.750944346512213\\
29.4031901309938  0.752455300931757\\
29.4037160941116  0.752707126668348\\
29.4154831884346  0.753210778141529\\
29.5389044336084  0.754469906824475\\
29.5509520418542  0.755225384034247\\
29.5564004287778  0.755729035507429\\
29.5642041701556  0.755980861244019\\
29.6459555234018  0.757239989926973\\
29.6585747269818  0.757743641400154\\
29.6798146015333  0.758247292873335\\
29.6908713164051  0.7590027700831\\
29.7878122451892  0.759506421556281\\
29.8567547749236  0.760765550239235\\
29.8962259625747  0.761269201712416\\
29.9187506883552  0.761772853185597\\
29.9364439405229  0.762276504658779\\
29.9407940246685  0.762528330395369\\
29.9869980048282  0.763283807605134\\
29.9886432486642  0.763535633341725\\
29.9992025423553  0.763787459078316\\
30.0453758780499  0.764542936288088\\
30.0470694834388  0.765046587761269\\
30.0539920104584  0.76555023923445\\
30.1865865261862  0.766557542180813\\
30.1925470561983  0.767061193653994\\
30.2137254768551  0.76806849660035\\
30.2199451838516  0.76832032233694\\
30.2482697550181  0.768823973810122\\
30.2819600161277  0.769831276756484\\
30.312362064812 0.771090405439438\\
30.3600004861743  0.771594056912619\\
30.3901858995157  0.772349534122384\\
30.4317486368012  0.772853185595565\\
30.4332587889144  0.773105011332156\\
30.4882952210292  0.773860488541928\\
30.4896283322689  0.774112314278518\\
30.5716091528673  0.775119617224881\\
30.6886427001674  0.775875094434653\\
30.6892001659929  0.776126920171244\\
30.7060125971993  0.776630571644425\\
30.7531991348292  0.77738604885419\\
30.7925630474286  0.778141526063962\\
30.8485040675862  0.779148829010325\\
30.9468060099444  0.779904306220097\\
30.9519610604111  0.780407957693278\\
31.0649865416348  0.782170737849405\\
31.1272576314253  0.782926215059177\\
31.1315800376261  0.783178040795768\\
31.2437696412023  0.784437169478721\\
31.244091455485 0.784688995215312\\
31.3988922795414  0.786955426844621\\
31.3995274669408  0.787207252581211\\
31.4039479210868  0.787459078317802\\
31.4726463668713  0.789221858473937\\
31.4865766083877  0.789725509947118\\
31.5641209219118  0.79048098715689\\
31.5928651723636  0.791488290103246\\
31.6235043834023  0.792495593049608\\
31.7340143294973  0.79299924452279\\
31.8654397402098  0.795769327625287\\
31.9050425956271  0.796524804835052\\
31.9796235040001  0.797280282044824\\
31.9800587949119  0.797532107781414\\
31.9839099177583  0.798035759254596\\
32.0298991576818  0.799294887937549\\
32.2141391543231  0.801057668093677\\
32.3300404930343  0.801813145303448\\
32.3713908032606  0.80231679677663\\
32.4929744134014  0.803575925459583\\
32.5164428121126  0.804079576932764\\
32.7023027636512  0.806597834298664\\
32.7150840597389  0.807353311508436\\
32.7535019497064  0.808108788718208\\
32.8014303394636  0.809116091664571\\
32.9058339956421  0.810627046084107\\
32.9557246661669  0.81163434903047\\
33.0769433762995  0.812389826240242\\
33.2452913930321  0.814404432132967\\
33.248704441679 0.814656257869551\\
33.2628717392784  0.815159909342732\\
33.521468226738 0.816922689498867\\
33.5661580840752  0.817426340972048\\
33.6327653655739  0.81818181818182\\
33.8234749720346  0.82070007554772\\
33.9338803410938  0.821203727020901\\
34.0313759814851  0.822966507177036\\
34.0988691963326  0.823721984386808\\
34.1051264381713  0.823973810123391\\
34.1527814724044  0.824477461596572\\
34.1580480842673  0.824729287333163\\
34.3003698387539  0.826492067489298\\
34.3174747828675  0.826743893225888\\
34.442396289321 0.827751196172251\\
34.4434488197089  0.828003021908842\\
34.5311187691167  0.829010324855197\\
34.5790908229339  0.83001762780156\\
34.6795560376879  0.831528582221104\\
34.7669828618429  0.833039536640648\\
34.7704510060601  0.833291362377231\\
34.947871220469 0.835305968269957\\
34.9640819865877  0.835557794006547\\
35.1447065153947  0.83656509695291\\
35.1650452251448  0.837572399899273\\
35.2262366321606  0.838327877109037\\
35.3193024222563  0.839587005791991\\
35.3922515616216  0.840594308738353\\
35.442817387285 0.841853437421307\\
35.5472957520557  0.842357088894488\\
35.5541429203246  0.842608914631072\\
35.6138728766613  0.843364391840844\\
35.7262533586807  0.843868043314025\\
35.7365242142678  0.844119869050616\\
35.8742411447908  0.845378997733569\\
35.8771070236658  0.845630823470159\\
35.955929876387 0.846134474943341\\
35.9932971706824  0.846889952153113\\
36.0596495970019  0.847645429362878\\
36.1397097596152  0.849156383782422\\
36.4053769350851  0.850919163938556\\
36.4522767414471  0.851422815411738\\
36.596227558168 0.852430118358093\\
36.737723672216 0.852933769831274\\
36.8244130709597  0.854444724250818\\
37.0474800938581  0.856711155880127\\
37.0492381665972  0.856962981616718\\
37.1059416136642  0.858222110299671\\
37.2077046660476  0.858977587509443\\
37.2108364877824  0.859229413246034\\
37.2668453828211  0.860488541928987\\
37.4715755957212  0.862503147821705\\
37.4788569143326  0.863258625031477\\
37.7214082926302  0.865273230924203\\
37.7593489296503  0.866028708133967\\
37.8109392380447  0.867791488290102\\
37.9408737303597  0.868546965499874\\
37.9913177892365  0.869302442709646\\
38.1312818801074  0.871568874338955\\
38.1636611286331  0.872072525812136\\
38.2637643673702  0.874590783178043\\
38.3098961610526  0.875346260387808\\
38.3231870149147  0.875849911860989\\
38.4502535865917  0.877109040543942\\
38.4568578891017  0.877360866280533\\
38.5258375361102  0.878116343490305\\
38.5288347828485  0.878368169226896\\
38.5729161214997  0.879123646436668\\
38.5792845649133  0.879375472173258\\
38.6187410689557  0.879879123646433\\
38.6194274147439  0.880130949383023\\
38.6542190479333  0.880634600856204\\
38.6599153513223  0.881138252329386\\
38.6884071111588  0.881641903802567\\
38.6975078601729  0.881893729539158\\
38.7359825709943  0.882397381012339\\
38.738685681958 0.88264920674893\\
38.7585350952532  0.883152858222111\\
38.7669899171291  0.883404683958702\\
38.8946159318686  0.885167464114829\\
38.9152657750135  0.885671115588011\\
38.9176247176589  0.885922941324601\\
39.1602690628996  0.887685721480736\\
39.1608746011649  0.887937547217327\\
39.201848205039 0.888441198690508\\
39.2071163396332  0.888944850163689\\
39.2558763916901  0.889700327373454\\
39.2712930611599  0.890203978846635\\
39.3260966677841  0.890959456056407\\
39.3889674515984  0.891714933266179\\
39.4556140411942  0.892470410475951\\
39.4640834070267  0.892974061949133\\
39.4958376995819  0.893729539158905\\
39.5428290288103  0.89473684210526\\
39.5775034318678  0.895492319315032\\
39.6773438234939  0.898010576680939\\
39.6818747874934  0.898262402417529\\
39.7445111733191  0.899269705363885\\
39.7462880598932  0.899521531100476\\
39.815907540969 0.900025182573657\\
39.8193939112135  0.900277008310248\\
39.8293715638982  0.900528834046838\\
39.8728936784103  0.90103248552002\\
39.9180140703028  0.903047091412745\\
40.0482135623523  0.904306220095691\\
40.0898032228416  0.905817174515235\\
40.0966862704683  0.906069000251826\\
40.2374455683493  0.90757995467137\\
40.2449905107451  0.90783178040796\\
40.3128699817977  0.908335431881135\\
40.3141549706603  0.908587257617725\\
40.5245258546429  0.911357340720222\\
40.6098474775043  0.914127423822713\\
40.650447873841 0.914631075295894\\
40.6618955578069  0.915134726769075\\
40.7569754039353  0.91689750692521\\
40.8318044763346  0.917652984134975\\
40.8409832138599  0.917904809871565\\
40.9682223433189  0.919415764291109\\
40.9739957592376  0.919919415764291\\
41.003133737042 0.920171241500881\\
41.1474688881762  0.920674892974063\\
41.1520557699673  0.920926718710653\\
41.1729362098665  0.921430370183835\\
41.1767623669013  0.921682195920425\\
41.2041659858647  0.92243767313019\\
41.2324555377667  0.922941324603372\\
41.3100049702649  0.923444976076553\\
41.3436430907855  0.924200453286325\\
41.3507268716512  0.924704104759506\\
41.4017298996433  0.925207756232687\\
41.4026575850971  0.925459581969278\\
41.4103138908799  0.925711407705869\\
41.4475336091348  0.926466884915641\\
41.5658004580194  0.92873331654495\\
41.6521624570504  0.929488793754722\\
41.6611372419271  0.929992445227903\\
41.7644411086683  0.930747922437675\\
41.7770360483669  0.931251573910856\\
41.7919718089 0.932510702593802\\
41.810744477499 0.932762528330393\\
41.8963190355173  0.933266179803574\\
41.9524403700522  0.934273482749937\\
41.9946692603959  0.9352807856963\\
42.324977927254 0.939309997481743\\
42.3726058678685  0.940065474691515\\
42.4092004588091  0.940569126164696\\
42.4186171203178  0.941072777637878\\
42.4442652873739  0.941576429111052\\
42.5067789343881  0.942331906320824\\
42.5084198946413  0.942835557794005\\
42.5500610236786  0.944346512213549\\
42.5966706637918  0.945101989423321\\
42.6489643159579  0.946109292369677\\
42.6495403218231  0.946361118106267\\
42.6819863373587  0.94736842105263\\
42.937437419443 0.949131201208765\\
42.9770069469444  0.950138504155127\\
42.9779912936594  0.950390329891718\\
43.0373580081908  0.951145807101483\\
43.0411409520757  0.951649458574664\\
43.0496786139606  0.952153110047846\\
43.1319463513233  0.953160412994208\\
43.1604317523095  0.95391589020398\\
43.3226630929532  0.95643414756988\\
43.3240710341421  0.95668597330647\\
43.3921277958635  0.957693276252833\\
43.4305387834087  0.958700579199196\\
43.4923596038142  0.959204230672377\\
43.5265151701773  0.959959707882149\\
43.5313850619218  0.960211533618732\\
43.5562661355395  0.960967010828504\\
43.5679513300437  0.961470662301686\\
43.6578959530374  0.962226139511458\\
43.6709235645278  0.962477965248048\\
43.7525939740823  0.96323344245782\\
43.7598679758146  0.963737093931002\\
43.9007785179261  0.966003525560311\\
43.9073246865533  0.966255351296901\\
44.0244613600069  0.967262654243264\\
44.0307274478062  0.967514479979855\\
44.0902423546675  0.968521782926217\\
44.1223936056568  0.969529085872573\\
44.203538094376 0.970536388818935\\
44.2992655225582  0.971543691765298\\
44.3004275004304  0.971795517501889\\
44.3426975012093  0.97229916897507\\
44.3534724582853  0.972802820448251\\
44.5118138591078  0.975572903550741\\
44.5389444785393  0.976076555023923\\
44.5467308348575  0.976328380760513\\
44.5977761725058  0.977335683706876\\
44.6307565612506  0.978091160916648\\
44.6601439868228  0.978594812389829\\
44.6607855178365  0.978846638126413\\
44.702602982738 0.979350289599594\\
44.7329952628049  0.979602115336185\\
44.8374814614598  0.980105766809366\\
44.9341600728536  0.981868546965501\\
44.9356688550468  0.982120372702092\\
44.9439462586089  0.982372198438682\\
45.0801402827708  0.983883152858219\\
45.0869638677031  0.98413497859481\\
45.2281238979342  0.985394107277763\\
45.3205952767744  0.986401410224126\\
45.333318121027 0.986905061697307\\
45.3946322626968  0.987660538907079\\
45.4621705842369  0.988667841853434\\
45.4965797240701  0.989171493326616\\
45.609670773678 0.99068244774616\\
45.7839554210008  0.991689750692522\\
45.8141333238582  0.992193402165704\\
45.9859774348135  0.994208008058422\\
45.995621295029 0.994963485268194\\
45.9971367877079  0.995215311004785\\
46.0040266599137  0.995718962477966\\
46.0589422251027  0.996474439687738\\
46.1038137267372  0.99722991689751\\
46.1071409133764  0.997733568370684\\
46.1100288465365  0.997985394107275\\
46.2713855703564  0.998489045580456\\
46.3338743800915  0.999244522790228\\
46.4473027546966  1\\
};
% \addlegendentry{ParkingLotrefl3}

\addplot [color=mycolor3, dashdotted, line width=1pt, forget plot]
  table[row sep=crcr]{%
12.4142494072767	0\\
12.5116957831591	0.000503651473181321\\
12.7594018573841	0.0012591286829533\\
12.7604173971248	0.00151095441954396\\
12.9489010698146	0.0025182573658995\\
13.0272229605574	0.00352556031226214\\
13.1938579400177	0.00402921178544347\\
13.2633091056389	0.00453286325862479\\
13.3308516731401	0.00503651473180611\\
13.403131331213	0.00579199194157809\\
13.4877601720613	0.00705112062452429\\
13.5077296277698	0.00780659783429627\\
13.5785572190794	0.00831024930747759\\
13.5945817431918	0.00881390078065891\\
13.7314333206361	0.0110803324099749\\
13.8185437432069	0.0115839838831491\\
13.8859909815279	0.013094938302693\\
13.9735448786364	0.0135985897758744\\
13.9762194750652	0.013850415512465\\
13.9952556380394	0.014605892722237\\
13.9974067508673	0.0151095441954183\\
14.0074027934057	0.0156131956685996\\
14.0482623546531	0.0163686728783645\\
14.0569352028558	0.0166204986149552\\
14.1006572368333	0.0173759758247272\\
14.1214864855873	0.0181314530344991\\
14.1505451872525	0.0191387559808618\\
14.226196894199	0.0198942331906338\\
14.2655640175868	0.0206497104004058\\
14.2943468448704	0.02115336187358\\
14.3020129240827	0.0216570133467613\\
14.3071063716263	0.0219088390833519\\
14.3388881525627	0.0226643162931239\\
14.3406130751267	0.0229161420297146\\
14.3459419388407	0.0231679677663053\\
14.4294267463531	0.0241752707126679\\
14.4450806048262	0.0249307479224399\\
14.4481147578314	0.0254343993956212\\
14.4646459063307	0.0261898766053861\\
14.4674701997845	0.0264417023419767\\
14.4771567335364	0.0266935280785674\\
14.5613237865132	0.0274490052883394\\
14.5725398027018	0.0282044824981114\\
14.6562122005459	0.029967262654246\\
14.6647665397972	0.0302190883908366\\
14.7050537771425	0.030722739864018\\
14.7074367707254	0.0314782170737828\\
14.7755210285071	0.0337446487030988\\
14.7758895762506	0.0339964744396895\\
14.7816230574339	0.0347519516494614\\
14.7982154458108	0.0355074288592334\\
14.8548347294307	0.0375220347519516\\
14.9015670734214	0.0385293376983142\\
14.9178069102528	0.0390329891714956\\
14.9460341587541	0.0397884663812675\\
14.9481599685008	0.0400402921178582\\
14.9652256190944	0.0410475950642137\\
14.9870437949769	0.0418030722739857\\
15.0063184166471	0.0425585494837577\\
15.0504696078995	0.0433140266935297\\
15.0510424198216	0.0435658524301203\\
15.0668897120828	0.0443213296398923\\
15.0780515258721	0.0448249811130736\\
15.1210874570699	0.0455804583228456\\
15.1261340795124	0.0465877612692012\\
15.2090894235719	0.0480987156887451\\
15.2169972856617	0.0486023671619265\\
15.2267657112251	0.0488541928985171\\
15.2728470224915	0.0493578443716984\\
15.2857960985187	0.0501133215814704\\
15.2875756916265	0.0503651473180611\\
15.3153273399212	0.0513724502644166\\
15.3239909828923	0.0521279274741886\\
15.3380625926785	0.0526315789473699\\
15.3715209389993	0.0536388818937326\\
15.4035486109321	0.0556534877864507\\
15.4103686488889	0.0561571392596321\\
15.4114855442017	0.0564089649962227\\
15.4179593992581	0.056912616469404\\
15.4673963762288	0.057668093679176\\
15.5313731040626	0.0609418282548475\\
15.5332602212541	0.0614454797280288\\
15.5426317367845	0.0622009569378008\\
15.570722253303	0.0634600856207541\\
15.589046314154	0.0642155628305261\\
15.6108230146979	0.064971040040291\\
15.6151232249509	0.065726517250063\\
15.6656858701925	0.0672374716696069\\
15.6667183330925	0.0674892974061976\\
15.677236614295	0.0682447746159696\\
15.6780320548526	0.0684966003525602\\
15.6844735507259	0.0692520775623322\\
15.7246115598278	0.0700075547720971\\
15.7721771845142	0.0717703349282317\\
15.7774482470783	0.0725258121380037\\
15.818125389945	0.0735331150843663\\
15.832017275387	0.0747922437673125\\
15.8585903402608	0.0760513724502658\\
15.8826224397019	0.0768068496600378\\
15.885856019203	0.0773105011332191\\
15.8991247154985	0.0780659783429911\\
15.8998419169109	0.0783178040795818\\
15.9140591249503	0.0790732812893467\\
15.9483599296888	0.079576932762528\\
15.9492693971921	0.0798287584991186\\
15.9613124041507	0.0810878871820719\\
15.9724925389801	0.0818433643918439\\
15.9729936803297	0.0820951901284346\\
15.9860670853813	0.0825988416016159\\
16.0225050345649	0.0831024930747972\\
16.0302551387898	0.0841097960211528\\
16.0471860037578	0.0848652732309247\\
16.0533877793816	0.0853689247041061\\
16.0606700190905	0.0858725761772874\\
16.0739262847618	0.0863762276504687\\
16.0771692929378	0.08687987912365\\
16.0845771402384	0.087635356333422\\
16.0851015625651	0.0878871820700127\\
16.1145187607451	0.0891463107529589\\
16.1678581880336	0.0899017879627309\\
16.1860719201752	0.0906572651725028\\
16.2098237563884	0.0914127423822748\\
16.2456737080753	0.0919163938554561\\
16.2520923979749	0.0929236968018188\\
16.2963813422423	0.0939309997481743\\
16.3070176700994	0.094938302694537\\
16.3317210110503	0.0954419541677183\\
16.3536145436313	0.0961974313774903\\
16.3582275835052	0.0967010828506716\\
16.3843122062526	0.0972047343238529\\
16.3873008958533	0.0977083857970342\\
16.4117270142267	0.0982120372702084\\
16.4345647392895	0.100478468899524\\
16.4579886670988	0.100982120372706\\
16.4587528056512	0.101233946109296\\
16.470825894872	0.101989423319068\\
16.4845520682748	0.103248552002015\\
16.5026937405676	0.103752203475196\\
16.5235913756	0.105766809367921\\
16.6568890735296	0.108285066733821\\
16.660520341156	0.108536892470411\\
16.6867286938704	0.109292369680183\\
16.6952967828484	0.110047846889955\\
16.7531244451097	0.111558801309499\\
16.7840645567529	0.114077058675399\\
16.7980859496493	0.11458071014858\\
16.8271126960492	0.115084361621761\\
16.8290676786655	0.115336187358352\\
16.8639030019193	0.116091664568124\\
16.8783582264559	0.116847141777896\\
16.8967914554362	0.117602618987661\\
16.914630417001	0.118358096197433\\
16.9152830845799	0.118609921934024\\
16.9231993999278	0.118861747670614\\
16.9655351248995	0.119617224880386\\
16.9660829973296	0.119869050616977\\
16.9850528364594	0.120624527826749\\
16.9863683948671	0.120876353563339\\
17.037767445581	0.122639133719467\\
17.0453148052636	0.123394610929239\\
17.070041886648	0.124653739612192\\
17.0704723095152	0.125157391085374\\
17.072045071525	0.125409216821964\\
17.0877783203417	0.126164694031736\\
17.0908841728756	0.12641651976832\\
17.122417773649	0.126920171241501\\
17.1288464872462	0.127171996978092\\
17.1457280858701	0.127675648451273\\
17.1559223889541	0.128431125661045\\
17.1710297646201	0.128934777134226\\
17.1715956373027	0.129186602870817\\
17.2206993420461	0.132208511709898\\
17.2533496632609	0.13296398891967\\
17.2576778947365	0.133467640392851\\
17.277371665713	0.134474943339214\\
17.2923686949122	0.135230420548986\\
17.2970791453188	0.135482246285576\\
17.3731316717369	0.136489549231932\\
17.4088853603226	0.137748677914885\\
17.4249800751556	0.138504155124657\\
17.4437601359584	0.13951145807102\\
17.5244676077124	0.142785192646691\\
17.5583838425123	0.143288844119873\\
17.5782564464554	0.144547972802826\\
17.6082271311461	0.145051624276\\
17.6159919776231	0.145807101485772\\
17.6443151097972	0.146562578695544\\
17.6578252749227	0.147318055905316\\
17.6599024024167	0.147821707378498\\
17.6779905154014	0.14857718458827\\
17.6848981265591	0.149080836061451\\
17.7096673577742	0.149584487534632\\
17.7109426026555	0.149836313271216\\
17.7263377524557	0.150843616217578\\
17.7416334866465	0.15134726769076\\
17.7449383812143	0.15159909342735\\
17.7614531127586	0.152102744900532\\
17.7662058876733	0.152858222110304\\
17.790148747752	0.153865525056666\\
17.7935121294301	0.154117350793257\\
17.811070504126	0.154621002266431\\
17.8142067556439	0.155628305212794\\
17.8271041292021	0.156635608159156\\
17.840507961636	0.157391085368928\\
17.8419530325547	0.15789473684211\\
17.8595278674968	0.158398388315291\\
17.8605006027902	0.158650214051882\\
17.8870727049021	0.159657516998237\\
17.8880176970036	0.159909342734828\\
17.9290140872375	0.1606648199446\\
17.9314185566183	0.161168471417781\\
17.9423449629482	0.161672122890963\\
17.945588602401	0.162175774364144\\
17.9821681089766	0.163434903047097\\
18.0377795755108	0.166960463359359\\
18.0382205536524	0.16721228909595\\
18.0491762913743	0.167715940569131\\
18.1138922813612	0.169730546461849\\
18.1201286973504	0.170486023671621\\
18.1280481552956	0.170989675144803\\
18.1383548343838	0.171493326617984\\
18.1611066076181	0.173256106774119\\
18.1731136206804	0.174263409720474\\
18.1734190074057	0.174515235457065\\
18.1942086120526	0.175270712666837\\
18.1970536256971	0.175774364140018\\
18.2225390390422	0.177285318559562\\
18.2238900399868	0.177537144296153\\
18.2366835316656	0.178040795769334\\
18.2395715317252	0.178292621505918\\
18.2769602752338	0.179803575925462\\
18.2793207375603	0.180055401662052\\
18.2868080125968	0.180559053135234\\
18.2941277196091	0.181818181818187\\
18.3088139210389	0.182573659027959\\
18.3134576252684	0.182825484764543\\
18.3481940181844	0.183832787710905\\
18.3527712454072	0.184336439184086\\
18.361710508685	0.184840090657268\\
18.3668682060849	0.18559556786704\\
18.4086600456803	0.186854696549993\\
18.4694717954693	0.189624779652483\\
18.473454905128	0.190128431125665\\
18.4935976325957	0.190883908335437\\
18.4952607036417	0.191387559808618\\
18.5115834187396	0.192143037018383\\
18.5179534125798	0.192646688491564\\
18.5369588888561	0.193150339964745\\
18.5381592235702	0.193905817174517\\
18.5462896816093	0.194409468647699\\
18.5468001547218	0.194661294384289\\
18.5503613710737	0.19491312012088\\
18.5710791059685	0.195416771594061\\
18.5897563771753	0.196675900277015\\
18.590292413074	0.196927726013598\\
18.5925548317761	0.19743137748678\\
18.6119095915336	0.197935028959961\\
18.6138410724731	0.198438680433142\\
18.6307380294278	0.198942331906323\\
18.655564759395	0.200453286325867\\
18.6572945897697	0.200956937799049\\
18.6604540706581	0.201208763535639\\
18.6768224947727	0.201964240745404\\
18.6835305824657	0.202467892218586\\
18.7028515147079	0.203223369428358\\
18.7062868042883	0.203475195164948\\
18.7210577072037	0.20397884663813\\
18.7309543117226	0.204986149584492\\
18.7343307031168	0.205741626794264\\
18.7454920135893	0.206245278267438\\
18.7557564097687	0.207252581213801\\
18.7574730205017	0.207756232686982\\
18.7747215543294	0.208259884160164\\
18.7971277330906	0.209770838579708\\
18.7977776742915	0.210022664316298\\
18.8089602870978	0.211281792999245\\
18.8104663003144	0.211785444472426\\
18.8116273619698	0.212037270209017\\
18.8286478782775	0.213044573155379\\
18.8294553649849	0.21329639889197\\
18.8320964780743	0.21354822462856\\
18.8547103735413	0.214303701838332\\
18.8739877232997	0.216318307731051\\
18.9133134392329	0.217325610677413\\
18.9138656232288	0.217577436414004\\
18.9343759191435	0.220095693779911\\
18.9427285053995	0.220851170989675\\
18.947846310179	0.221606648199447\\
18.9535445217631	0.222362125409219\\
18.9733397566283	0.223369428355582\\
18.9737627757615	0.223621254092173\\
19.0042873665448	0.226139511458072\\
19.0046587309504	0.226391337194663\\
19.0552407254529	0.227902291614207\\
19.0636326190973	0.228657768823979\\
19.072587677913	0.22916142029716\\
19.0736840840527	0.229665071770341\\
19.0805625706257	0.230420548980106\\
19.1031765627346	0.231176026189878\\
19.1043067644848	0.231427851926469\\
19.1112911041743	0.23193150339965\\
19.1191414445262	0.232686980609422\\
19.1584880520155	0.235457063711912\\
19.1643380779257	0.236464366658275\\
19.16770479535	0.236968018131456\\
19.1867503995252	0.237723495341228\\
19.1925068007348	0.23822714681441\\
19.2139046057013	0.238982624024182\\
19.2185231864855	0.239738101233954\\
19.221442961519	0.240241752707128\\
19.2350249060614	0.240745404180309\\
19.2426707952774	0.242508184336444\\
19.2571727591243	0.243011835809625\\
19.2576864265964	0.243263661546216\\
19.2637497463967	0.244270964492578\\
19.2721990155903	0.244522790229169\\
19.2967345902213	0.245026441702343\\
19.2987336526304	0.245278267438934\\
19.3165211020668	0.246033744648706\\
19.3343098686812	0.24754469906825\\
19.3355579250562	0.247796524804841\\
19.3703023559309	0.249055653487794\\
19.3717707882657	0.249307479224385\\
19.3831611837272	0.250062956434149\\
19.3859639482019	0.250566607907331\\
19.4083625649005	0.252329388063465\\
19.4184933861392	0.253588516746419\\
19.423619591301	0.2540921682196\\
19.426560908923	0.254595819692774\\
19.4313130374981	0.255099471165956\\
19.4445735461287	0.255854948375728\\
19.4453248491826	0.256106774112318\\
19.448141657599	0.2566104255855\\
19.4493210222132	0.257114077058681\\
19.4602758319491	0.258121380005043\\
19.4758747153084	0.258876857214815\\
19.4766902359469	0.259128682951406\\
19.4998880095016	0.260639637370943\\
19.5010517308411	0.260891463107534\\
19.5185956519111	0.261395114580715\\
19.5187390412787	0.261898766053896\\
19.5202996994778	0.262402417527078\\
19.5302048409265	0.26315789473685\\
19.5505108266146	0.263913371946614\\
19.5512557772339	0.264165197683205\\
19.6613093520267	0.270964492571146\\
19.6620545701311	0.271216318307737\\
19.6866360969675	0.271719969780918\\
19.6948367823443	0.27247544699069\\
19.6996888787737	0.272979098463871\\
19.7110495973218	0.273734575673636\\
19.7120895640975	0.273986401410227\\
19.7221649038798	0.274993704356589\\
19.7510007589524	0.27801561319567\\
19.7700094101089	0.278771090405442\\
19.7734762895773	0.279526567615214\\
19.7916024457579	0.280785696298167\\
19.8080466947983	0.283052127927476\\
19.810992486534	0.283555779400658\\
19.8314077183399	0.28456308234702\\
19.8370861811409	0.285066733820202\\
19.8376331156526	0.285318559556792\\
19.8636717414254	0.287081339712927\\
19.8642106122448	0.287333165449517\\
19.8801695804273	0.287836816922692\\
19.8827806910556	0.288340468395873\\
19.8935947356646	0.289095945605645\\
19.8944473560787	0.289599597078826\\
19.9004883517542	0.290103248552008\\
19.9070770483566	0.29111055149837\\
19.9122773441301	0.291866028708142\\
19.9237849400843	0.292369680181316\\
19.9248544501664	0.292621505917907\\
19.940153321957	0.293376983127679\\
19.9417577311776	0.29362880886427\\
19.9625680016947	0.294636111810632\\
19.9675893841695	0.295391589020404\\
19.967791832294	0.295895240493586\\
19.9696027858999	0.296147066230176\\
19.9783255677561	0.296650717703351\\
19.978844920789	0.296902543439941\\
19.9985737835158	0.298161672122895\\
19.9996948199514	0.298413497859485\\
20.0277575244568	0.299672626542439\\
20.0380650634932	0.300679929488801\\
20.0518742344707	0.301435406698566\\
20.0629203531151	0.301939058171747\\
20.0686503376317	0.302442709644929\\
20.071181742245	0.30294636111811\\
20.0759117654058	0.303450012591291\\
20.0822187034798	0.304457315537654\\
20.0828948470155	0.304709141274245\\
20.106932389837	0.306975572903553\\
20.1197488918301	0.307731050113325\\
20.1296153324128	0.30949383026946\\
20.1488458946355	0.309997481742641\\
20.1511078923323	0.310752958952406\\
20.1798498808125	0.312515739108541\\
20.1826951946297	0.313019390581722\\
20.1938464403203	0.313523042054904\\
20.1942287899224	0.313774867791494\\
20.2014504843658	0.314782170737857\\
20.2175371835846	0.315789473684212\\
20.2180921646724	0.316041299420803\\
20.2277335495641	0.316796776630575\\
20.2280233074283	0.317048602367166\\
20.2574288755368	0.319315033996482\\
20.2585413784741	0.319566859733072\\
20.291458978323	0.3213296398892\\
20.2919004728636	0.32158146562579\\
20.3075828895004	0.322085117098972\\
20.3193709833671	0.323092420045334\\
20.3199944878047	0.323596071518516\\
20.3262982154008	0.324351548728288\\
20.3482166060646	0.326114328884415\\
20.368308776238	0.326869806094187\\
20.3869805351539	0.32787710904055\\
20.415400434518	0.329136237723503\\
20.4164434684666	0.329639889196685\\
20.445617460123	0.331906320825993\\
20.468579014187	0.333165449508947\\
20.4902420353138	0.335180055401665\\
20.5006394909514	0.335935532611437\\
20.5152552212876	0.336942835557799\\
20.5501541763693	0.338957441450525\\
20.557065696636	0.33971291866029\\
20.5880933222181	0.342231176026196\\
20.6130446610465	0.345504910601868\\
20.6133631938425	0.345756736338458\\
20.6187370153159	0.34651221354823\\
20.6320738306472	0.347015865021412\\
20.6394296619291	0.348023167967774\\
20.6793224572839	0.349785948123902\\
20.6831405888942	0.350793251070264\\
20.7010978244141	0.352556031226399\\
20.7028351307562	0.35305968269958\\
20.7133216140432	0.353563334172755\\
20.715437627769	0.353815159909345\\
20.7267094699151	0.354570637119117\\
20.7317532903055	0.355074288592299\\
20.7498564228458	0.355829765802071\\
20.7547910814602	0.356585243011843\\
20.7554876665402	0.356837068748433\\
20.7636227186321	0.357592545958205\\
20.7927752026741	0.360362629060695\\
20.7987638519885	0.361118106270467\\
20.8038768773795	0.361873583480239\\
20.8086945103224	0.362629060690004\\
20.8265257497184	0.364391840846139\\
20.8355076173035	0.365902795265683\\
20.8446364980471	0.366406446738864\\
20.8450056594574	0.366658272475455\\
20.8570497140988	0.367161923948636\\
20.858292943136	0.36741374968522\\
20.8752533962976	0.368421052631582\\
20.8973195010669	0.369680181314536\\
20.9001015619779	0.370183832787717\\
20.9420338695722	0.372953915890207\\
20.9531082147689	0.374464870309751\\
20.9541858748056	0.374716696046342\\
20.9704367161236	0.375472173256114\\
20.972955951274	0.375975824729295\\
20.974360163195	0.376227650465886\\
20.9869666123095	0.376731301939067\\
21.0012616421523	0.377486779148832\\
21.004674396221	0.377990430622013\\
21.0057278186392	0.378242256358604\\
21.0172768426697	0.379249559304967\\
21.019080865158	0.379753210778148\\
21.0273342277729	0.380256862251329\\
21.0371061871496	0.38076051372451\\
21.0378768341544	0.381012339461101\\
21.0404874211521	0.381264165197692\\
21.0601709669394	0.382271468144047\\
21.083017240171	0.384286074036773\\
21.1102912704123	0.385293376983135\\
21.1109780368476	0.385797028456317\\
21.1172488462682	0.386552505666089\\
21.1225978096113	0.387559808612444\\
21.123719674841	0.387811634349035\\
21.1291557088542	0.388567111558807\\
21.1368740620392	0.389574414505169\\
21.1425512010856	0.38982624024176\\
21.1637579294706	0.390329891714941\\
21.1647051832502	0.390581717451532\\
21.1756898654154	0.391337194661297\\
21.1786297673456	0.391589020397888\\
21.1950003318026	0.39234449760766\\
21.196465846858	0.393099974817432\\
21.2824768662355	0.399899269705372\\
21.2942722637581	0.400654746915144\\
21.2945899196632	0.400906572651728\\
21.3191387569259	0.40191387559809\\
21.3201158637721	0.402417527071272\\
21.3318003595298	0.402921178544453\\
21.3341699289783	0.403173004281044\\
21.3449878235927	0.403676655754225\\
21.3459650864575	0.404432132963997\\
21.3625794221344	0.405187610173769\\
21.369003554874	0.405691261646943\\
21.3695999096917	0.405943087383534\\
21.3722205277503	0.406446738856715\\
21.3877573106573	0.406950390329897\\
21.3976574621688	0.40820951901285\\
21.4042539105939	0.408461344749441\\
21.4226991314321	0.408964996222622\\
21.4236565458368	0.409468647695803\\
21.4260955960987	0.409720473432394\\
21.4507328602836	0.410727776378749\\
21.4584288335618	0.411231427851931\\
21.4630731509304	0.411986905061703\\
21.4836590971142	0.412994208008065\\
21.48549626096	0.413749685217837\\
21.5120793837291	0.414505162427609\\
21.523571723554	0.415512465373965\\
21.5257009264206	0.416519768320327\\
21.5274017083747	0.416771594056918\\
21.5495237548925	0.417275245530099\\
21.5500067586201	0.41752707126669\\
21.5582005743986	0.418282548476462\\
21.560269203537	0.418534374213053\\
21.5724439595372	0.419289851422825\\
21.6263357559429	0.422563585998496\\
21.6298638176919	0.423067237471678\\
21.6304066303865	0.423319063208268\\
21.6600962878149	0.425585494837577\\
21.6796483694614	0.426089146310758\\
21.6977926936119	0.427348274993712\\
21.7038335500175	0.428103752203484\\
21.7220196715178	0.428859229413256\\
21.7229810961605	0.429111055149839\\
21.730521492537	0.429866532359611\\
21.7484629746348	0.430370183832792\\
21.7703065682047	0.431881138252336\\
21.7747756662994	0.432636615462108\\
21.7753796953251	0.43314026693529\\
21.7825548274571	0.433895744145055\\
21.7848190034743	0.434147569881645\\
21.8240198956882	0.435658524301189\\
21.8410727073635	0.437169478720733\\
21.8447613717779	0.437673130193915\\
21.854198077667	0.438176781667089\\
21.8556510293693	0.438428607403679\\
21.8661830779718	0.439184084613451\\
21.8681703577863	0.439435910350042\\
21.8837965897419	0.440191387559814\\
21.8893227290799	0.441198690506177\\
21.9116092877664	0.441954167715949\\
21.9351096770548	0.444472425081848\\
21.948767357152	0.445479728028211\\
21.9657708677221	0.447242508184345\\
21.9661263908809	0.447494333920936\\
21.970055310184	0.448249811130701\\
21.9715628435607	0.448753462603882\\
21.9791624004796	0.449257114077064\\
21.9827202137678	0.449760765550245\\
21.9932637729694	0.450768068496608\\
22.0052642102857	0.45177537144297\\
22.0117035149788	0.452782674389326\\
22.0582856582762	0.458071014857723\\
22.0597622894737	0.458322840594313\\
22.0753664455398	0.459330143540676\\
22.0782726692705	0.460085620750448\\
22.0838069673165	0.461596575169992\\
22.0894746512284	0.462603878116347\\
22.0974386648363	0.463107529589529\\
22.1172843759262	0.466129438428617\\
22.1249269237902	0.466633089901798\\
22.1260385528278	0.467136741374972\\
22.1320681253779	0.467892218584744\\
22.1561124565056	0.468395870057925\\
22.1859102803489	0.470662301687241\\
22.1885224963332	0.470914127423832\\
22.2091678303032	0.471921430370188\\
22.2297661931526	0.473180559053141\\
22.2498928961978	0.473684210526322\\
22.2547578697779	0.474187861999503\\
22.2551397000554	0.474439687736094\\
22.2632989633855	0.475446990682457\\
22.2636425730812	0.475698816419047\\
22.2691651743825	0.476202467892222\\
22.2695192621621	0.476454293628812\\
22.2973787764605	0.477461596575175\\
22.2999465239218	0.477713422311766\\
22.3082343503271	0.478217073784947\\
22.3090671242541	0.478468899521538\\
22.3183243713519	0.47922437673131\\
22.3228725721834	0.479728028204491\\
22.3351297166279	0.480483505414263\\
22.335590024742	0.480735331150846\\
22.3387087576297	0.481238982624028\\
22.3408400981569	0.481742634097209\\
22.3967525518269	0.485016368672888\\
22.3980123368272	0.485520020146062\\
22.4013068299995	0.486023671619243\\
22.416943024604	0.486527323092425\\
22.453325689812	0.489045580458331\\
22.453897063965	0.489297406194922\\
22.4717754203836	0.489801057668103\\
22.478826213691	0.490808360614459\\
22.4878270546219	0.491563837824231\\
22.4939768635868	0.492067489297412\\
22.5342667937794	0.493074792243775\\
22.5615408385888	0.4950893981365\\
22.567800102706	0.496096701082855\\
22.5696467011223	0.496348526819446\\
22.5823465410718	0.497104004029218\\
22.5840029771227	0.497355829765809\\
22.5963675629947	0.498111306975581\\
22.6016333345766	0.498614958448762\\
22.6054504393614	0.499118609921943\\
22.6165601570124	0.499622261395125\\
22.6171528588161	0.499874087131715\\
22.62621246733	0.50037773860489\\
22.6530828192753	0.501385041551252\\
22.6554662051814	0.502140518761024\\
22.6664156951881	0.503147821707387\\
22.6751239896152	0.503651473180568\\
22.6758177876995	0.504155124653749\\
22.687994680053	0.505917904809877\\
22.7051130444902	0.506673382019649\\
22.7116097640177	0.507680684966012\\
22.7160152128303	0.508184336439193\\
22.7497601678244	0.509443465122139\\
22.7618083004188	0.511206245278274\\
22.7644768664589	0.512465373961227\\
22.7777398265051	0.51347267690759\\
22.7784441917321	0.514228154117355\\
22.7998899173753	0.515487282800308\\
22.8282769709633	0.515990934273489\\
22.8442143282924	0.517501888693033\\
22.8568890717669	0.518257365902805\\
22.8596594773317	0.518509191639396\\
22.8722731755562	0.51901284311257\\
22.8780050635107	0.520271971795523\\
22.9008673007271	0.522286577688249\\
22.9125985528187	0.52279022916143\\
22.9130219055825	0.523042054898021\\
22.919501369589	0.523545706371195\\
22.9342308908378	0.524301183580967\\
22.9349199626829	0.524553009317557\\
22.9673441698266	0.526063963737101\\
22.9701599061301	0.526567615210283\\
23.0254735390951	0.530596826995726\\
23.026573348664	0.531100478468908\\
23.0397618652899	0.531604129942089\\
23.042609256719	0.531855955678679\\
23.0549562292437	0.532359607151861\\
23.0722363435347	0.533618735834807\\
23.0876507396337	0.534374213044579\\
23.0898256961037	0.53462603878117\\
23.1110788805058	0.535633341727532\\
23.1241441837349	0.536640644673895\\
23.1247171242747	0.536892470410486\\
23.1601551234245	0.538907076303204\\
23.1670777498908	0.539914379249566\\
23.1733344100483	0.540418030722748\\
23.1927437990495	0.540921682195929\\
23.194856628975	0.541677159405694\\
23.2124054301403	0.542180810878875\\
23.2171327359253	0.542684462352057\\
23.2281877857556	0.543188113825238\\
23.2339631122873	0.544195416771601\\
23.2353621779099	0.544699068244782\\
23.292699358024	0.546965499874091\\
23.2951039286443	0.547469151347272\\
23.3071209674095	0.548224628557044\\
23.3092832234665	0.548476454293635\\
23.3320895731812	0.549483757239997\\
23.3715043190422	0.552002014605897\\
23.3733805105434	0.552505666079078\\
23.3967108767109	0.554268446235213\\
23.4169140998478	0.555023923444985\\
23.4177553613025	0.555527574918159\\
23.4262816268465	0.55603122639134\\
23.4514966444683	0.557290355074294\\
23.4521688196809	0.557542180810884\\
23.4608139469277	0.558045832284066\\
23.4836634182979	0.5598086124402\\
23.4845276355511	0.560060438176791\\
23.4938623538508	0.560815915386556\\
23.5028769467575	0.561319566859737\\
23.5034954583007	0.561571392596328\\
23.5482547151511	0.563334172752462\\
23.5534464456684	0.564089649962234\\
23.5543796900156	0.564341475698825\\
23.5742573180477	0.565348778645181\\
23.5943595996315	0.566104255854952\\
23.5998254929396	0.566607907328134\\
23.617156392495	0.567363384537906\\
23.6267641699997	0.568370687484268\\
23.6277430289028	0.568622513220859\\
23.6345592067198	0.569377990430624\\
23.6646075941162	0.570133467640396\\
23.6666987882624	0.570637119113577\\
23.6683224305605	0.570888944850168\\
23.6864841028891	0.571392596323349\\
23.7021303340906	0.572903550742893\\
23.7033200422235	0.573155376479484\\
23.7069687519869	0.573407202216075\\
23.7193107762646	0.573910853689256\\
23.7220873032553	0.574666330899021\\
23.7413560982618	0.575421808108793\\
23.7575002913154	0.575925459581974\\
23.7682901756159	0.576932762528337\\
23.7829058459559	0.577940065474699\\
23.8038018901112	0.578695542684464\\
23.8046366457193	0.578947368421055\\
23.816313890272	0.579702845630827\\
23.83758582662	0.580458322840599\\
23.8511699351935	0.581213800050371\\
23.8784827327181	0.582724754469915\\
23.8813327806716	0.583228405943089\\
23.8818845067297	0.58348023167968\\
23.9317969452941	0.585243011835814\\
23.9537059507852	0.585998489045586\\
23.9584382188136	0.586250314782177\\
23.9892979969581	0.586753966255358\\
23.9898836168827	0.587005791991949\\
24.0020279833288	0.58750944346513\\
24.0036629346346	0.588013094938304\\
24.0279675267317	0.589775875094439\\
24.0588520846284	0.590783178040802\\
24.0593535303773	0.591035003777392\\
24.0865754673938	0.591790480987164\\
24.0966621707157	0.592294132460346\\
24.0987324006219	0.593049609670111\\
24.1136564184918	0.593805086879883\\
24.1151146106819	0.594056912616473\\
24.1907217115844	0.594812389826245\\
24.1962021018316	0.595316041299427\\
24.2568662409813	0.59657516998238\\
24.2848815554131	0.598589775875098\\
24.2961380140326	0.59934525308487\\
24.3041931813063	0.599848904558051\\
24.3303896835876	0.600604381767823\\
24.3627487263454	0.601359858977595\\
24.3666884662008	0.601863510450769\\
24.3936361438	0.602870813397132\\
24.4006317070589	0.603374464870313\\
24.4234448368546	0.603878116343495\\
24.4463981399711	0.604381767816676\\
24.4503981636309	0.604633593553267\\
24.4771841073378	0.605137245026448\\
24.4793426212127	0.60589272223622\\
24.4899402478762	0.606648199445985\\
24.4935015148026	0.606900025182576\\
24.5181936830512	0.607907328128938\\
24.5353572519145	0.60866280533871\\
24.5675893212549	0.609418282548482\\
24.5806651274708	0.610173759758254\\
24.5846825303545	0.610425585494845\\
24.6019799920493	0.610929236968019\\
24.6164935924607	0.611684714177791\\
24.6536983270207	0.612692017124154\\
24.6569370393542	0.612943842860744\\
24.6990822004781	0.613447494333926\\
24.7018168416337	0.613699320070516\\
24.7526563815798	0.61521027449006\\
24.7956765626124	0.615965751699825\\
24.8036154294391	0.616721228909597\\
24.8437822894058	0.617476706119369\\
24.863388437212	0.61798035759255\\
24.8903822050297	0.618484009065732\\
24.902110208386	0.619239486275504\\
24.9494242218583	0.62049861495845\\
24.9505127468753	0.620750440695041\\
24.9748558989752	0.621505917904813\\
25.0389112148966	0.623268698060947\\
25.0399953553131	0.623520523797538\\
25.0430342781554	0.623772349534129\\
25.0873147615762	0.624779652480484\\
25.1342730305007	0.626038781163437\\
25.1350377569143	0.626290606900028\\
25.1374392675906	0.626542432636619\\
25.2012525740614	0.628808864265935\\
25.2783646358534	0.630067992948881\\
25.281820422024	0.630571644422062\\
25.3201816672578	0.631327121631834\\
25.3386105105137	0.631830773105015\\
25.3471236853924	0.632838076051378\\
25.3850566217504	0.633845378997734\\
25.4160855620394	0.635608159153868\\
25.4366231471565	0.63636363636364\\
25.4661530503686	0.637370939310003\\
25.4690363310758	0.637622765046594\\
25.4866451324873	0.638126416519775\\
25.4912260816512	0.638630067992949\\
25.5321772787517	0.639637370939312\\
25.5326975961848	0.639889196675902\\
25.5390142169045	0.640141022412493\\
25.5906638046835	0.641148325358856\\
25.5912091790216	0.641400151095446\\
25.5981979320157	0.642407454041809\\
25.6401509076511	0.643414756988165\\
25.6411125535168	0.643666582724755\\
25.6942767394655	0.644673885671118\\
25.701154346199	0.64542936288089\\
25.7128426932249	0.646184840090662\\
25.7322291077809	0.647695794510199\\
25.7842672916074	0.649458574666333\\
25.8177878926759	0.650717703349287\\
25.8761552762311	0.651473180559059\\
25.877229187695	0.651725006295649\\
25.9040258372932	0.652732309242005\\
25.9109419621519	0.653235960715186\\
25.9272385686322	0.654243263661549\\
25.9318695907447	0.654998740871321\\
25.9778546816415	0.656761521027455\\
26.0193106170688	0.657768823973811\\
26.0218846412427	0.658020649710402\\
26.0390895954169	0.658524301183583\\
26.0546167233978	0.659279778393355\\
26.0849381197122	0.660035255603127\\
26.1207722729503	0.661798035759254\\
26.1344803402669	0.662301687232436\\
26.1359197110137	0.662805338705617\\
26.179640926365	0.663560815915389\\
26.2133172854679	0.664568118861752\\
26.2147235143043	0.664819944598342\\
26.2353718741385	0.665575421808114\\
26.237527136474	0.665827247544705\\
26.2581129804772	0.66658272475447\\
26.2739572478204	0.667841853437423\\
26.3203945677238	0.669352807856967\\
26.3541289196241	0.670108285066739\\
26.3581085779095	0.67061193653992\\
26.4095163058132	0.672122890959457\\
26.4101034059732	0.672626542432639\\
26.4434431160144	0.673382019642411\\
26.4595587676527	0.674137496852182\\
26.495597064361	0.674892974061954\\
26.4982295334037	0.675396625535129\\
26.5553439047987	0.677663057164445\\
26.5558581152779	0.677914882901035\\
26.6331506945245	0.680433140266935\\
26.6436005036692	0.680936791740116\\
26.6843667363851	0.681944094686479\\
26.697901474745	0.682699571896251\\
26.7422688452414	0.683203223369432\\
26.7427572287177	0.683706874842613\\
26.7657646917502	0.684462352052378\\
26.9028985038447	0.689750692520775\\
26.9048312942783	0.690002518257366\\
26.958541092243	0.690757995467138\\
26.9822466169584	0.6917652984135\\
26.9826151221489	0.692017124150091\\
27.0084998076241	0.692520775623272\\
27.0111086334034	0.692772601359863\\
27.1287751244595	0.695794510198944\\
27.1297216708754	0.696046335935534\\
27.1545997820597	0.696801813145306\\
27.1568085617724	0.697053638881897\\
27.2165739851087	0.698816419038025\\
27.222537727634	0.699320070511206\\
27.2644717322798	0.70083102493075\\
27.2887662977534	0.701334676403931\\
27.2951297508468	0.701586502140522\\
27.3830615957662	0.703097456560059\\
27.4232666075715	0.704104759506421\\
27.4450913545587	0.704608410979603\\
27.4927941469344	0.705867539662556\\
27.4961242047615	0.706119365399147\\
27.5184558526558	0.706874842608919\\
27.5215963168073	0.707126668345509\\
27.5439037429638	0.707630319818684\\
27.5852341120507	0.708133971291865\\
27.6264982152298	0.709644925711409\\
27.7176492242453	0.710904054394362\\
27.7392986526666	0.71266683455049\\
27.7521609104429	0.713170486023671\\
27.7529462527923	0.713674137496852\\
27.8090995667799	0.714933266179806\\
27.8804962473891	0.715688743389578\\
27.893617864183	0.71644422059935\\
27.9546833300272	0.717703349282296\\
27.9615295423885	0.717955175018886\\
28.0180386781068	0.718962477965249\\
28.0213081374465	0.71921430370184\\
28.1046507300917	0.721480735331149\\
28.1059387019572	0.721732561067739\\
28.1441188779611	0.722991689750693\\
28.1472696635267	0.723495341223874\\
28.1614276307432	0.724250818433646\\
28.1823982797158	0.725006295643418\\
28.1827697545267	0.725258121380008\\
28.2430135651349	0.726013598589773\\
28.2699350141164	0.726517250062955\\
28.2706285159819	0.727020901536136\\
28.3413297996706	0.72853185595568\\
28.3811578136909	0.729287333165452\\
28.4015464176332	0.731050113321579\\
28.4321288735678	0.731553764794761\\
28.4626878633032	0.732309242004533\\
28.4950039954744	0.733316544950895\\
28.5553778852534	0.735331150843614\\
28.5630445379322	0.735834802316795\\
28.5768372852171	0.736590279526567\\
28.6817313741138	0.738353059682701\\
28.6831810818868	0.738604885419292\\
28.7227575138376	0.739360362629064\\
28.7241207842001	0.739612188365655\\
28.7541622956464	0.74036766557542\\
28.7546194432714	0.74061949131201\\
28.8040203531257	0.741626794258373\\
28.8542181024984	0.742634097204736\\
28.8560813923356	0.742885922941326\\
28.8893723032356	0.743641400151098\\
28.8897464275977	0.743893225887689\\
28.9391512958594	0.744396877360863\\
28.9433333917948	0.744648703097454\\
28.9761615495633	0.745404180307226\\
28.9783368664538	0.745656006043816\\
29.0053022450083	0.746411483253588\\
29.0488392565584	0.74691513472677\\
29.1570149361431	0.748677914882904\\
29.1648221305222	0.749181566356079\\
29.2542150189056	0.749937043565851\\
29.2548864146729	0.750188869302441\\
29.3237212959687	0.750944346512213\\
29.5352877342694	0.755225384034247\\
29.5490139482441	0.755980861244019\\
29.5707651652928	0.756736338453791\\
29.627676507882	0.758499118609919\\
29.7075219203957	0.7590027700831\\
29.7340803998431	0.760261898766053\\
29.7344342489763	0.760513724502644\\
29.8399308079307	0.762024678922188\\
29.8755191550358	0.762528330395369\\
29.9395355121408	0.763031981868544\\
29.9403732812661	0.763283807605134\\
29.9708263709938	0.764291110551497\\
30.0404712984571	0.765046587761269\\
30.0791819749934	0.76555023923445\\
30.0932163731335	0.766053890707632\\
30.0937528521405	0.766305716444222\\
30.0988246364581	0.766557542180813\\
30.1358483375744	0.767061193653994\\
30.1550605564518	0.76806849660035\\
30.1994821453701	0.768823973810122\\
30.2345287361007	0.769579451019894\\
30.2777251952177	0.770083102493075\\
30.3092302783168	0.771594056912619\\
30.3122597820814	0.77184588264921\\
30.3928705057927	0.774112314278518\\
30.4857197890931	0.775119617224881\\
30.6734135614226	0.777134223117599\\
30.7115913898221	0.778141526063962\\
30.8116822779528	0.779400654746915\\
30.8380466743017	0.780407957693278\\
30.8959131673993	0.78116343490305\\
31.2370123573096	0.785948123898265\\
31.2398661111986	0.786199949634856\\
31.2999953808119	0.787207252581211\\
31.3761020437128	0.787962729790983\\
31.3838532479483	0.788466381264165\\
31.4256928467549	0.788970032737346\\
31.4266954482353	0.789221858473937\\
31.4565185609526	0.789977335683709\\
31.4951166152867	0.790984638630071\\
31.511011633341	0.791488290103246\\
31.5161841682345	0.791991941576427\\
31.6048314849022	0.792747418786199\\
31.6101105275312	0.79325107025938\\
31.6633401876254	0.793754721732562\\
31.7180799850643	0.795013850415515\\
31.7187611588694	0.795265676152106\\
31.7263479204878	0.795517501888696\\
31.7896347513966	0.796272979098461\\
31.7938594667613	0.796524804835052\\
32.0504934520563	0.800302190883912\\
32.1900705139408	0.801057668093677\\
32.1982047874518	0.801309493830267\\
32.2402952745494	0.801813145303448\\
32.2411054904508	0.802064971040039\\
32.4039583591208	0.803324099722992\\
32.4323597653023	0.803827751196174\\
32.4331132809066	0.804079576932764\\
32.555441358198	0.805338705615711\\
32.5869633869904	0.806346008562073\\
32.5891594540909	0.806597834298664\\
32.6170206643879	0.807101485771845\\
32.6186208602175	0.807353311508436\\
32.6337948840258	0.807856962981617\\
32.7428661545537	0.808612440191389\\
32.7445457646674	0.80886426592798\\
32.8714503295272	0.810878871820698\\
32.9640366953093	0.811382523293879\\
33.041013088175	0.812641651976833\\
33.0469634431868	0.812893477713423\\
33.1071993932025	0.813900780659786\\
33.107585804669	0.814152606396377\\
33.1657310571839	0.815411735079323\\
33.3227619258942	0.816167212289095\\
33.3247995369861	0.816670863762276\\
33.5768689576573	0.818937295391592\\
33.5826110348927	0.819189121128183\\
33.7437494390635	0.820196424074538\\
33.7813461529421	0.82070007554772\\
33.9323968073569	0.822211029967264\\
33.960312669598	0.822966507177036\\
33.9612971682113	0.823218332913626\\
34.0756363224221	0.824477461596572\\
34.2038777635399	0.826995718962479\\
34.3456189573427	0.828003021908842\\
34.3619582629266	0.828506673382023\\
34.5261828572063	0.830269453538151\\
34.6003199312349	0.832032233694285\\
34.6056947350013	0.832284059430876\\
34.6891361286255	0.833543188113822\\
34.6930997349535	0.833795013850413\\
34.7208101635852	0.834298665323594\\
34.7281198597743	0.834550491060185\\
34.8826398173146	0.835305968269957\\
34.8960629624769	0.835809619743138\\
35.0098993782489	0.836313271216319\\
35.1152524609169	0.837572399899273\\
35.131028427669	0.838327877109037\\
35.2246513006309	0.839083354318809\\
35.2307446465889	0.839587005791991\\
35.2742914466779	0.840090657265172\\
35.2880049494444	0.840594308738353\\
35.351123509575	0.841097960211535\\
35.3579786370422	0.841349785948125\\
35.4818380998557	0.842357088894488\\
35.4839028623766	0.842860740367662\\
35.6833116576789	0.843868043314025\\
35.7121757268131	0.844371694787206\\
35.7126197686533	0.844623520523797\\
35.7372222227929	0.845127171996978\\
35.7396282645997	0.845378997733569\\
35.84475982751	0.84588264920675\\
35.8827884732572	0.846386300679931\\
35.8927862334265	0.846638126416522\\
35.9620336055411	0.847393603626287\\
35.9689244993222	0.847897255099468\\
36.0838138300668	0.84865273230924\\
36.1181412845709	0.849408209519012\\
36.3000829352079	0.850415512465375\\
36.3054725973701	0.850667338201966\\
36.468573598486	0.851926466884912\\
36.861756045269	0.855703852933772\\
36.8668611940853	0.855955678670362\\
36.973298778329	0.856962981616718\\
37.0873063604531	0.858977587509443\\
37.1780362739502	0.859984890455806\\
37.2207031322078	0.860740367665578\\
37.3367732447225	0.861495844875343\\
37.3983730567431	0.862251322085115\\
37.4418988990333	0.863258625031477\\
37.5608940603606	0.864014102241249\\
37.5703422222669	0.864517753714431\\
37.7124062328524	0.865273230924203\\
37.7455059103842	0.866532359607149\\
37.7701211686973	0.866784185343739\\
37.9115641580021	0.867539662553511\\
37.9165118306612	0.867791488290102\\
38.0540426257893	0.869806094182827\\
38.1189051320254	0.871317048602364\\
38.1371074264852	0.872576177285318\\
38.138230802986	0.872828003021908\\
38.1419899789698	0.873079828758499\\
38.2555999517287	0.874087131704862\\
38.2569189617617	0.874590783178043\\
38.268101092058	0.875094434651224\\
38.2699589408066	0.875346260387808\\
38.42108467436	0.877109040543942\\
38.4582775940442	0.877864517753714\\
38.5971038116846	0.879879123646433\\
38.6752001794177	0.880634600856204\\
38.68660165215	0.881138252329386\\
38.7272346360223	0.881893729539158\\
38.7304049278732	0.882397381012339\\
38.7926272085396	0.883656509695292\\
38.8256428741275	0.884160161168474\\
38.8286972186812	0.884411986905064\\
38.8511376229855	0.885167464114829\\
38.8988248891662	0.885671115588011\\
38.9092754591881	0.886426592797783\\
39.065067936181	0.887433895744145\\
39.2682189318534	0.890959456056407\\
39.26909198396	0.891211281792998\\
39.3790966728622	0.891714933266179\\
39.4105720596844	0.892722236212542\\
39.4289093284796	0.893225887685723\\
39.4346130188802	0.893729539158905\\
39.5515922589741	0.895744145051623\\
39.5568635811974	0.895995970788213\\
39.5806219706866	0.896499622261395\\
39.5823463519561	0.896751447997985\\
39.6070543031787	0.897506925207757\\
39.654244134205	0.898262402417529\\
39.6558482644443	0.89851422815412\\
39.7001163811534	0.899521531100476\\
39.8441885635987	0.900780659783429\\
39.8487843848404	0.901536136993201\\
39.8886007453611	0.902291614202973\\
39.9728548722497	0.9040543943591\\
40.0343905226859	0.904558045832282\\
40.0693308688621	0.905313523042054\\
40.0943772522582	0.906069000251826\\
40.1065366094412	0.906572651725007\\
40.1794123936191	0.90757995467137\\
40.2455730100208	0.908083606144551\\
40.2566096447863	0.908335431881135\\
40.3229794648324	0.909090909090907\\
40.3234422653732	0.909342734827497\\
40.3259463397649	0.909594560564088\\
40.3371491256602	0.909846386300678\\
40.4409347288731	0.91060186351045\\
40.452740565366	0.911357340720222\\
40.4805543796191	0.912112817929994\\
40.5334319261598	0.913371946612941\\
40.589471607926	0.913875598086122\\
40.5946561521934	0.914127423822713\\
40.6190030169895	0.914631075295894\\
40.6211580390068	0.914882901032485\\
40.6927571431207	0.916393855452029\\
40.6981321976232	0.91689750692521\\
40.7757187105301	0.917904809871565\\
40.8903488890764	0.918408461344747\\
40.8954138807425	0.918660287081337\\
41.1806669654581	0.921934021657016\\
41.1829463821057	0.922185847393607\\
41.2105682154115	0.922689498866781\\
41.2168504735521	0.923193150339962\\
41.3191028472587	0.924200453286325\\
41.4024310124679	0.925963233442459\\
41.4074086007715	0.926466884915641\\
41.4490200278917	0.927474187861996\\
41.6452560498511	0.930244270964494\\
41.6488800488415	0.930496096701084\\
41.8159761781828	0.932510702593802\\
41.8237400637048	0.933014354066984\\
41.960164679136	0.9352807856963\\
41.9623286617017	0.93553261143289\\
42.0386705030575	0.936288088642662\\
42.0435645376907	0.936539914379253\\
42.1468370734308	0.937295391589018\\
42.2081210645481	0.938302694535381\\
42.2503070538166	0.938806346008562\\
42.2551027307095	0.939058171745152\\
42.3709386541684	0.940065474691515\\
42.3962085924773	0.940820951901287\\
42.421921974832	0.941576429111052\\
42.5376744726664	0.945101989423321\\
42.5805863380146	0.945605640896503\\
42.5836106880457	0.945857466633093\\
42.7241656493922	0.947620246789221\\
42.7728754562943	0.948375723998993\\
42.783574111304	0.948627549735583\\
42.8472805395652	0.949131201208765\\
42.8883846930195	0.949634852681946\\
42.978069466728	0.950390329891718\\
43.0538647566011	0.952404935784436\\
43.0592975994866	0.952908587257618\\
43.2353953274124	0.954923193150343\\
43.2390436325985	0.955175018886933\\
43.3089622283363	0.955930496096698\\
43.3235125192105	0.95643414756988\\
43.3267777798292	0.95668597330647\\
43.3686666524034	0.957945101989424\\
43.3982922605193	0.958952404935786\\
43.4286573443102	0.959707882145558\\
43.4991270913172	0.960211533618732\\
43.5047262203293	0.960463359355323\\
43.555192944439	0.960967010828504\\
43.5726371817135	0.961722488038276\\
43.5764062416795	0.961974313774867\\
43.6580804139098	0.962477965248048\\
43.8142297041338	0.963988919667592\\
43.8154257273385	0.964240745404183\\
43.8577707684915	0.964996222613948\\
43.8640422761694	0.965499874087129\\
43.8840256158363	0.966003525560311\\
43.8846306598962	0.966255351296901\\
44.0338174743511	0.967766305716445\\
44.1053358261635	0.969529085872573\\
44.2426534795546	0.971040040292117\\
44.3104131790186	0.97229916897507\\
44.3127935755621	0.972550994711661\\
44.4066768262125	0.973810123394614\\
44.4874133091963	0.975572903550741\\
44.5243790150451	0.976076555023923\\
44.5264465505236	0.976328380760513\\
44.5318423628471	0.976580206497104\\
44.5963066868521	0.977839335180057\\
44.6136350419704	0.978594812389829\\
44.6597312162366	0.979350289599594\\
44.8615064601775	0.980609418282548\\
44.8630861790072	0.981113069755729\\
44.8700213327544	0.98136489549232\\
44.9185031783738	0.982120372702092\\
44.9203771075688	0.982372198438682\\
45.0024592650388	0.983127675648454\\
45.0117302253291	0.983631327121628\\
45.25574739147	0.985897758750944\\
45.2583720982672	0.986149584487535\\
45.3230198450782	0.986653235960716\\
45.3723074776538	0.98791236464367\\
45.3771600773963	0.98816419038026\\
45.4534705379531	0.989171493326616\\
45.5439210609407	0.989675144799797\\
45.5513595452057	0.990178796272978\\
45.9030333157582	0.99345253084865\\
45.9118045467315	0.993704356585241\\
45.976171417895	0.994711659531603\\
46.0074361430564	0.995718962477966\\
46.0086389170542	0.995970788214557\\
46.0187908534381	0.996222613951147\\
46.0876625941922	0.996978091160919\\
46.0910421479964	0.99722991689751\\
46.1116450415909	0.997985394107275\\
46.2601864483915	0.998489045580456\\
46.2665357218298	0.998740871317047\\
46.442336923035	1\\
};
% \addlegendentry{ParkingLotrefl2}

\addplot [color=mycolor4, dotted, line width=1pt, forget plot]
  table[row sep=crcr]{%
12.45615939993  0\\
12.7504062242763  0.0012591286829533\\
12.7840192474938  0.00151095441954396\\
13.0264758202541  0.00226643162931595\\
13.2060341141976  0.00352556031226214\\
13.213128352835 0.00402921178544347\\
13.7198719073575  0.00931755225384023\\
13.7221215088166  0.00956937799043089\\
13.7564228862993  0.0100730294636122\\
13.8550253602572  0.0105766809367935\\
13.9160420378994  0.0123394610929211\\
13.9191450960847  0.0125912868295117\\
13.9503736245464  0.0133467640392837\\
13.9843401828941  0.0141022412490557\\
13.9854331132242  0.0143540669856463\\
14.0115007466046  0.0151095441954183\\
14.0174631635343  0.015361369932009\\
14.0626165218648  0.0158650214051903\\
14.0641726210672  0.0163686728783645\\
14.0962251279817  0.0168723243515458\\
14.1052540022221  0.0173759758247272\\
14.1448147164026  0.0181314530344991\\
14.1690182124586  0.0186351045076805\\
14.2488529060515  0.0198942331906338\\
14.2940040196618  0.0206497104004058\\
14.3064722290001  0.0209015361369893\\
14.33908901513  0.0214051876101706\\
14.3729981225884  0.0226643162931239\\
14.3959196894047  0.0234197935028959\\
14.396348373093 0.0236716192394866\\
14.4230082413596  0.0241752707126679\\
14.445392631444 0.0246789221858492\\
14.5378394838194  0.0254343993956212\\
14.5721090265435  0.0271971795517487\\
14.5741770611347  0.0274490052883394\\
14.6261476045795  0.0294636111810647\\
14.6509831596656  0.029967262654246\\
14.6512931626498  0.0302190883908366\\
14.6549669701719  0.0304709141274273\\
14.7883111051125  0.0339964744396895\\
14.8145745020551  0.0350037773860521\\
14.8360881470618  0.0357592545958241\\
14.8368845350297  0.0360110803324076\\
14.8407663856749  0.0362629060689983\\
14.8911852619741  0.0367665575421796\\
14.8989640001659  0.0377738604885423\\
14.9016451998001  0.0380256862251329\\
14.9511732598181  0.0390329891714956\\
14.9527207583606  0.0392848149080862\\
14.9735078491156  0.0400402921178582\\
14.9811556625585  0.0412994208008044\\
15.0163243152553  0.0418030722739857\\
15.0194519242686  0.0420548980105764\\
15.0805337547983  0.0433140266935297\\
15.0833296445389  0.0443213296398923\\
15.102546598612 0.0450768068496643\\
15.103369691745 0.045328632586255\\
15.1083895216336  0.0458322840594292\\
15.1994258335725  0.0483505414253358\\
15.2047069522226  0.0486023671619265\\
15.2288665664115  0.0491060186351078\\
15.2419490475027  0.0496096701082891\\
15.2650927282702  0.0503651473180611\\
15.2720708948835  0.051120624527826\\
15.2767889391217  0.0516242760010073\\
15.2921709358468  0.0521279274741886\\
15.2938240030781  0.0526315789473699\\
15.3501054627622  0.0538907076303232\\
15.3939579161529  0.0543943591035045\\
15.4571706865915  0.0559053135230414\\
15.4674998497856  0.0566607907328134\\
15.504316888623 0.0571644422059947\\
15.5070051496816  0.0574162679425854\\
15.5521790570145  0.0589272223621293\\
15.5568540814013  0.0594308738353106\\
15.5587523156208  0.0596826995719013\\
15.6040932862437  0.0614454797280288\\
15.6726959651833  0.0642155628305261\\
15.6740684467039  0.0644673885671097\\
15.679100444523 0.064971040040291\\
15.6797524754197  0.0652228657768816\\
15.6995007306445  0.0659783429866536\\
15.7019805692164  0.0662301687232443\\
15.7444736171273  0.0674892974061976\\
15.7660712994723  0.0679929488793789\\
15.7736899434908  0.0687484260891509\\
15.7753363533159  0.0690002518257415\\
15.7894299311939  0.0695039032989158\\
15.8031356854167  0.0707630319818691\\
15.842940577816 0.0720221606648224\\
15.848371860692 0.0725258121380037\\
15.8659332575275  0.0732812893477757\\
15.8858220663502  0.0745404180307219\\
15.8901647242546  0.0750440695039032\\
15.9424040323847  0.0765550239234472\\
15.9439978005565  0.0768068496600378\\
15.9928331310636  0.0778141526064005\\
16.0228770043045  0.0783178040795818\\
16.0244816689304  0.0785696298161724\\
16.0325115167599  0.0793251070259373\\
16.064285835857 0.0798287584991186\\
16.0646242942197  0.0800805842357093\\
16.1986101954551  0.0836061445479785\\
16.2090730954521  0.0843616217577434\\
16.2428298653842  0.0851170989675154\\
16.2499999573188  0.0856207504406967\\
16.2505933101383  0.0858725761772874\\
16.3341793172572  0.0899017879627309\\
16.373959351753 0.0904054394359122\\
16.400941528168 0.0914127423822748\\
16.4029399975277  0.0916645681188655\\
16.4622377204755  0.0929236968018188\\
16.4641973097004  0.0931755225384094\\
16.489771110136 0.0939309997481743\\
16.5010910116677  0.094938302694537\\
16.5173589897018  0.0954419541677183\\
16.5404249836051  0.0959456056408996\\
16.5679972290296  0.0972047343238529\\
16.5696888252527  0.0974565600604436\\
16.6029406602399  0.0987156887433898\\
16.6285073453252  0.0994711659531617\\
16.6321652483393  0.0999748174263431\\
16.7048271898715  0.100982120372706\\
16.7283457771886  0.102241249055659\\
16.7309204342891  0.10249307479225\\
16.7547358578822  0.103500377738605\\
16.7650328702 0.104255854948377\\
16.8005269470393  0.105011332158149\\
16.8403159300648  0.106270460841102\\
16.8476123058244  0.106774112314284\\
16.8797886662364  0.107277763787465\\
16.9352489936657  0.109544195416774\\
16.9806922115393  0.110803324099727\\
16.9816788712243  0.111055149836318\\
17.0621468223043  0.112817929992445\\
17.0654306740698  0.113321581465627\\
17.131092407449 0.115084361621761\\
17.1316858609296  0.115336187358352\\
17.1715968813338  0.117602618987661\\
17.2046173087013  0.118106270460842\\
17.2110150774968  0.118358096197433\\
17.237497621497 0.118861747670614\\
17.2593926269915  0.120624527826749\\
17.2638054481125  0.120876353563339\\
17.2820684436502  0.121631830773111\\
17.2830903864397  0.121883656509695\\
17.3072348826151  0.12364643666583\\
17.3485884254309  0.124401913875602\\
17.3701016030049  0.126164694031736\\
17.4003614938879  0.126920171241501\\
17.4202828282223  0.127675648451273\\
17.4424398474907  0.13019390581718\\
17.4660622407118  0.130949383026952\\
17.4674481493025  0.131201208763535\\
17.4741276789061  0.131453034500126\\
17.5096712535904  0.131956685973307\\
17.5117186979375  0.132208511709898\\
17.5329395525503  0.13296398891967\\
17.5413119427588  0.133719466129442\\
17.5418838331864  0.133971291866033\\
17.5510373585583  0.134474943339214\\
17.5560802430551  0.134978594812395\\
17.5691573711329  0.13573407202216\\
17.5869572924078  0.136993200705113\\
17.6206926663773  0.138252329388067\\
17.6454466402698  0.139007806597839\\
17.6500494651551  0.13951145807102\\
17.6545705775215  0.139763283807611\\
17.6860760125218  0.140518761017375\\
17.6902198031372  0.141022412490557\\
17.6919695765379  0.141526063963738\\
17.7096379469169  0.142029715436919\\
17.7468723228159  0.142533366910101\\
17.7491129952552  0.142785192646691\\
17.7819672875467  0.143540669856463\\
17.79195686324  0.144044321329645\\
17.8111770084653  0.14479979853941\\
17.8117247159633  0.145303450012591\\
17.8469712957749  0.146814404432135\\
17.8782553308985  0.147569881641907\\
17.8797050742391  0.148073533115088\\
17.8924800012877  0.14882901032486\\
17.9238476301356  0.149332661798041\\
17.973515093658 0.151095441954169\\
17.9744699204177  0.15159909342735\\
17.9791415722286  0.152102744900532\\
18.0056957579011  0.152858222110304\\
18.0078764955928  0.153110047846894\\
18.1014318785387  0.155880130949384\\
18.1093487637495  0.156635608159156\\
18.1276760919319  0.157391085368928\\
18.1328570455778  0.157642911105519\\
18.1640255146776  0.1581465625787\\
18.1974514547034  0.1606648199446\\
18.211385128441 0.161168471417781\\
18.2306653269402  0.162175774364144\\
18.2580934858924  0.162679425837325\\
18.260548774671 0.163183077310507\\
18.2681333847119  0.163686728783688\\
18.2690022053262  0.163938554520279\\
18.273417488644 0.164442205993453\\
18.2747933514315  0.164694031730043\\
18.2829672353177  0.165449508939815\\
18.2841635728915  0.165701334676406\\
18.3005242635017  0.166456811886178\\
18.3387276898971  0.169226894988668\\
18.3668850191534  0.170486023671621\\
18.3878767488281  0.171241500881393\\
18.408809661182 0.171996978091165\\
18.4119689385531  0.172500629564347\\
18.4201958736475  0.173004281037528\\
18.4207461262095  0.173256106774119\\
18.4479769630992  0.174263409720474\\
18.4608774895415  0.175270712666837\\
18.5053054131606  0.17652984134979\\
18.5120799557433  0.177285318559562\\
18.5129341807222  0.177537144296153\\
18.5187891880569  0.178040795769334\\
18.520776814459 0.178292621505918\\
18.5450583094374  0.17929992445228\\
18.5527141239307  0.180055401662052\\
18.5536036549631  0.180559053135234\\
18.5570188291697  0.181062704608415\\
18.5573211128092  0.181314530345006\\
18.5607128307117  0.181818181818187\\
18.5690700134435  0.182825484764543\\
18.607683180166 0.183580961974315\\
18.625550332162 0.184840090657268\\
18.6416507970268  0.185343742130449\\
18.6459160595869  0.186099219340221\\
18.6683245230678  0.186602870813402\\
18.6689632068896  0.186854696549993\\
18.6817761925805  0.187610173759758\\
18.6822629765079  0.188113825232939\\
18.6972313653767  0.189121128179302\\
18.6977808284758  0.189372953915893\\
18.7180995411598  0.190128431125665\\
18.7272229284224  0.190883908335437\\
18.7310304851843  0.191135734072027\\
18.7481644750384  0.191639385545209\\
18.7489080585675  0.191891211281799\\
18.7572936182817  0.192898514228155\\
18.758157823059 0.193402165701336\\
18.7915262432129  0.196424074540424\\
18.8070384065342  0.196927726013598\\
18.807947556188 0.197179551750189\\
18.811648041862 0.19768320322337\\
18.8256000361896  0.198186854696552\\
18.8350252812074  0.199697809116095\\
18.8367821209934  0.200201460589277\\
18.8550168723588  0.201712415008814\\
18.8948695309577  0.202719717955176\\
18.9076913573137  0.204482498111311\\
18.9168694603464  0.205237975321083\\
18.9434536177646  0.205993452530855\\
18.950226930145 0.206497104004029\\
18.9613811052938  0.20700075547721\\
18.9716350865306  0.208259884160164\\
18.9812548964394  0.209015361369936\\
19.0717365598477  0.215814656257876\\
19.0727422381215  0.21606648199446\\
19.0802599154821  0.216570133467641\\
19.0806588455138  0.216821959204232\\
19.0838810164027  0.217577436414004\\
19.0912592221408  0.218836565096957\\
19.1044814753869  0.219592042306729\\
19.1189552748082  0.220599345253092\\
19.1217895350771  0.221102996726266\\
19.1413446719033  0.222110299672629\\
19.1631828690557  0.223873079828763\\
19.1643325956779  0.224124905565354\\
19.1740762285153  0.224628557038535\\
19.2169386009296  0.225635859984891\\
19.2189979005409  0.226139511458072\\
19.2268071094429  0.226894988667844\\
19.2450726548844  0.228405943087388\\
19.2820659122561  0.229665071770341\\
19.2956340808769  0.230168723243523\\
19.2962764062442  0.230420548980106\\
19.3179718760376  0.23167967766306\\
19.3184003783844  0.23193150339965\\
19.3371272170347  0.232686980609422\\
19.3649174456163  0.235708889448503\\
19.3662525730752  0.235960715185094\\
19.3748988836897  0.236716192394866\\
19.3810928769281  0.237471669604638\\
19.393905160914 0.238478972551\\
19.3962630491805  0.238730798287591\\
19.4154082411525  0.239486275497363\\
19.4162399818447  0.239989926970537\\
19.4233476277395  0.240493578443719\\
19.4253490042546  0.2409972299169\\
19.4443395579191  0.242508184336444\\
19.4691650539026  0.243515487282806\\
19.4802492518358  0.244270964492578\\
19.4970236271845  0.245026441702343\\
19.5001872998004  0.245530093175525\\
19.5292976606756  0.246537396121887\\
19.5324427937421  0.247041047595069\\
19.5485992664679  0.24754469906825\\
19.5705269779247  0.249055653487794\\
19.5859093580193  0.249811130697566\\
19.5865564362617  0.250062956434149\\
19.601364107793 0.251070259380512\\
19.6253272494887  0.253336691009828\\
19.6270211908477  0.253588516746419\\
19.6600126705346  0.255351296902546\\
19.6628017319832  0.256106774112318\\
19.6653023562731  0.256358599848909\\
19.6732596853352  0.25686225132209\\
19.6947042411593  0.258625031478225\\
19.7038594706311  0.259128682951406\\
19.7059163762007  0.25938050868799\\
19.71930251318  0.259884160161171\\
19.7256408851208  0.260387811634352\\
19.7398578986332  0.260891463107534\\
19.7429892385115  0.261143288844124\\
19.7526540230518  0.261646940317306\\
19.7567988390825  0.262150591790487\\
19.7774129139461  0.263913371946614\\
19.783030550249 0.264668849156386\\
19.7948394414922  0.265424326366158\\
19.8216539766285  0.266935280785702\\
19.8294463275522  0.267942583732065\\
19.8559967038299  0.269705363888193\\
19.8737590043268  0.270209015361374\\
19.8744491896791  0.270460841097965\\
19.8850858001747  0.270964492571146\\
19.8880700140232  0.271719969780918\\
19.8934830030901  0.272223621254099\\
19.8939398469069  0.27247544699069\\
19.9214360834124  0.274490052883408\\
19.9349036668133  0.274993704356589\\
19.9390489575027  0.275497355829771\\
19.9681222182515  0.278519264668851\\
19.9897345216005  0.279274741878623\\
19.9948181430985  0.279778393351805\\
20.0012976713305  0.280282044824986\\
20.0039409263974  0.280785696298167\\
20.0463617581824  0.284059430873839\\
20.0717506148526  0.285066733820202\\
20.0767926500699  0.285570385293383\\
20.0831030677042  0.286577688239745\\
20.0896032701525  0.287081339712927\\
20.1039030866918  0.288844119869054\\
20.1078872628562  0.289599597078826\\
20.1135051009217  0.290355074288598\\
20.1166757120464  0.291362377234961\\
20.1230601699571  0.291866028708142\\
20.1237931413413  0.292117854444726\\
20.1323904999859  0.292873331654498\\
20.1340915775309  0.293125157391088\\
20.1471108941656  0.29388063460086\\
20.1525100658682  0.294636111810632\\
20.1613290472994  0.295643414756995\\
20.190011456366 0.296398891966767\\
20.1911665537041  0.296902543439941\\
20.2031267170523  0.297658020649713\\
20.2041823904129  0.298161672122895\\
20.2201154934818  0.299924452279029\\
20.2364110534277  0.300679929488801\\
20.245097508406 0.301435406698566\\
20.259467816879 0.302442709644929\\
20.2773352247154  0.304457315537654\\
20.2781671176811  0.304709141274245\\
20.2805575270057  0.304960967010835\\
20.2922219388695  0.305464618484017\\
20.2923597261095  0.305968269957191\\
20.3000680187578  0.306975572903553\\
20.3008918167499  0.307227398640144\\
20.3077115441622  0.307982875849916\\
20.3091641818867  0.308486527323097\\
20.3106333531411  0.308738353059688\\
20.3188590728775  0.30949383026946\\
20.3205535601518  0.309997481742641\\
20.3335067520221  0.310752958952406\\
20.3424895962821  0.311760261898769\\
20.3595042956759  0.312515739108541\\
20.3718093286755  0.314530345001266\\
20.3840663747486  0.315285822211031\\
20.3871104121766  0.316544950893984\\
20.3891841449791  0.317048602367166\\
20.4041304734814  0.317804079576938\\
20.4176519906598  0.318307731050119\\
20.4181118761394  0.31855955678671\\
20.4220223585655  0.319063208259891\\
20.4254805202023  0.319566859733072\\
20.4371229624352  0.320070511206247\\
20.4627913382226  0.322085117098972\\
20.4633092268368  0.322336942835562\\
20.4682903189479  0.322840594308744\\
20.4697200286858  0.323596071518516\\
20.4745423130802  0.324603374464878\\
20.4910689722993  0.325862503147825\\
20.4936334791796  0.326114328884415\\
20.509163848448 0.326869806094187\\
20.5214202998084  0.32787710904055\\
20.5263014009458  0.328632586250322\\
20.5326884097506  0.329136237723503\\
20.5330361108999  0.329388063460094\\
20.546644770993 0.331150843616221\\
20.5505709243058  0.332409972299175\\
20.5638646090931  0.333165449508947\\
20.5655095172835  0.333417275245537\\
20.5729223323711  0.334172752455309\\
20.573440535153 0.334676403928484\\
20.5769680075162  0.335180055401665\\
20.5875600850082  0.335935532611437\\
20.5903870279396  0.336942835557799\\
20.5926784399453  0.337698312767571\\
20.6088539424167  0.338453789977343\\
20.6194757111507  0.340972047343243\\
20.6433100396067  0.342734827499378\\
20.6448333863507  0.343238478972559\\
20.6454634890803  0.34349030470915\\
20.6581052129268  0.344245781918914\\
20.6660785841043  0.345756736338458\\
20.6764400139024  0.346764039284821\\
20.6837514443402  0.348023167967774\\
20.6906748044988  0.34903047091413\\
20.7042838163408  0.350289599597083\\
20.704797393131 0.350541425333674\\
20.7099531758929  0.351045076806855\\
20.7111802411387  0.351548728280036\\
20.7134131040957  0.351800554016627\\
20.7195676003663  0.352304205489808\\
20.7293138028942  0.35305968269958\\
20.7365821709726  0.353563334172755\\
20.7456289695698  0.354822462855708\\
20.7507140526596  0.355326114328889\\
20.7637724840866  0.355829765802071\\
20.7887589739723  0.35834802316797\\
20.7890959379069  0.358599848904561\\
20.7928521237992  0.359103500377742\\
20.7943835394749  0.359607151850923\\
20.801217413112 0.360362629060695\\
20.8082221962665  0.361621757743649\\
20.831023438116 0.363888189372958\\
20.8461281278791  0.36489549231932\\
20.8465616905893  0.365147318055911\\
20.8585685407999  0.367161923948636\\
20.8732121940176  0.368924704104764\\
20.8920518823968  0.369680181314536\\
20.9116868181186  0.371946612943852\\
20.9173721529295  0.372953915890207\\
20.9418705869048  0.375220347519523\\
20.9653282519914  0.376479476202476\\
20.9677506302786  0.377234953412241\\
20.9739289243518  0.377738604885423\\
20.9746763788191  0.377990430622013\\
20.9768575001244  0.378242256358604\\
20.9918527804903  0.378997733568376\\
20.9956407895506  0.379249559304967\\
21.0128935676626  0.379753210778148\\
21.0141906707778  0.380256862251329\\
21.0185788981237  0.38076051372451\\
21.0306729033719  0.381264165197692\\
21.0319613380078  0.381515990934282\\
21.0518442925782  0.38327877109041\\
21.0526717993199  0.383530596827001\\
21.057369447773 0.384286074036773\\
21.0579536475007  0.384537899773363\\
21.0684073450051  0.385797028456317\\
21.0782748389244  0.386300679929498\\
21.0787703621584  0.386552505666089\\
21.0850790914174  0.387307982875853\\
21.0885192758683  0.387811634349035\\
21.0979719490327  0.388315285822216\\
21.1088561640969  0.389322588768579\\
21.123719091694 0.38982624024176\\
21.1249938655716  0.390581717451532\\
21.1433475333389  0.392092671871069\\
21.1482893289572  0.392848149080841\\
21.1599800900119  0.394107277763794\\
21.1658436309383  0.394862754973566\\
21.1720454175747  0.395618232183338\\
21.1757380688875  0.396121883656512\\
21.1787103683137  0.396625535129694\\
21.1853261296453  0.397129186602875\\
21.1880071112133  0.397884663812647\\
21.1938938908923  0.398388315285828\\
21.1975763796165  0.3991437924956\\
21.2078419943259  0.400402921178554\\
21.2276123984519  0.401158398388318\\
21.2296680704485  0.402165701334681\\
21.2440710762183  0.402921178544453\\
21.2639549688368  0.404180307227406\\
21.2643959240882  0.404432132963997\\
21.2693988874825  0.40543943591036\\
21.287034836889 0.406194913120125\\
21.29449206226  0.406950390329897\\
21.2949841743522  0.407202216066487\\
21.309466874989 0.407957693276259\\
21.3157607005104  0.409468647695803\\
21.3250954976174  0.410224124905575\\
21.3328504773101  0.411483253588521\\
21.3504771237668  0.412238730798293\\
21.3509584413797  0.412490556534884\\
21.3666354087002  0.413497859481247\\
21.4032555735736  0.416016116847146\\
21.4042373733482  0.416267942583737\\
21.4331773175076  0.417778897003281\\
21.4365192729347  0.418534374213053\\
21.4466244821383  0.419289851422825\\
21.4481866506121  0.419541677159415\\
21.4568270958704  0.42029715436918\\
21.4585177980879  0.420548980105771\\
21.4697857241856  0.421556283052134\\
21.4792239906225  0.422815411735087\\
21.4948000559347  0.424578191891214\\
21.5061459647579  0.425333669100986\\
21.5140911385552  0.42684462352053\\
21.5185507299512  0.427348274993712\\
21.5214469681619  0.428103752203484\\
21.5295059914426  0.429111055149839\\
21.5303026369558  0.429866532359611\\
21.5703471984327  0.431629312515746\\
21.5712859780869  0.431881138252336\\
21.5775566172521  0.432636615462108\\
21.5781650122871  0.432888441198699\\
21.5909465437689  0.433643918408464\\
21.6068583566923  0.434651221354827\\
21.6072419833448  0.434903047091417\\
21.617179201843 0.435658524301189\\
21.6259554744228  0.436162175774371\\
21.6498583560109  0.438428607403679\\
21.6628436453151  0.439184084613451\\
21.6762044986387  0.440695039032995\\
21.6853823295078  0.441198690506177\\
21.6930173735679  0.441954167715949\\
21.7162962029785  0.443968773608667\\
21.7177865543433  0.444220599345257\\
21.7224520283141  0.444472425081848\\
21.7358073445232  0.444976076555029\\
21.7394773176215  0.445479728028211\\
21.7642701304366  0.446235205237983\\
21.7760021032777  0.446990682447755\\
21.7769158487957  0.447494333920936\\
21.7816124368705  0.44799798539411\\
21.7823838458896  0.448249811130701\\
21.7866615942531  0.448753462603882\\
21.7881824008749  0.449005288340473\\
21.8029652234418  0.449760765550245\\
21.8098521231869  0.450264417023426\\
21.8290832768736  0.450768068496608\\
21.8298040898803  0.451019894233198\\
21.8336054216004  0.45152354570638\\
21.8390162180895  0.452530848652742\\
21.8643290438397  0.454041803072279\\
21.8669352222607  0.45454545454546\\
21.8882226186487  0.455804583228414\\
21.8885599972356  0.456308234701595\\
21.9085706705269  0.457315537647958\\
21.9162069447341  0.458574666330904\\
21.9384039248392  0.460085620750448\\
21.9408038288263  0.460589272223629\\
21.9469877517709  0.461344749433401\\
21.9484913809816  0.461848400906582\\
21.9667453946785  0.462855703852938\\
21.9722292668715  0.46361118106271\\
21.9844308251661  0.464618484009073\\
21.9855548715839  0.465122135482254\\
21.9877451082848  0.465373961218845\\
22.0039278772974  0.466129438428617\\
22.0068345941793  0.466884915638389\\
22.0087254790056  0.467640392848153\\
22.0101683771168  0.467892218584744\\
22.0629932374619  0.470914127423832\\
22.0779186465443  0.472173256106778\\
22.0806878105725  0.47267690757996\\
22.0830902768722  0.47292873331655\\
22.1077445129786  0.473684210526322\\
22.109225704018 0.473936036262913\\
22.119128356678 0.474439687736094\\
22.1233402053962  0.474943339209275\\
22.1316853815173  0.475446990682457\\
22.1362950516255  0.476202467892222\\
22.1556672484491  0.477209770838584\\
22.1568031072527  0.477965248048356\\
22.1607946194244  0.478217073784947\\
22.1769455940594  0.478720725258128\\
22.1815493347237  0.47922437673131\\
22.1818947392434  0.4794762024679\\
22.1893494387121  0.480231679677672\\
22.2032137757501  0.480987156887437\\
22.2091496457637  0.48224628557039\\
22.2179099595242  0.483001762780162\\
22.2216624868232  0.483505414253344\\
22.2232709649341  0.483757239989934\\
22.2353840657583  0.484512717199706\\
22.2427209833511  0.485268194409478\\
22.2472301719241  0.486023671619243\\
22.2830436856861  0.48879375472174\\
22.2958280318351  0.489549231931512\\
22.3003998909541  0.490304709141277\\
22.308515524217 0.490808360614459\\
22.3116661406943  0.49131201208764\\
22.3322897565131  0.492319315034003\\
22.3455246207373  0.493578443716956\\
22.346227737213 0.493830269453547\\
22.3646027545705  0.494837572399909\\
22.3660319458965  0.4950893981365\\
22.3789461405947  0.495593049609674\\
22.381849302389 0.496348526819446\\
22.4016193330456  0.497355829765809\\
22.4026308078023  0.498111306975581\\
22.4195328730898  0.498866784185353\\
22.4208382565683  0.499622261395125\\
22.4262256699759  0.500881390078071\\
22.4376592588703  0.502140518761024\\
22.4510786276548  0.502644170234205\\
22.4571696198746  0.503147821707387\\
22.4696487656126  0.503651473180568\\
22.4730112350661  0.50440695039034\\
22.5095311892865  0.506673382019649\\
22.5670389049407  0.510954419541683\\
22.5819469503224  0.511709896751455\\
22.5822444971984  0.511961722488046\\
22.5865879548671  0.512717199697818\\
22.5870513331961  0.512969025434408\\
22.5990137939864  0.514228154117355\\
22.6064363259651  0.514731805590536\\
22.6132688127177  0.515487282800308\\
22.6213606810395  0.51624276001008\\
22.6229830873905  0.516494585746671\\
22.6515757115098  0.518509191639396\\
22.6724916138237  0.520020146058933\\
22.7043456898487  0.522538403424839\\
22.7231525522878  0.525308486527329\\
22.7328045528631  0.525812138000511\\
22.7342311547077  0.526063963737101\\
22.7442305095766  0.526819440946873\\
22.7644508984225  0.527323092420055\\
22.7727938322809  0.52807856962982\\
22.7920675616674  0.529337698312773\\
22.7933735430733  0.529589524049364\\
22.8149083383039  0.530596826995726\\
22.8162087963998  0.530848652732317\\
22.8207439527672  0.531352304205498\\
22.820915589021 0.531855955678679\\
22.8397834434037  0.53462603878117\\
22.8986597456309  0.535885167464123\\
22.9027714629237  0.536136993200714\\
22.91397674684  0.536640644673895\\
22.9356252349305  0.538403424830022\\
22.9377052865953  0.538655250566613\\
22.9610768018687  0.539662553512976\\
22.984500023362 0.541928985142285\\
22.9866320176663  0.542180810878875\\
23.0134251747095  0.543691765298419\\
23.0165867087058  0.544195416771601\\
23.0256435905273  0.544699068244782\\
23.0283647303801  0.545202719717963\\
23.0854246718895  0.548728280030225\\
23.0860333480803  0.548980105766816\\
23.1068503357439  0.549735582976588\\
23.109301093296 0.549987408713179\\
23.1244467188417  0.550742885922951\\
23.145210565789 0.551246537396125\\
23.1631249384446  0.552505666079078\\
23.1853375178963  0.55326114328885\\
23.2185636186761  0.557290355074294\\
23.2291318830326  0.558045832284066\\
23.2340859571338  0.558549483757247\\
23.2537506583228  0.559053135230428\\
23.2558871711254  0.559304960967019\\
23.2663038092016  0.560060438176791\\
23.2666192825127  0.560312263913374\\
23.2682967660791  0.560815915386556\\
23.2798259729112  0.561571392596328\\
23.3079535337857  0.56257869554269\\
23.325504119456 0.564089649962234\\
23.3314976850498  0.564593301435416\\
23.3328685181237  0.56509695290859\\
23.3766780762942  0.566607907328134\\
23.398447622548 0.567111558801315\\
23.3987895037827  0.567363384537906\\
23.420243900343 0.568118861747678\\
23.4411766495412  0.56887433895745\\
23.4505306286731  0.569881641903805\\
23.4548179194053  0.570385293376987\\
23.498443883294 0.571140770586759\\
23.5164465576876  0.57164442205994\\
23.5182560871872  0.571896247796531\\
23.538344177016 0.572399899269712\\
23.561890240112 0.573407202216075\\
23.5910276537233  0.574666330899021\\
23.5916906676336  0.574918156635611\\
23.6072771676161  0.575673633845383\\
23.6182561037568  0.576429111055155\\
23.6191767209517  0.576680936791746\\
23.6350591585358  0.577688239738109\\
23.6460490684836  0.578443716947881\\
23.6609395819818  0.579451019894236\\
23.661668269581 0.580206497104008\\
23.6654762540217  0.580710148577189\\
23.7346440639617  0.582472928733324\\
23.7599230443824  0.58373205741627\\
23.7615053875261  0.583983883152861\\
23.8067328646249  0.584991186099224\\
23.8719074947258  0.588264920674895\\
23.8822176922558  0.588768572148076\\
23.9073743921747  0.589524049357848\\
23.9090063498757  0.59002770083103\\
23.9177582324848  0.590531352304211\\
23.9199974113284  0.591035003777392\\
23.93136273369  0.591538655250574\\
23.9546965093082  0.593301435406701\\
23.9912087613218  0.594560564089655\\
24.0125931187034  0.595064215562836\\
24.0134959868499  0.595567867036017\\
24.0254954027896  0.596323344245789\\
24.1074111032703  0.600352556031233\\
24.1747976639907  0.60211533618736\\
24.1792080808974  0.602367161923951\\
24.2622246550717  0.604381767816676\\
24.269080702239 0.604885419289857\\
24.2887948918399  0.60589272223622\\
24.3186196622299  0.607403676655757\\
24.3262746154953  0.607907328128938\\
24.3513542844795  0.608914631075301\\
24.3647029731469  0.609670108285073\\
24.3881088899497  0.610929236968019\\
24.3889842270285  0.61118106270461\\
24.4036703996523  0.612440191387563\\
24.4053806746689  0.612943842860744\\
24.4543755294213  0.613699320070516\\
24.4896527624891  0.614454797280288\\
24.5200414237721  0.61495844875347\\
24.5266619925854  0.61521027449006\\
24.5455188156328  0.615713925963234\\
24.5555315587451  0.616217577436416\\
24.5775878932014  0.616973054646188\\
24.5795475502185  0.617224880382778\\
24.6251571943267  0.61798035759255\\
24.6526015559847  0.618484009065732\\
24.6554628677613  0.618735834802322\\
24.6697018483646  0.619491312012094\\
24.6728648918202  0.619743137748685\\
24.6983892675255  0.62049861495845\\
24.6998097845885  0.620750440695041\\
24.7053576095072  0.621254092168222\\
24.7367989871925  0.621757743641403\\
24.7384977510554  0.622009569377994\\
24.7437168087896  0.622261395114585\\
24.7627025504364  0.622765046587766\\
24.7663862216851  0.623016872324357\\
24.8136335802207  0.624527826743901\\
24.8239371701752  0.625535129690256\\
24.847770702801 0.626038781163437\\
24.8567161841718  0.626794258373209\\
24.8841958878438  0.627297909846391\\
24.8850976156013  0.627549735582981\\
24.9079030381817  0.628053387056163\\
24.9151701575135  0.628808864265935\\
24.9162512652339  0.629060690002525\\
25.0897368619495  0.632838076051378\\
25.1180284795236  0.63359355326115\\
25.1410563597808  0.634349030470915\\
25.184264293473 0.635608159153868\\
25.1897674234406  0.635859984890459\\
25.2752557522494  0.637622765046594\\
25.2762355606304  0.637874590783184\\
25.3001624305555  0.638378242256366\\
25.3026535518456  0.638630067992949\\
25.3571268753683  0.639385545202721\\
25.3590229777736  0.639637370939312\\
25.4090661817805  0.640644673885674\\
25.4101560630759  0.640896499622265\\
25.4189945570938  0.641651976832037\\
25.4699691840245  0.64291110551499\\
25.5348280289419  0.64542936288089\\
25.5414720239083  0.645933014354071\\
25.584540229013 0.646436665827252\\
25.5925598938742  0.646940317300434\\
25.5995962562817  0.647192143037024\\
25.6467456857129  0.647947620246789\\
25.6596518403467  0.648703097456561\\
25.6990545632419  0.649206748929743\\
25.7009281440767  0.649458574666333\\
25.7376745635809  0.650214051876105\\
25.77078461396  0.651221354822468\\
25.780243317544 0.651725006295649\\
25.7821123079951  0.65197683203224\\
25.8483763737897  0.653991437924958\\
25.8726799092705  0.654495089398139\\
25.8760240040742  0.654998740871321\\
25.8894774742278  0.655502392344502\\
25.8904019366092  0.655754218081093\\
25.9220719226454  0.657013346764039\\
25.9300883864743  0.65751699823722\\
25.9627760544443  0.658524301183583\\
25.9904815522619  0.659531604129945\\
26.0336079458538  0.660035255603127\\
26.0536606676755  0.660538907076308\\
26.0577775231166  0.66129438428608\\
26.0609002743943  0.661798035759254\\
26.1665775823646  0.664316293125161\\
26.2187445780822  0.665575421808114\\
26.2288194362552  0.666330899017879\\
26.2316542624441  0.66658272475447\\
26.2930743374798  0.667841853437423\\
26.2940344573631  0.668093679174014\\
26.3053252564564  0.668849156383786\\
26.3699850116167  0.670863762276504\\
26.3755171151827  0.671367413749685\\
26.3942885788651  0.671871065222867\\
26.429557476502 0.673633845379001\\
26.47029598305  0.674137496852182\\
26.4764675233994  0.674641148325364\\
26.5329409458297  0.676403928481491\\
26.5342345398846  0.676655754218082\\
26.5473172424739  0.677411231427854\\
26.5842467240878  0.677914882901035\\
26.6073141010038  0.679174011583989\\
26.6620067795078  0.680684966003525\\
26.6752604606091  0.681440443213297\\
26.6829113219911  0.682195920423069\\
26.7707868792861  0.683706874842613\\
26.790823221465 0.684210526315795\\
26.8154278963019  0.68496600352556\\
26.8336796603434  0.686225132208513\\
26.8792356157076  0.686980609418285\\
26.8802176414008  0.687232435154876\\
26.9572459154766  0.688743389574419\\
26.9973188652914  0.689750692520775\\
27.0000421296369  0.690002518257366\\
27.0401151360092  0.691261646940319\\
27.0457114351502  0.692017124150091\\
27.0606814940923  0.692772601359863\\
27.0833451918476  0.693276252833044\\
27.0944425697485  0.693779904306218\\
27.1692337993063  0.69453538151599\\
27.2520246268781  0.697557290355078\\
27.2757162622692  0.698816419038025\\
27.3202155284364  0.699320070511206\\
27.3410534333085  0.700327373457569\\
27.3887314916436  0.70083102493075\\
27.3958790440961  0.701838327877113\\
27.3978960495931  0.702341979350294\\
27.4195388259025  0.703097456560059\\
27.4219576491916  0.703349282296649\\
27.4420917788289  0.703852933769831\\
27.4794768083728  0.704608410979603\\
27.5014973864934  0.705615713925965\\
27.5413062990532  0.706119365399147\\
27.5765282969719  0.706623016872328\\
27.6110554490717  0.708637622765046\\
27.6364915911812  0.709393099974818\\
27.682662642909 0.710652228657771\\
27.6947483668423  0.711659531604134\\
27.7692918988712  0.71291866028708\\
27.7699952797174  0.713170486023671\\
27.8006726744964  0.713925963233443\\
27.8715574368872  0.715436917652987\\
27.8732784531446  0.715688743389578\\
27.9075247688217  0.71644422059935\\
27.9758315671061  0.718458826492068\\
28.1293035705662  0.719969780911612\\
28.1999604498953  0.721732561067739\\
28.2064311389135  0.722488038277511\\
28.2436995941787  0.722991689750693\\
28.2489662232431  0.723243515487283\\
28.2896928812873  0.723747166960464\\
28.2909160850314  0.723998992697055\\
28.3197617423429  0.724502644170236\\
28.326873892091 0.725258121380008\\
28.3945582737409  0.727020901536136\\
28.4217915136385  0.728028204482499\\
28.45582995063  0.729035507428861\\
28.4932138345955  0.729790984638633\\
28.4964303760809  0.730042810375224\\
28.6263713514363  0.732561067741123\\
28.6287110640745  0.732812893477714\\
28.6696216105986  0.733316544950895\\
28.682550815491 0.733820196424077\\
28.6891928573221  0.734323847897258\\
28.7200232869681  0.73507932510703\\
28.721932703631 0.735331150843614\\
28.7352487407963  0.736086628053386\\
28.7382343552587  0.736590279526567\\
28.7585256272548  0.737345756736339\\
28.7594242356863  0.73759758247293\\
28.8190375708296  0.738604885419292\\
28.8329682495971  0.739612188365655\\
28.8656626939836  0.740115839838829\\
28.9943153743121  0.742885922941326\\
28.9959626508907  0.743137748677917\\
29.0194427671759  0.743641400151098\\
29.0200123707476  0.743893225887689\\
29.0741691461701  0.744900528834044\\
29.1531129464516  0.745404180307226\\
29.1663398479262  0.745907831780407\\
29.2127445461279  0.746411483253588\\
29.2789384993397  0.747922437673132\\
29.3607931755452  0.74968521782926\\
29.377049303623 0.750188869302441\\
29.4602931287315  0.751196172248804\\
29.4638877989266  0.751447997985395\\
29.5828806014739  0.753210778141529\\
29.5991122010753  0.753966255351294\\
29.6008004484376  0.754218081087885\\
29.6155075958494  0.754469906824475\\
29.7880955989787  0.755729035507429\\
29.8300028828039  0.756484512717201\\
29.9134275896155  0.757743641400154\\
29.9140684716141  0.757995467136745\\
30.166980332999 0.760765550239235\\
30.1686210096351  0.761017375975825\\
30.2176573154802  0.761772853185597\\
30.234257677818 0.762528330395369\\
30.2353194992559  0.76278015613196\\
30.3843009049504  0.764291110551497\\
30.3932428174546  0.765046587761269\\
30.4066322801093  0.766053890707632\\
30.4374868334428  0.766809367917404\\
30.5665553985644  0.768823973810122\\
30.5805603511857  0.769327625283303\\
30.6075861690016  0.769831276756484\\
30.617001575932 0.770334928229666\\
30.6782969953654  0.770838579702847\\
30.705909686074 0.771594056912619\\
30.7325908604975  0.772349534122384\\
30.7456761153849  0.772853185595565\\
30.7898967922679  0.773356837068746\\
30.790332529771 0.773608662805337\\
30.8465983776469  0.77486779148829\\
30.918432424389 0.775623268698062\\
30.9194155023627  0.775875094434653\\
31.1040552559098  0.77738604885419\\
31.1145978489667  0.777889700327371\\
31.2002374171299  0.780407957693278\\
31.2380670258572  0.78116343490305\\
31.2776764552748  0.782170737849405\\
31.313321554691 0.783178040795768\\
31.3715154359424  0.784185343742131\\
31.3719252717108  0.784437169478721\\
31.4300769208048  0.784940820951903\\
31.4366771388233  0.785192646688493\\
31.5531051866977  0.78670360110803\\
31.5540313111699  0.786955426844621\\
31.7132603283112  0.789725509947118\\
31.718210805438 0.790229161420299\\
31.7840711727179  0.790732812893481\\
31.7929716939293  0.790984638630071\\
31.8819233750151  0.791991941576427\\
31.8903029675583  0.792747418786199\\
31.9330053519641  0.79325107025938\\
31.9339125151187  0.793502895995971\\
31.9454621901334  0.793754721732562\\
31.9855480152015  0.794258373205743\\
31.9873407802891  0.794510198942334\\
32.006677163675 0.795265676152106\\
32.0826750943037  0.796272979098461\\
32.097656925316 0.796776630571642\\
32.1854101520923  0.797783933518005\\
32.2813115728457  0.79954671367414\\
32.2853331385071  0.79979853941073\\
32.3267809101765  0.800554016620495\\
32.333069378275 0.800805842357086\\
32.4867167657887  0.801813145303448\\
32.5403034022105  0.80231679677663\\
32.6914496045559  0.803072273986402\\
32.7592588502933  0.804079576932764\\
32.8296613444699  0.805086879879127\\
32.8815732360387  0.805842357088892\\
32.9456450354515  0.807101485771845\\
33.0144369823548  0.807856962981617\\
33.0269103196129  0.808108788718208\\
33.0899679735028  0.808612440191389\\
33.0942239463442  0.80886426592798\\
33.1055161065897  0.809116091664571\\
33.1807583523902  0.809871568874343\\
33.5264709106737  0.813648954923195\\
33.5277479227799  0.813900780659786\\
33.5331236436069  0.814404432132967\\
33.6647712755291  0.815663560815914\\
33.6917365742352  0.816922689498867\\
33.9209637226024  0.819189121128183\\
34.0159867088103  0.819692772601357\\
34.0758983015274  0.820448249811129\\
34.0765667493812  0.82070007554772\\
34.1774395701282  0.821707378494082\\
34.2417835572884  0.822211029967264\\
34.3108777947531  0.822714681440445\\
34.3522814658175  0.823470158650217\\
34.3820692431685  0.824225635859982\\
34.4387235686316  0.825232938806344\\
34.4395246727577  0.825484764542935\\
34.4958599329543  0.826240241752707\\
34.6262178970293  0.82724754469907\\
34.7155755778921  0.828758499118607\\
34.9027844588659  0.83001762780156\\
34.9052128109451  0.830269453538151\\
35.1433407474401  0.833543188113822\\
35.1541654767691  0.834046839587003\\
35.3067853192796  0.835054142533366\\
35.3146221513573  0.835557794006547\\
35.5046935855091  0.837068748426091\\
35.6325484145798  0.837824225635863\\
35.6453352448449  0.838076051372447\\
35.7031029075511  0.838579702845628\\
35.7061304356345  0.839083354318809\\
35.7216251911979  0.839587005791991\\
35.7242830174025  0.839838831528581\\
35.7676600196941  0.840846134474944\\
35.8870273838186  0.841601611684716\\
36.0173211256207  0.844119869050616\\
36.1393605613046  0.844875346260388\\
36.3297197059257  0.846889952153113\\
36.5099193711683  0.847645429362878\\
36.6779983340635  0.84840090657265\\
36.7499814410321  0.848904558045831\\
36.7780184551154  0.849408209519012\\
36.8277029744982  0.850163686728784\\
36.8455495328834  0.850415512465375\\
36.9023531874495  0.850919163938556\\
36.9051412697134  0.851170989675147\\
37.0097311996515  0.851926466884912\\
37.0171464748097  0.852178292621502\\
37.0769536455718  0.852933769831274\\
37.0882303464449  0.853185595567865\\
37.1306897281893  0.853689247041046\\
37.137251587725 0.853941072777637\\
37.2309906744558  0.854696549987409\\
37.293435024271 0.855703852933772\\
37.2988792217064  0.855955678670362\\
37.3399816732789  0.856459330143544\\
37.3510906549887  0.856711155880127\\
37.3903597888134  0.857214807353309\\
37.3925582715133  0.85771845882649\\
37.4299521540096  0.859229413246034\\
37.5314686930656  0.860236716192396\\
37.6053808103407  0.861747670611933\\
37.7854490977796  0.863006799294887\\
37.9188459528601  0.864517753714431\\
37.977529197631 0.865021405187612\\
37.9880602840842  0.865525056660793\\
38.0383632096369  0.866280533870558\\
38.0436558962991  0.866532359607149\\
38.1237354384864  0.86703601108033\\
38.1597535624483  0.867539662553511\\
38.1736882057349  0.868295139763283\\
38.3203639609526  0.870309745656009\\
38.3213240661962  0.870561571392592\\
38.4167780527108  0.871568874338955\\
38.4280324136322  0.871820700075546\\
38.5787770732344  0.873079828758499\\
38.5950495597731  0.87358348023168\\
38.5961843855159  0.873835305968271\\
38.6322450522886  0.874590783178043\\
38.6326866011645  0.874842608914634\\
38.6359041133629  0.875094434651224\\
38.64443135067  0.875346260387808\\
38.6937827835233  0.875849911860989\\
38.7018377390537  0.87610173759758\\
38.7486259499816  0.876857214807352\\
38.7551056087422  0.877109040543942\\
38.8224780344919  0.877612692017124\\
38.8590754455723  0.878368169226896\\
38.868912729547 0.878871820700077\\
38.9414857000741  0.879627297909849\\
39.0679666411381  0.882397381012339\\
39.1060744891389  0.883152858222111\\
39.1118975864577  0.883404683958702\\
39.1402555556427  0.883908335431883\\
39.1439203406248  0.884160161168474\\
39.24170042394  0.884915638378239\\
39.2575467400347  0.88541928985142\\
39.2718393179993  0.885922941324601\\
39.2772958163771  0.886426592797783\\
39.2782830485676  0.886930244270964\\
39.3742205648165  0.888944850163689\\
39.3757329990706  0.88919667590028\\
39.4332035547252  0.889952153110045\\
39.4351757794619  0.890203978846635\\
39.5096683701802  0.890959456056407\\
39.5126053449863  0.891211281792998\\
39.6001013426522  0.893225887685723\\
39.6021305426225  0.893477713422314\\
39.6207040036524  0.894233190632079\\
39.7090444332414  0.894988667841851\\
39.7114397036057  0.895240493578441\\
39.7410505625042  0.895995970788213\\
39.8699508366231  0.898766053890704\\
39.8711255066461  0.899017879627294\\
39.8765170180323  0.899269705363885\\
39.9767412381957  0.900277008310248\\
40.005103742984 0.901536136993201\\
40.0527340828223  0.902543439939564\\
40.0644286661459  0.902795265676154\\
40.191376525672 0.903298917149336\\
40.2159925155797  0.90380256862251\\
40.2188316376923  0.9040543943591\\
40.2904623408787  0.905313523042054\\
40.2933888327238  0.905565348778644\\
40.4066551751659  0.906320825988416\\
40.4468978176115  0.906824477461598\\
40.4488434724789  0.907076303198188\\
40.5012841393069  0.90757995467137\\
40.5898914097605  0.909342734827497\\
40.6146303181015  0.909846386300678\\
40.6762707270005  0.91035003777386\\
40.7417203358502  0.911860992193404\\
40.7624332834932  0.912364643666585\\
40.7645758075633  0.912616469403176\\
40.7968944935932  0.912868295139766\\
40.9198648365743  0.913371946612941\\
40.9206629751373  0.913623772349531\\
40.9664791900915  0.914127423822713\\
40.9729037801087  0.914379249559303\\
41.0818490046416  0.915386552505666\\
41.0839139447958  0.915890203978847\\
41.1171809431693  0.917149332661801\\
41.1479539989859  0.917652984134975\\
41.1497491548729  0.917904809871565\\
41.1998646778053  0.918408461344747\\
41.3699318214804  0.920926718710653\\
41.3703932970441  0.921178544447244\\
41.3729623513234  0.921430370183835\\
41.3814051252795  0.921682195920425\\
41.4791029780366  0.923193150339962\\
41.4804496506201  0.923444976076553\\
41.5232386522669  0.924955930496097\\
41.5514694265325  0.925459581969278\\
41.5548836151706  0.925711407705869\\
41.5949556764558  0.926718710652231\\
41.6490636902963  0.927474187861996\\
41.6650283655005  0.927977839335178\\
41.6656345835006  0.928229665071768\\
41.8106143366246  0.929488793754722\\
41.9004952337407  0.930244270964494\\
41.9032508365766  0.930496096701084\\
41.9255584950515  0.931251573910856\\
41.949698716681 0.931503399647447\\
42.0572551943615  0.932258876857212\\
42.059683446093 0.932510702593802\\
42.1681307209561  0.934273482749937\\
42.2093186682305  0.934777134223118\\
42.2110756057228  0.935028959959709\\
42.2230713479962  0.9352807856963\\
42.4754986648438  0.937043565852427\\
42.4785565530875  0.937295391589018\\
42.5587325196513  0.938302694535381\\
42.5635988867738  0.938554520271971\\
42.6388822565263  0.940065474691515\\
42.6450194941413  0.940317300428106\\
42.6777881413202  0.941072777637878\\
42.6823630364981  0.941828254847643\\
42.6864102816914  0.942080080584233\\
42.761171200213 0.942583732057415\\
42.7638485714718  0.943087383530596\\
42.8386511958284  0.944094686476959\\
42.8978779268662  0.945101989423321\\
42.9169366247667  0.945857466633093\\
42.9623613557802  0.946612943842858\\
42.9733442267154  0.947116595316039\\
43.025978998483 0.947872072525811\\
43.0355419335056  0.948375723998993\\
43.1222594183507  0.948879375472174\\
43.1360915479337  0.949383026945355\\
43.1839316696438  0.949886678418537\\
43.2195654974873  0.950642155628309\\
43.2237909809943  0.951145807101483\\
43.2481548949629  0.951649458574664\\
43.2486034775973  0.951901284311255\\
43.3293252593337  0.953412238730799\\
43.3626130638741  0.954167715940571\\
43.3662684242608  0.954419541677161\\
43.3922205830998  0.954923193150343\\
43.417839356993 0.955678670360108\\
43.5059330775859  0.95643414756988\\
43.5716222662353  0.957693276252833\\
43.6566099499389  0.958196927726014\\
43.7022924987362  0.959456056408968\\
43.790717599155 0.960211533618732\\
43.8611629170877  0.961218836565095\\
43.8749529713004  0.961974313774867\\
43.9264690901322  0.962729790984639\\
44.0272990623441  0.964996222613948\\
44.0870544987531  0.966003525560311\\
44.1992806663333  0.968018131453036\\
44.2016297060441  0.968269957189626\\
44.2947241842898  0.969529085872573\\
44.3299784785293  0.970032737345754\\
44.3573758857516  0.970788214555526\\
44.4220547144018  0.971543691765298\\
44.4261428912839  0.971795517501889\\
44.4570492996886  0.972550994711661\\
44.4574470428112  0.972802820448251\\
44.4634472551876  0.973306471921433\\
44.5426855214735  0.974061949131205\\
44.5526177707218  0.974313774867788\\
44.6156521224321  0.97506925207756\\
44.6782256472295  0.976580206497104\\
44.7137580618845  0.977335683706876\\
44.7676807093619  0.977839335180057\\
44.7916041743742  0.978342986653239\\
44.8285202999332  0.979098463863004\\
44.8292272205806  0.979350289599594\\
44.8398102745247  0.979602115336185\\
44.8702153803612  0.980105766809366\\
44.879831796456 0.980609418282548\\
44.9975006802858  0.981113069755729\\
45.0014532496508  0.98161672122891\\
45.0230912363556  0.981868546965501\\
45.166099641563 0.982624024175273\\
45.1909535585249  0.983127675648454\\
45.2226199329862  0.983631327121628\\
45.250252700251 0.9843868043314\\
45.3510241581889  0.985394107277763\\
45.3715535512454  0.985897758750944\\
45.3722652453002  0.986149584487535\\
45.3833316286349  0.986401410224126\\
45.4528968526531  0.987156887433898\\
45.454049744919 0.987408713170488\\
45.5733008867993  0.988919667590025\\
45.5744488531419  0.989171493326616\\
45.5941631825783  0.989675144799797\\
45.7362798965163  0.99068244774616\\
45.8211104692254  0.991941576429113\\
45.8325291212876  0.992193402165704\\
45.8970782742589  0.992697053638885\\
46.0446956356566  0.994711659531603\\
46.0473353856149  0.994963485268194\\
46.0584477784995  0.995467136741375\\
46.1328366230375  0.996474439687738\\
46.1560152795741  0.99722991689751\\
46.1664967262005  0.9974817426341\\
46.4217028719271  1\\
};
% \addlegendentry{ParkingLotrefl1}

\addplot [color=mycolor4, dotted, line width=1pt]
  table[row sep=crcr]{%
0 0\\
};
\addlegendentry{$R=1$}

\addplot [color=mycolor3, dashdotted, line width=1pt]
  table[row sep=crcr]{%
0 0\\
};
\addlegendentry{$R=2$}

\addplot [color=mycolor2, dashed, line width=1pt]
  table[row sep=crcr]{%
0 0\\
};
\addlegendentry{$R=3$}

\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0 0\\
};
\addlegendentry{$R=4$}


\node (lroomEllipse) at (0,0.48) {};
\node (parkingLotEllipse) at (18.84,0.2) {};
\node (indoor1Ellipse) at (38.47,0.2) {};

\draw[line width=1pt] (lroomEllipse) ellipse [x radius=1, y radius=0.05];
\draw[line width=1pt] (parkingLotEllipse) ellipse [x radius=2, y radius=0.02];
\draw[line width=1pt] (indoor1Ellipse) ellipse [x radius=2, y radius=0.02];

\node[above left = 0cm of lroomEllipse] (lroomText) {\scriptsize L-Room};
\node[left = 0cm of parkingLotEllipse] (parkingLotText) {\scriptsize Parking Lot};
\node[right = 0cm of indoor1Ellipse] (indoor1Text) {\scriptsize Indoor1};

\end{axis}
\end{tikzpicture}%

==> img/stdev_legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
zmin=0,
zmax=0,
ztick={},
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
legend columns=4,
]

\addplot[ybar, bar width=0.4, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0 0\\
};
\addlegendentry{$\gamma_{\rm th} = -\infty$}

\addplot[ybar, bar width=0.4, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0 0\\
};
\addlegendentry{$\gamma_{\rm th} = -15$}

\addplot[ybar, bar width=0.4, fill=white, draw=black, area legend, postaction={pattern=north east lines, opacity=0.5}] table[row sep=crcr] {%
0 0\\
};
\addlegendentry{W/ Diffuse Components}

\addplot[ybar, bar width=0.4, fill=white, draw=black, area legend] table[row sep=crcr] {%
0 0\\
};
\addlegendentry{W/out Diffuse Components}


\end{axis}
\end{tikzpicture}%
